Optimal Endurance Race Strategies for a Fully Electric Race Car under Thermal Constraints

This paper presents a bi-level optimization framework to compute the maximum-distance race strategies for a fully electric endurance race car, whilst accounting for the low-level vehicle dynamics and the thermal limitations of the powertrain components. Thereby, the lower level computes the minimum-stint-time for a given charge time and stint length, whilst the upper level leverages that information to jointly optimize the stint length, charge time and number of pit stops, in order to maximize the driven distance in the course of a fixed-time endurance race. Specifically, we first extend a convex lap time optimization framework to capture low-level vehicle dynamics and thermal models, and use it to create a map linking the charge time and stint length to the achievable stint time. Second, we leverage the map to frame the maximum-race-distance problem as a mixed-integer second order conic program that can be efficiently solved in a few seconds to the global optimum with off-the-shelf optimization algorithms. Finally, we showcase our framework for a simulated 6h race around the Zandvoort circuit. Our results show that the optimal race strategy can involve partially charging the battery, and that, compared to the case where the stints are optimized for a fixed number of pit stops, jointly optimizing the stints and number of pit stops can significantly increase the driven distance and hence race performance by several laps.

==> Figures/Bat_Psc_fit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.500000,0.50,0.500}%
\definecolor{mycolor2}{rgb}{0.000,0.00,0.00}%
%
\begin{tikzpicture}
	\footnotesize
	\begin{axis}[%
		width=0.9\columnwidth,
		height = 4.5cm,
		at={(0,0)},
		scale only axis,
		xmin=0,
		xmax=230,
		ymin=30,
		ymax=50,
		zmin=5,
		zmax=25,
		z label style={yshift=-0.2cm},
		y label style={xshift=0.5cm, yshift=-0.2cm},
%		x label style={xshift=0.5cm},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		zmajorgrids,
		xlabel={Battery energy[MJ]},
		ylabel={Temperature [$^\circ$C]},
		zlabel={Short-circuit power [MW]},
		x label style={yshift=0.2cm},
		legend style={at={(0.95,0.1)}, anchor=south east, legend cell align=left, align=left},
		legend entries={Data, Model},
		legend columns=2,
		view={-15}{20},
		]
	\addplot3 [color=black, only marks, mark=*, mark options={solid, black}, mark size = 0.7pt]
	table[row sep=crcr] {%
		0	30	6.397536981987\\
		0	30.5	6.50416259835345\\
		0	31	6.6107882147199\\
		0	31.5	6.71741383108635\\
		0	32	6.8240394474528\\
		0	32.5	6.93066506381925\\
		0	33	7.0372906801857\\
		0	33.5	7.14391629655215\\
		0	34	7.2505419129186\\
		0	34.5	7.35716752928505\\
		0	35	7.4637931456515\\
		0	35.5	7.57041876201795\\
		0	36	7.6770443783844\\
		0	36.5	7.78366999475085\\
		0	37	7.8902956111173\\
		0	37.5	7.99692122748375\\
		0	38	8.1035468438502\\
		0	38.5	8.21017246021665\\
		0	39	8.3167980765831\\
		0	39.5	8.42342369294955\\
		0	40	8.530049309316\\
		0	40.5	8.63667492568245\\
		0	41	8.7433005420489\\
		0	41.5	8.84992615841535\\
		0	42	8.9565517747818\\
		0	42.5	9.06317739114825\\
		0	43	9.1698030075147\\
		0	43.5	9.27642862388115\\
		0	44	9.3830542402476\\
		0	44.5	9.48967985661405\\
		0	45	9.59630547298051\\
		0	45.5	9.70293108934695\\
		0	46	9.8095567057134\\
		0	46.5	9.91618232207985\\
		0	47	10.0228079384463\\
		0	47.5	10.1294335548128\\
		0	48	10.2360591711792\\
		0	48.5	10.3426847875457\\
		0	49	10.4493104039121\\
		0	49.5	10.5559360202786\\
		0	50	10.662561636645\\
		9.8138304	30	7.7478764714431\\
		9.8138304	30.5	7.87700774596716\\
		9.8138304	31	8.00613902049121\\
		9.8138304	31.5	8.13527029501526\\
		9.8138304	32	8.26440156953931\\
		9.8138304	32.5	8.39353284406336\\
		9.8138304	33	8.52266411858742\\
		9.8138304	33.5	8.65179539311147\\
		9.8138304	34	8.78092666763552\\
		9.8138304	34.5	8.91005794215957\\
		9.8138304	35	9.03918921668362\\
		9.8138304	35.5	9.16832049120768\\
		9.8138304	36	9.29745176573173\\
		9.8138304	36.5	9.42658304025578\\
		9.8138304	37	9.55571431477983\\
		9.8138304	37.5	9.68484558930388\\
		9.8138304	38	9.81397686382793\\
		9.8138304	38.5	9.94310813835198\\
		9.8138304	39	10.072239412876\\
		9.8138304	39.5	10.2013706874001\\
		9.8138304	40	10.3305019619241\\
		9.8138304	40.5	10.4596332364482\\
		9.8138304	41	10.5887645109722\\
		9.8138304	41.5	10.7178957854963\\
		9.8138304	42	10.8470270600203\\
		9.8138304	42.5	10.9761583345444\\
		9.8138304	43	11.1052896090685\\
		9.8138304	43.5	11.2344208835925\\
		9.8138304	44	11.3635521581166\\
		9.8138304	44.5	11.4926834326406\\
		9.8138304	45	11.6218147071647\\
		9.8138304	45.5	11.7509459816887\\
		9.8138304	46	11.8800772562128\\
		9.8138304	46.5	12.0092085307368\\
		9.8138304	47	12.1383398052609\\
		9.8138304	47.5	12.2674710797849\\
		9.8138304	48	12.396602354309\\
		9.8138304	48.5	12.525733628833\\
		9.8138304	49	12.6548649033571\\
		9.8138304	49.5	12.7839961778811\\
		9.8138304	50	12.9131274524052\\
		19.7930304	30	8.82254667010211\\
		19.7930304	30.5	8.96958911460382\\
		19.7930304	31	9.11663155910552\\
		19.7930304	31.5	9.26367400360722\\
		19.7930304	32	9.41071644810892\\
		19.7930304	32.5	9.55775889261062\\
		19.7930304	33	9.70480133711232\\
		19.7930304	33.5	9.85184378161403\\
		19.7930304	34	9.99888622611573\\
		19.7930304	34.5	10.1459286706174\\
		19.7930304	35	10.2929711151191\\
		19.7930304	35.5	10.4400135596208\\
		19.7930304	36	10.5870560041225\\
		19.7930304	36.5	10.7340984486242\\
		19.7930304	37	10.8811408931259\\
		19.7930304	37.5	11.0281833376276\\
		19.7930304	38	11.1752257821293\\
		19.7930304	38.5	11.322268226631\\
		19.7930304	39	11.4693106711327\\
		19.7930304	39.5	11.6163531156344\\
		19.7930304	40	11.7633955601361\\
		19.7930304	40.5	11.9104380046379\\
		19.7930304	41	12.0574804491396\\
		19.7930304	41.5	12.2045228936413\\
		19.7930304	42	12.351565338143\\
		19.7930304	42.5	12.4986077826447\\
		19.7930304	43	12.6456502271464\\
		19.7930304	43.5	12.7926926716481\\
		19.7930304	44	12.9397351161498\\
		19.7930304	44.5	13.0867775606515\\
		19.7930304	45	13.2338200051532\\
		19.7930304	45.5	13.3808624496549\\
		19.7930304	46	13.5279048941566\\
		19.7930304	46.5	13.6749473386583\\
		19.7930304	47	13.82198978316\\
		19.7930304	47.5	13.9690322276617\\
		19.7930304	48	14.1160746721634\\
		19.7930304	48.5	14.2631171166651\\
		19.7930304	49	14.4101595611668\\
		19.7930304	49.5	14.5572020056685\\
		19.7930304	50	14.7042444501702\\
		40.4186112	30	9.86646073612603\\
		40.4186112	30.5	10.0309017483948\\
		40.4186112	31	10.1953427606636\\
		40.4186112	31.5	10.3597837729323\\
		40.4186112	32	10.5242247852011\\
		40.4186112	32.5	10.6886657974699\\
		40.4186112	33	10.8531068097386\\
		40.4186112	33.5	11.0175478220074\\
		40.4186112	34	11.1819888342762\\
		40.4186112	34.5	11.3464298465449\\
		40.4186112	35	11.5108708588137\\
		40.4186112	35.5	11.6753118710825\\
		40.4186112	36	11.8397528833512\\
		40.4186112	36.5	12.00419389562\\
		40.4186112	37	12.1686349078888\\
		40.4186112	37.5	12.3330759201575\\
		40.4186112	38	12.4975169324263\\
		40.4186112	38.5	12.6619579446951\\
		40.4186112	39	12.8263989569638\\
		40.4186112	39.5	12.9908399692326\\
		40.4186112	40	13.1552809815014\\
		40.4186112	40.5	13.3197219937701\\
		40.4186112	41	13.4841630060389\\
		40.4186112	41.5	13.6486040183077\\
		40.4186112	42	13.8130450305765\\
		40.4186112	42.5	13.9774860428452\\
		40.4186112	43	14.141927055114\\
		40.4186112	43.5	14.3063680673828\\
		40.4186112	44	14.4708090796515\\
		40.4186112	44.5	14.6352500919203\\
		40.4186112	45	14.7996911041891\\
		40.4186112	45.5	14.9641321164578\\
		40.4186112	46	15.1285731287266\\
		40.4186112	46.5	15.2930141409954\\
		40.4186112	47	15.4574551532641\\
		40.4186112	47.5	15.6218961655329\\
		40.4186112	48	15.7863371778017\\
		40.4186112	48.5	15.9507781900704\\
		40.4186112	49	16.1152192023392\\
		40.4186112	49.5	16.279660214608\\
		40.4186112	50	16.4441012268767\\
		61.6372416	30	10.483639267648\\
		61.6372416	30.5	10.6583665887754\\
		61.6372416	31	10.8330939099029\\
		61.6372416	31.5	11.0078212310304\\
		61.6372416	32	11.1825485521578\\
		61.6372416	32.5	11.3572758732853\\
		61.6372416	33	11.5320031944128\\
		61.6372416	33.5	11.7067305155402\\
		61.6372416	34	11.8814578366677\\
		61.6372416	34.5	12.0561851577952\\
		61.6372416	35	12.2309124789226\\
		61.6372416	35.5	12.4056398000501\\
		61.6372416	36	12.5803671211776\\
		61.6372416	36.5	12.755094442305\\
		61.6372416	37	12.9298217634325\\
		61.6372416	37.5	13.10454908456\\
		61.6372416	38	13.2792764056874\\
		61.6372416	38.5	13.4540037268149\\
		61.6372416	39	13.6287310479424\\
		61.6372416	39.5	13.8034583690698\\
		61.6372416	40	13.9781856901973\\
		61.6372416	40.5	14.1529130113248\\
		61.6372416	41	14.3276403324522\\
		61.6372416	41.5	14.5023676535797\\
		61.6372416	42	14.6770949747072\\
		61.6372416	42.5	14.8518222958346\\
		61.6372416	43	15.0265496169621\\
		61.6372416	43.5	15.2012769380896\\
		61.6372416	44	15.376004259217\\
		61.6372416	44.5	15.5507315803445\\
		61.6372416	45	15.725458901472\\
		61.6372416	45.5	15.9001862225994\\
		61.6372416	46	16.0749135437269\\
		61.6372416	46.5	16.2496408648544\\
		61.6372416	47	16.4243681859818\\
		61.6372416	47.5	16.5990955071093\\
		61.6372416	48	16.7738228282368\\
		61.6372416	48.5	16.9485501493642\\
		61.6372416	49	17.1232774704917\\
		61.6372416	49.5	17.2980047916192\\
		61.6372416	50	17.4727321127466\\
		82.912896	30	10.8739221543198\\
		82.912896	30.5	11.0551541902251\\
		82.912896	31	11.2363862261304\\
		82.912896	31.5	11.4176182620358\\
		82.912896	32	11.5988502979411\\
		82.912896	32.5	11.7800823338464\\
		82.912896	33	11.9613143697517\\
		82.912896	33.5	12.1425464056571\\
		82.912896	34	12.3237784415624\\
		82.912896	34.5	12.5050104774677\\
		82.912896	35	12.6862425133731\\
		82.912896	35.5	12.8674745492784\\
		82.912896	36	13.0487065851837\\
		82.912896	36.5	13.229938621089\\
		82.912896	37	13.4111706569944\\
		82.912896	37.5	13.5924026928997\\
		82.912896	38	13.773634728805\\
		82.912896	38.5	13.9548667647104\\
		82.912896	39	14.1360988006157\\
		82.912896	39.5	14.317330836521\\
		82.912896	40	14.4985628724264\\
		82.912896	40.5	14.6797949083317\\
		82.912896	41	14.861026944237\\
		82.912896	41.5	15.0422589801423\\
		82.912896	42	15.2234910160477\\
		82.912896	42.5	15.404723051953\\
		82.912896	43	15.5859550878583\\
		82.912896	43.5	15.7671871237637\\
		82.912896	44	15.948419159669\\
		82.912896	44.5	16.1296511955743\\
		82.912896	45	16.3108832314796\\
		82.912896	45.5	16.492115267385\\
		82.912896	46	16.6733473032903\\
		82.912896	46.5	16.8545793391956\\
		82.912896	47	17.035811375101\\
		82.912896	47.5	17.2170434110063\\
		82.912896	48	17.3982754469116\\
		82.912896	48.5	17.579507482817\\
		82.912896	49	17.7607395187223\\
		82.912896	49.5	17.9419715546276\\
		82.912896	50	18.1232035905329\\
		104.63904	30	11.4103377273316\\
		104.63904	30.5	11.6005100227871\\
		104.63904	31	11.7906823182426\\
		104.63904	31.5	11.9808546136981\\
		104.63904	32	12.1710269091537\\
		104.63904	32.5	12.3611992046092\\
		104.63904	33	12.5513715000647\\
		104.63904	33.5	12.7415437955202\\
		104.63904	34	12.9317160909758\\
		104.63904	34.5	13.1218883864313\\
		104.63904	35	13.3120606818868\\
		104.63904	35.5	13.5022329773423\\
		104.63904	36	13.6924052727979\\
		104.63904	36.5	13.8825775682534\\
		104.63904	37	14.0727498637089\\
		104.63904	37.5	14.2629221591644\\
		104.63904	38	14.45309445462\\
		104.63904	38.5	14.6432667500755\\
		104.63904	39	14.833439045531\\
		104.63904	39.5	15.0236113409866\\
		104.63904	40	15.2137836364421\\
		104.63904	40.5	15.4039559318976\\
		104.63904	41	15.5941282273531\\
		104.63904	41.5	15.7843005228087\\
		104.63904	42	15.9744728182642\\
		104.63904	42.5	16.1646451137197\\
		104.63904	43	16.3548174091752\\
		104.63904	43.5	16.5449897046308\\
		104.63904	44	16.7351620000863\\
		104.63904	44.5	16.9253342955418\\
		104.63904	45	17.1155065909973\\
		104.63904	45.5	17.3056788864529\\
		104.63904	46	17.4958511819084\\
		104.63904	46.5	17.6860234773639\\
		104.63904	47	17.8761957728194\\
		104.63904	47.5	18.066368068275\\
		104.63904	48	18.2565403637305\\
		104.63904	48.5	18.446712659186\\
		104.63904	49	18.6368849546415\\
		104.63904	49.5	18.8270572500971\\
		104.63904	50	19.0172295455526\\
		128.0644992	30	12.1670017188037\\
		128.0644992	30.5	12.3697850807838\\
		128.0644992	31	12.5725684427638\\
		128.0644992	31.5	12.7753518047439\\
		128.0644992	32	12.978135166724\\
		128.0644992	32.5	13.180918528704\\
		128.0644992	33	13.3837018906841\\
		128.0644992	33.5	13.5864852526641\\
		128.0644992	34	13.7892686146442\\
		128.0644992	34.5	13.9920519766243\\
		128.0644992	35	14.1948353386043\\
		128.0644992	35.5	14.3976187005844\\
		128.0644992	36	14.6004020625645\\
		128.0644992	36.5	14.8031854245445\\
		128.0644992	37	15.0059687865246\\
		128.0644992	37.5	15.2087521485046\\
		128.0644992	38	15.4115355104847\\
		128.0644992	38.5	15.6143188724648\\
		128.0644992	39	15.8171022344448\\
		128.0644992	39.5	16.0198855964249\\
		128.0644992	40	16.2226689584049\\
		128.0644992	40.5	16.425452320385\\
		128.0644992	41	16.6282356823651\\
		128.0644992	41.5	16.8310190443451\\
		128.0644992	42	17.0338024063252\\
		128.0644992	42.5	17.2365857683053\\
		128.0644992	43	17.4393691302853\\
		128.0644992	43.5	17.6421524922654\\
		128.0644992	44	17.8449358542454\\
		128.0644992	44.5	18.0477192162255\\
		128.0644992	45	18.2505025782056\\
		128.0644992	45.5	18.4532859401856\\
		128.0644992	46	18.6560693021657\\
		128.0644992	46.5	18.8588526641458\\
		128.0644992	47	19.0616360261258\\
		128.0644992	47.5	19.2644193881059\\
		128.0644992	48	19.4672027500859\\
		128.0644992	48.5	19.669986112066\\
		128.0644992	49	19.8727694740461\\
		128.0644992	49.5	20.0755528360261\\
		128.0644992	50	20.2783361980062\\
		153.3204288	30	12.8771775754184\\
		153.3204288	30.5	13.0917972016754\\
		153.3204288	31	13.3064168279323\\
		153.3204288	31.5	13.5210364541893\\
		153.3204288	32	13.7356560804463\\
		153.3204288	32.5	13.9502757067033\\
		153.3204288	33	14.1648953329602\\
		153.3204288	33.5	14.3795149592172\\
		153.3204288	34	14.5941345854742\\
		153.3204288	34.5	14.8087542117311\\
		153.3204288	35	15.0233738379881\\
		153.3204288	35.5	15.2379934642451\\
		153.3204288	36	15.4526130905021\\
		153.3204288	36.5	15.667232716759\\
		153.3204288	37	15.881852343016\\
		153.3204288	37.5	16.096471969273\\
		153.3204288	38	16.31109159553\\
		153.3204288	38.5	16.5257112217869\\
		153.3204288	39	16.7403308480439\\
		153.3204288	39.5	16.9549504743009\\
		153.3204288	40	17.1695701005578\\
		153.3204288	40.5	17.3841897268148\\
		153.3204288	41	17.5988093530718\\
		153.3204288	41.5	17.8134289793288\\
		153.3204288	42	18.0280486055857\\
		153.3204288	42.5	18.2426682318427\\
		153.3204288	43	18.4572878580997\\
		153.3204288	43.5	18.6719074843567\\
		153.3204288	44	18.8865271106136\\
		153.3204288	44.5	19.1011467368706\\
		153.3204288	45	19.3157663631276\\
		153.3204288	45.5	19.5303859893845\\
		153.3204288	46	19.7450056156415\\
		153.3204288	46.5	19.9596252418985\\
		153.3204288	47	20.1742448681555\\
		153.3204288	47.5	20.3888644944124\\
		153.3204288	48	20.6034841206694\\
		153.3204288	48.5	20.8181037469264\\
		153.3204288	49	21.0327233731834\\
		153.3204288	49.5	21.2473429994403\\
		153.3204288	50	21.4619626256973\\
		179.8308864	30	13.4951325649979\\
		179.8308864	30.5	13.7200514410812\\
		179.8308864	31	13.9449703171645\\
		179.8308864	31.5	14.1698891932478\\
		179.8308864	32	14.3948080693311\\
		179.8308864	32.5	14.6197269454144\\
		179.8308864	33	14.8446458214977\\
		179.8308864	33.5	15.069564697581\\
		179.8308864	34	15.2944835736643\\
		179.8308864	34.5	15.5194024497476\\
		179.8308864	35	15.7443213258309\\
		179.8308864	35.5	15.9692402019142\\
		179.8308864	36	16.1941590779975\\
		179.8308864	36.5	16.4190779540808\\
		179.8308864	37	16.6439968301641\\
		179.8308864	37.5	16.8689157062474\\
		179.8308864	38	17.0938345823307\\
		179.8308864	38.5	17.318753458414\\
		179.8308864	39	17.5436723344973\\
		179.8308864	39.5	17.7685912105806\\
		179.8308864	40	17.9935100866639\\
		179.8308864	40.5	18.2184289627472\\
		179.8308864	41	18.4433478388305\\
		179.8308864	41.5	18.6682667149138\\
		179.8308864	42	18.8931855909971\\
		179.8308864	42.5	19.1181044670804\\
		179.8308864	43	19.3430233431637\\
		179.8308864	43.5	19.567942219247\\
		179.8308864	44	19.7928610953303\\
		179.8308864	44.5	20.0177799714136\\
		179.8308864	45	20.2426988474969\\
		179.8308864	45.5	20.4676177235802\\
		179.8308864	46	20.6925365996635\\
		179.8308864	46.5	20.9174554757468\\
		179.8308864	47	21.1423743518301\\
		179.8308864	47.5	21.3672932279134\\
		179.8308864	48	21.5922121039967\\
		179.8308864	48.5	21.81713098008\\
		179.8308864	49	22.0420498561633\\
		179.8308864	49.5	22.2669687322466\\
		179.8308864	50	22.4918876083299\\
		207.9551232	30	13.9092990285093\\
		207.9551232	30.5	14.1411206789845\\
		207.9551232	31	14.3729423294597\\
		207.9551232	31.5	14.6047639799348\\
		207.9551232	32	14.83658563041\\
		207.9551232	32.5	15.0684072808851\\
		207.9551232	33	15.3002289313603\\
		207.9551232	33.5	15.5320505818354\\
		207.9551232	34	15.7638722323106\\
		207.9551232	34.5	15.9956938827857\\
		207.9551232	35	16.2275155332609\\
		207.9551232	35.5	16.4593371837361\\
		207.9551232	36	16.6911588342112\\
		207.9551232	36.5	16.9229804846864\\
		207.9551232	37	17.1548021351615\\
		207.9551232	37.5	17.3866237856367\\
		207.9551232	38	17.6184454361118\\
		207.9551232	38.5	17.850267086587\\
		207.9551232	39	18.0820887370621\\
		207.9551232	39.5	18.3139103875373\\
		207.9551232	40	18.5457320380125\\
		207.9551232	40.5	18.7775536884876\\
		207.9551232	41	19.0093753389628\\
		207.9551232	41.5	19.2411969894379\\
		207.9551232	42	19.4730186399131\\
		207.9551232	42.5	19.7048402903882\\
		207.9551232	43	19.9366619408634\\
		207.9551232	43.5	20.1684835913385\\
		207.9551232	44	20.4003052418137\\
		207.9551232	44.5	20.6321268922889\\
		207.9551232	45	20.863948542764\\
		207.9551232	45.5	21.0957701932392\\
		207.9551232	46	21.3275918437143\\
		207.9551232	46.5	21.5594134941895\\
		207.9551232	47	21.7912351446646\\
		207.9551232	47.5	22.0230567951398\\
		207.9551232	48	22.2548784456149\\
		207.9551232	48.5	22.4867000960901\\
		207.9551232	49	22.7185217465653\\
		207.9551232	49.5	22.9503433970404\\
		207.9551232	50	23.1821650475156\\
		222.7585536	30	14.254417631826\\
		222.7585536	30.5	14.4919912590231\\
		222.7585536	31	14.7295648862202\\
		222.7585536	31.5	14.9671385134173\\
		222.7585536	32	15.2047121406144\\
		222.7585536	32.5	15.4422857678115\\
		222.7585536	33	15.6798593950086\\
		222.7585536	33.5	15.9174330222057\\
		222.7585536	34	16.1550066494028\\
		222.7585536	34.5	16.3925802765999\\
		222.7585536	35	16.630153903797\\
		222.7585536	35.5	16.8677275309941\\
		222.7585536	36	17.1053011581912\\
		222.7585536	36.5	17.3428747853883\\
		222.7585536	37	17.5804484125853\\
		222.7585536	37.5	17.8180220397824\\
		222.7585536	38	18.0555956669795\\
		222.7585536	38.5	18.2931692941766\\
		222.7585536	39	18.5307429213737\\
		222.7585536	39.5	18.7683165485708\\
		222.7585536	40	19.0058901757679\\
		222.7585536	40.5	19.243463802965\\
		222.7585536	41	19.4810374301621\\
		222.7585536	41.5	19.7186110573592\\
		222.7585536	42	19.9561846845563\\
		222.7585536	42.5	20.1937583117534\\
		222.7585536	43	20.4313319389505\\
		222.7585536	43.5	20.6689055661476\\
		222.7585536	44	20.9064791933447\\
		222.7585536	44.5	21.1440528205418\\
		222.7585536	45	21.3816264477389\\
		222.7585536	45.5	21.619200074936\\
		222.7585536	46	21.8567737021331\\
		222.7585536	46.5	22.0943473293302\\
		222.7585536	47	22.3319209565273\\
		222.7585536	47.5	22.5694945837244\\
		222.7585536	48	22.8070682109215\\
		222.7585536	48.5	23.0446418381186\\
		222.7585536	49	23.2822154653157\\
		222.7585536	49.5	23.5197890925128\\
		222.7585536	50	23.7573627197099\\
	};
	\addplot3[%
	surf,
	fill opacity=0, fill=white, faceted color=white!60!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=12]
	table[row sep=crcr, point meta=\thisrow{c}] {%
		%
		x	y	z	c\\
		0	30	6.84417236727645	6.84417236727645\\
		0	30.5	6.99795142170336	6.99795142170336\\
		0	31	7.15069308367948	7.15069308367948\\
		0	31.5	7.30239735320481	7.30239735320481\\
		0	32	7.45306423027931	7.45306423027931\\
		0	32.5	7.60269371490307	7.60269371490307\\
		0	33	7.75128580707599	7.75128580707599\\
		0	33.5	7.89884050679813	7.89884050679813\\
		0	34	8.04535781406949	8.04535781406949\\
		0	34.5	8.19083772889005	8.19083772889005\\
		0	35	8.33528025125983	8.33528025125983\\
		0	35.5	8.47868538117878	8.47868538117878\\
		0	36	8.62105311864694	8.62105311864694\\
		0	36.5	8.76238346366432	8.76238346366432\\
		0	37	8.9026764162309	8.9026764162309\\
		0	37.5	9.0419319763467	9.0419319763467\\
		0	38	9.18015014401171	9.18015014401171\\
		0	38.5	9.3173309192259	9.3173309192259\\
		0	39	9.45347430198929	9.45347430198929\\
		0	39.5	9.58858029230194	9.58858029230194\\
		0	40	9.72264889016376	9.72264889016376\\
		0	40.5	9.85568009557476	9.85568009557476\\
		0	41	9.987673908535	9.987673908535\\
		0	41.5	10.1186303290444	10.1186303290444\\
		0	42	10.2485493571031	10.2485493571031\\
		0	42.5	10.3774309927109	10.3774309927109\\
		0	43	10.505275235868	10.505275235868\\
		0	43.5	10.6320820865742	10.6320820865742\\
		0	44	10.7578515448297	10.7578515448297\\
		0	44.5	10.8825836106343	10.8825836106343\\
		0	45	11.0062782839883	11.0062782839883\\
		0	45.5	11.1289355648913	11.1289355648913\\
		0	46	11.2505554533436	11.2505554533436\\
		0	46.5	11.3711379493451	11.3711379493451\\
		0	47	11.4906830528958	11.4906830528958\\
		0	47.5	11.6091907639957	11.6091907639957\\
		0	48	11.7266610826448	11.7266610826448\\
		0	48.5	11.8430940088431	11.8430940088431\\
		0	49	11.9584895425907	11.9584895425907\\
		0	49.5	12.0728476838874	12.0728476838874\\
		0	50	12.1861684327333	12.1861684327333\\
		9.8138304	30	7.43868973642069	7.43868973642069\\
		9.8138304	30.5	7.59734738465564	7.59734738465564\\
		9.8138304	31	7.75496764043975	7.75496764043975\\
		9.8138304	31.5	7.91155050377313	7.91155050377313\\
		9.8138304	32	8.06709597465567	8.06709597465567\\
		9.8138304	32.5	8.22160405308743	8.22160405308743\\
		9.8138304	33	8.37507473906839	8.37507473906839\\
		9.8138304	33.5	8.52750803259858	8.52750803259858\\
		9.8138304	34	8.67890393367793	8.67890393367793\\
		9.8138304	34.5	8.82926244230653	8.82926244230653\\
		9.8138304	35	8.97858355848431	8.97858355848431\\
		9.8138304	35.5	9.1268672822113	9.1268672822113\\
		9.8138304	36	9.27411361348751	9.27411361348751\\
		9.8138304	36.5	9.42032255231292	9.42032255231292\\
		9.8138304	37	9.56549409868751	9.56549409868751\\
		9.8138304	37.5	9.70962825261131	9.70962825261131\\
		9.8138304	38	9.85272501408436	9.85272501408436\\
		9.8138304	38.5	9.99478438310659	9.99478438310659\\
		9.8138304	39	10.135806359678	10.135806359678\\
		9.8138304	39.5	10.2757909437986	10.2757909437986\\
		9.8138304	40	10.4147381354685	10.4147381354685\\
		9.8138304	40.5	10.5526479346875	10.5526479346875\\
		9.8138304	41	10.6895203414558	10.6895203414558\\
		9.8138304	41.5	10.8253553557733	10.8253553557733\\
		9.8138304	42	10.9601529776399	10.9601529776399\\
		9.8138304	42.5	11.0939132070558	11.0939132070558\\
		9.8138304	43	11.2266360440209	11.2266360440209\\
		9.8138304	43.5	11.3583214885351	11.3583214885351\\
		9.8138304	44	11.4889695405987	11.4889695405987\\
		9.8138304	44.5	11.6185802002114	11.6185802002114\\
		9.8138304	45	11.7471534673733	11.7471534673733\\
		9.8138304	45.5	11.8746893420843	11.8746893420843\\
		9.8138304	46	12.0011878243447	12.0011878243447\\
		9.8138304	46.5	12.1266489141542	12.1266489141542\\
		9.8138304	47	12.2510726115129	12.2510726115129\\
		9.8138304	47.5	12.3744589164209	12.3744589164209\\
		9.8138304	48	12.496807828878	12.496807828878\\
		9.8138304	48.5	12.6181193488843	12.6181193488843\\
		9.8138304	49	12.7383934764399	12.7383934764399\\
		9.8138304	49.5	12.8576302115446	12.8576302115446\\
		9.8138304	50	12.9758295541986	12.9758295541986\\
		19.7930304	30	8.0155398658002	8.0155398658002\\
		19.7930304	30.5	8.17915831540878	8.17915831540878\\
		19.7930304	31	8.34173937256658	8.34173937256658\\
		19.7930304	31.5	8.50328303727354	8.50328303727354\\
		19.7930304	32	8.66378930952977	8.66378930952977\\
		19.7930304	32.5	8.82325818933516	8.82325818933516\\
		19.7930304	33	8.98168967668977	8.98168967668977\\
		19.7930304	33.5	9.13908377159358	9.13908377159358\\
		19.7930304	34	9.29544047404661	9.29544047404661\\
		19.7930304	34.5	9.45075978404886	9.45075978404886\\
		19.7930304	35	9.60504170160027	9.60504170160027\\
		19.7930304	35.5	9.7582862267009	9.7582862267009\\
		19.7930304	36	9.91049335935074	9.91049335935074\\
		19.7930304	36.5	10.0616630995498	10.0616630995498\\
		19.7930304	37	10.2117954472981	10.2117954472981\\
		19.7930304	37.5	10.3608904025955	10.3608904025955\\
		19.7930304	38	10.5089479654422	10.5089479654422\\
		19.7930304	38.5	10.6559681358381	10.6559681358381\\
		19.7930304	39	10.8019509137832	10.8019509137832\\
		19.7930304	39.5	10.9468962992774	10.9468962992774\\
		19.7930304	40	11.0908042923209	11.0908042923209\\
		19.7930304	40.5	11.2336748929136	11.2336748929136\\
		19.7930304	41	11.3755081010555	11.3755081010555\\
		19.7930304	41.5	11.5163039167466	11.5163039167466\\
		19.7930304	42	11.6560623399869	11.6560623399869\\
		19.7930304	42.5	11.7947833707765	11.7947833707765\\
		19.7930304	43	11.9324670091152	11.9324670091152\\
		19.7930304	43.5	12.0691132550031	12.0691132550031\\
		19.7930304	44	12.2047221084403	12.2047221084403\\
		19.7930304	44.5	12.3392935694266	12.3392935694266\\
		19.7930304	45	12.4728276379621	12.4728276379621\\
		19.7930304	45.5	12.6053243140469	12.6053243140469\\
		19.7930304	46	12.7367835976809	12.7367835976809\\
		19.7930304	46.5	12.867205488864	12.867205488864\\
		19.7930304	47	12.9965899875964	12.9965899875964\\
		19.7930304	47.5	13.1249370938779	13.1249370938779\\
		19.7930304	48	13.2522468077087	13.2522468077087\\
		19.7930304	48.5	13.3785191290887	13.3785191290887\\
		19.7930304	49	13.5037540580179	13.5037540580179\\
		19.7930304	49.5	13.6279515944963	13.6279515944963\\
		19.7930304	50	13.7511117385239	13.7511117385239\\
		40.4186112	30	9.11932853998678	9.11932853998678\\
		40.4186112	30.5	9.2932002573488	9.2932002573488\\
		40.4186112	31	9.46603458225998	9.46603458225998\\
		40.4186112	31.5	9.63783151472038	9.63783151472038\\
		40.4186112	32	9.80859105473	9.80859105473\\
		40.4186112	32.5	9.97831320228882	9.97831320228882\\
		40.4186112	33	10.1469979573969	10.1469979573969\\
		40.4186112	33.5	10.3146453200541	10.3146453200541\\
		40.4186112	34	10.4812552902605	10.4812552902605\\
		40.4186112	34.5	10.6468278680162	10.6468278680162\\
		40.4186112	35	10.811363053321	10.811363053321\\
		40.4186112	35.5	10.9748608461751	10.9748608461751\\
		40.4186112	36	11.1373212465784	11.1373212465784\\
		40.4186112	36.5	11.2987442545308	11.2987442545308\\
		40.4186112	37	11.4591298700325	11.4591298700325\\
		40.4186112	37.5	11.6184780930834	11.6184780930834\\
		40.4186112	38	11.7767889236834	11.7767889236834\\
		40.4186112	38.5	11.9340623618327	11.9340623618327\\
		40.4186112	39	12.0902984075313	12.0902984075313\\
		40.4186112	39.5	12.2454970607789	12.2454970607789\\
		40.4186112	40	12.3996583215758	12.3996583215758\\
		40.4186112	40.5	12.552782189922	12.552782189922\\
		40.4186112	41	12.7048686658173	12.7048686658173\\
		40.4186112	41.5	12.8559177492618	12.8559177492618\\
		40.4186112	42	13.0059294402555	13.0059294402555\\
		40.4186112	42.5	13.1549037387985	13.1549037387985\\
		40.4186112	43	13.3028406448906	13.3028406448906\\
		40.4186112	43.5	13.4497401585319	13.4497401585319\\
		40.4186112	44	13.5956022797225	13.5956022797225\\
		40.4186112	44.5	13.7404270084622	13.7404270084622\\
		40.4186112	45	13.8842143447512	13.8842143447512\\
		40.4186112	45.5	14.0269642885894	14.0269642885894\\
		40.4186112	46	14.1686768399768	14.1686768399768\\
		40.4186112	46.5	14.3093519989133	14.3093519989133\\
		40.4186112	47	14.4489897653991	14.4489897653991\\
		40.4186112	47.5	14.5875901394341	14.5875901394341\\
		40.4186112	48	14.7251531210183	14.7251531210183\\
		40.4186112	48.5	14.8616787101517	14.8616787101517\\
		40.4186112	49	14.9971669068343	14.9971669068343\\
		40.4186112	49.5	15.1316177110661	15.1316177110661\\
		40.4186112	50	15.2650311228472	15.2650311228472\\
		61.6372416	30	10.1304050480947	10.1304050480947\\
		61.6372416	30.5	10.3148248465489	10.3148248465489\\
		61.6372416	31	10.4982072525523	10.4982072525523\\
		61.6372416	31.5	10.6805522661049	10.6805522661049\\
		61.6372416	32	10.8618598872067	10.8618598872067\\
		61.6372416	32.5	11.0421301158577	11.0421301158577\\
		61.6372416	33	11.2213629520579	11.2213629520579\\
		61.6372416	33.5	11.3995583958073	11.3995583958073\\
		61.6372416	34	11.576716447106	11.576716447106\\
		61.6372416	34.5	11.7528371059538	11.7528371059538\\
		61.6372416	35	11.9279203723509	11.9279203723509\\
		61.6372416	35.5	12.1019662462971	12.1019662462971\\
		61.6372416	36	12.2749747277925	12.2749747277925\\
		61.6372416	36.5	12.4469458168372	12.4469458168372\\
		61.6372416	37	12.6178795134311	12.6178795134311\\
		61.6372416	37.5	12.7877758175741	12.7877758175741\\
		61.6372416	38	12.9566347292664	12.9566347292664\\
		61.6372416	38.5	13.1244562485079	13.1244562485079\\
		61.6372416	39	13.2912403752986	13.2912403752986\\
		61.6372416	39.5	13.4569871096385	13.4569871096385\\
		61.6372416	40	13.6216964515276	13.6216964515276\\
		61.6372416	40.5	13.7853684009659	13.7853684009659\\
		61.6372416	41	13.9480029579534	13.9480029579534\\
		61.6372416	41.5	14.1096001224901	14.1096001224901\\
		61.6372416	42	14.270159894576	14.270159894576\\
		61.6372416	42.5	14.4296822742111	14.4296822742111\\
		61.6372416	43	14.5881672613955	14.5881672613955\\
		61.6372416	43.5	14.745614856129	14.745614856129\\
		61.6372416	44	14.9020250584118	14.9020250584118\\
		61.6372416	44.5	15.0573978682437	15.0573978682437\\
		61.6372416	45	15.2117332856249	15.2117332856249\\
		61.6372416	45.5	15.3650313105553	15.3650313105553\\
		61.6372416	46	15.5172919430348	15.5172919430348\\
		61.6372416	46.5	15.6685151830636	15.6685151830636\\
		61.6372416	47	15.8187010306416	15.8187010306416\\
		61.6372416	47.5	15.9678494857687	15.9678494857687\\
		61.6372416	48	16.1159605484452	16.1159605484452\\
		61.6372416	48.5	16.2630342186707	16.2630342186707\\
		61.6372416	49	16.4090704964455	16.4090704964455\\
		61.6372416	49.5	16.5540693817696	16.5540693817696\\
		61.6372416	50	16.6980308746427	16.6980308746427\\
		82.912896	30	11.0174762079878	11.0174762079878\\
		82.912896	30.5	11.2124724349706	11.2124724349706\\
		82.912896	31	11.4064312695026	11.4064312695026\\
		82.912896	31.5	11.5993527115838	11.5993527115838\\
		82.912896	32	11.7912367612143	11.7912367612143\\
		82.912896	32.5	11.9820834183939	11.9820834183939\\
		82.912896	33	12.1718926831227	12.1718926831227\\
		82.912896	33.5	12.3606645554008	12.3606645554008\\
		82.912896	34	12.548399035228	12.548399035228\\
		82.912896	34.5	12.7350961226045	12.7350961226045\\
		82.912896	35	12.9207558175301	12.9207558175301\\
		82.912896	35.5	13.105378120005	13.105378120005\\
		82.912896	36	13.288963030029	13.288963030029\\
		82.912896	36.5	13.4715105476023	13.4715105476023\\
		82.912896	37	13.6530206727248	13.6530206727248\\
		82.912896	37.5	13.8334934053965	13.8334934053965\\
		82.912896	38	14.0129287456174	14.0129287456174\\
		82.912896	38.5	14.1913266933875	14.1913266933875\\
		82.912896	39	14.3686872487068	14.3686872487068\\
		82.912896	39.5	14.5450104115753	14.5450104115753\\
		82.912896	40	14.720296181993	14.720296181993\\
		82.912896	40.5	14.8945445599599	14.8945445599599\\
		82.912896	41	15.067755545476	15.067755545476\\
		82.912896	41.5	15.2399291385414	15.2399291385414\\
		82.912896	42	15.4110653391559	15.4110653391559\\
		82.912896	42.5	15.5811641473196	15.5811641473196\\
		82.912896	43	15.7502255630326	15.7502255630326\\
		82.912896	43.5	15.9182495862947	15.9182495862947\\
		82.912896	44	16.0852362171061	16.0852362171061\\
		82.912896	44.5	16.2511854554666	16.2511854554666\\
		82.912896	45	16.4160973013764	16.4160973013764\\
		82.912896	45.5	16.5799717548354	16.5799717548354\\
		82.912896	46	16.7428088158436	16.7428088158436\\
		82.912896	46.5	16.904608484401	16.904608484401\\
		82.912896	47	17.0653707605076	17.0653707605076\\
		82.912896	47.5	17.2250956441634	17.2250956441634\\
		82.912896	48	17.3837831353683	17.3837831353683\\
		82.912896	48.5	17.5414332341226	17.5414332341226\\
		82.912896	49	17.698045940426	17.698045940426\\
		82.912896	49.5	17.8536212542786	17.8536212542786\\
		82.912896	50	18.0081591756804	18.0081591756804\\
		104.63904	30	11.7923788775768	11.7923788775768\\
		104.63904	30.5	11.9981754778359	11.9981754778359\\
		104.63904	31	12.2029346856443	12.2029346856443\\
		104.63904	31.5	12.4066565010018	12.4066565010018\\
		104.63904	32	12.6093409239086	12.6093409239086\\
		104.63904	32.5	12.8109879543646	12.8109879543646\\
		104.63904	33	13.0115975923697	13.0115975923697\\
		104.63904	33.5	13.2111698379241	13.2111698379241\\
		104.63904	34	13.4097046910277	13.4097046910277\\
		104.63904	34.5	13.6072021516805	13.6072021516805\\
		104.63904	35	13.8036622198825	13.8036622198825\\
		104.63904	35.5	13.9990848956337	13.9990848956337\\
		104.63904	36	14.1934701789341	14.1934701789341\\
		104.63904	36.5	14.3868180697837	14.3868180697837\\
		104.63904	37	14.5791285681825	14.5791285681825\\
		104.63904	37.5	14.7704016741305	14.7704016741305\\
		104.63904	38	14.9606373876277	14.9606373876277\\
		104.63904	38.5	15.1498357086742	15.1498357086742\\
		104.63904	39	15.3379966372698	15.3379966372698\\
		104.63904	39.5	15.5251201734147	15.5251201734147\\
		104.63904	40	15.7112063171087	15.7112063171087\\
		104.63904	40.5	15.896255068352	15.896255068352\\
		104.63904	41	16.0802664271445	16.0802664271445\\
		104.63904	41.5	16.2632403934861	16.2632403934861\\
		104.63904	42	16.445176967377	16.445176967377\\
		104.63904	42.5	16.626076148817	16.626076148817\\
		104.63904	43	16.8059379378064	16.8059379378064\\
		104.63904	43.5	16.9847623343448	16.9847623343448\\
		104.63904	44	17.1625493384325	17.1625493384325\\
		104.63904	44.5	17.3392989500694	17.3392989500694\\
		104.63904	45	17.5150111692555	17.5150111692555\\
		104.63904	45.5	17.6896859959909	17.6896859959909\\
		104.63904	46	17.8633234302754	17.8633234302754\\
		104.63904	46.5	18.0359234721091	18.0359234721091\\
		104.63904	47	18.207486121492	18.207486121492\\
		104.63904	47.5	18.3780113784242	18.3780113784242\\
		104.63904	48	18.5474992429055	18.5474992429055\\
		104.63904	48.5	18.7159497149361	18.7159497149361\\
		104.63904	49	18.8833627945158	18.8833627945158\\
		104.63904	49.5	19.0497384816448	19.0497384816448\\
		104.63904	50	19.2150767763229	19.2150767763229\\
		128.0644992	30	12.4796383116633	12.4796383116633\\
		128.0644992	30.5	12.6970800388041	12.6970800388041\\
		128.0644992	31	12.9134843734941	12.9134843734941\\
		128.0644992	31.5	13.1288513157333	13.1288513157333\\
		128.0644992	32	13.3431808655218	13.3431808655218\\
		128.0644992	32.5	13.5564730228594	13.5564730228594\\
		128.0644992	33	13.7687277877463	13.7687277877463\\
		128.0644992	33.5	13.9799451601823	13.9799451601823\\
		128.0644992	34	14.1901251401676	14.1901251401676\\
		128.0644992	34.5	14.3992677277021	14.3992677277021\\
		128.0644992	35	14.6073729227858	14.6073729227858\\
		128.0644992	35.5	14.8144407254186	14.8144407254186\\
		128.0644992	36	15.0204711356007	15.0204711356007\\
		128.0644992	36.5	15.225464153332	15.225464153332\\
		128.0644992	37	15.4294197786125	15.4294197786125\\
		128.0644992	37.5	15.6323380114422	15.6323380114422\\
		128.0644992	38	15.8342188518211	15.8342188518211\\
		128.0644992	38.5	16.0350622997492	16.0350622997492\\
		128.0644992	39	16.2348683552265	16.2348683552265\\
		128.0644992	39.5	16.433637018253	16.433637018253\\
		128.0644992	40	16.6313682888288	16.6313682888288\\
		128.0644992	40.5	16.8280621669537	16.8280621669537\\
		128.0644992	41	17.0237186526279	17.0237186526279\\
		128.0644992	41.5	17.2183377458512	17.2183377458512\\
		128.0644992	42	17.4119194466237	17.4119194466237\\
		128.0644992	42.5	17.6044637549455	17.6044637549455\\
		128.0644992	43	17.7959706708165	17.7959706708165\\
		128.0644992	43.5	17.9864401942366	17.9864401942366\\
		128.0644992	44	18.175872325206	18.175872325206\\
		128.0644992	44.5	18.3642670637246	18.3642670637246\\
		128.0644992	45	18.5516244097924	18.5516244097924\\
		128.0644992	45.5	18.7379443634094	18.7379443634094\\
		128.0644992	46	18.9232269245756	18.9232269245756\\
		128.0644992	46.5	19.107472093291	19.107472093291\\
		128.0644992	47	19.2906798695556	19.2906798695556\\
		128.0644992	47.5	19.4728502533694	19.4728502533694\\
		128.0644992	48	19.6539832447324	19.6539832447324\\
		128.0644992	48.5	19.8340788436447	19.8340788436447\\
		128.0644992	49	20.0131370501061	20.0131370501061\\
		128.0644992	49.5	20.1911578641167	20.1911578641167\\
		128.0644992	50	20.3681412856766	20.3681412856766\\
		153.3204288	30	13.0482679902365	13.0482679902365\\
		153.3204288	30.5	13.2782647969681	13.2782647969681\\
		153.3204288	31	13.5072242112489	13.5072242112489\\
		153.3204288	31.5	13.7351462330789	13.7351462330789\\
		153.3204288	32	13.9620308624582	13.9620308624582\\
		153.3204288	32.5	14.1878780993866	14.1878780993866\\
		153.3204288	33	14.4126879438642	14.4126879438642\\
		153.3204288	33.5	14.6364603958911	14.6364603958911\\
		153.3204288	34	14.8591954554671	14.8591954554671\\
		153.3204288	34.5	15.0808931225924	15.0808931225924\\
		153.3204288	35	15.3015533972668	15.3015533972668\\
		153.3204288	35.5	15.5211762794905	15.5211762794905\\
		153.3204288	36	15.7397617692634	15.7397617692634\\
		153.3204288	36.5	15.9573098665854	15.9573098665854\\
		153.3204288	37	16.1738205714567	16.1738205714567\\
		153.3204288	37.5	16.3892938838772	16.3892938838772\\
		153.3204288	38	16.6037298038469	16.6037298038469\\
		153.3204288	38.5	16.8171283313658	16.8171283313658\\
		153.3204288	39	17.0294894664339	17.0294894664339\\
		153.3204288	39.5	17.2408132090513	17.2408132090513\\
		153.3204288	40	17.4510995592178	17.4510995592178\\
		153.3204288	40.5	17.6603485169335	17.6603485169335\\
		153.3204288	41	17.8685600821984	17.8685600821984\\
		153.3204288	41.5	18.0757342550126	18.0757342550126\\
		153.3204288	42	18.2818710353759	18.2818710353759\\
		153.3204288	42.5	18.4869704232884	18.4869704232884\\
		153.3204288	43	18.6910324187502	18.6910324187502\\
		153.3204288	43.5	18.8940570217612	18.8940570217612\\
		153.3204288	44	19.0960442323213	19.0960442323213\\
		153.3204288	44.5	19.2969940504306	19.2969940504306\\
		153.3204288	45	19.4969064760892	19.4969064760892\\
		153.3204288	45.5	19.695781509297	19.695781509297\\
		153.3204288	46	19.893619150054	19.893619150054\\
		153.3204288	46.5	20.0904193983602	20.0904193983602\\
		153.3204288	47	20.2861822542156	20.2861822542156\\
		153.3204288	47.5	20.4809077176202	20.4809077176202\\
		153.3204288	48	20.674595788574	20.674595788574\\
		153.3204288	48.5	20.867246467077	20.867246467077\\
		153.3204288	49	21.0588597531293	21.0588597531293\\
		153.3204288	49.5	21.2494356467307	21.2494356467307\\
		153.3204288	50	21.4389741478813	21.4389741478813\\
		179.8308864	30	13.4527870576639	13.4527870576639\\
		179.8308864	30.5	13.6959625875876	13.6959625875876\\
		179.8308864	31	13.9381007250604	13.9381007250604\\
		179.8308864	31.5	14.1792014700825	14.1792014700825\\
		179.8308864	32	14.4192648226538	14.4192648226538\\
		179.8308864	32.5	14.6582907827742	14.6582907827742\\
		179.8308864	33	14.8962793504439	14.8962793504439\\
		179.8308864	33.5	15.1332305256628	15.1332305256628\\
		179.8308864	34	15.3691443084309	15.3691443084309\\
		179.8308864	34.5	15.6040206987482	15.6040206987482\\
		179.8308864	35	15.8378596966147	15.8378596966147\\
		179.8308864	35.5	16.0706613020304	16.0706613020304\\
		179.8308864	36	16.3024255149953	16.3024255149953\\
		179.8308864	36.5	16.5331523355095	16.5331523355095\\
		179.8308864	37	16.7628417635728	16.7628417635728\\
		179.8308864	37.5	16.9914937991853	16.9914937991853\\
		179.8308864	38	17.219108442347	17.219108442347\\
		179.8308864	38.5	17.445685693058	17.445685693058\\
		179.8308864	39	17.6712255513182	17.6712255513182\\
		179.8308864	39.5	17.8957280171275	17.8957280171275\\
		179.8308864	40	18.1191930904861	18.1191930904861\\
		179.8308864	40.5	18.3416207713939	18.3416207713939\\
		179.8308864	41	18.5630110598508	18.5630110598508\\
		179.8308864	41.5	18.783363955857	18.783363955857\\
		179.8308864	42	19.0026794594124	19.0026794594124\\
		179.8308864	42.5	19.220957570517	19.220957570517\\
		179.8308864	43	19.4381982891708	19.4381982891708\\
		179.8308864	43.5	19.6544016153738	19.6544016153738\\
		179.8308864	44	19.869567549126	19.869567549126\\
		179.8308864	44.5	20.0836960904274	20.0836960904274\\
		179.8308864	45	20.296787239278	20.296787239278\\
		179.8308864	45.5	20.5088409956778	20.5088409956778\\
		179.8308864	46	20.7198573596269	20.7198573596269\\
		179.8308864	46.5	20.9298363311251	20.9298363311251\\
		179.8308864	47	21.1387779101725	21.1387779101725\\
		179.8308864	47.5	21.3466820967692	21.3466820967692\\
		179.8308864	48	21.553548890915	21.553548890915\\
		179.8308864	48.5	21.7593782926101	21.7593782926101\\
		179.8308864	49	21.9641703018544	21.9641703018544\\
		179.8308864	49.5	22.1679249186479	22.1679249186479\\
		179.8308864	50	22.3706421429906	22.3706421429906\\
		207.9551232	30	13.6665582762533	13.6665582762533\\
		207.9551232	30.5	13.9237147618198	13.9237147618198\\
		207.9551232	31	14.1798338549354	14.1798338549354\\
		207.9551232	31.5	14.4349155556002	14.4349155556002\\
		207.9551232	32	14.6889598638143	14.6889598638143\\
		207.9551232	32.5	14.9419667795775	14.9419667795775\\
		207.9551232	33	15.1939363028899	15.1939363028899\\
		207.9551232	33.5	15.4448684337516	15.4448684337516\\
		207.9551232	34	15.6947631721624	15.6947631721624\\
		207.9551232	34.5	15.9436205181225	15.9436205181225\\
		207.9551232	35	16.1914404716317	16.1914404716317\\
		207.9551232	35.5	16.4382230326902	16.4382230326902\\
		207.9551232	36	16.6839682012979	16.6839682012979\\
		207.9551232	36.5	16.9286759774548	16.9286759774548\\
		207.9551232	37	17.1723463611608	17.1723463611608\\
		207.9551232	37.5	17.4149793524161	17.4149793524161\\
		207.9551232	38	17.6565749512206	17.6565749512206\\
		207.9551232	38.5	17.8971331575743	17.8971331575743\\
		207.9551232	39	18.1366539714772	18.1366539714772\\
		207.9551232	39.5	18.3751373929294	18.3751373929294\\
		207.9551232	40	18.6125834219307	18.6125834219307\\
		207.9551232	40.5	18.8489920584812	18.8489920584812\\
		207.9551232	41	19.0843633025809	19.0843633025809\\
		207.9551232	41.5	19.3186971542298	19.3186971542298\\
		207.9551232	42	19.551993613428	19.551993613428\\
		207.9551232	42.5	19.7842526801753	19.7842526801753\\
		207.9551232	43	20.0154743544719	20.0154743544719\\
		207.9551232	43.5	20.2456586363177	20.2456586363177\\
		207.9551232	44	20.4748055257126	20.4748055257126\\
		207.9551232	44.5	20.7029150226568	20.7029150226568\\
		207.9551232	45	20.9299871271502	20.9299871271502\\
		207.9551232	45.5	21.1560218391927	21.1560218391927\\
		207.9551232	46	21.3810191587845	21.3810191587845\\
		207.9551232	46.5	21.6049790859255	21.6049790859255\\
		207.9551232	47	21.8279016206157	21.8279016206157\\
		207.9551232	47.5	22.0497867628551	22.0497867628551\\
		207.9551232	48	22.2706345126437	22.2706345126437\\
		207.9551232	48.5	22.4904448699816	22.4904448699816\\
		207.9551232	49	22.7092178348686	22.7092178348686\\
		207.9551232	49.5	22.9269534073048	22.9269534073048\\
		207.9551232	50	23.1436515872902	23.1436515872902\\
		222.7585536	30	13.6900067831377	13.6900067831377\\
		222.7585536	30.5	13.954522263199	13.954522263199\\
		222.7585536	31	14.2180003508094	14.2180003508094\\
		222.7585536	31.5	14.4804410459691	14.4804410459691\\
		222.7585536	32	14.741844348678	14.741844348678\\
		222.7585536	32.5	15.0022102589361	15.0022102589361\\
		222.7585536	33	15.2615387767434	15.2615387767434\\
		222.7585536	33.5	15.5198299020999	15.5198299020999\\
		222.7585536	34	15.7770836350055	15.7770836350055\\
		222.7585536	34.5	16.0332999754605	16.0332999754605\\
		222.7585536	35	16.2884789234646	16.2884789234646\\
		222.7585536	35.5	16.5426204790179	16.5426204790179\\
		222.7585536	36	16.7957246421204	16.7957246421204\\
		222.7585536	36.5	17.0477914127722	17.0477914127722\\
		222.7585536	37	17.2988207909731	17.2988207909731\\
		222.7585536	37.5	17.5488127767232	17.5488127767232\\
		222.7585536	38	17.7977673700225	17.7977673700225\\
		222.7585536	38.5	18.0456845708711	18.0456845708711\\
		222.7585536	39	18.2925643792689	18.2925643792689\\
		222.7585536	39.5	18.5384067952158	18.5384067952158\\
		222.7585536	40	18.783211818712	18.783211818712\\
		222.7585536	40.5	19.0269794497574	19.0269794497574\\
		222.7585536	41	19.269709688352	19.269709688352\\
		222.7585536	41.5	19.5114025344957	19.5114025344957\\
		222.7585536	42	19.7520579881887	19.7520579881887\\
		222.7585536	42.5	19.9916760494309	19.9916760494309\\
		222.7585536	43	20.2302567182223	20.2302567182223\\
		222.7585536	43.5	20.4677999945629	20.4677999945629\\
		222.7585536	44	20.7043058784528	20.7043058784528\\
		222.7585536	44.5	20.9397743698918	20.9397743698918\\
		222.7585536	45	21.17420546888	21.17420546888\\
		222.7585536	45.5	21.4075991754174	21.4075991754174\\
		222.7585536	46	21.639955489504	21.639955489504\\
		222.7585536	46.5	21.8712744111399	21.8712744111399\\
		222.7585536	47	22.1015559403249	22.1015559403249\\
		222.7585536	47.5	22.3308000770592	22.3308000770592\\
		222.7585536	48	22.5590068213427	22.5590068213427\\
		222.7585536	48.5	22.7861761731753	22.7861761731753\\
		222.7585536	49	23.0123081325572	23.0123081325572\\
		222.7585536	49.5	23.2374026994883	23.2374026994883\\
		222.7585536	50	23.4614598739685	23.4614598739685\\
	};
	\end{axis}
\end{tikzpicture}%

==> Figures/Bat_temp_fit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.500000,0.50,0.500}%
\definecolor{mycolor2}{rgb}{0.000,0.00,0.00}%
%
\begin{tikzpicture}
	\footnotesize
	\begin{groupplot}[%
		group style={
			group size=1 by 2,
			vertical sep=7pt},
		width=0.86\columnwidth,
		at={(0,0)},
		scale only axis,
		xmin=30,
		xmax=50,
		y label style={yshift=-0.4cm},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		xlabel={Temperature [$^\circ$C]},
		x label style={yshift=0.2cm}
		]
		\nextgroupplot[%
		height=1.7cm,
		xticklabels={,,},
		ylabel style={align=center},
		ylabel={Temperature [$^\circ$C]},
		ymin=28,
		ymax=50,
		legend style={at={(0.05,0.9)}, anchor=north west, legend cell align=left, align=left},
		legend entries={Data, Fit},
		legend columns=1,
		]
		\addplot [color=mycolor1, dashed]
		table[row sep=crcr]{%
			30	30\\
			50  50\\
		};
		\addplot [color=mycolor2, line width=0.5pt]
		table[row sep=crcr]{%
		30	29.9648291289557\\
		34	33.9995494275576\\
		38	38.0168782312752\\
		42	42.0168155401083\\
		46	45.9993613540569\\
		50	49.9645156731211\\
		};
		\nextgroupplot[%
		height=1.7cm,
		ylabel style={align=center},
		ylabel={Error $[\%]$},
		ymin=-0.05,
		ymax=0.15,
		yticklabels={-0.05, 0, 0.05, 0.10, 0.15},
		ytick = {-0.05, 0, 0.05, 0.10, 0.15}
		]
		\addplot [color=mycolor2, forget plot]
		table[row sep=crcr]{%
			30	0.117236236814243\\
			30.5	0.0979663486643076\\
			31	0.0801946572530312\\
			31.5	0.0638498198788469\\
			32	0.0488649527587626\\
			32.5	0.0351772880349088\\
			33	0.0227278619619966\\
			33.5	0.0114612310183233\\
			34	0.00132521306585431\\
			34.5	-0.0077293489822452\\
			35	-0.0157488032356383\\
			35.5	-0.022776886643662\\
			36	-0.0288549063248951\\
			36.5	-0.0340219059941234\\
			37	-0.0383148188950457\\
			37.5	-0.0417686084986713\\
			38	-0.044416398092558\\
			38.5	-0.0462895902747462\\
			39	-0.0474179772535805\\
			39.5	-0.0478298427705255\\
			40	-0.04755205638061\\
			40.5	-0.046610160747278\\
			41	-0.0450284525497295\\
			41.5	-0.0428300575437319\\
			42	-0.0400370002577475\\
			42.5	-0.0366702687726388\\
			43	-0.0327498749786841\\
			43.5	-0.0282949106800245\\
			44	-0.0233235998707286\\
			44.5	-0.0178533474897833\\
			45	-0.0119007849224957\\
			45.5	-0.00548181250508151\\
			46	0.00138836074580695\\
			46.5	0.00869517996475366\\
			47	0.0164247096417753\\
			47.5	0.0245636010257471\\
			48	0.033099061563334\\
			48.5	0.0420188262291532\\
			49	0.0513111306112961\\
			49.5	0.0609646856271056\\
			50	0.0709686537577454\\
		};
	\end{groupplot}
\end{tikzpicture}%

==> Figures/Bat_temp_fit_data.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor1}{rgb}{0.00000,0.00,0.00}%
\definecolor{mycolor2}{rgb}{0.5,0.1000,1.00}%
\definecolor{mycolor3}{rgb}{0.400,0.400,0.400}%
\definecolor{mycolor4}{rgb}{0.100,1.00,0.500}%
\definecolor{mycolor5}{rgb}{0.700,0.700,0.700}%
\definecolor{mycolor6}{rgb}{1.00,0.500,0.100}%
%
\begin{tikzpicture}
	\footnotesize
	\begin{groupplot}[%
		group style={
			group size=1 by 2,
			vertical sep=20pt},
		width=0.87\columnwidth,
		at={(0,0)},
		scale only axis,
		xmin=0,
		xmax=1,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids
		]
		
	\nextgroupplot[%
height=3.5cm,
	ymin=15,
ymax=45,
y label style={yshift=-0.6cm},
%xlabel={Normalized time [-]},
ylabel={Temperature [$^\circ$C]},
x label style={yshift=0.2cm},
legend style={at={(0.95,0.1)}, anchor=south east, legend cell align=left, align=left},
legend entries={Discharge 1, Model 1, Discharge 2, Model 2, Charge, Model 3},
legend columns=2
]

\addplot [color=mycolor1, dashed, line width=1pt]
table[row sep=crcr]{%
	0	23.1\\
	0.00286567762917541	23.0966713338\\
	0.00573063891057831	23.0833333333333\\
	0.00859603000064471	23.0333333333333\\
	0.0114617076298201	23.0333333333333\\
	0.014326668911223	23.0133443355338\\
	0.0171920600012894	23\\
	0.0200575943609103	23\\
	0.0229226989118677	23\\
	0.0257879467323796	23\\
	0.028653624361555	22.9833333333333\\
	0.0315187289125125	22.9833333333333\\
	0.0343839767330243	22.9833333333333\\
	0.0372496543621998	22.9833333333333\\
	0.0401146156436027	22.9833333333333\\
	0.0429800067336691	23.0166666666667\\
	0.04584554109329	23.0333333333333\\
	0.0487109321833564	23.059977993398\\
	0.0515758934647593	23.1265946810638\\
	0.0544415710939347	23.249975\\
	0.0573066756448921	23.3833333333333\\
	0.060171923465404	23.4666666666667\\
	0.0630376010945794	23.6333333333333\\
	0.0659025623759823	23.65\\
	0.0687679534660487	23.689896010399\\
	0.0716334878256696	23.859985\\
	0.074498592376627	24.0666666666667\\
	0.0773638401971389	24.15\\
	0.0802295178263143	24.3333333333333\\
	0.0830946223772717	24.5032773221311\\
	0.0859598701977836	24.6165766846631\\
	0.088825547826959	24.76998\\
	0.0916905091083619	24.9166666666667\\
	0.0945559001984283	25.05\\
	0.0974215778276038	25.15\\
	0.100286825648116	25.219992664466\\
	0.103151786929519	25.2566036792641\\
	0.106017464558694	25.3666433309998\\
	0.108882569109651	25.45\\
	0.111747816930163	25.4833333333333\\
	0.114613494559339	25.5833333333333\\
	0.117478455840742	25.5800110022004\\
	0.120343846930808	25.5832900043329\\
	0.123209381290429	25.6732983333333\\
	0.126074485841386	25.8\\
	0.128939733661898	25.9\\
	0.131805411291074	26\\
	0.134670515842031	26.0299573205295\\
	0.137535763662543	26.0899820035993\\
	0.140401441291718	26.1233239990666\\
	0.143266545842676	26.15\\
	0.146131936932742	26.2166666666667\\
	0.148997471292363	26.3\\
	0.151862719112875	26.35\\
	0.154728110202941	26.363298670133\\
	0.157593644562562	26.4266516666667\\
	0.16045874911352	26.5\\
	0.163324140203586	26.6166666666667\\
	0.166189674563207	26.8\\
	0.169054349305501	26.8732236337568\\
	0.171919740395567	26.9832716789975\\
	0.174785704563852	27.0666416666667\\
	0.177650379306146	27.2\\
	0.180515627126657	27.2833333333333\\
	0.183381304755833	27.3833333333333\\
	0.18624640930679	27.40331999333\\
	0.189111657127302	27.4399323603892\\
	0.191977334756478	27.5433193319332\\
	0.19484229603788	27.6\\
	0.197707687127947	27.7666666666667\\
	0.200573364757122	27.8166666666667\\
	0.203438326038525	27.8533223311329\\
	0.206304003667701	27.873325334933\\
	0.209169251488212	27.9\\
	0.21203435603917	28\\
	0.214899603859682	28.05\\
	0.217765281488857	28.1833333333333\\
	0.22063024277026	28.293300326732\\
	0.223495633860326	28.3466306738652\\
	0.226361311489502	28.40666\\
	0.229226272770905	28.5\\
	0.232091663860971	28.5833333333333\\
	0.234957198220592	28.7\\
	0.23782230277155	28.7099679903971\\
	0.240687550592061	28.7732703459308\\
	0.243553228221237	28.8666666666667\\
	0.24641818950264	28.85\\
	0.249283580592706	28.9\\
	0.252149258221882	28.9\\
	0.255014219503284	28.9\\
	0.257879467323796	28.9\\
	0.260745144952972	28.9\\
	0.263610249503929	28.9666666666667\\
	0.266475497324441	29.05\\
	0.269341174953616	29.15\\
	0.272206279504574	29.1899813295993\\
	0.275071527325086	29.2199910017996\\
	0.277937204954261	29.2433233333333\\
	0.280802166235664	29.2833333333333\\
	0.283667557325731	29.3333333333333\\
	0.286533091685351	29.3833333333333\\
	0.289398196236309	29.4\\
	0.292263444056821	29.4099730053989\\
	0.295129121685996	29.4566573323999\\
	0.297994226236953	29.5333333333333\\
	0.300859474057465	29.6833333333333\\
	0.303725151686641	29.8166666666667\\
	0.306590112968044	29.9032673201307\\
	0.30945550405811	30.0032893421316\\
	0.312321038417731	30.1033033333333\\
	0.315186142968688	30.2166666666667\\
	0.3180513907892	30.3166666666667\\
	0.320917068418376	30.35\\
	0.323782172969333	30.3866573314663\\
	0.326647420789845	30.4166216756649\\
	0.32951309841902	30.4966533333333\\
	0.332378059700423	30.5833333333333\\
	0.33524345079049	30.6333333333333\\
	0.338108985150111	30.65\\
	0.340974089701068	30.65\\
	0.34383933752158	30.6699460107978\\
	0.346705015150755	30.7566566666667\\
	0.349570119701713	30.8333333333333\\
	0.352435367522225	30.9666666666667\\
	0.3553010451514	31.0333333333333\\
	0.358166006432803	31.1132893245316\\
	0.361031397522869	31.1832900043329\\
	0.363897361691154	31.2633333333333\\
	0.366762036433448	31.3166666666667\\
	0.36962728425396	31.3333333333333\\
	0.372492961883135	31.3833333333333\\
	0.375358066434092	31.403323998133\\
	0.378223314254604	31.4133423315337\\
	0.38108899188378	31.4\\
	0.383953953165183	31.3833333333333\\
	0.386819344255249	31.4166666666667\\
	0.38968487861487	31.4\\
	0.392549983165827	31.3833333333333\\
	0.395415230986339	31.3833333333333\\
	0.398280908615515	31.3866616666667\\
	0.401146013166472	31.4166666666667\\
	0.404011260986984	31.4666666666667\\
	0.406876938616159	31.6\\
	0.409741899897562	31.6166666666667\\
	0.412607290987629	31.6199913341999\\
	0.41547282534725	31.63999\\
	0.418337929898207	31.6666666666667\\
	0.421203177718719	31.7\\
	0.424068855347894	31.8\\
	0.426933959898852	31.803323998133\\
	0.429799207719364	31.8332883423315\\
	0.432664885348539	31.90999\\
	0.435529846629942	32.0166666666667\\
	0.438395237720008	32.1333333333333\\
	0.441260772079629	32.2333333333333\\
	0.444125876630587	32.3066453269314\\
	0.446991124451099	32.3433063387323\\
	0.449856802080274	32.3933193319332\\
	0.452721906631231	32.5166666666667\\
	0.455587154451743	32.6166666666667\\
	0.458452832080919	32.65\\
	0.461317793362322	32.6866556644662\\
	0.464183184452388	32.7166233376662\\
	0.467048718812009	32.7866616666667\\
	0.469913823362966	32.85\\
	0.472779071183478	32.9666666666667\\
	0.475644748812654	32.9833333333333\\
	0.478509853363611	33.0233146629326\\
	0.481375101184123	33.0599730053989\\
	0.484240778813298	33.10666\\
	0.487105740094701	33.15\\
	0.489971131184768	33.2666666666667\\
	0.492836665544389	33.3166666666667\\
	0.495701770095346	33.3433013237305\\
	0.498567017915858	33.3966306738652\\
	0.501432695545033	33.46997\\
	0.504297800095991	33.55\\
	0.507163047916503	33.6\\
	0.510028725545678	33.6333333333333\\
	0.512893686827081	33.6366556644662\\
	0.515759077917147	33.656648670266\\
	0.518624612276768	33.6833333333333\\
	0.521490003366835	33.6833333333333\\
	0.524355107917792	33.6833333333333\\
	0.527220785546967	33.7\\
	0.53008574682837	33.6833333333333\\
	0.532951281187991	33.6833333333333\\
	0.535816672278058	33.6866583333333\\
	0.538682063368124	33.7\\
	0.541547311188636	33.75\\
	0.544412988817811	33.85\\
	0.547277950099214	33.8966776688671\\
	0.550143341189281	33.8833333333333\\
	0.553009018818456	33.8899933333333\\
	0.55587369356075	33.9833333333333\\
	0.558738941381262	34.0833333333333\\
	0.561604905549546	34.1833333333333\\
	0.56446958029184	34.2166666666667\\
	0.567334971381907	34.2199876691328\\
	0.570200649011082	34.2399839983998\\
	0.573065610292485	34.3166666666667\\
	0.575931001382551	34.35\\
	0.578796535742172	34.4833333333333\\
	0.58166164029313	34.5566453269314\\
	0.584526888113642	34.5966306738652\\
	0.587392565742817	34.6566573323999\\
	0.59025752702422	34.7666666666667\\
	0.593122918114286	34.8833333333333\\
	0.595988595743462	34.8833333333333\\
	0.598853557024864	34.9299559911982\\
	0.601718948114931	35.0032893421316\\
	0.604584482474552	35.0933183333333\\
	0.607449587025509	35.1666666666667\\
	0.610314834846021	35.2166666666667\\
	0.613180512475196	35.25\\
	0.616045617026154	35.25\\
	0.618910864846666	35.253324335133\\
	0.621776542475841	35.2666666666667\\
	0.624641503757244	35.3\\
	0.62750689484731	35.3166666666667\\
	0.630372429206931	35.3833333333333\\
	0.633237533757889	35.4799573205295\\
	0.636102781578401	35.5433063387323\\
	0.638968459207576	35.5866619995333\\
	0.641833563758534	35.6166666666667\\
	0.644698811579045	35.6333333333333\\
	0.647564489208221	35.6333333333333\\
	0.650429450489624	35.6699889977996\\
	0.65329484157969	35.6866580008666\\
	0.656160375939311	35.7\\
	0.659025480490268	35.6833333333333\\
	0.66189072831078	35.6833333333333\\
	0.664756405939956	35.6833333333333\\
	0.667621510490913	35.6800093352004\\
	0.670486758311425	35.6666666666667\\
	0.6733524359406	35.6699966666667\\
	0.676217397222003	35.6833333333333\\
	0.679083074851179	35.7333333333333\\
	0.681948465941245	35.8\\
	0.684813427222648	35.8366556644662\\
	0.68767867504316	35.85\\
	0.690544352672335	35.8533283333333\\
	0.693409457223293	35.8666666666667\\
	0.696274705043805	35.9\\
	0.69914038267298	36\\
	0.702005343954383	36.0300110022004\\
	0.704870735044449	36.0299653367997\\
	0.707736412673625	36.0899933333333\\
	0.710601373955028	36.15\\
	0.71346662177554	36.2666666666667\\
	0.716332299404715	36.3166666666667\\
	0.719197403955672	36.3766346570638\\
	0.722062651776184	36.4465856828634\\
	0.72492832940536	36.5733239990666\\
	0.727793433956317	36.6333333333333\\
	0.730658681776829	36.6833333333333\\
	0.733524359406004	36.7666666666667\\
	0.736389320687407	36.8199889977996\\
	0.739254711777474	36.8499566709996\\
	0.742120246137095	36.9233233333333\\
	0.744985350688052	36.95\\
	0.747850598508564	37.0666666666667\\
	0.750716276137739	37.0333333333333\\
	0.753581380688697	37.0333333333333\\
	0.756446628509209	37.0466306738652\\
	0.759312306138384	37.10999\\
	0.762177267419787	37.15\\
	0.765042658509853	37.2166666666667\\
	0.767908192869474	37.3333333333333\\
	0.770773297420432	37.3533226634657\\
	0.773638545240944	37.3799640071986\\
	0.776504222870119	37.4466466666667\\
	0.779369327421076	37.5166666666667\\
	0.782234575241588	37.5666666666667\\
	0.785100539409873	37.6\\
	0.787965214152167	37.6033223311329\\
	0.790830605242233	37.6233160017332\\
	0.793696139601854	37.6466716666667\\
	0.796561244152811	37.6333333333333\\
	0.799426491973323	37.65\\
	0.802292169602499	37.65\\
	0.805157274153456	37.65\\
	0.808022521973968	37.65\\
	0.810888199603143	37.6566573323999\\
	0.813753304154101	37.6833333333333\\
	0.816618551974613	37.7666666666667\\
	0.819484229603788	37.8666666666667\\
	0.822349190885191	37.8966776688671\\
	0.825214581975257	37.880007331867\\
	0.828080116334878	37.8666666666667\\
	0.830945220885836	37.8666666666667\\
	0.833810468706347	37.8833333333333\\
	0.836676432874632	37.95\\
	0.83954125088648	37.946676001867\\
	0.842406498706992	37.9399820035993\\
	0.845272176336168	37.9666666666667\\
	0.84813713761757	38.0333333333333\\
	0.851002528707637	38.15\\
	0.853868063067258	38.1833333333333\\
	0.856733167618215	38.2399253109266\\
	0.859598415438727	38.3499550089982\\
	0.862464093067903	38.4266516666667\\
	0.86532919761886	38.5\\
	0.868194445439372	38.6166666666667\\
	0.871060123068547	38.6166666666667\\
	0.87392508434995	38.6699889977996\\
	0.876790475440017	38.6999550089982\\
	0.879656153069192	38.7799866666667\\
	0.882521114350595	38.8833333333333\\
	0.885386362171107	38.9\\
	0.888252039800282	38.9166666666667\\
	0.891117144351239	38.9333333333333\\
	0.893982392171751	38.9433063387323\\
	0.896848069800927	38.9899906657332\\
	0.899713174351884	39.0666666666667\\
	0.902578422172396	39.1333333333333\\
	0.905444099801571	39.2333333333333\\
	0.908309061082974	39.2466226578649\\
	0.911174452173041	39.3232726727327\\
	0.914040129802216	39.4199966666667\\
	0.916905091083619	39.4333333333333\\
	0.919770482173686	39.4833333333333\\
	0.922636016533307	39.5666666666667\\
	0.925501407623373	39.5699916666667\\
	0.928366798713439	39.5966386694664\\
	0.931232189803506	39.6433479970673\\
	0.934097437624018	39.6166666666667\\
	0.936962685444529	39.6833333333333\\
	0.939828363073705	39.7333333333333\\
	0.942693754163771	39.7266786690671\\
	0.945558285636511	39.7066386722655\\
	0.94842439307435	39.7366633333333\\
	0.951289067816644	39.7666666666667\\
	0.954154315637155	39.7833333333333\\
	0.957019993266331	39.9166666666667\\
	0.959885097817288	39.9666666666667\\
	0.9627503456378	39.9633456642005\\
	0.965616023266976	39.95\\
	0.968480984548378	39.95\\
	0.971346375638445	40.0166666666667\\
	0.974211909998066	40.0166666666667\\
	0.977077014549023	40.0333333333333\\
	0.97994240563909	40.0333333333333\\
	0.982807939998711	40.03999\\
	0.985673044549668	40.0833333333333\\
	0.98853829237018	40.1666666666667\\
	0.991403969999355	40.1166666666667\\
	0.994268931280758	40.1133443355338\\
	0.997134322370824	40.096675664867\\
	1	40.0733433333333\\
};
%		\addplot [color=black, line width=1pt] % dummy for legend
%table[row sep=crcr]{%
%	0 0\\
%};


\addplot [color=mycolor2]
table[row sep=crcr]{%
	0	23.1\\
	0.00286567762917541	23.0765580998556\\
	0.00573063891057831	23.0554061813179\\
	0.00859603000064471	23.0365999785454\\
	0.0114617076298201	23.0202140870293\\
	0.014326668911223	23.0061404285749\\
	0.0171920600012894	22.9942573282971\\
	0.0200575943609103	22.9824672004176\\
	0.0229226989118677	22.9706502104688\\
	0.0257879467323796	22.9587246949379\\
	0.028653624361555	22.9469442819525\\
	0.0315187289125125	22.9352150661543\\
	0.0343839767330243	22.9233668472279\\
	0.0372496543621998	22.9116215709382\\
	0.0401146156436027	23.0464092686945\\
	0.0429800067336691	23.0344714978568\\
	0.04584554109329	23.0250591659061\\
	0.0487109321833564	23.0871471861469\\
	0.0515758934647593	23.2205170307616\\
	0.0544415710939347	23.3538867133748\\
	0.0573066756448921	23.3416818997719\\
	0.060171923465404	23.4700380655194\\
	0.0630376010945794	23.4578268074049\\
	0.0659025623759823	23.5023696162248\\
	0.0687679534660487	23.6317818207891\\
	0.0716334878256696	23.7603285070155\\
	0.074498592376627	23.8877928954438\\
	0.0773638401971389	24.0145400317049\\
	0.0802295178263143	24.140362512174\\
	0.0830946223772717	24.2653672336388\\
	0.0859598701977836	24.38995679337\\
	0.088825547826959	24.3767479137985\\
	0.0916905091083619	24.403837748946\\
	0.0945559001984283	24.5250632541318\\
	0.0974215778276038	24.6451100777325\\
	0.100286825648116	24.6317891189942\\
	0.103151786929519	24.751320273975\\
	0.106017464558694	24.737825952793\\
	0.108882569109651	24.756033432321\\
	0.111747816930163	24.8741026576094\\
	0.114613494559339	24.8602947724435\\
	0.117478455840742	24.8632949380615\\
	0.120343846930808	24.9807305718334\\
	0.123209381290429	25.0975960974181\\
	0.126074485841386	25.2143497105651\\
	0.128939733661898	25.330416181084\\
	0.131805411291074	25.4455482493344\\
	0.134670515842031	25.4314259774453\\
	0.137535763662543	25.417250552262\\
	0.140401441291718	25.4191892639424\\
	0.143266545842676	25.4209805331522\\
	0.146131936932742	25.5348676408917\\
	0.148997471292363	25.6479298418118\\
	0.151862719112875	25.6336513956478\\
	0.154728110202941	25.6486521845325\\
	0.157593644562562	25.7608700482881\\
	0.16045874911352	25.8730903379848\\
	0.163324140203586	25.9849928828231\\
	0.166189674563207	26.0957828466238\\
	0.169054349305501	26.2061542424383\\
	0.171919740395567	26.3161359306723\\
	0.174785704563852	26.4250724071351\\
	0.177650379306146	26.5336460192757\\
	0.180515627126657	26.518394811712\\
	0.183381304755833	26.5161224773491\\
	0.18624640930679	26.5556381421934\\
	0.189111657127302	26.6620716432543\\
	0.191977334756478	26.7685473919516\\
	0.19484229603788	26.7530266078143\\
	0.197707687127947	26.8587475026234\\
	0.200573364757122	26.8432966878222\\
	0.203438326038525	26.9123311345025\\
	0.206304003667701	27.0175784026528\\
	0.209169251488212	27.1224249199273\\
	0.21203435603917	27.2266331144831\\
	0.214899603859682	27.3302149542082\\
	0.217765281488857	27.4339747085769\\
	0.22063024277026	27.5368930179393\\
	0.223495633860326	27.6388757135611\\
	0.226361311489502	27.6226503977008\\
	0.229226272770905	27.6575259261484\\
	0.232091663860971	27.7590512159841\\
	0.234957198220592	27.7428073475748\\
	0.23782230277155	27.7265153367655\\
	0.240687550592061	27.7103058896695\\
	0.243553228221237	27.6941219785152\\
	0.24641818950264	27.7940603326488\\
	0.249283580592706	27.8938471882625\\
	0.252149258221882	27.8774785314994\\
	0.255014219503284	27.9272825420146\\
	0.257879467323796	28.0272190135202\\
	0.260745144952972	28.1267026948156\\
	0.263610249503929	28.2260100949806\\
	0.266475497324441	28.3247831388908\\
	0.269341174953616	28.4229439239918\\
	0.272206279504574	28.4061234660737\\
	0.275071527325086	28.3893397488674\\
	0.277937204954261	28.4574183019214\\
	0.280802166235664	28.5550644936372\\
	0.283667557325731	28.6525669895909\\
	0.286533091685351	28.7499160924959\\
	0.289398196236309	28.7658427897672\\
	0.292263444056821	28.8585657468285\\
	0.295129121685996	28.9550039612759\\
	0.297994226236953	29.050841240528\\
	0.300859474057465	29.146445936234\\
	0.303725151686641	29.2414294280915\\
	0.306590112968044	29.3362924677258\\
	0.30945550405811	29.4310934127356\\
	0.312321038417731	29.5253578445846\\
	0.315186142968688	29.6197023643692\\
	0.3180513907892	29.6018526997866\\
	0.320917068418376	29.5860310788073\\
	0.323782172969333	29.6789005168977\\
	0.326647420789845	29.7714966584788\\
	0.32951309841902	29.8636064272678\\
	0.332378059700423	29.8454841438205\\
	0.33524345079049	29.9375674621415\\
	0.338108985150111	29.9194519897052\\
	0.340974089701068	29.9726947208322\\
	0.34383933752158	30.0646313924097\\
	0.346705015150755	30.1564300808447\\
	0.349570119701713	30.2479648954189\\
	0.352435367522225	30.3389941835329\\
	0.3553010451514	30.4296426052592\\
	0.358166006432803	30.5197473401656\\
	0.361031397522869	30.6092964159221\\
	0.363897361691154	30.5903992897775\\
	0.366762036433448	30.5908647517613\\
	0.36962728425396	30.6800176795476\\
	0.372492961883135	30.6612012931703\\
	0.375358066434092	30.7340473339503\\
	0.378223314254604	30.7150926909533\\
	0.38108899188378	30.6961804283143\\
	0.383953953165183	30.6877855446352\\
	0.386819344255249	30.7766832913634\\
	0.38968487861487	30.7578810246713\\
	0.392549983165827	30.7622856263026\\
	0.395415230986339	30.8515726449631\\
	0.398280908615515	30.9410027716711\\
	0.401146013166472	31.0304352990395\\
	0.404011260986984	31.1194730247873\\
	0.406876938616159	31.2081390957689\\
	0.409741899897562	31.1888016583577\\
	0.412607290987629	31.277016236882\\
	0.41547282534725	31.2757530075591\\
	0.418337929898207	31.3633017881246\\
	0.421203177718719	31.4509700647087\\
	0.424068855347894	31.5388080552528\\
	0.426933959898852	31.5509187310594\\
	0.429799207719364	31.634561022225\\
	0.432664885348539	31.721959347128\\
	0.435529846629942	31.8091150716385\\
	0.438395237720008	31.8955739058192\\
	0.441260772079629	31.9817819918653\\
	0.444125876630587	32.0675439615338\\
	0.446991124451099	32.1525617656266\\
	0.449856802080274	32.238038782367\\
	0.452721906631231	32.3232819597518\\
	0.455587154451743	32.3027550563552\\
	0.458452832080919	32.2956726766071\\
	0.461317793362322	32.3796074546741\\
	0.464183184452388	32.4642988132037\\
	0.467048718812009	32.5487083682609\\
	0.469913823362966	32.5525497869367\\
	0.472779071183478	32.6365659691715\\
	0.475644748812654	32.6157970693396\\
	0.478509853363611	32.6653681636669\\
	0.481375101184123	32.7481186072935\\
	0.484240778813298	32.8308135487573\\
	0.487105740094701	32.9136093269831\\
	0.489971131184768	32.9966125692669\\
	0.492836665544389	33.0789146558118\\
	0.495701770095346	33.1612731478952\\
	0.498567017915858	33.2435564015687\\
	0.501432695545033	33.2221448030731\\
	0.504297800095991	33.2527047636906\\
	0.507163047916503	33.3342925049009\\
	0.510028725545678	33.312804904781\\
	0.512893686827081	33.3925883795528\\
	0.515759077917147	33.3730517926572\\
	0.518624612276768	33.3515714228946\\
	0.521490003366835	33.4326803683398\\
	0.524355107917792	33.5140482322811\\
	0.527220785546967	33.4925330850603\\
	0.53008574682837	33.4709786608932\\
	0.532951281187991	33.5525931707269\\
	0.535816672278058	33.6342103067221\\
	0.538682063368124	33.7157233583245\\
	0.541547311188636	33.7971615711552\\
	0.544412988817811	33.8784854380048\\
	0.547277950099214	33.8566854038014\\
	0.550143341189281	33.9370653157902\\
	0.553009018818456	33.9778657087462\\
	0.55587369356075	34.0586810521297\\
	0.558738941381262	34.1394265091131\\
	0.561604905549546	34.2198100310523\\
	0.56446958029184	34.2076368146853\\
	0.567334971381907	34.2871197414772\\
	0.570200649011082	34.3666610396372\\
	0.573065610292485	34.4460772375992\\
	0.575931001382551	34.5251589563959\\
	0.578796535742172	34.6045778518148\\
	0.58166164029313	34.6835211129542\\
	0.584526888113642	34.7624055161963\\
	0.587392565742817	34.8409524823411\\
	0.59025752702422	34.9193481369354\\
	0.593122918114286	34.8965072515465\\
	0.595988595743462	34.887218919232\\
	0.598853557024864	34.9652514148035\\
	0.601718948114931	35.0429989512083\\
	0.604584482474552	35.1206258756806\\
	0.607449587025509	35.1009417824822\\
	0.610314834846021	35.1777789186366\\
	0.613180512475196	35.1547705729591\\
	0.616045617026154	35.2034063993539\\
	0.618910864846666	35.2799365510342\\
	0.621776542475841	35.3568131789706\\
	0.624641503757244	35.433795458737\\
	0.62750689484731	35.5104301628292\\
	0.630372429206931	35.5870981919021\\
	0.633237533757889	35.6630339113928\\
	0.636102781578401	35.7394074296327\\
	0.638968459207576	35.7157212701294\\
	0.641833563758534	35.7170672949238\\
	0.644698811579045	35.7929982646024\\
	0.647564489208221	35.7694219441315\\
	0.650429450489624	35.83897337383\\
	0.65329484157969	35.8160874368984\\
	0.656160375939311	35.7924729887122\\
	0.659025480490268	35.8685829012508\\
	0.66189072831078	35.9445077547256\\
	0.664756405939956	35.9207132717453\\
	0.667621510490913	35.8970275263282\\
	0.670486758311425	35.9730010219776\\
	0.6733524359406	36.0487597857928\\
	0.676217397222003	36.1246044445578\\
	0.679083074851179	36.2004733975986\\
	0.681948465941245	36.2761823258024\\
	0.684813427222648	36.2520632585373\\
	0.68767867504316	36.3156019097455\\
	0.690544352672335	36.3203866767124\\
	0.693409457223293	36.395561469952\\
	0.696274705043805	36.4705228280088\\
	0.69914038267298	36.5458030631534\\
	0.702005343954383	36.5304710243458\\
	0.704870735044449	36.6051260189882\\
	0.707736412673625	36.6796469587437\\
	0.710601373955028	36.7543910691543\\
	0.71346662177554	36.828541988513\\
	0.716332299404715	36.9026550219071\\
	0.719197403955672	36.9762575863864\\
	0.722062651776184	37.0497497914094\\
	0.72492832940536	37.1232308216162\\
	0.727793433956317	37.1962244976923\\
	0.730658681776829	37.1712634749356\\
	0.733524359406004	37.1594645910938\\
	0.736389320687407	37.2321400032445\\
	0.739254711777474	37.3045959903325\\
	0.742120246137095	37.3767345371989\\
	0.744985350688052	37.3517154745248\\
	0.747850598508564	37.4241925109133\\
	0.750716276137739	37.3990633794414\\
	0.753581380688697	37.447512564323\\
	0.756446628509209	37.5193035938668\\
	0.759312306138384	37.5913787566837\\
	0.762177267419787	37.6630169131695\\
	0.765042658509853	37.7343476033564\\
	0.767908192869474	37.8054969254664\\
	0.770773297420432	37.8762638993763\\
	0.773638545240944	37.9467818819667\\
	0.776504222870119	37.9209721084986\\
	0.779369327421076	37.9496443441242\\
	0.782234575241588	38.0199547419558\\
	0.785100539409873	37.9941624323182\\
	0.787965214152167	38.064165232828\\
	0.790830605242233	38.134593130323\\
	0.793696139601854	38.1086571964593\\
	0.796561244152811	38.1785410248149\\
	0.799426491973323	38.2485737858688\\
	0.802292169602499	38.2225399590692\\
	0.805157274153456	38.2128163606434\\
	0.808022521973968	38.2827243060779\\
	0.810888199603143	38.352292070287\\
	0.813753304154101	38.4221675983736\\
	0.816618551974613	38.4921688803969\\
	0.819484229603788	38.5620145078305\\
	0.822349190885191	38.5356792069435\\
	0.825214581975257	38.5431404012268\\
	0.828080116334878	38.5257225101734\\
	0.830945220885836	38.5953793487989\\
	0.833810468706347	38.6647571875514\\
	0.836676432874632	38.7342040481732\\
	0.83954125088648	38.7078250080514\\
	0.842406498706992	38.7760459076619\\
	0.845272176336168	38.8453820245916\\
	0.84813713761757	38.9146321883987\\
	0.851002528707637	38.9837560894261\\
	0.853868063067258	39.0528718321426\\
	0.856733167618215	39.1217851402357\\
	0.859598415438727	39.190578276262\\
	0.862464093067903	39.2586956751636\\
	0.86532919761886	39.3269111046774\\
	0.868194445439372	39.3000243368797\\
	0.871060123068547	39.2858929256338\\
	0.87392508434995	39.3533576192986\\
	0.876790475440017	39.4208538791186\\
	0.879656153069192	39.4883849878729\\
	0.882521114350595	39.4662233367937\\
	0.885386362171107	39.5333174600686\\
	0.888252039800282	39.5062562900757\\
	0.891117144351239	39.5569943805321\\
	0.893982392171751	39.6238435937141\\
	0.896848069800927	39.691053865858\\
	0.899713174351884	39.7582795729656\\
	0.902578422172396	39.8250933186907\\
	0.905444099801571	39.8914632567543\\
	0.908309061082974	39.9577014708721\\
	0.911174452173041	40.0239570829055\\
	0.914040129802216	40.0208583295108\\
	0.916905091083619	39.9951002404797\\
	0.919770482173686	40.0612245020723\\
	0.922636016533307	40.0339955989502\\
	0.925501407623373	40.0995630690473\\
	0.928366798713439	40.1652090282537\\
	0.931232189803506	40.1373534582499\\
	0.934097437624018	40.2027296721589\\
	0.936962685444529	40.2679226416033\\
	0.939828363073705	40.2398189722435\\
	0.942693754163771	40.2117427895695\\
	0.945558285636511	40.2771564687423\\
	0.94842439307435	40.3423539078472\\
	0.951289067816644	40.4077906028716\\
	0.954154315637155	40.4730771784145\\
	0.957019993266331	40.5382566946913\\
	0.959885097817288	40.5100366267231\\
	0.9627503456378	40.4921420352121\\
	0.965616023266976	40.4690389695877\\
	0.968480984548378	40.5334817094722\\
	0.971346375638445	40.5983027537941\\
	0.974211909998066	40.6630215831366\\
	0.977077014549023	40.634699441025\\
	0.97994240563909	40.6992272821458\\
	0.982807939998711	40.7638220370662\\
	0.985673044549668	40.8284738264632\\
	0.98853829237018	40.8000086753786\\
	0.991403969999355	40.7715551209935\\
	0.994268931280758	40.7431033354481\\
	0.997134322370824	40.7146714902433\\
	1	40.6862469963257\\
};


\addplot [color=mycolor3, dashed, line width=1pt]
table[row sep=crcr]{%
	0	18.3833333333333\\
	0.00366275140434785	18.3833333333333\\
	0.00732568596458145	18.3833333333333\\
	0.0109889868365866	18.3833333333333\\
	0.014651738240934	18.3833333333333\\
	0.018314672801168	18.3833333333333\\
	0.0219779736731727	18.3833333333333\\
	0.0256407250775206	18.3833333333333\\
	0.0293036596377546	18.3833333333333\\
	0.0329669605097593	18.3833333333333\\
	0.0366297119141072	18.4182796773979\\
	0.0402926464743408	18.5249608294163\\
	0.0439559473463459	18.7\\
	0.0476186987506938	18.8666666666667\\
	0.0512816333109274	18.95\\
	0.0549449341829325	18.9816446622658\\
	0.0586076855872803	19.0965440245284\\
	0.0622706201475139	19.318275\\
	0.0659341041754048	19.6\\
	0.0695966724238665	19.8\\
	0.0732597901399859	19.9833333333333\\
	0.0769229078561052	20.0366333333333\\
	0.0805860255722246	20.19315\\
	0.0842489601324586	20.464975\\
	0.0879124441603495	20.6666666666667\\
	0.0915750124088112	20.8166666666667\\
	0.0952379469690452	20.9833333333333\\
	0.0989014309969361	21.0533059917975\\
	0.102563632933626	21.1997267759563\\
	0.106226567493859	21.4482983333333\\
	0.109889868365865	21.6666666666667\\
	0.113552619770213	21.8\\
	0.117215554330446	21.9666666666667\\
	0.120878855202452	22.0366233116558\\
	0.124541972918571	22.1782288437823\\
	0.128204541167033	22.414975\\
	0.131867842039038	22.6\\
	0.135530593443386	22.7833333333333\\
	0.139193528003619	22.9333333333333\\
	0.14285701203151	23.0199773287991\\
	0.146519580279972	23.1115871746159\\
	0.150182514840205	23.2516083333333\\
	0.153845998868097	23.45\\
	0.157508567116559	23.5666666666667\\
	0.161171501676792	23.7333333333333\\
	0.164834985704683	23.7983128271815\\
	0.168497553953145	23.8682715061827\\
	0.172160488513378	23.964975\\
	0.175823972541269	24.0166666666667\\
	0.179486540789731	24.1166666666667\\
	0.183149475349965	24.3333333333333\\
	0.186812959377856	24.401618818979\\
	0.190475527626318	24.5482120242618\\
	0.194138462186552	24.7249583333333\\
	0.197801946214443	24.8333333333333\\
	0.201464514462905	24.95\\
	0.205127449023138	25.1\\
	0.208790933051029	25.2749658230802\\
	0.212453501299491	25.3632773445311\\
	0.216116435859724	25.4433166666667\\
	0.219779919887615	25.4833333333333\\
	0.223442488136078	25.5666666666667\\
	0.227105422696311	25.75\\
	0.230768906724202	25.7816461605148\\
	0.234431474972664	25.8516013463974\\
	0.238094409532898	25.9483083333333\\
	0.241757893560788	26.0166666666667\\
	0.245420461809251	26.0833333333333\\
	0.249083396369484	26.2833333333333\\
	0.252746880397375	26.3582991564136\\
	0.256409448645837	26.4715640205292\\
	0.260072566361956	26.61498\\
	0.263735867233962	26.75\\
	0.267398435482424	26.9166666666667\\
	0.271061553198543	26.9833333333333\\
	0.274724854070548	27.0099853303994\\
	0.27838742231901	27.0632773445311\\
	0.28205054003513	27.1632863286329\\
	0.285713840907134	27.3166666666667\\
	0.289376592311482	27.45\\
	0.293039526871715	27.5833333333333\\
	0.296702827743721	27.6749633259985\\
	0.300365579148069	27.7832566819969\\
	0.304028513708303	27.9249608294163\\
	0.307691814580308	28\\
	0.311354565984655	28.15\\
	0.315017500544889	28.35\\
	0.318680801416894	28.4416299926652\\
	0.322343552821241	28.5449205079492\\
	0.326006853693247	28.664985\\
	0.32966978825348	28.7166666666667\\
	0.333332539657828	28.9333333333333\\
	0.336995474218062	29\\
	0.340658958245953	29\\
	0.344321526494415	29.0249558377496\\
	0.347984461054648	29.0933166666667\\
	0.35164794508254	29.1166666666667\\
	0.355310513331001	29.1666666666667\\
	0.358973447891235	29.25\\
	0.362636931919126	29.3249658230803\\
	0.366299500167588	29.403298003533\\
	0.369962434727821	29.4599833333333\\
	0.373625918755712	29.55\\
	0.377288487004174	29.7\\
	0.380951421564408	29.7833333333333\\
	0.384614905592299	29.9483128271815\\
	0.388277473840761	29.9983053389322\\
	0.391940408400994	30.0582916666667\\
	0.395603892428885	30.1833333333333\\
	0.399266460677347	30.3666666666667\\
	0.402929578393467	30.5\\
	0.406592879265472	30.5916299926652\\
	0.410255630669819	30.6649770045991\\
	0.413918565230053	30.739937327066\\
	0.417581866102058	30.9166666666667\\
	0.421244617506406	30.9833333333333\\
	0.42490755206664	31.0833333333333\\
	0.428570852938644	31.1316446622658\\
	0.432233604342992	31.2265606772656\\
	0.435896538903226	31.3666666666667\\
	0.439559839775231	31.4833333333333\\
	0.443222591179579	31.6\\
	0.446885525739812	31.7166666666667\\
	0.450549009767703	31.7883276655331\\
	0.454211578016165	31.8299440111977\\
	0.457874512576399	31.9\\
	0.46153799660429	31.9\\
	0.465200564852752	31.9666666666667\\
	0.468863499412986	32.0166666666667\\
	0.472526983440876	32.0933196625654\\
	0.476189551689338	32.1416200093315\\
	0.479852486249572	32.214975\\
	0.483515970277463	32.3166666666667\\
	0.487178721681811	32.45\\
	0.49084183939793	32.5833333333333\\
	0.494505140269935	32.6\\
	0.498168074830169	32.6499116754991\\
	0.501831009390402	32.7866333333333\\
	0.505494310262408	32.8833333333333\\
	0.509157061666755	32.9166666666667\\
	0.512819629915217	33.0333333333333\\
	0.51648348025488	33.1099863292321\\
	0.52014568219157	33.153282676798\\
	0.523808616751803	33.2099766666667\\
	0.527473382870896	33.3\\
	0.531134669028157	33.4\\
	0.53479760358839	33.5666666666667\\
	0.538460904460396	33.571655827914\\
	0.542123655864743	33.6232626737326\\
	0.545786590424977	33.7366333333333\\
	0.549450074452867	33.8666666666667\\
	0.55311264270133	33.9166666666667\\
	0.556775577261563	34\\
	0.560439061289454	34.0983163299327\\
	0.564101629537916	34.1682715061827\\
	0.56776456409815	34.2599833333333\\
	0.571428048126041	34.45\\
	0.575090616374502	34.6\\
	0.578753550934736	34.6833333333333\\
	0.582417034962627	34.7849521523123\\
	0.58607960321109	34.8966106778645\\
	0.589742720927209	34.98664\\
	0.593406021799213	35.0666666666667\\
	0.597068590047676	35.1333333333333\\
	0.600731707763795	35.1666666666667\\
	0.6043950086358	35.2049926651997\\
	0.608057760040148	35.2316436712657\\
	0.611720694600381	35.2816431643164\\
	0.615383995472387	35.4\\
	0.619046746876734	35.55\\
	0.622709681436968	35.6166666666667\\
	0.626373165464859	35.6649829965993\\
	0.630035733713321	35.7349381728494\\
	0.633698668273555	35.8316416666667\\
	0.637362152301445	35.9166666666667\\
	0.641024720549907	36\\
	0.644687655110141	36.0833333333333\\
	0.648351139138032	36.1433196625654\\
	0.652013707386494	36.2115826834633\\
	0.655676641946728	36.341625\\
	0.659340125974619	36.4333333333333\\
	0.663003243690738	36.4833333333333\\
	0.6666658119392	36.5166666666667\\
	0.670329112811205	36.5649779955991\\
	0.673991864215552	36.6099846697327\\
	0.677654798775786	36.6433176650998\\
	0.681318099647791	36.7166666666667\\
	0.684980851052139	36.8333333333333\\
	0.688643785612373	36.9\\
	0.692307269640264	36.9649829965993\\
	0.695969837888725	37.0149735026497\\
	0.699632772448959	37.0699666666667\\
	0.70329625647685	37.1666666666667\\
	0.706958824725312	37.3166666666667\\
	0.710621759285546	37.45\\
	0.714285243313436	37.4716598312827\\
	0.717947811561899	37.5082866759981\\
	0.721610929278018	37.57166\\
	0.725274230150023	37.6333333333333\\
	0.728937347866142	37.6833333333333\\
	0.732599916114604	37.8\\
	0.73626321698661	37.8483113289325\\
	0.739925968390957	37.9033026727988\\
	0.743588902951191	37.9599843317665\\
	0.747252203823196	37.9833333333333\\
	0.750914955227544	38.1\\
	0.754577889787777	38.2166666666667\\
	0.758241373815668	38.3149829965993\\
	0.76190394206413	38.4098880223955\\
	0.765566876624364	38.55\\
	0.769230360652255	38.6666666666667\\
	0.772892928900717	38.7833333333333\\
	0.776556046616836	38.9166666666667\\
	0.780219347488841	38.911674001467\\
	0.783882098893189	38.9149770045991\\
	0.787545033453423	38.969968663533\\
	0.791208334325428	39.0333333333333\\
	0.794871085729775	39.0666666666667\\
	0.798534020290009	39.0666666666667\\
	0.802197321162014	39.0833333333333\\
	0.805860072566362	39.1132803386328\\
	0.809523007126596	39.1983083333333\\
	0.813186491154487	39.25\\
	0.816849059402948	39.35\\
	0.820511993963182	39.4333333333333\\
	0.824175477991073	39.4799589876963\\
	0.827838046239535	39.5949160167966\\
	0.831500980799769	39.714975\\
	0.835164464827659	39.8\\
	0.838827216232007	39.9166666666667\\
	0.842490150792241	39.9333333333333\\
	0.846153451664246	40.0099853303994\\
	0.849816203068594	40.0632803386328\\
	0.853479137628827	40.168275\\
	0.857142621656718	40.3166666666667\\
	0.860805189905181	40.3666666666667\\
	0.864468673933071	40.4166666666667\\
	0.868131608493305	40.4383264979494\\
	0.871794176741767	40.4899253482637\\
	0.875457111302	40.5933166666667\\
	0.879120595329891	40.7\\
	0.882783163578353	40.8\\
	0.886446281294473	40.9\\
	0.890109582166478	40.938325998533\\
	0.893772333570826	40.9450076651336\\
	0.897435268131059	40.9533\\
	0.90109875215895	41.0333333333333\\
	0.904761320407412	41.05\\
	0.908424254967646	41.15\\
	0.912087738995537	41.1766519970661\\
	0.915750490399885	41.2199646701997\\
	0.919413608116004	41.2716583333333\\
	0.923076908988009	41.3333333333333\\
	0.926739843548243	41.3833333333333\\
	0.930402778108476	41.5\\
	0.934066262136367	41.5366393251309\\
	0.937728830384829	41.6132773445311\\
	0.941391764945062	41.6933166666667\\
	0.945055248972953	41.7666666666667\\
	0.948717450909644	41.8\\
	0.952380385469877	41.8666666666667\\
	0.956043869497768	41.9149679935987\\
	0.95970643774623	41.9549873358662\\
	0.96336955546235	41.9816361575139\\
	0.967032856334355	42.0333333333333\\
	0.970695424582817	42.15\\
	0.974358542298936	42.2333333333333\\
	0.978021843170942	42.2983113289325\\
	0.981684594575289	42.3333333333333\\
	0.985347529135522	42.3433166666667\\
	0.989010830007528	42.4\\
	0.992673581411876	42.4833333333333\\
	0.996336699127995	42.4666666666667\\
	1	42.45\\
};
\addplot [color=mycolor4]
table[row sep=crcr]{%
	0	18.3833333333333\\
	0.00366275140434785	18.3646900568209\\
	0.00732568596458145	18.3506051994786\\
	0.0109889868365866	18.3410988425613\\
	0.014651738240934	18.3364571357834\\
	0.018314672801168	18.3366702613355\\
	0.0219779736731727	18.3411144573289\\
	0.0256407250775206	18.3455885445983\\
	0.0293036596377546	18.3501826081994\\
	0.0329669605097593	18.3546874126863\\
	0.0366297119141072	18.5412283743998\\
	0.0402926464743408	18.7278997769381\\
	0.0439559473463459	18.9139312382889\\
	0.0476186987506938	19.0990499503719\\
	0.0512816333109274	19.1028674879032\\
	0.0549449341829325	19.2848422522257\\
	0.0586076855872803	19.4657761819015\\
	0.0622706201475139	19.6453445479669\\
	0.0659341041754048	19.8221476263032\\
	0.0695966724238665	19.9960135832145\\
	0.0732597901399859	20.1678830846325\\
	0.0769229078561052	20.3026617306572\\
	0.0805860255722246	20.4727525564585\\
	0.0842489601324586	20.6415350116545\\
	0.0879124441603495	20.8080228918361\\
	0.0915750124088112	20.9733357891808\\
	0.0952379469690452	20.9754563537163\\
	0.0989014309969361	21.1391332932608\\
	0.102563632933626	21.3015296312529\\
	0.106226567493859	21.4619636407106\\
	0.109889868365865	21.6199005068539\\
	0.113552619770213	21.7758582320193\\
	0.117215554330446	21.9302015786836\\
	0.120878855202452	22.0835317710514\\
	0.124541972918571	22.2364230791576\\
	0.128204541167033	22.3886601565397\\
	0.131867842039038	22.5391830298907\\
	0.135530593443386	22.6894252108843\\
	0.139193528003619	22.838461092801\\
	0.14285701203151	22.9856159798302\\
	0.146519580279972	23.1318420727672\\
	0.150182514840205	23.2765656125879\\
	0.153845998868097	23.2766455277844\\
	0.157508567116559	23.4190550612979\\
	0.161171501676792	23.560958401235\\
	0.164834985704683	23.7015664611171\\
	0.168497553953145	23.8420894153226\\
	0.172160488513378	23.9827039992657\\
	0.175823972541269	24.1232284230759\\
	0.179486540789731	24.2633385168762\\
	0.183149475349965	24.4023887381175\\
	0.186812959377856	24.5394350147679\\
	0.190475527626318	24.6759481620918\\
	0.194138462186552	24.810762875672\\
	0.197801946214443	24.9446090969508\\
	0.201464514462905	25.0778059328748\\
	0.205127449023138	25.2110421656547\\
	0.208790933051029	25.3435720046287\\
	0.212453501299491	25.3417564928291\\
	0.216116435859724	25.3400582212791\\
	0.219779919887615	25.3605931380591\\
	0.223442488136078	25.4897139138894\\
	0.227105422696311	25.6188971985283\\
	0.230768906724202	25.7469349119965\\
	0.234431474972664	25.8751193499688\\
	0.238094409532898	26.0036986163407\\
	0.241757893560788	26.1308396134346\\
	0.245420461809251	26.2575087071325\\
	0.249083396369484	26.383619048419\\
	0.252746880397375	26.5081814005389\\
	0.256409448645837	26.6318527073475\\
	0.260072566361956	26.7549629881436\\
	0.263735867233962	26.8778257310681\\
	0.267398435482424	26.8747453747652\\
	0.271061553198543	26.8717534252183\\
	0.274724854070548	26.9930390068842\\
	0.27838742231901	27.1146915788455\\
	0.28205054003513	27.2366487255021\\
	0.285713840907134	27.3578022667202\\
	0.289376592311482	27.4784190882467\\
	0.293039526871715	27.5977421393108\\
	0.296702827743721	27.7159253855946\\
	0.300365579148069	27.8336622928633\\
	0.304028513708303	27.9507185013079\\
	0.307691814580308	28.0659740068338\\
	0.311354565984655	28.1814205251077\\
	0.315017500544889	28.2965792354123\\
	0.318680801416894	28.4106283839787\\
	0.322343552821241	28.5245925488849\\
	0.326006853693247	28.6383761312784\\
	0.32966978825348	28.6334353412505\\
	0.333332539657828	28.6286482049554\\
	0.336995474218062	28.6496486146548\\
	0.340658958245953	28.7616846820123\\
	0.344321526494415	28.8734289204265\\
	0.347984461054648	28.8683507952097\\
	0.35164794508254	28.8633652697157\\
	0.355310513331001	28.9741159017898\\
	0.358973447891235	29.0845526645076\\
	0.362636931919126	29.194532714695\\
	0.366299500167588	29.3038151635151\\
	0.369962434727821	29.4126794621275\\
	0.373625918755712	29.5213138146526\\
	0.377288487004174	29.629169852325\\
	0.380951421564408	29.7362613555174\\
	0.384614905592299	29.8435281431713\\
	0.388277473840761	29.950184188929\\
	0.391940408400994	30.0566667706374\\
	0.395603892428885	30.0504615282122\\
	0.399266460677347	30.1429056362403\\
	0.402929578393467	30.2484512628963\\
	0.406592879265472	30.3535359467251\\
	0.410255630669819	30.4581546290664\\
	0.413918565230053	30.5623753770311\\
	0.417581866102058	30.6328044537518\\
	0.421244617506406	30.7361608930831\\
	0.42490755206664	30.8133747235093\\
	0.428570852938644	30.9166168932347\\
	0.432233604342992	31.0196393822432\\
	0.435896538903226	31.1221731688065\\
	0.439559839775231	31.2240369046094\\
	0.443222591179579	31.3256640728777\\
	0.446885525739812	31.4271166616043\\
	0.450549009767703	31.4206262693632\\
	0.454211578016165	31.5216302787221\\
	0.457874512576399	31.6223209162361\\
	0.46153799660429	31.7225743443065\\
	0.465200564852752	31.8224546492575\\
	0.468863499412986	31.9219255131603\\
	0.472526983440876	32.0211044848142\\
	0.476189551689338	32.1201869194857\\
	0.479852486249572	32.2187142608271\\
	0.483515970277463	32.3169976085173\\
	0.487178721681811	32.4149640974423\\
	0.49084183939793	32.5125316647018\\
	0.494505140269935	32.5037110961746\\
	0.498168074830169	32.6006145005302\\
	0.501831009390402	32.6970115916331\\
	0.505494310262408	32.7925457148215\\
	0.509157061666755	32.8881655612577\\
	0.512819629915217	32.9843210548906\\
	0.51648348025488	33.0797690655968\\
	0.52014568219157	33.0703797024622\\
	0.523808616751803	33.1659769278489\\
	0.527473382870896	33.2618172933549\\
	0.531134669028157	33.3570045382183\\
	0.53479760358839	33.4511919904734\\
	0.538460904460396	33.544635059208\\
	0.542123655864743	33.6381980069077\\
	0.545786590424977	33.7313776209725\\
	0.549450074452867	33.8238115663651\\
	0.55311264270133	33.9156753198262\\
	0.556775577261563	34.0078401238496\\
	0.560439061289454	34.1001028982737\\
	0.564101629537916	34.191953870528\\
	0.56776456409815	34.2837662122097\\
	0.571428048126041	34.3753822721934\\
	0.575090616374502	34.4665220861079\\
	0.578753550934736	34.5571906204532\\
	0.582417034962627	34.6473253933815\\
	0.58607960321109	34.7377894072196\\
	0.589742720927209	34.8280691231546\\
	0.593406021799213	34.9178991185073\\
	0.597068590047676	34.9067812662396\\
	0.600731707763795	34.9108858047045\\
	0.6043950086358	35.0004132210783\\
	0.608057760040148	35.0900600896691\\
	0.611720694600381	35.1793667080621\\
	0.615383995472387	35.2684447814787\\
	0.619046746876734	35.3568847012656\\
	0.622709681436968	35.4447852546943\\
	0.626373165464859	35.5321615180789\\
	0.630035733713321	35.6195476742622\\
	0.633698668273555	35.7065827210818\\
	0.637362152301445	35.7933315760336\\
	0.641024720549907	35.8797904338088\\
	0.644687655110141	35.9659077634236\\
	0.648351139138032	36.0516071336108\\
	0.652013707386494	36.1370800143474\\
	0.655676641946728	36.1248447151417\\
	0.659340125974619	36.1425748782691\\
	0.663003243690738	36.1303895467012\\
	0.6666658119392	36.2155767327464\\
	0.670329112811205	36.3005700191347\\
	0.673991864215552	36.3858109963357\\
	0.677654798775786	36.4712761808853\\
	0.681318099647791	36.5560666589837\\
	0.684980851052139	36.6403761949391\\
	0.688643785612373	36.7244138703765\\
	0.692307269640264	36.8080748133501\\
	0.695969837888725	36.8914524933249\\
	0.699632772448959	36.9745806000474\\
	0.70329625647685	37.0573000999606\\
	0.706958824725312	37.139322033118\\
	0.710621759285546	37.1259765187247\\
	0.714285243313436	37.1125475606258\\
	0.717947811561899	37.1938041321632\\
	0.721610929278018	37.275067155217\\
	0.725274230150023	37.3564051070013\\
	0.728937347866142	37.4374188196891\\
	0.732599916114604	37.5184135101588\\
	0.73626321698661	37.5992671182391\\
	0.739925968390957	37.679676976661\\
	0.743588902951191	37.7600482715519\\
	0.747252203823196	37.8402978097249\\
	0.750914955227544	37.92042177724\\
	0.754577889787777	38.0003453922024\\
	0.758241373815668	38.0800331902098\\
	0.76190394206413	38.1595109522429\\
	0.765566876624364	38.2389881239278\\
	0.769230360652255	38.3182947935308\\
	0.772892928900717	38.3971097876898\\
	0.776556046616836	38.4754371777884\\
	0.780219347488841	38.4610392126037\\
	0.783882098893189	38.5390692134745\\
	0.787545033453423	38.6176503567759\\
	0.791208334325428	38.6960149697183\\
	0.794871085729775	38.6813737707908\\
	0.798534020290009	38.7425316858098\\
	0.802197321162014	38.8201956594941\\
	0.805860072566362	38.8978075516338\\
	0.809523007126596	38.9754258585142\\
	0.813186491154487	39.0529088671247\\
	0.816849059402948	39.1302171924317\\
	0.820511993963182	39.2076200390468\\
	0.824175477991073	39.2848677047931\\
	0.827838046239535	39.3622106926894\\
	0.831500980799769	39.4394612128359\\
	0.835164464827659	39.5156512518019\\
	0.838827216232007	39.5912213511873\\
	0.842490150792241	39.6291990901432\\
	0.846153451664246	39.7043814693187\\
	0.849816203068594	39.7794516475836\\
	0.853479137628827	39.8545302152979\\
	0.857142621656718	39.9290814144227\\
	0.860805189905181	40.0033474983668\\
	0.864468673933071	39.9873930295025\\
	0.868131608493305	40.0616794262234\\
	0.871794176741767	40.129731897237\\
	0.875457111302	40.2039878635622\\
	0.879120595329891	40.2780821443246\\
	0.882783163578353	40.3523263182631\\
	0.886446281294473	40.4266652581199\\
	0.890109582166478	40.5006139141735\\
	0.893772333570826	40.4845069079109\\
	0.897435268131059	40.4682778566314\\
	0.90109875215895	40.5419375161252\\
	0.904761320407412	40.5576411074824\\
	0.908424254967646	40.6312942699925\\
	0.912087738995537	40.7046797332265\\
	0.915750490399885	40.7782272573232\\
	0.919413608116004	40.8514015413333\\
	0.923076908988009	40.9240854674836\\
	0.926739843548243	40.9963394481023\\
	0.930402778108476	41.0682629862367\\
	0.934066262136367	41.1401014659512\\
	0.937728830384829	41.1232393753343\\
	0.941391764945062	41.1241785967271\\
	0.945055248972953	41.1282750827292\\
	0.948717450909644	41.1995205399333\\
	0.952380385469877	41.2704252491531\\
	0.956043869497768	41.3411987824038\\
	0.95970643774623	41.4114514714314\\
	0.96336955546235	41.394224795303\\
	0.967032856334355	41.4585113073153\\
	0.970695424582817	41.5294624805173\\
	0.974358542298936	41.6002448224602\\
	0.978021843170942	41.6707344183913\\
	0.981684594575289	41.6545513931666\\
	0.985347529135522	41.7246066750652\\
	0.989010830007528	41.7945960935914\\
	0.992673581411876	41.7769191517398\\
	0.996336699127995	41.7593285250661\\
	1	41.741713125025\\
};
\addplot [color=mycolor5, dashed, line width=1pt]
table[row sep=crcr]{%
	0	23.9833333333333\\
	0.00292381433205691	23.9833333333333\\
	0.00584774562604906	24\\
	0.00877185236293343	24.0999916658333\\
	0.0116956666949903	24.3998199639928\\
	0.0146195979889825	24.9332933413317\\
	0.0175437047258669	25.0416624995833\\
	0.0204675190579238	25.1666266586651\\
	0.02339150883288	25.4749175082492\\
	0.0263155570887932	25.9666666666667\\
	0.0292394299018213	26.0166666666667\\
	0.0321633611958063	26.05\\
	0.0350874679326907	26.1333333333333\\
	0.0380112822647547	26.2666666666667\\
	0.0409353890016391	26.6333033393321\\
	0.0438593202956241	26.8999916658332\\
	0.0467831346276881	26.9833333333333\\
	0.0526311726585575	27.04999\\
	0.0584789767655707	27.2249700059988\\
	0.061403083502455	27.3833333333333\\
	0.064326897834512	27.7666666666667\\
	0.0672508876094682	27.9166666666667\\
	0.0701749358653885	27.9833333333333\\
	0.0760228569343298	28.05\\
	0.0818706610413429	28.2832483078257\\
	0.0877186990722194	28.8166499983332\\
	0.0906425134042763	28.9499799959992\\
	0.0935665031792325	28.9916575009166\\
	0.0964905514351457	29.05\\
	0.0994144242481738	29.1333333333333\\
	0.102338355542159	29.25\\
	0.105262579240978	29.45\\
	0.108186335092071	29.7666666666667\\
	0.111110266386056	29.9166666666667\\
	0.114034373122941	29.9749966666667\\
	0.116958187455005	30.05\\
	0.122806225485874	30.274975\\
	0.125730098298902	30.5166299889967\\
	0.128654029592887	30.7833133373325\\
	0.131578136329772	30.9333333333333\\
	0.134501950661829	31\\
	0.137425940436785	31.05\\
	0.140349988692705	31.1666666666667\\
	0.143273861505726	31.3166666666667\\
	0.146197792799718	31.5916166766647\\
	0.149121899536603	31.8166566666667\\
	0.15204571386866	31.9583033273321\\
	0.154969703643616	32.0083233353329\\
	0.1578938103805	32.1083166666667\\
	0.163741614487513	32.4166500033327\\
	0.166665662743434	32.7333333333333\\
	0.172513466850447	32.9666666666667\\
	0.175437573587331	33\\
	0.178361387919388	33.1666666666667\\
	0.181285377694344	33.2833133373325\\
	0.184209484431229	33.4666533333333\\
	0.187133298763285	33.7416166566647\\
	0.190057288538242	33.849966673332\\
	0.192981336794162	33.9833233333333\\
	0.195905209607183	34.05\\
	0.201753306119024	34.35\\
	0.204677237413009	34.55\\
	0.207601051745073	34.7833333333333\\
	0.216372962588963	35.0833133373325\\
	0.219297069325847	35.2083233333333\\
	0.222220883657911	35.4249699939988\\
	0.22514487343286	35.591602506416\\
	0.228068921688781	35.7833233333333\\
	0.230992794501809	35.899981661165\\
	0.233916725795794	35.9749700059988\\
	0.236840832532678	36.0666666666667\\
	0.245612743376576	36.5166666666667\\
	0.248536616189604	36.7166666666667\\
	0.251460547483589	36.8666666666667\\
	0.254384654220473	36.9583183333333\\
	0.263156565064371	37.3166499983332\\
	0.271928475908268	37.85\\
	0.274852290240325	37.9\\
	0.277776280015281	37.9666666666667\\
	0.280700386752166	38.0833333333333\\
	0.283624201084223	38.2333333333333\\
	0.286548190859179	38.3166666666667\\
	0.289472297596063	38.5249966666667\\
	0.298244208439961	38.90832916625\\
	0.301168022772018	38.9666666666667\\
	0.304092012546974	39.0416566686663\\
	0.307016119283858	39.2166666666667\\
	0.309939933615915	39.3\\
	0.315788030127756	39.5666666666667\\
	0.318711844459813	39.6333333333333\\
	0.321635834234769	39.8499600079984\\
	0.324559940971653	39.95\\
	0.32748375530371	39.9833133293325\\
	0.330407745078666	40.0582833433313\\
	0.333331851815551	40.2333100023331\\
	0.336255841590507	40.31665\\
	0.339179772884492	40.4333133373325\\
	0.342103879621376	40.5666666666667\\
	0.345027635472469	40.6333333333333\\
	0.347951566766461	40.7666666666667\\
	0.350875673503346	40.9333333333333\\
	0.353799546316367	40.95\\
	0.356723477610359	41.0249900019996\\
	0.359647584347243	41.1083183333333\\
	0.362571457160264	41.2583058250809\\
	0.365495388454256	41.3416366726655\\
	0.368419495191141	41.4333133333333\\
	0.371343368004162	41.5083241639158\\
	0.374267299298154	41.5999800039992\\
	0.377191406035038	41.7833333333333\\
	0.380115278848059	41.8666666666667\\
	0.383039268623016	41.9333333333333\\
	0.3859633753599	42.0333333333333\\
	0.388887189691957	42.1\\
	0.391811179466913	42.1499800039992\\
	0.394735286203797	42.2749958329166\\
	0.400583090310811	42.4249700059988\\
	0.403507197047695	42.4916624995833\\
	0.409355001154708	42.7499800039992\\
	0.412279107891592	42.8333333333333\\
	0.41812697047957	42.9666666666667\\
	0.421051077216454	43.0166666666667\\
	0.423974891548511	43.05\\
	0.429822988060351	42.8583458345835\\
	0.435670792167365	42.4333533293341\\
	0.438594898904249	42.2583583333333\\
	0.44151877171727	42.0333516721683\\
	0.444442761492226	41.8916749983337\\
	0.447366868229111	41.7666666666667\\
	0.450290682561167	41.6166666666667\\
	0.453214672336124	41.5166666666667\\
	0.456138779073008	41.4\\
	0.464910689916906	41.15\\
	0.467834562729927	41.0833533373341\\
	0.470758552504883	41.0250299940012\\
	0.473682659241767	40.9833433333333\\
	0.476606649016723	40.8916741674167\\
	0.479530638791672	40.85\\
	0.482454687047593	40.8166666666667\\
	0.485378442898686	40.6833333333333\\
	0.488302374192678	40.6666666666667\\
	0.491226480929562	40.6666666666667\\
	0.494150353742583	40.6333333333333\\
	0.497074343517539	40.5666666666667\\
	0.499998450254424	40.55\\
	0.502922323067452	40.5083425027508\\
	0.505846254361437	40.45\\
	0.508770361098321	40.4083383333333\\
	0.511694233911342	40.3333333333333\\
	0.514618223686298	40.3333333333333\\
	0.517542330423183	40.2666666666667\\
	0.520466203236211	40.1666666666667\\
	0.523390134530196	40.1333333333333\\
	0.52631424126708	40.0833333333333\\
	0.529238114080108	40\\
	0.532162103855057	39.9416766646671\\
	0.535086210591942	39.8666666666667\\
	0.540934014698955	39.75\\
	0.543858121435839	39.725015\\
	0.546781994248867	39.6583433353337\\
	0.549705984023817	39.5833733253349\\
	0.558477953348678	39.4333333333333\\
	0.564325874417626	39.3\\
	0.567249864192576	39.2250099980004\\
	0.57017397092946	39.0916816666667\\
	0.573097843742488	38.9833333333333\\
	0.576021833517444	38.9666666666667\\
	0.578945940254329	38.9166750008334\\
	0.58186981306735	38.8583416683337\\
	0.584793744361342	38.7916766646671\\
	0.587717851098226	38.7333333333333\\
	0.593565713686203	38.6333333333333\\
	0.596489820423088	38.6166666666667\\
	0.599413810198037	38.5833333333333\\
	0.602337683011065	38.4416916616677\\
	0.605261789747949	38.3666733333333\\
	0.60818566256097	38.2583416683337\\
	0.611109593854962	38.2167066586683\\
	0.614033700591847	38.1416716666667\\
	0.616957573404868	38.0750100020004\\
	0.619881563179824	37.9833333333333\\
	0.622805669916708	37.9166666666667\\
	0.625729659691665	37.8833333333333\\
	0.628653649466614	37.8833333333333\\
	0.631577756203498	37.8166666666667\\
	0.634501512054591	37.7666666666667\\
	0.637425443348583	37.7\\
	0.640349550085467	37.6083383333333\\
	0.649121519410329	37.3833433333333\\
	0.65204539222335	37.3583425027508\\
	0.654969381998306	37.2750091657501\\
	0.657893488735191	37.2166666666667\\
	0.660817361548219	37.2\\
	0.663741468285103	37.1666666666667\\
	0.666665399579088	37.0666666666667\\
	0.672513262167065	36.9666666666667\\
	0.67543736890395	36.9416716666667\\
	0.681285231491927	36.7500199960008\\
	0.687133211041839	36.6666666666667\\
	0.690057200816796	36.55\\
	0.69298130755368	36.5333333333333\\
	0.695905180366701	36.4666666666667\\
	0.701753276878541	36.2666666666667\\
	0.704677091210598	36.2166666666667\\
	0.707601080985555	36.2166666666667\\
	0.710525187722439	36.2\\
	0.71344906053546	36.1666866706675\\
	0.716373050310416	36.1083433313337\\
	0.719297157047301	36.075005\\
	0.722221029860322	36.0333333333333\\
	0.725145019635278	36.0083424990834\\
	0.72806924333409	35.9166666666667\\
	0.733916988960139	35.8166666666667\\
	0.736841095697024	35.75\\
	0.739764968510045	35.7333333333333\\
	0.742688899804037	35.6166666666667\\
	0.745613065021885	35.5666733333333\\
	0.748536879353942	35.4500400080016\\
	0.751460869128898	35.3583633273345\\
	0.754384975865783	35.2916816666667\\
	0.757308848678804	35.2333333333333\\
	0.76023283845376	35.2166666666667\\
	0.769004807778622	35.1166666666667\\
	0.774852845809498	35.0166666666667\\
	0.780701000802303	34.9333333333333\\
	0.783624873615324	34.9083433353337\\
	0.786548746428345	34.8666666666667\\
	0.789472853165229	34.791675\\
	0.792396842940185	34.7833333333333\\
	0.795320657272242	34.65\\
	0.798244822490098	34.5833333333333\\
	0.801168695303119	34.5333333333333\\
	0.804092626597111	34.45\\
	0.807016791814959	34.45\\
	0.80994066462798	34.4\\
	0.812864595921972	34.3583433313337\\
	0.815788702658857	34.3333433333333\\
	0.818712575471878	34.2083433353337\\
	0.821636565246834	34.1833333333333\\
	0.824560671983718	34.1416716666667\\
	0.827484544796739	34.0666666666667\\
	0.830408534571696	34.0333333333333\\
	0.83333264130858	33.9833333333333\\
	0.836256514121601	33.95\\
	0.839180503896557	33.9\\
	0.842104610633442	33.8333333333333\\
	0.845028483446463	33.8166666666667\\
	0.847952473221419	33.7500399920016\\
	0.850876579958303	33.6666750008334\\
	0.853800452771331	33.6250275082525\\
	0.856724559508216	33.5750066653336\\
	0.859648549283165	33.5666666666667\\
	0.862572422096193	33.5\\
	0.865496411871142	33.5\\
	0.868420518608026	33.4666666666667\\
	0.871344391421054	33.35\\
	0.874268381196011	33.3333333333333\\
	0.877192487932895	33.2666666666667\\
	0.880116360745916	33.25\\
	0.888888330070777	33.1\\
	0.89181226136477	33.0583433313337\\
	0.894736426582618	33.0000066666667\\
	0.897660299395639	32.9166666666667\\
	0.900584230689631	32.8666666666667\\
	0.90350839590748	32.7666666666667\\
	0.909356200014493	32.7\\
	0.912280365232341	32.6833333333333\\
	0.915204179564398	32.6166666666667\\
	0.918128169339354	32.5833333333333\\
	0.921052451519131	32.5583333333333\\
	0.92397614888926	32.4916766686671\\
	0.926900138664216	32.4833333333333\\
	0.929824303882064	32.4583366666667\\
	0.932748235176057	32.4250083333333\\
	0.935672283431977	32.35\\
	0.938596390168861	32.3166666666667\\
	0.94152008753899	32.2333333333333\\
	0.944444077313939	32.2166666666667\\
	0.947368184050823	32.1833333333333\\
	0.950292056863852	32.1166666666667\\
	0.956140153375685	32.05001\\
	0.959064026188713	31.9500200040008\\
	0.961988015963669	31.9\\
	0.964912122700554	31.8833433333333\\
	0.967835995513575	31.8\\
	0.970759985288531	31.7416766646671\\
	0.973684092025415	31.7166666666667\\
	0.976607964838436	31.6833333333333\\
	0.979531954613392	31.6\\
	0.982456061350277	31.5833333333333\\
	0.985379934163298	31.55\\
	0.988303923938254	31.4750091657501\\
	0.991228030675138	31.4666666666667\\
	0.994151903488159	31.4666666666667\\
	0.997075893263116	31.4083424990834\\
	1	31.3666666666667\\
};
\addplot [color=mycolor6]
table[row sep=crcr]{%
	0	23.9833333333333\\
	0.00292381433205691	23.9810429515994\\
	0.0146195979889825	24.8741408231224\\
	0.0263155570887932	25.7042929667596\\
	0.0438593202956241	26.8778352909462\\
	0.0584789767655707	27.8006402584172\\
	0.0672508876094682	28.3313759767856\\
	0.0818706610413429	29.1907059062374\\
	0.0935665031792325	29.8469702660245\\
	0.111110266386056	30.792327921348\\
	0.122806225485874	31.3927335616607\\
	0.137425940436785	32.1082083099861\\
	0.149121899536603	32.6647520548093\\
	0.163741614487513	33.3276268417005\\
	0.184209484431229	34.2219209281715\\
	0.198829257863103	34.822379223802\\
	0.222220883657911	35.7474157839733\\
	0.245612743376576	36.6226530626011\\
	0.266080437877399	37.3511365265378\\
	0.29239611192812	38.2495714352245\\
	0.315788030127756	39.0152973044843\\
	0.345027635472469	39.9356135446373\\
	0.368419495191141	40.651593325952\\
	0.394735286203797	41.427405401093\\
	0.412279107891592	41.940095623486\\
	0.415202980704613	42.0212865728173\\
	0.41812697047957	42.0935818325433\\
	0.423974891548511	42.2158049808572\\
	0.453214672336124	41.7777270501369\\
	0.485378442898686	41.3031891424035\\
	0.488302374192678	41.2534224533616\\
	0.494150353742583	41.1401736246553\\
	0.505846254361437	40.8936105200922\\
	0.520466203236211	40.5745406263758\\
	0.535086210591942	40.2416576648234\\
	0.567249864192576	39.492171288938\\
	0.602337683011065	38.6756872013608\\
	0.640349550085467	37.8185826378105\\
	0.657893488735191	37.4341943017247\\
	0.67543736890395	37.0557470022879\\
	0.71344906053546	36.2590978168598\\
	0.736841095697024	35.7836620084434\\
	0.754384975865783	35.4317837112118\\
	0.783624873615324	34.8576671674323\\
	0.815788702658857	34.2436672725608\\
	0.845028483446463	33.6981890836292\\
	0.871344391421054	33.2173315111736\\
	0.90350839590748	32.6435390157863\\
	0.92397614888926	32.2869004342683\\
	0.953216046638801	31.7874100314507\\
	0.979531954613392	31.3488619542443\\
	0.994151903488159	31.1181962556331\\
	1	31.0276673574349\\
};

	\nextgroupplot[%
height=3.5cm,
ymin=-300,
ymax=200,
y label style={yshift=-0.6cm, xshift=0.2cm},
xlabel={Normalized time [-]},
ylabel={Power [kW]},
x label style={yshift=0.2cm},
legend style={at={(0.95,0.6)}, anchor=south east, legend cell align=left, align=left},
legend entries={Discharge 1, Discharge 2, Charge},
legend columns=1
]

\addplot [color=mycolor2]
table[row sep=crcr]{%
	0	-0.00186419999999998\\
	0.00143064647909341	-0.00451709999998684\\
	0.00286157908749374	-0.00186419999999998\\
	0.00429193943728023	-0.0392675082246683\\
	0.00572244285177703	-0.0420161999999777\\
	0.00715337546017736	-0.036710400000004\\
	0.00858373580996385	-0.0151020459919664\\
	0.0100143822890573	-0.00461515924075684\\
	0.0128755321825906	-0.00451709999998684\\
	0.014306178661684	-0.0125474999999824\\
	0.0157371112700844	-0.00186419999999998\\
	0.0171674716199277	-0.00196255400800283\\
	0.0185981180990211	-0.00461260439999478\\
	0.020028907642768	-0.00186419999999998\\
	0.0214592679925545	-0.00707164599197085\\
	0.0228899144716479	-0.0100935675000073\\
	0.0243208470800482	-0.00186419999999998\\
	0.0257510643652381	-0.00461555265798097\\
	0.0271817108443315	-0.00186419999999998\\
	0.0286126434527318	-0.00451709999998684\\
	0.0300430038025183	-0.004418745991984\\
	0.0314736502816118	-0.00704273249999687\\
	0.0329044398253586	-0.00724170000000868\\
	0.0343348001751451	-7.49377554542997\\
	0.0357654466542954	-278.058270797903\\
	0.0371963792626389	-276.343584398225\\
	0.0386265965478287	-276.366258534018\\
	0.0400572430269222	-1.35601497968651\\
	0.0414881756353225	-1.02128881031933\\
	0.042918535985109	-37.5449271078267\\
	0.0443491824642024	-37.9230845349656\\
	0.0457799720079493	-198.218296131188\\
	0.0472103323577926	-275.540258008882\\
	0.0486412649661929	-273.929125614532\\
	0.0500719114452863	-273.464747768144\\
	0.0515021287304194	-273.434330845394\\
	0.0529327752095128	-272.450986882155\\
	0.0543637078179131	-2.38388632960078\\
	0.0572247146468499	-274.85112787511\\
	0.0586555041905967	-272.228971719751\\
	0.0600858645403832	-1.6707431725485\\
	0.0615165110194766	-3.90731645813065\\
	0.062947443627877	-174.884223803752\\
	0.06437766091301	-244.227028279453\\
	0.0658083073921603	-271.37815509369\\
	0.0672392400005606	-270.609530361422\\
	0.0715310363731874	-269.652475579401\\
	0.0729613967229739	-269.5732024146\\
	0.0743920432020673	-269.353332266939\\
	0.0758229758104676	-269.06485050483\\
	0.0772531930956575	-268.891458612568\\
	0.0801147721831512	-268.725193177502\\
	0.0815451325329377	-268.25475051492\\
	0.0829757790120311	-268.383719233565\\
	0.084406568555778	-1.76285263332335\\
	0.0858369289056213	-0.918261596600018\\
	0.0872675753847147	-146.552448228733\\
	0.0886985079931151	-151.248068404132\\
	0.0901287252782481	-0.923925860381075\\
	0.0915593717573415	-269.076023881448\\
	0.0929903043657418	-268.50931104515\\
	0.0944206647155283	-267.218715332\\
	0.0958513111946786	-10.5082908813668\\
	0.0972822438030221	-0.935236921437138\\
	0.098712461088212	-268.45253862435\\
	0.100143393696612	-268.202815001394\\
	0.101574040175706	-4.16435693955088\\
	0.103004257460839	-0.915252302089584\\
	0.104434903939932	-22.1608396542543\\
	0.105865836548332	-134.07006912\\
	0.107296196898176	-268.492292274425\\
	0.108726843377269	-268.197963426896\\
	0.110157632921016	-267.658626740419\\
	0.111587993270803	-1.48685490286726\\
	0.113018639749896	-0.912920210231562\\
	0.114449572358296	-98.3638490628443\\
	0.115879789643486	-98.6891882435189\\
	0.11731043612258	-269.046497131655\\
	0.11874136873098	-268.031501393772\\
	0.120171729080766	-266.696439976283\\
	0.12160237555986	-266.852007658315\\
	0.123033165103607	-266.690490677789\\
	0.124463525453393	-265.89917558319\\
	0.125894171932543	-266.108761620619\\
	0.127325104540887	-265.790025312814\\
	0.128755321826077	-265.22680289644\\
	0.13018596830517	-265.32662911935\\
	0.131616900913571	-5.15771244550899\\
	0.133047261263357	-0.923873981700012\\
	0.13447790774245	-0.884622987753517\\
	0.135908840350851	-0.871041952574842\\
	0.137339057636041	-96.9062312761722\\
	0.138769704115134	-96.4187686209182\\
	0.140200636723534	-94.676930977545\\
	0.141630997073321	-266.172054137745\\
	0.143061643552414	-266.180221020815\\
	0.144492433096161	-265.811521775\\
	0.145922936510601	-264.59200634784\\
	0.147353582989751	-265.18674506301\\
	0.148784372533498	-3.6298993137126\\
	0.150215019012592	-131.748871297626\\
	0.151645522427032	-129.883095353164\\
	0.153077027293989	-265.86819878324\\
	0.154506815385218	-264.198014443796\\
	0.155937461864312	-264.838475148683\\
	0.157368251408059	-264.401010819027\\
	0.158798611757902	-263.276765146887\\
	0.160229258236996	-264.084818972176\\
	0.161660190845396	-263.785147547405\\
	0.163090551195182	-262.649167273754\\
	0.164521054609622	-263.441127524472\\
	0.165951987218023	-262.951693842096\\
	0.167381918373906	-262.60738292418\\
	0.168812564852999	-262.56670250447\\
	0.171673857811186	-262.112782492712\\
	0.173104504290279	-261.745920650946\\
	0.174535723027986	-261.496320314925\\
	0.175965654183869	-54.7268107567838\\
	0.177396300662963	-0.899212896736174\\
	0.178827233271363	-39.39835461\\
	0.180257450556496	-87.7874918065738\\
	0.18168809703559	-176.530921123549\\
	0.18311902964399	-176.673657995464\\
	0.184549389993776	-262.15691992775\\
	0.185980036472927	-262.120176493595\\
	0.187410826016674	-261.869273569152\\
	0.18884118636646	-261.77155375556\\
	0.190271832845553	-16.5656161910881\\
	0.191702765453954	-0.896308677544937\\
	0.193132982739087	-262.849809161297\\
	0.19456362921818	-262.051109500521\\
	0.195994561826581	-9.14874811205885\\
	0.197424922176424	-0.878957557334559\\
	0.198855568655517	-163.211302284915\\
	0.200286501263918	-221.336728475773\\
	0.201716718549051	-262.60850572704\\
	0.204578297636544	-261.675964990569\\
	0.206008944115638	-261.83350839566\\
	0.207439161400828	-260.865532477602\\
	0.208870094009228	-260.77465641991\\
	0.210300454359015	-260.494690328252\\
	0.211731100838108	-260.31595616583\\
	0.213162033446508	-260.217466400943\\
	0.217453829819192	-259.429030457246\\
	0.218884190168978	-259.61435533305\\
	0.220314693583418	-258.839478239991\\
	0.221745626191819	-6.371754102495\\
	0.223175986541605	-0.890565758866387\\
	0.224606633020699	-235.356129367104\\
	0.226037565629099	-173.159936710729\\
	0.227467782914289	-260.798789131626\\
	0.228898429393382	-259.775174386424\\
	0.230329362001783	-259.359970524192\\
	0.231759722351569	-2.00606322464046\\
	0.233190368830662	-0.843612951365287\\
	0.234621158374409	-0.812079631137749\\
	0.236051518724253	-260.153904680272\\
	0.237482165203346	-1.2295084949485\\
	0.238913097811746	-0.847340890868281\\
	0.240343315096879	-0.843256907858176\\
	0.241773961575973	-71.5672963019142\\
	0.243204894184373	-261.860836790838\\
	0.24463525453416	-260.66771023554\\
	0.246065757948656	-260.531499320726\\
	0.247496690557057	-260.21137246487\\
	0.248927050906843	-0.875028355359575\\
	0.250357697385937	-0.840445907390176\\
	0.251788629994337	-199.469416186946\\
	0.25321884727947	-261.397288720536\\
	0.256080426366964	-260.130585394321\\
	0.257510643652154	-259.907689279215\\
	0.258941290131247	-259.197902849991\\
	0.260372222739647	-258.948203066273\\
	0.261802583089434	-259.043328811465\\
	0.263233229568527	-258.371401125099\\
	0.264664162176928	-258.160245444591\\
	0.266094379462118	-258.03416963461\\
	0.267525025941211	-7.21939048259924\\
	0.268955958549611	-0.861865371347278\\
	0.270386318899398	-0.836392190780487\\
	0.271816965378491	-1.31600391623016\\
	0.273247754922238	-18.5133715423653\\
	0.274678115272025	-228.408582342039\\
	0.276108761751175	-256.128972930543\\
	0.277539694359575	-259.335235997255\\
	0.278969911644708	-259.107011393242\\
	0.280400558123802	-258.497360109813\\
	0.281831490732202	-258.260181602755\\
	0.283261851081988	-258.329835360838\\
	0.284692497561082	-257.81336688691\\
	0.287553647454672	-40.4681904155154\\
	0.288984293933765	-261.204411572793\\
	0.290415226542166	-258.330396446946\\
	0.291845443827299	-257.69000986047\\
	0.293276090306392	-257.583655978458\\
	0.294707022914793	-257.20422714\\
	0.296137383264636	-256.905354447503\\
	0.297568029743729	-256.777589131043\\
	0.298998819287476	-256.725527220897\\
	0.300429179637263	-256.50321261084\\
	0.301859826116356	-256.535082599074\\
	0.303290758724756	-256.354227229611\\
	0.304720976009946	-256.47353493363\\
	0.30758255509744	-255.98323960805\\
	0.309012915447227	-256.052317547306\\
	0.310443848055627	-256.05192706793\\
	0.311874351470067	-255.9979840836\\
	0.313304711819853	-243.4487197728\\
	0.314735358298947	-0.849547976267672\\
	0.316166290907347	-30.9631834383832\\
	0.317596508192537	-36.3911077172623\\
	0.31902715467163	-161.377611899968\\
	0.320458087280031	-257.559990266507\\
	0.321888447629817	-256.1645987403\\
	0.323319094108911	-256.764970413958\\
	0.324749883652657	-256.307347187082\\
	0.326180244002501	-255.54465082592\\
	0.327610890481594	-8.30236933638889\\
	0.329041823089995	-0.850459950673667\\
	0.330472040375128	-256.76084185053\\
	0.331902686854221	-256.140662655146\\
	0.333333619462621	-6.76198748412264\\
	0.334763979812408	-0.83125934839353\\
	0.336194626291558	-124.607624707333\\
	0.337625415835305	-208.473947390599\\
	0.339055776185091	-257.08211210592\\
	0.340486422664185	-256.339297427477\\
	0.341917355272585	-256.035070546108\\
	0.343347572557718	-256.05951375191\\
	0.344778219036868	-255.552346719173\\
	0.346209151645212	-255.628497155309\\
	0.347639511995055	-255.43943487111\\
	0.349070158474149	-254.993908503423\\
	0.350500948017896	-254.925229662335\\
	0.351931308367682	-255.101829480045\\
	0.353361954846775	-254.597116428864\\
	0.356223104740366	-254.35491556596\\
	0.357653751219459	-254.0079232178\\
	0.359084683827859	-260.946641637096\\
	0.360515044177646	-0.846878772742741\\
	0.361945690656739	-27.4495606188405\\
	0.363376909394447	-110.110431743139\\
	0.364806840550273	-255.931165230965\\
	0.366237487029423	-255.079223743469\\
	0.367668419637823	-254.569654761058\\
	0.369098636922956	-1.59234545503944\\
	0.37052928340205	-0.824405442330374\\
	0.37196021601045	-236.614433001518\\
	0.373390576360237	-254.72666144379\\
	0.37482122283933	-1.09410814203642\\
	0.376252012383077	-0.817760681646689\\
	0.37768237273292	-0.770231761381524\\
	0.379113019212014	-79.7813096555645\\
	0.380543951820414	-81.5346196590818\\
	0.381974169105547	-255.98242179138\\
	0.38340481558464	-255.242255464856\\
	0.384835748193041	-2.60374544622755\\
	0.386266108542884	-0.829544343937016\\
	0.387696755021977	-0.804614021203008\\
	0.389127544565724	-120.784999027545\\
	0.391988551394604	-255.987236597371\\
	0.393419484003005	-255.543380137525\\
	0.394849701288194	-255.37147722735\\
	0.396280347767288	-255.154573824488\\
	0.397711280375688	-254.821330358663\\
	0.399141640725475	-254.07270106278\\
	0.400572287204568	-254.435920205937\\
	0.402003076748315	-254.124939815289\\
	0.403433437098101	-253.44181528874\\
	0.404864083577195	-2.95081492406672\\
	0.406295016185595	-0.833167397604768\\
	0.407725233470785	-0.788653891627689\\
	0.409155879949878	-255.301657643311\\
	0.410586812558279	-2.96322679221555\\
	0.413447819387159	-220.41105644305\\
	0.414878608930906	-254.335428923942\\
	0.416309398474652	-253.866709983876\\
	0.417739615759842	-253.616174992285\\
	0.419170548368243	-253.615986651497\\
	0.420600765653376	-253.49885557871\\
	0.422031412132469	-1.25279422559504\\
	0.423462344740869	-140.735483206238\\
	0.424892705090656	-51.2039202503518\\
	0.426323351569806	-256.129174833393\\
	0.427754141113553	-254.014503084446\\
	0.42918450146334	-253.796770234772\\
	0.430615147942433	-253.398016219398\\
	0.432046080550833	-253.243724206876\\
	0.433476297835966	-252.92025772104\\
	0.434906944315117	-252.670661362724\\
	0.43633787692346	-252.640193697844\\
	0.437768237273303	-252.67195799685\\
	0.439198883752397	-252.159897353912\\
	0.440629673296144	-251.960300300599\\
	0.44206003364593	-251.37684720022\\
	0.443490680125024	-251.442879524716\\
	0.444921612733424	-251.26025376998\\
	0.446351830018614	-251.84918525507\\
	0.447782476497707	-251.133355704287\\
	0.449213409106108	-251.369337288139\\
	0.450643769455894	-9.38958501121044\\
	0.452074415934987	-0.828962072515139\\
	0.453505205478734	-38.386469921497\\
	0.454935565828578	-92.2456040472185\\
	0.456366212307671	-160.440275434662\\
	0.457797144916071	-252.183316732834\\
	0.459227362201204	-252.84752402094\\
	0.460658008680298	-252.316655751942\\
	0.462088941288698	-251.994234176063\\
	0.463519301638485	-251.476570945661\\
	0.464949948117578	-8.48719580284325\\
	0.467811527205129	-252.13799053022\\
	0.469241744490262	-251.960318722409\\
	0.470672677098662	-26.1122298326944\\
	0.472102894383795	-0.823643932506286\\
	0.474964473471289	-208.786731652695\\
	0.476394833821132	-252.039508860442\\
	0.477825480300226	-251.425810333516\\
	0.479256269843972	-251.319428056527\\
	0.480686630193759	-251.09952980088\\
	0.482117276672852	-250.963533041683\\
	0.483548209281253	-250.742841871427\\
	0.484978426566443	-251.026309386179\\
	0.486409073045536	-250.915903645451\\
	0.487840005653936	-250.862153662096\\
	0.489270366003723	-250.25227088352\\
	0.490701012482816	-250.740119413986\\
	0.492131802026563	-250.570260175689\\
	0.49356216237635	-249.644595367018\\
	0.4949928088555	-250.330018633593\\
	0.496423741463843	-211.867057126887\\
	0.497853958749033	-0.833123041189367\\
	0.499284605228127	-122.095086634158\\
	0.500715537836527	-179.878871333892\\
	0.502145898186313	-249.798743332277\\
	0.503576544665407	-250.718945757983\\
	0.505007477273807	-250.61967612\\
	0.506437694558997	-1.2103723641311\\
	0.50786834103809	-0.803261574733824\\
	0.509299273646491	-249.958260913114\\
	0.510729490931624	-251.08061067661\\
	0.512160137410717	-34.5051184063927\\
	0.513591070019118	-0.837081384431144\\
	0.515021430368961	-0.847277962928217\\
	0.516452076848054	-90.0399746815201\\
	0.517882866391801	-252.135280540778\\
	0.519313226741588	-251.75167707104\\
	0.520744159349988	-250.867969199212\\
	0.522174805829081	-2.37980653550898\\
	0.523605166178868	-1.07696950583551\\
	0.525035669593365	-0.807615157723774\\
	0.526466745266362	-0.782567777355268\\
	0.527896962551551	-252.357787769769\\
	0.529327609030645	-251.439166210612\\
	0.530758541639045	-251.280459897515\\
	0.532189045053485	-250.744111495312\\
	0.533619691532579	-250.874623615304\\
	0.535050338011672	-250.47034593497\\
	0.539342277449009	-249.785127145214\\
	0.540772780863449	-249.68902606893\\
	0.542203427342542	-0.99743545291642\\
	0.543634359950943	-0.834882677874248\\
	0.545064720300729	-14.1322402515403\\
	0.546495223715169	-251.109932443379\\
	0.54792615632357	-71.5754522237124\\
	0.549356516673413	-197.09232532273\\
	0.550787163152506	-247.034538560264\\
	0.552218095760907	-250.28901936\\
	0.553648026916733	-250.0151797353\\
	0.555078673395883	-249.846426251658\\
	0.556509892133533	-249.761377365369\\
	0.557939823289416	-249.520725638055\\
	0.55937046976851	-1.26045103222123\\
	0.560801688506217	-79.7464710565471\\
	0.562231619662043	-103.534447645124\\
	0.563662266141137	-250.293987919048\\
	0.565093198749537	-249.476590129411\\
	0.56652355909938	-249.44730634173\\
	0.567954205578474	-249.169105609087\\
	0.569385138186874	-248.972775446228\\
	0.570815355472007	-249.10492380792\\
	0.5722460019511	-248.695875122507\\
	0.573677220688808	-248.934297704132\\
	0.575107294909344	-248.890952079405\\
	0.576537798323784	-248.864483677396\\
	0.579399091281971	-248.167571735615\\
	0.580829737761064	-248.287233731119\\
	0.582260670369465	-247.841939268933\\
	0.583690887654598	-247.71743726944\\
	0.585121534133748	-247.408317924826\\
	0.586552466742091	-247.689499372974\\
	0.587982827091935	-10.1847258546255\\
	0.589413330506375	-0.823356460646835\\
	0.590844263114775	-37.5822435994911\\
	0.593705269943655	-154.96514839766\\
	0.595136202552055	-249.711480489969\\
	0.597997066316339	-248.626926019239\\
	0.599427998924739	-248.396699647086\\
	0.600858359274525	-248.43817410035\\
	0.602289005753619	-1.87520216194611\\
	0.603719795297366	-42.9036382558125\\
	0.605150155647209	-248.624031957\\
	0.606580802126302	-248.181313266579\\
	0.608011734734703	-2.03624380464072\\
	0.609441952019836	-0.814829533919976\\
	0.610872598498929	-83.224805551431\\
	0.612303531107329	-212.45975074497\\
	0.613733891457116	-249.092428342487\\
	0.615164537936266	-248.440683032342\\
	0.616595327480013	-248.309498040689\\
	0.6180256878298	-248.52862240074\\
	0.619456334308893	-248.124795048648\\
	0.620887266917293	-248.115303718483\\
	0.622317484202426	-247.49785189752\\
	0.62374813068152	-247.717907114468\\
	0.62517906328992	-247.451188428907\\
	0.626609423639763	-247.409839321389\\
	0.628040070118857	-246.841509179609\\
	0.629470859662604	-246.744441204162\\
	0.63090122001239	-247.005700662\\
	0.632331866491484	-247.028647280258\\
	0.633762799099884	-253.716818075\\
	0.635193016385074	-0.816181720996212\\
	0.636623662864167	-37.8092941263923\\
	0.638054595472568	-126.40196592\\
	0.639484955822354	-245.680081783283\\
	0.640915602301448	-247.894759193143\\
	0.642346391845194	-247.728846122216\\
	0.643776752194981	-1.27352853259799\\
	0.645207398674131	-0.80140324922769\\
	0.646638331282475	-240.930135976687\\
	0.648068548567664	-247.620223907721\\
	0.649499195046758	-21.2869569947009\\
	0.650930127655158	-0.966138731137733\\
	0.652360488004945	-0.806632854903739\\
	0.653791134484038	-89.0323182341217\\
	0.655221924027785	-249.955120468822\\
	0.656652284377628	-248.85919184652\\
	0.658082930856722	-248.529212783852\\
	0.659513863465122	-47.8559663671257\\
	0.660944080750255	-1.85446546021694\\
	0.662374727229349	-0.817526459981423\\
	0.663805659837749	-0.814249925429124\\
	0.665236020187592	-244.4270430281\\
	0.666666666666686	-248.55562835963\\
	0.668097456210432	-248.432123520359\\
	0.669527816560219	-247.614771387559\\
	0.670958463039312	-248.028708204411\\
	0.672389395647713	-247.51202593\\
	0.673819612932846	-247.380288576794\\
	0.675250259411996	-247.117205157178\\
	0.676681192020396	-247.163048937525\\
	0.67811183849949	-246.982576475563\\
	0.679542198849276	-1.13912573082592\\
	0.680973131457677	-0.810634030468577\\
	0.68240334874281	-27.1568414235867\\
	0.683833995221903	-233.719310765678\\
	0.685264927830303	-1.181184780499\\
	0.686695145115493	-136.191582346325\\
	0.688125791594587	-158.631962056849\\
	0.689556724202987	-247.960717793932\\
	0.690987084552773	-247.742381742295\\
	0.692417731031867	-247.112790008105\\
	0.693848520575614	-246.964324727919\\
	0.695278880925457	-247.1663988003\\
	0.69670952740455	-1.97261354672395\\
	0.698140460012951	-75.7546917165669\\
	0.699570677298084	-220.342944817084\\
	0.701001323777177	-247.17137978212\\
	0.702432256385578	-246.728219376796\\
	0.703862616735364	-246.718412588589\\
	0.705293263214514	-246.737540135582\\
	0.706724195822858	-246.782350003593\\
	0.708154413108048	-245.83456540167\\
	0.709585059587141	-246.264719465007\\
	0.711015992195541	-246.002175833443\\
	0.712446209480674	-246.209023157227\\
	0.713876999024421	-245.658843283346\\
	0.715307788568168	-245.562030263167\\
	0.716738148918012	-245.700845984762\\
	0.718168795397105	-245.518024380936\\
	0.719599728005505	-245.139751495\\
	0.721029945290638	-245.29542928327\\
	0.722460591769732	-245.145192372578\\
	0.723891524378132	-245.13928677976\\
	0.725321884727975	-12.1865053201627\\
	0.726752531207069	-0.817419648124996\\
	0.728183320750816	-36.9969255091385\\
	0.731044613709003	-151.040675981428\\
	0.732475260188096	-246.782537370887\\
	0.733905477473229	-246.2114273529\\
	0.735336123952379	-245.837588749996\\
	0.73676705656078	-245.618081054461\\
	0.738197416910566	-245.27911690665\\
	0.739628063389659	-8.43409828505622\\
	0.741058852933406	-0.82575726790418\\
	0.742489213283193	-246.435325325306\\
	0.743919859762286	-246.203068011843\\
	0.745350792370687	-2.54176356526943\\
	0.746781009655876	-0.813468709585777\\
	0.74821165613497	-80.3725231793015\\
	0.74964258874337	-215.79822422\\
	0.751072949093157	-246.583827270706\\
	0.75250359557225	-245.761599424438\\
	0.753934385115997	-245.597476857575\\
	0.75536474546584	-245.87191497145\\
	0.756795391944934	-245.265520574635\\
	0.758226324553334	-245.252827849252\\
	0.759656541838467	-244.99450710712\\
	0.761087188317561	-244.90569153279\\
	0.762518120925961	-244.543056151482\\
	0.763948481275747	-244.6669671205\\
	0.765379127754898	-244.530718089131\\
	0.766809917298644	-244.482415209431\\
	0.768240277648431	-244.334933592253\\
	0.769670924127524	-244.074744425407\\
	0.771101856735925	-5.86499840514972\\
	0.772532074021058	-2.43794805243766\\
	0.773962720500151	-64.4518465388553\\
	0.775393653108551	-186.168279147081\\
	0.776824013458395	-245.363092289055\\
	0.778254659937488	-244.934522858129\\
	0.779685449481235	-244.597290385868\\
	0.781115809831022	-1.00289796928064\\
	0.782546456310115	-0.813099228842361\\
	0.783977675047822	-245.911576093399\\
	0.785407606203705	-245.447082254868\\
	0.786838252682799	-245.262809687305\\
	0.788269185291199	-1.0312056344012\\
	0.789699545640985	-0.799253660509862\\
	0.791130192120079	-85.9310088818101\\
	0.792560981663826	-246.041557280948\\
	0.793991342013612	-245.83987415988\\
	0.795421988492762	-244.983106868303\\
	0.796852921101163	-244.76735463997\\
	0.798283138386296	-1.31743618696299\\
	0.799713784865389	-0.789893507272154\\
	0.802575077823576	-193.953661068922\\
	0.804005724302669	-245.653216590411\\
	0.80686687419626	-244.57645529894\\
	0.808297520675353	-244.868660985557\\
	0.809728453283753	-244.465244382874\\
	0.811158670568886	-244.430102013078\\
	0.812589460112633	-244.22482506524\\
	0.81402024965638	-244.072016523204\\
	0.815450610006224	-244.03699122053\\
	0.816881256485317	-0.964020234538452\\
	0.818312189093717	-0.799283574820379\\
	0.81974240637885	-25.2574246943238\\
	0.821173052857944	-147.868052567134\\
	0.822603985466344	-17.9149068873954\\
	0.825464992295281	-129.881868055517\\
	0.826895781839028	-245.875405068772\\
	0.828326142188814	-245.02027294292\\
	0.831187721276308	-244.438903124326\\
	0.832617938561441	-244.343520432623\\
	0.834048585040534	-8.90406678582025\\
	0.835479803778242	-0.825364760678667\\
	0.836909877998778	-172.402621005936\\
	0.838340524477871	-243.639992235183\\
	0.839771314021618	-244.808960034521\\
	0.841201674371405	-244.13587115274\\
	0.842632320850498	-244.395348937779\\
	0.844063253458899	-243.744651425\\
	0.845493470744088	-243.768092437354\\
	0.846924117223182	-243.346464434034\\
	0.848355049831582	-243.373428264631\\
	0.849785410181369	-243.607652300858\\
	0.851216056660462	-243.113403553127\\
	0.852646846204209	-243.419876765978\\
	0.854077206553995	-243.070399217052\\
	0.855507853033146	-243.08643840811\\
	0.856938785641489	-242.98710356976\\
	0.858369002926679	-242.32704662864\\
	0.859799649405772	-242.666067342608\\
	0.861230582014173	-242.45239656986\\
	0.862660942363959	-4.85115455963614\\
	0.864091588843053	-0.794735853205623\\
	0.8655223783868	-36.5338815254491\\
	0.868383385215736	-148.313638237072\\
	0.869814317824137	-243.822332425\\
	0.87124453510927	-243.57956183685\\
	0.872675181588363	-243.06560579014\\
	0.874106114196763	-242.743640372265\\
	0.875536474546607	-242.74763800056\\
	0.8769671210257	-1.552562575016\\
	0.878398053634101	-54.8094966097905\\
	0.879828270919234	-243.33866679948\\
	0.881258917398327	-243.03360885558\\
	0.882689850006727	-1.609716621507\\
	0.88412006729186	-0.775283535033736\\
	0.885550713771011	-69.9731492148914\\
	0.886981646379411	-222.426997884012\\
	0.888412292858504	-243.658668926787\\
	0.889842653208291	-242.796788822243\\
	0.891273585816691	-242.740094140469\\
	0.892703803101824	-243.02898413823\\
	0.894134449580918	-242.752150078256\\
	0.895565382189318	-242.557337416367\\
	0.896995742539161	-242.014318610525\\
	0.898426389018255	-242.325606276794\\
	0.899857178562002	-241.981714496865\\
	0.901287538911788	-241.54106919447\\
	0.902718185390881	-241.663792446576\\
	0.904149117999282	-241.414515859531\\
	0.905579335284472	-241.454580585889\\
	0.907009981763565	-241.192140069392\\
	0.908440914371965	-1.2312138499002\\
	0.909871274721752	-126.121131697452\\
	0.911301778136192	-35.8726976518982\\
	0.912732853809246	-35.2325565265668\\
	0.914163071094379	-242.687925069632\\
	0.915593717573529	-242.452440392731\\
	0.917024650181872	-241.965979292615\\
	0.918455010531716	-17.0177174645325\\
	0.919885800075463	-2.2262401290572\\
	0.921316446554556	-242.7357238999\\
	0.922747093033649	-241.890800322917\\
	0.924177739512743	-241.948167020591\\
	0.925608385991836	-1.01897915697606\\
	0.92703903247093	-0.790721301985855\\
	0.928469535885426	-81.8767262525882\\
	0.929900325429173	-243.169241662455\\
	0.931330828843613	-242.76137583516\\
	0.932761475322707	-241.918124425158\\
	0.934192407931107	-241.724124650589\\
	0.93562262521624	-1.2168811049919\\
	0.937053271695333	-0.776581677212505\\
	0.938484204303734	-1.02083476257485\\
	0.939914564653577	-153.174565657275\\
	0.941345497261977	-243.079613147847\\
	0.944205931832244	-241.769138960914\\
	0.945636578311394	-241.976845190301\\
	0.947067940113698	-241.640457899301\\
	0.948497871269581	-241.21362086354\\
	0.949928517748674	-241.294316142381\\
	0.951359736486381	-241.015305228742\\
	0.952789667642207	-240.829158844755\\
	0.954220314121301	-8.21736144147144\\
	0.955651246729701	-1.4380678978066\\
	0.957081607079544	-0.768675272336225\\
	0.958512253558638	-82.7406402934717\\
	0.959943043102385	-0.951951929685606\\
	0.961373403452171	-58.4524782808102\\
	0.962804049931265	-212.039332648392\\
	0.964234982539665	-242.225361341168\\
	0.965665199824855	-242.421320749194\\
	0.967095846303948	-241.763044229795\\
	0.968526778912349	-241.544786442365\\
	0.969957139262135	-241.42834810896\\
	0.971387785741229	-46.05980290813\\
	0.972818575284975	-1.01666109199101\\
	0.974248935634762	-109.39941373435\\
	0.975679582113912	-242.599135180886\\
	0.977110514722256	-241.62579275\\
	0.978540875072099	-241.31626685589\\
	0.979971378486539	-240.833109663057\\
	0.981402311094939	-240.822909281876\\
	0.982832671444726	-24.1727160024996\\
	0.984263317923819	-0.276188878033338\\
	0.985694250532219	-0.092642329181615\\
	0.987124467817409	-0.0997672659499926\\
	0.988555114296503	-0.105104681131763\\
	0.991416264190036	-0.0906665394500124\\
	0.99284691066913	-0.118942754909995\\
	0.99427784327753	-0.114314628388229\\
	0.995708203627373	-0.0932584772450014\\
	0.997138850106467	-0.0933248414950185\\
	0.998569782714867	-0.114542012465051\\
	1	-0.121952723446896\\
};
\addplot [color=mycolor4]
table[row sep=crcr]{%
	0	0.0141406600000096\\
	0.00366275140436301	0.0141406600000096\\
	0.00549449341826858	-0.00466569999997546\\
	0.00732568596458805	0.0168682999999987\\
	0.00915724482263158	0.0140503607599953\\
	0.010988986836594	0.0141406600000096\\
	0.0128201793828566	0.0195241600000031\\
	0.0164834802548626	0.0141406600000096\\
	0.0201462316592256	0.0140491404999921\\
	0.021977973673188	0.016796520000014\\
	0.0238091662194506	0.0141406600000096\\
	0.0256407250774942	0.0141406600000096\\
	0.0274724670914566	0.0193447132934352\\
	0.029303659637776	-0.811789936874391\\
	0.0311352184958196	-275.572866192839\\
	0.032966960509782	-274.619725518323\\
	0.0347981530560446	-274.416947536184\\
	0.0366297119140881	-273.774528672146\\
	0.0384614539280506	-273.298454802994\\
	0.0402926464743132	-273.198085371636\\
	0.0421242053324136	-273.377576426647\\
	0.0439559473463191	-272.87187881014\\
	0.0457871398926386	-271.862868228108\\
	0.0476186987506821	-0.969727966816265\\
	0.0494504407646446	-0.932073953652719\\
	0.0512816333109072	-272.838741735743\\
	0.0549449341829131	-270.81248556024\\
	0.0567764930410135	-270.49361215575\\
	0.0586076855872761	-269.602820938297\\
	0.0622706201475012	-268.480372731674\\
	0.0641021790056016	-268.153470098581\\
	0.065934104175426	-267.717255491796\\
	0.0677651135658266	-266.936790060726\\
	0.0695966724238701	-267.199588893817\\
	0.0714285975936946	-267.285641071707\\
	0.073259790140014	-237.745677971563\\
	0.0750913489980576	-0.999318648715075\\
	0.0769229078561011	-267.86527321005\\
	0.0787544667141447	-266.766120731329\\
	0.080586025572245	-267.008228198377\\
	0.0842489601324701	-266.5358366443\\
	0.0860805189905136	-266.585852457167\\
	0.0879124441603381	-266.568415572533\\
	0.0897434535507386	-0.94549157936018\\
	0.091575012408839	-0.919310058713052\\
	0.0934069375786635	-268.073408684312\\
	0.0952379469690641	-267.713748730561\\
	0.0970695058271076	-266.634053093784\\
	0.098901430996932	-266.260863168213\\
	0.100732074075552	-265.697326254733\\
	0.104395924415201	-264.690042666467\\
	0.106226567493877	-264.067198104457\\
	0.108058126351921	-263.831315462645\\
	0.111721060912146	-262.93730498217\\
	0.113552619770189	-262.652065336651\\
	0.115384544940071	-262.673690025799\\
	0.117215554330471	-262.737905509972\\
	0.119047113188515	-262.458495732156\\
	0.120878855202477	-262.446233076357\\
	0.12271004774874	-262.496097311822\\
	0.124541972918564	-262.656056136901\\
	0.126373348620746	-262.990679841916\\
	0.128204541167008	-262.30829488117\\
	0.130036100025109	-263.192176297457\\
	0.133699034585334	-262.27650120382\\
	0.135530593443377	-262.606531496396\\
	0.137362518613202	-262.267536307253\\
	0.139193528003602	-261.497623220705\\
	0.141025086861703	-261.19817009353\\
	0.142857012031527	-261.010960295579\\
	0.144688021421928	-260.09376110689\\
	0.146519580279971	-259.881062716219\\
	0.148351505449796	-1.0138702023952\\
	0.150182514840196	-0.895873404036649\\
	0.15201407369824	-8.02793163586466\\
	0.153845998868121	-261.846798464506\\
	0.155677008258522	-131.229969773759\\
	0.157508567116565	-261.938836346382\\
	0.15934049228639	-261.076652062635\\
	0.16117150167679	-260.614349425748\\
	0.163003060534834	-260.884037393456\\
	0.164834985704658	-260.62992827491\\
	0.166665995095059	-260.811531588502\\
	0.168497553953159	-260.919448270666\\
	0.170329479122984	-260.894481943333\\
	0.172160488513384	-261.1412391289\\
	0.173992047371428	-260.615839413438\\
	0.175823972541252	-260.555115645373\\
	0.177654981931653	-260.306206305549\\
	0.181318465959578	-259.664663784955\\
	0.183149475349978	-258.960732418508\\
	0.184981034208022	-259.076714556886\\
	0.186812959377846	-258.55853786\\
	0.188643968768247	-257.78865246405\\
	0.19047552762629	-257.757315065225\\
	0.192307819107896	-257.691767203234\\
	0.194138462186572	-257.972427012011\\
	0.195970021044616	-257.522607556652\\
	0.19780194621444	-257.695733297156\\
	0.199632955604841	-257.988110027029\\
	0.201464514462884	-258.470844179195\\
	0.203296439632709	-258.373923517485\\
	0.205127449023109	-258.360516424372\\
	0.20695900788121	-258.872326745793\\
	0.208790933051034	-0.931885584970075\\
	0.210621942441435	-0.877207242339978\\
	0.212453501299478	-0.871855506424481\\
	0.214285426469303	-0.86367124254491\\
	0.216116435859703	-109.52466304563\\
	0.217947994717804	-259.532221292949\\
	0.221610929278029	-258.10216591618\\
	0.223442488136072	-258.841543820773\\
	0.225274413305897	-258.520460086347\\
	0.227105422696297	-258.483601391018\\
	0.228936981554398	-258.507667022099\\
	0.230768906724222	-258.624755285629\\
	0.232599916114623	-259.179382548014\\
	0.236263400142491	-257.998514291916\\
	0.238094409532891	-257.530834646894\\
	0.239925968390935	-257.575562083796\\
	0.241757893560816	-257.119046310259\\
	0.243588902951217	-256.75806591904\\
	0.24542046180926	-256.558893440549\\
	0.247252386979085	-255.936981028483\\
	0.249083396369485	-255.8197341378\\
	0.250914955227529	-255.551695421116\\
	0.252746880397353	-255.494796778099\\
	0.254578072943673	-255.601325898555\\
	0.256409448645854	-255.252983668317\\
	0.25824174012746	-255.434059948388\\
	0.260072566361941	-255.578969215076\\
	0.261903942064123	-255.380176365073\\
	0.263735867233947	-0.970561161736555\\
	0.265567059780267	-0.874255357470304\\
	0.267398435482448	-0.836847505318815\\
	0.269230360652273	-245.814886903632\\
	0.271061553198535	-257.228941309162\\
	0.272892928900717	-257.583259115544\\
	0.274724854070541	-257.320978004541\\
	0.276556046616861	-256.804309170216\\
	0.278387422318986	-257.504812759235\\
	0.280219347488867	-257.000525047889\\
	0.282050540035129	-256.737783600843\\
	0.283882098893173	-256.763666302403\\
	0.285713840907135	-256.731941515599\\
	0.287545033453398	-255.848408723416\\
	0.289376592311498	-256.018116778205\\
	0.291208334325404	-255.49814801026\\
	0.293039526871723	-255.262855761952\\
	0.294871085729767	-254.987385440511\\
	0.296702827743729	-254.777562561597\\
	0.298534020289992	-254.268294221548\\
	0.300365579148092	-254.229883617827\\
	0.302197321161998	-254.067069566767\\
	0.304028513708317	-253.122297565506\\
	0.305860072566361	-253.843482792462\\
	0.307691814580323	-253.731787903593\\
	0.309523007126586	-253.082399987011\\
	0.31135456598463	-254.04043832519\\
	0.313186307998592	-253.77190116\\
	0.315017500544911	-253.61737712128\\
	0.316849059402955	-254.018147372289\\
	0.318680801416917	-254.087347691477\\
	0.32051199396318	-254.043116965525\\
	0.322343552821224	-254.1513921935\\
	0.324175294835186	-254.077695875\\
	0.326006853693229	-0.907814356539177\\
	0.327838046239549	-255.197324444954\\
	0.329669788253454	-0.950660367145701\\
	0.331500980799774	-0.83284575232301\\
	0.335164464827642	-255.650018286467\\
	0.336995474218043	-255.185289925994\\
	0.338827033076143	-254.978015155835\\
	0.340658958245967	-254.461642908423\\
	0.342489967636368	-253.791050469453\\
	0.344321526494412	-0.901880846936706\\
	0.346153451664236	-0.847524641496989\\
	0.347984461054637	-11.7939559306014\\
	0.34981601991268	-223.097440849423\\
	0.351647945082561	-254.84699848\\
	0.353478954472962	-254.4022766285\\
	0.355310513331005	-254.10814579159\\
	0.35714243850083	-253.7400397248\\
	0.360805006749274	-253.272202533009\\
	0.362636931919099	-252.848350970818\\
	0.364467941309556	-252.785734131728\\
	0.366299500167599	-252.559506531004\\
	0.368131425337424	-252.434914673443\\
	0.369962434727825	-252.557771216436\\
	0.371793993585868	-252.228077044723\\
	0.373625918755693	-252.077682438054\\
	0.375456928146093	-252.223881875223\\
	0.377288487004193	-251.74180954442\\
	0.379120412174018	-251.796281280838\\
	0.380951421564419	-252.04541789056\\
	0.382782980422462	-251.689605560425\\
	0.384614905592287	-251.7150159\\
	0.386445914982687	-251.972629680787\\
	0.388277473840787	-251.435707739013\\
	0.390109399010612	-251.368647165868\\
	0.391940408401013	-0.875714784765364\\
	0.393772516726699	-252.384447254049\\
	0.39560389242888	-236.72818051979\\
	0.397434901819281	-252.168477143084\\
	0.401098385847206	-251.730244465838\\
	0.402929578393469	-251.935888558056\\
	0.40476095409565	-251.641653209738\\
	0.406592879265474	-251.62223589997\\
	0.408424071811737	-251.566756200281\\
	0.410255630669838	-251.261123832144\\
	0.412087372683743	-251.288541375809\\
	0.413918565230063	-211.05204294936\\
	0.415750124088106	-0.873232727026618\\
	0.417581866102068	-252.125487142066\\
	0.419413058648331	-251.955113298885\\
	0.421244617506431	-220.922677260195\\
	0.423076359520337	-251.865761364311\\
	0.424907552066657	-251.968962511495\\
	0.4267391109247	-251.860994417559\\
	0.428570852938662	-251.871552421946\\
	0.430402045484925	-251.595097013999\\
	0.432233604342969	-251.714608900491\\
	0.434065346356931	-251.536293421826\\
	0.435896538903251	-251.387293951884\\
	0.437728097761294	-251.823852866425\\
	0.439559839775256	-251.351917891657\\
	0.441391032321519	-250.805452522237\\
	0.443222591179563	-251.470213712826\\
	0.445054333193525	-0.90282629940117\\
	0.446885525739788	-28.4667591430268\\
	0.448717084597888	-0.849036736722837\\
	0.450549009767713	-253.056706974072\\
	0.452380019158113	-0.882584341257996\\
	0.454211578016157	-253.305886725761\\
	0.456043503185981	-73.561698217006\\
	0.457874512576382	-252.829532607238\\
	0.459706071434482	-252.570990810329\\
	0.461537996604306	-251.949515511377\\
	0.463369005994707	-251.47869761627\\
	0.465200564852751	-251.268857646764\\
	0.467032490022575	-251.309439061645\\
	0.468863499412976	-251.03534175\\
	0.470695058271019	-250.8263211083\\
	0.4725269834409	-250.890663051587\\
	0.474357992831301	-250.67797723062\\
	0.476189551689345	-250.277126554229\\
	0.478021476859169	-250.295155881208\\
	0.47985248624957	-250.126641817215\\
	0.481684045107613	-250.253581103596\\
	0.483515970277438	-249.876580952585\\
	0.487178721681801	-249.472157027717\\
	0.489010463695763	-0.957296035628758\\
	0.490841839397945	-0.827264224763098\\
	0.49267358141185	-232.442209818223\\
	0.494505140269951	-250.225463462201\\
	0.496336515972132	-241.246943431244\\
	0.498168074830176	-249.532517014244\\
	0.499999816844138	-249.538277949581\\
	0.501831009390401	-248.956236374301\\
	0.503662568248444	-249.620998746495\\
	0.505494310262407	-249.269673419591\\
	0.507325502808669	-249.073217216362\\
	0.50915706166677	-249.621431975459\\
	0.512819629915214	-249.091552162384\\
	0.514651188773257	-0.864740763712518\\
	0.516483480254863	-0.830686824530915\\
	0.518314123333482	-251.296317554522\\
	0.520145682191583	-251.0623231462\\
	0.521977424205488	-250.896935951457\\
	0.523808616751808	-250.818480725103\\
	0.525640175609851	-250.375348626079\\
	0.529303110170076	-249.998236700187\\
	0.531134669028177	-249.418071117365\\
	0.532966411042082	-19.9004817375\\
	0.534797603588402	-249.871447405993\\
	0.536629162446445	-249.717302755124\\
	0.538460904460408	-249.05591388\\
	0.54029209700667	-248.685627527975\\
	0.542123655864771	-248.443837119275\\
	0.543955397878676	-248.156070564341\\
	0.545786590424996	-248.129393017019\\
	0.547618149283039	-247.854425355954\\
	0.549450074452864	-247.926320109521\\
	0.551281083843264	-248.158631763211\\
	0.553112642701308	-248.028911930253\\
	0.554944567871189	-247.980792169132\\
	0.55677557726159	-248.18387847385\\
	0.558607136119633	-248.124595140437\\
	0.560439061289458	-247.961098949057\\
	0.562270070679858	-247.895034361191\\
	0.565933554707726	-248.169433271227\\
	0.567764564098127	-248.180512295032\\
	0.569596122956227	-248.260599129532\\
	0.571428048126052	-248.250505949441\\
	0.573259057516452	-248.090452755243\\
	0.575090616374496	-248.318345527476\\
	0.57692254154432	-247.933301241557\\
	0.578753550934721	-247.895209880982\\
	0.580585109792821	-248.297121133093\\
	0.582417034962646	-248.366822694596\\
	0.584248044353046	-248.049751619085\\
	0.58607960321109	-248.318046126478\\
	0.587911528380914	-248.344299265\\
	0.589742720927234	-247.86293176218\\
	0.591574279785277	-0.862014256000521\\
	0.59340602179924	-0.823360101437117\\
	0.595237580657283	-87.2300043679168\\
	0.597068590047684	-98.5974430858724\\
	0.598900515217508	-209.70444632975\\
	0.600731707763771	-249.143584173323\\
	0.602563266621871	-249.356571353488\\
	0.604395008635777	-248.832148461289\\
	0.606226201182096	-248.434129264729\\
	0.60805776004014	-248.299361564061\\
	0.609889502054102	-248.333726093733\\
	0.611720694600365	-248.112995534338\\
	0.613552253458465	-248.01911391444\\
	0.61721518801869	-247.479001246012\\
	0.619046746876734	-247.455439692447\\
	0.620878672046558	-247.273533898786\\
	0.622709681436959	-246.944407126698\\
	0.624541240295002	-246.897984100629\\
	0.626373165464884	-246.868203792016\\
	0.628204174855284	-246.770420404901\\
	0.630035733713328	-246.537483465717\\
	0.631867658883152	-246.498348488512\\
	0.633698668273553	-246.422007718128\\
	0.635530227131596	-246.19734539514\\
	0.637362152301421	-246.154403336048\\
	0.639193161691821	-246.07340292662\\
	0.641024720549922	-245.865025611334\\
	0.642856645719746	-245.842294230599\\
	0.644687655110147	-245.620748975023\\
	0.64651921396819	-245.627548827993\\
	0.648351139138015	-245.59268980006\\
	0.650182148528415	-245.156944334532\\
	0.652013707386516	-0.890827616439935\\
	0.65384563255634	-0.850224665029941\\
	0.655676641946741	-139.291953991778\\
	0.657508200804784	-0.861399362861505\\
	0.659340125974609	-6.92431278658682\\
	0.661171318520928	-247.97822063374\\
	0.663003243690753	-247.869570824941\\
	0.664834619392934	-247.57844478503\\
	0.666665811939197	-247.689502246484\\
	0.66849737079724	-247.910777190856\\
	0.670329112811203	-247.641641594461\\
	0.672160305357465	-247.704139067118\\
	0.673991864215566	-247.454715824545\\
	0.675823606229471	-247.105466216078\\
	0.677654798775791	-246.862391181566\\
	0.679486357633834	-246.716088815371\\
	0.681318099647797	-246.530337681138\\
	0.683149292194059	-246.098083330038\\
	0.68498085105216	-246.35537051712\\
	0.686812776221984	-245.857677011677\\
	0.688643785612385	-245.65522844772\\
	0.690475344470428	-245.851935941736\\
	0.692307269640253	-245.342990417874\\
	0.694138279030653	-244.958964370672\\
	0.695969837888754	-245.104647668174\\
	0.697801763058578	-244.871183442395\\
	0.699632772448979	-244.865612165971\\
	0.701464331307022	-244.77743083149\\
	0.705127265867247	-244.32790669486\\
	0.706958824725291	-0.878587243585116\\
	0.708790749895115	-0.826141005269449\\
	0.710621759285573	-0.850912463727184\\
	0.712453318143616	-30.0363382768701\\
	0.714285243313441	-246.532400608982\\
	0.716116252703841	-246.32509198292\\
	0.717947811561885	-246.004505566879\\
	0.719779736731709	-245.465500584232\\
	0.721610929278029	-245.94704411655\\
	0.72344230498021	-245.589935241386\\
	0.725274230150035	-245.338684964361\\
	0.727105422696297	-245.64552171788\\
	0.728937347866122	-245.265485865881\\
	0.730768723568303	-245.150559900699\\
	0.732599916114623	-245.403686364575\\
	0.734431474972666	-245.248013597942\\
	0.736263216986629	-244.881381563997\\
	0.738094409532891	-245.123298005438\\
	0.739925968390935	-244.714396917739\\
	0.741757710404897	-244.659986686996\\
	0.743588902951217	-244.702637298694\\
	0.74542046180926	-244.604866151051\\
	0.747252203823223	-244.439108597745\\
	0.749083396369485	-244.421495988294\\
	0.750914955227529	-244.286768917806\\
	0.752746880397353	-244.236731703593\\
	0.754577889787754	-244.1965864182\\
	0.756409448645854	-244.306235968771\\
	0.758241373815679	-244.101537970494\\
	0.760072383206079	-244.253696148\\
	0.761903942064123	-244.18312458464\\
	0.763735867233947	-243.894015310998\\
	0.765566876624348	-244.16547548404\\
	0.767398435482448	-244.085427141995\\
	0.769230360652273	-243.875874996512\\
	0.771061553198535	-242.473835283053\\
	0.772892928900717	-243.721326636641\\
	0.774724854070541	-0.829228677844299\\
	0.776556046616861	-0.814583350196187\\
	0.780219347488867	-245.594700666512\\
	0.782050540035129	-245.533206621279\\
	0.783882098893173	-245.723155602755\\
	0.785713840907135	-245.42971068994\\
	0.787545033453398	-244.91849070892\\
	0.789376592311498	-0.865965265220041\\
	0.791208334325404	-0.79884411801396\\
	0.793039526871723	-35.2567956632034\\
	0.794871085729767	-223.172884657652\\
	0.796703377211372	-245.587740873977\\
	0.798534020289992	-245.11148438046\\
	0.800365579148092	-245.206184683758\\
	0.802197321161998	-244.830378208633\\
	0.804028513708317	-244.881649551244\\
	0.805860072566361	-244.563169839983\\
	0.807691997736185	-244.430750640993\\
	0.809523007126586	-244.51843882923\\
	0.81135456598463	-244.326723948942\\
	0.813186491154511	-244.172935295359\\
	0.815017500544911	-244.087838242826\\
	0.816849059402955	-244.264921408864\\
	0.818680984572779	-244.168772510389\\
	0.82051199396318	-244.006478225552\\
	0.822343552821224	-244.317865257184\\
	0.824175477991048	-244.123732287006\\
	0.826006487381449	-243.834922289\\
	0.827838046239549	-244.429277859072\\
	0.829669971409373	-244.1854208998\\
	0.831500980799774	-243.696805713188\\
	0.833332539657818	-243.974186055534\\
	0.835164464827642	-243.375339773653\\
	0.836995657373961	-0.87049561741577\\
	0.838827216232005	-188.955041970854\\
	0.840658958245967	-243.696753406187\\
	0.84249015079223	-243.473886964787\\
	0.844321709650274	-243.338018249806\\
	0.846153451664236	-243.178643541637\\
	0.847984644210555	-242.973413554895\\
	0.849816203068599	-242.929004178763\\
	0.853479137628824	-242.413055661382\\
	0.855310696486868	-242.588365780414\\
	0.857142621656692	-242.275795685075\\
	0.858973631047093	-0.834378230800496\\
	0.860805189905193	-0.789399118345159\\
	0.862637115075017	-243.085607279781\\
	0.864468673933061	-243.511940810069\\
	0.866299683323462	-243.488454776106\\
	0.868131608493286	-234.981701607635\\
	0.869962617883687	-243.263375887685\\
	0.871794176741787	-243.38774408484\\
	0.875457111302012	-243.132830902595\\
	0.877288670160056	-243.333853091614\\
	0.87912059532988	-243.110379463473\\
	0.880951787876199	-243.034287854443\\
	0.882783163578381	-243.258704037384\\
	0.884615088748205	-242.899932266587\\
	0.886446281294468	-242.71083705625\\
	0.888277840152512	-242.904890876491\\
	0.890109582166474	-0.848496000988007\\
	0.891940774712793	-0.801098010322505\\
	0.893772333570837	-0.733579234287504\\
	0.895604075584799	-244.66889314\\
	0.897435268131062	-243.810792348884\\
	0.899266826989106	-12.9473205167467\\
	0.90109875215893	-147.723103716228\\
	0.902929761549331	-244.390539696988\\
	0.908424254967656	-243.511084179576\\
	0.912087738995524	-243.554291945419\\
	0.913918931541843	-243.002804701558\\
	0.915750490399887	-243.202808761675\\
	0.919413608116031	-242.67945924578\\
	0.921245350129936	-242.612966172413\\
	0.923076908988037	-242.346770579536\\
	0.924908284690162	-241.964980723627\\
	0.926739843548262	-241.895035008657\\
	0.928571585562167	-241.72714259526\\
	0.930402778108487	-241.507164745146\\
	0.93223433696653	-241.074583832797\\
	0.934066262136355	-0.887892500359271\\
	0.935897271526756	-0.81726217717295\\
	0.937728830384856	-110.303231518316\\
	0.93956075555468	-241.972826915659\\
	0.941391764945081	-119.33799902725\\
	0.943222957491344	-242.043643824077\\
	0.945055248972949	-241.811344561886\\
	0.946885892051569	-241.617483697405\\
	0.948717450909669	-241.21464991624\\
	0.950549742391274	-179.58567360027\\
	0.952380385469894	-241.349420578652\\
	0.954211944327938	-240.833782626383\\
	0.956043869497762	-240.616642634731\\
	0.957874878888163	-240.691393325712\\
	0.959706437746206	-0.825714450937255\\
	0.961538362916087	-0.817763819501522\\
	0.96336955546235	-233.244534290781\\
	0.965200931164532	-241.765675801824\\
	0.967032856334356	-241.662012909192\\
	0.968864048880619	-241.519091024329\\
	0.9706954245828	-241.506017231168\\
	0.972527349752625	-241.245073062889\\
	0.974358542298944	-241.184969175697\\
	0.976190101156988	-240.999801459348\\
	0.97802184317095	-28.9435064138772\\
	0.979853035717213	-168.1191036\\
	0.981684594575313	-241.714947659179\\
	0.983516336589219	-241.323807132844\\
	0.985347529135538	-241.208724038717\\
	0.987179087993582	-241.05524996145\\
	0.989010830007544	-0.0156409973652671\\
	0.990842022553807	-0.0133007892599721\\
	0.99267358141185	-0.0156321307215421\\
	0.994505323425813	-0.00864430140717332\\
	0.996336699127994	-0.0156710381528455\\
	0.998168624297818	-0.0179430455955867\\
	1	-0.018096479999997\\
};
\addplot [color=mycolor6]
table[row sep=crcr]{%
	0	-1.06312302026055\\
	0.00292381433206401	173.418916874532\\
	0.00584774562605617	174.66266590131\\
	0.00877185236294054	174.07524848\\
	0.0116956666950045	174.338951217785\\
	0.0146195979889683	175.050283982665\\
	0.0175437047258526	174.89130447756\\
	0.0204675190579167	175.322661596657\\
	0.0233915088328729	176.105894949709\\
	0.0263155570887932	175.843888734112\\
	0.0292394299018213	175.735752535012\\
	0.0321633611958134	177.084265699323\\
	0.0350874679326978	176.872498234491\\
	0.0380112822647618	177.203188132636\\
	0.0409353890016462	178.195247988383\\
	0.0438593202956383	177.310537007096\\
	0.0467831346276739	177.512068346571\\
	0.0497071244026301	178.801702475264\\
	0.0526311726585504	177.236971581437\\
	0.0555550454715785	176.916987663035\\
	0.0584789767655707	178.111325248695\\
	0.061403083502455	177.107763701396\\
	0.0643268978345191	177.089524579671\\
	0.0672508876094753	178.338648466334\\
	0.0701749358653956	177.434615485235\\
	0.0730989256403518	178.291826736911\\
	0.076022856934344	179.817745871663\\
	0.0789469636712283	178.558943095474\\
	0.0818706610413358	178.466708252373\\
	0.0847945923353279	178.654451781108\\
	0.0877186990722123	178.547777054431\\
	0.0906425134042763	178.412572956804\\
	0.0935665031792325	178.354384739256\\
	0.0964905514351528	178.753060511737\\
	0.0994144242481809	178.960782682896\\
	0.102338355542173	179.846798108109\\
	0.105262579240986	179.322635079436\\
	0.108186335092057	179.373742754388\\
	0.111110266386049	180.080463786796\\
	0.114034373122934	178.522707765689\\
	0.116958187454998	178.726333918127\\
	0.11988211874899	179.951995176435\\
	0.122806225485874	178.708956618064\\
	0.125730098298902	178.933095802228\\
	0.128654029592894	179.219484886908\\
	0.131578136329779	178.404176153633\\
	0.134501950661843	179.854185713882\\
	0.137425940436799	180.469430716587\\
	0.140349988692719	181.258671801397\\
	0.143273861505719	180.374070454435\\
	0.146197792799711	179.225499444236\\
	0.149121899536595	179.240520593064\\
	0.15204571386866	179.463763325387\\
	0.154969703643616	179.376225220465\\
	0.1578938103805	179.75079846\\
	0.160817624712564	180.647510039997\\
	0.16374161448752	180.007420744959\\
	0.166665662743441	181.910672541068\\
	0.169589652518397	182.206219975435\\
	0.172513466850432	181.132208920717\\
	0.175437573587317	182.125089915848\\
	0.178361387919381	181.806651923301\\
	0.181285377694337	180.490194986681\\
	0.184209484431221	181.011446769042\\
	0.187133298763285	180.692856042273\\
	0.190057288538242	180.477140219384\\
	0.192981336794162	180.989188893373\\
	0.19590520960719	180.964331762793\\
	0.19882925786311	180.54161566515\\
	0.201753306119031	181.587945888656\\
	0.204677237413023	181.753711591483\\
	0.207601051745058	182.994646816392\\
	0.213448972814007	181.974351899316\\
	0.216372962588963	182.974425168768\\
	0.219297069325847	181.596107687273\\
	0.222220883657911	181.542930426069\\
	0.225144873432868	181.76431142475\\
	0.228068921688788	182.378097641168\\
	0.230992794501816	183.604932462021\\
	0.233916725795808	183.210201758294\\
	0.236840832532693	184.598558332545\\
	0.239764705345692	184.005556239813\\
	0.242688636639684	182.348973704438\\
	0.245612743376569	182.7670068\\
	0.248536616189597	182.661554698521\\
	0.251460547483589	183.950354143859\\
	0.254384654220473	183.91031232\\
	0.257308527033501	183.651505351735\\
	0.260232458327494	184.856251890988\\
	0.263156565064378	183.088635853383\\
	0.266080437877406	183.086456972435\\
	0.271928475908283	184.308335164611\\
	0.274852290240318	185.53116009754\\
	0.277776280015274	185.492718821001\\
	0.280700386752159	186.474298015818\\
	0.283624201084223	185.43250363743\\
	0.286548190859179	184.209337881377\\
	0.289472297596063	184.686544728743\\
	0.292396111928127	185.071082953919\\
	0.295320101703084	185.33184958652\\
	0.298244208439968	186.23559231739\\
	0.301168022772032	186.313952152599\\
	0.304092012546988	187.926663558006\\
	0.307016119283873	186.849426520659\\
	0.309939933615908	186.306996708973\\
	0.312863923390864	186.921195282715\\
	0.315788030127749	186.086715260903\\
	0.318711844459813	187.6409613133\\
	0.324559940971653	188.395411570958\\
	0.327483755303717	187.387860338699\\
	0.330407745078674	187.60289622\\
	0.333331851815558	188.75465599\\
	0.336255841590514	188.526360303702\\
	0.339179772884506	188.738885930366\\
	0.342103879621391	187.90086\\
	0.345027635472462	188.96573608861\\
	0.347951566766454	189.695123642643\\
	0.350875673503339	191.133295923653\\
	0.353799546316367	189.864411177135\\
	0.356723477610359	189.006549400285\\
	0.359647584347243	190.261880104478\\
	0.362571457160271	190.77688708446\\
	0.365495388454264	192.363222128182\\
	0.368419495191148	190.527516885\\
	0.371343368004176	190.577183636919\\
	0.37426729929814	191.722927950958\\
	0.377191406035024	190.36230461\\
	0.380115278848052	190.287551343994\\
	0.383039268623008	191.31677094328\\
	0.385963375359893	191.735395406138\\
	0.388887189691957	193.141874854413\\
	0.391811179466913	193.055529933487\\
	0.394735286203797	194.206005401078\\
	0.397659159016825	193.96348727521\\
	0.400583090310818	193.129433628344\\
	0.403507197047702	194.52836874012\\
	0.40643106986073	194.939070790604\\
	0.409355001154694	193.732036335994\\
	0.412279107891578	191.275127216228\\
	0.418126970479562	175.820799257769\\
	0.421051077216447	170.224765447974\\
	0.423974891548511	-0.0346951049469624\\
	0.426898881323467	-0.0292150441857757\\
	0.429822988060351	-0.0400880050000012\\
	0.43274686087338	-0.0318393538200041\\
	0.435670792167372	-0.0263549486058139\\
	0.438594898904256	-0.0236105500000008\\
	0.441518771717284	-0.0480539782500102\\
	0.444442761492212	-0.0209365692384722\\
	0.447366868229096	-0.0560131249999927\\
	0.45029068256116	-0.0289682400000117\\
	0.453214672336117	-0.020985047895806\\
	0.456138779073001	-0.045194070000008\\
	0.459062651886029	-0.0586101600000006\\
	0.461986583180021	-0.0235963199999958\\
	0.464910689916906	-0.0289321500000028\\
	0.467834562729934	-0.0233671559599884\\
	0.473682659241774	-0.0235832399999936\\
	0.47660664901673	-0.0368980724400103\\
	0.479530638791687	-0.0262186029187603\\
	0.482454687047607	-0.0397270999999932\\
	0.485378442898678	-0.0124216878784864\\
	0.488302374192671	-0.0151845521843654\\
	0.491226480929555	-0.0262407600000074\\
	0.494150353742583	-0.0267625831999965\\
	0.497074343517539	-0.00673111871998344\\
	0.499998450254424	-0.0262335053784852\\
	0.502922323067452	-0.0267938963199867\\
	0.505846254361444	-0.0257059796988131\\
	0.508770361098328	-0.0585168286227429\\
	0.511694233911356	-0.029349029159988\\
	0.514618223686313	0.00661637879758814\\
	0.517542330423197	-0.0531082200000128\\
	0.520466203236197	-0.0352020183635204\\
	0.523390134530189	-0.022511294222852\\
	0.526314241267073	-0.0531008499999928\\
	0.529238114080101	-0.0191396502000032\\
	0.532162103855057	-0.0279143935872526\\
	0.535086210591942	-0.0234866895014818\\
	0.53801008340497	-0.0243887148280066\\
	0.540934014698962	0.00443634892684486\\
	0.543858121435846	-0.0234850399999971\\
	0.546781994248875	-0.0270541897599799\\
	0.549705984023831	-0.025172999278567\\
	0.555553963573715	-0.0270522970070033\\
	0.558477953348671	-0.0254811657271432\\
	0.561402060085555	-0.0261468900000068\\
	0.564325874417619	-0.00558909582008482\\
	0.567249864192576	-0.00404782617229671\\
	0.57017397092946	-0.0315491400000099\\
	0.573097843742488	0.00660904062002032\\
	0.576021833517444	-0.0292980018936646\\
	0.578945940254329	0.00619457999999895\\
	0.581869813067357	-0.0203583661935909\\
	0.584793744361349	0.00653363366203052\\
	0.587717851098233	-0.0261432599999978\\
	0.590641723911233	-0.0211561630800361\\
	0.593565713686189	-0.0207791411222331\\
	0.596489820423074	0.0115952200000038\\
	0.59941381019803	0.0120374543625132\\
	0.602337683011058	0.00619371999999885\\
	0.605261789747942	-0.00194454000001087\\
	0.60818566256097	0.000477636639971024\\
	0.611109593854962	0.0061932899999988\\
	0.614033700591847	0.00885784499999431\\
	0.616957573404875	0.0061932899999988\\
	0.625729659691672	0.00625680487999603\\
	0.628653649466628	-0.0260996565130256\\
	0.631577756203512	0.00878521999999293\\
	0.634501512054584	-0.0260676199999921\\
	0.637425443348576	-0.0229995466432626\\
	0.64034955008546	-0.00460863999998651\\
	0.643273422898488	-0.0260676199999921\\
	0.646197412673445	0.00878521999999293\\
	0.649121519410329	0.000792109999991908\\
	0.652045392223357	-0.028879534965057\\
	0.654969381998313	0.00878521999999293\\
	0.657893488735198	-0.0207388800000103\\
	0.660817361548226	0.00345623999999134\\
	0.66374146828511	-0.0234016249999911\\
	0.666665399579102	0.00345623999999134\\
	0.669589272392102	-0.0260658100000057\\
	0.672513262167058	0.000795806763534301\\
	0.675437368903943	-0.0207359999999994\\
	0.678361241716971	-0.0260267040000031\\
	0.681285231491927	-0.0234000000000094\\
	0.684209338228811	-0.0234000000000094\\
	0.687133211041839	0.00615556799999695\\
	0.690057200816796	0.00892799999999738\\
	0.69298130755368	0.00892799999999738\\
	0.695905180366708	0.00352799999998865\\
	0.6988291116607	-0.025951887775534\\
	0.701753276878549	-0.0314639999999997\\
	0.704677091210584	-0.0260265917753202\\
	0.70760108098554	-0.026063999999991\\
	0.710525187722425	-0.00187199999999166\\
	0.713449060535453	-0.026063999999991\\
	0.716373050310409	-0.0207733707414661\\
	0.719297157047293	-0.0234000000000094\\
	0.722221029860322	-0.0314639999999997\\
	0.725145019635278	-0.0260292637913722\\
	0.72806924333409	0.00352799999998865\\
	0.73099299918519	-0.0314618150000001\\
	0.733916988960146	-0.0314639999999997\\
	0.736841095697031	-0.0260621900000046\\
	0.742688899804023	-0.0260621900000046\\
	0.7456130650219	0.00352775499999325\\
	0.748536879353935	-0.02872600500001\\
	0.751460869128891	-0.0286866484337054\\
	0.754384975865776	-0.00993461999999568\\
	0.757308848678804	-0.0287240099999906\\
	0.76023283845376	-0.00719900000001417\\
	0.763156945190644	0.00352750999999785\\
	0.766080818003672	-0.0313094588600222\\
	0.769004807778629	-0.026098047494969\\
	0.771928914515513	0.000791889999987916\\
	0.774852845809505	-0.0286893828100006\\
	0.777776894065425	0.000863879999997152\\
	0.78070100080231	-0.0260603799999899\\
	0.783624873615338	-0.0125662864400056\\
	0.786548746428338	-0.0287240099999906\\
	0.789472853165222	-0.00453537000001347\\
	0.792396842940178	-0.0287240099999906\\
	0.795320657272242	-0.00457540451904492\\
	0.798244822490091	-0.00993461999999568\\
	0.801168695303119	-0.031415860080017\\
	0.804092626597111	-0.0287240099999906\\
	0.807016791814959	0.00352750999999785\\
	0.809940664627987	0.00626313000000778\\
	0.81286459592198	-0.031421216078229\\
	0.815788702658864	-0.017997500000007\\
	0.818712575471892	-0.00183344132000229\\
	0.82163656524682	0.00352750999999785\\
	0.824560671983704	-0.0287240099999906\\
	0.827484544796732	-0.0233967499999892\\
	0.830408534571689	-0.00993461999999568\\
	0.833332641308573	-0.0314596300000005\\
	0.836256514121601	0.00626313000000778\\
	0.839180503896557	-0.00453537000001347\\
	0.842104610633442	-0.0233951250000075\\
	0.84502848344647	0.00626313000000778\\
	0.847952473221426	-0.0314190722344847\\
	0.85087657995831	0.00626270020958941\\
	0.853800452771338	0.00626313000000778\\
	0.856724559508223	-0.00181722769383441\\
	0.859648549283179	-0.0287220149999996\\
	0.862572422096179	0.00626269500000376\\
	0.865496411871135	-0.0233951250000075\\
	0.868420518608019	-0.0152608200000088\\
	0.871344391421047	0.00348872736557837\\
	0.874268381196003	-0.0287200200000086\\
	0.877192487932888	0.00626225999999974\\
	0.880116360745916	-0.0208767912799885\\
	0.883040350520872	0.00079177999998592\\
	0.885964457257757	-0.0152597599999922\\
	0.888888330070785	0.00348872664000055\\
	0.891812261364777	-0.00449362917834151\\
	0.894736426582625	-0.034190499999994\\
	0.897660299395653	-0.0071218882175117\\
	0.900584230689617	-0.020730240000006\\
	0.903508395907465	-0.00993324000000939\\
	0.906432268720494	-0.0126301866399956\\
	0.909356200014486	-0.0126684800000021\\
	0.912280365232334	-0.00179950000000417\\
	0.915204179564398	-0.00993324000000939\\
	0.918128169339354	-0.00453473999999687\\
	0.921052451519131	-0.00993324000000939\\
	0.923976148889267	-0.0287110225000049\\
	0.926900138664223	0.00079177999998592\\
	0.929824303882071	-0.034190499999994\\
	0.932748235176064	0.00079177999998592\\
	0.935672283431984	-0.0233934999999974\\
	0.938596390168868	0.00079177999998592\\
	0.941520087538976	-0.00453473999999687\\
	0.944444077313932	0.00079177999998592\\
	0.947368184050816	-0.0287920000000099\\
	0.950292056863844	0.00079177999998592\\
	0.953216046638801	-0.034190499999994\\
	0.956140153375685	0.00079177999998592\\
	0.959064026188713	-0.00453473999999687\\
	0.961988015963669	0.00079177999998592\\
	0.964912122700554	-0.034190499999994\\
	0.967835995513582	0.0061039039999855\\
	0.970759985288538	-0.034190499999994\\
	0.973684092025422	0.00079177999998592\\
	0.97660796483845	-0.034190499999994\\
	0.979531954613378	-0.0152597599999922\\
	0.982456061350263	-0.0233215199999961\\
	0.985379934163291	-0.0288772243199844\\
	0.988303923938247	-0.00719799999998827\\
	0.994151903488159	-0.0287920000000099\\
	0.997075893263116	-0.0208156351102105\\
	1	-0.00726997999998957\\
};
	\end{groupplot}
\end{tikzpicture}%

==> Figures/Battery_limited.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
% Battery temperature limited scenario
% Generated for 11 lap 5 min stint, but by setting the thermal resistance to 1.1x the original and ensuring that EM is not thermally limited for demonstration
\definecolor{mycolor2}{rgb}{0.500000,0.50,0.500}%
\definecolor{mycolor1}{rgb}{0.000,0.00,0.00}%
%
\begin{tikzpicture}
	\footnotesize
	\begin{groupplot}[%
		group style={
			group size=1 by 5,
			vertical sep=10pt},
		width=0.87\columnwidth,
		at={(0,0)},
		scale only axis,
		xmin=0,
		xmax=46.52,
		y label style={yshift=-0.5cm},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		xlabel={Distance [km]},
		x label style={yshift=0.2cm}
		]
		
		\nextgroupplot[%
		height=2cm,
		ylabel style={align=center},
		ylabel={Velocity [km/h]},
		ymin=0,
		ymax=220,
		]
		\addplot [color=mycolor1, line width=0.5pt, forget plot]
		table[row sep=crcr]{%
					0	5\\
					0.0240000000000009	59.0958452806474\\
					0.039999999999992	60.0000180612323\\
					0.168000000000006	60.0000180171562\\
					0.171999999999997	59.9064611038983\\
					0.175999999999988	58.8503461927572\\
					0.183999999999997	64.6324310575797\\
					0.231999999999999	107.188092055657\\
					0.26400000000001	117.188512281303\\
					0.27600000000001	117.961234509679\\
					0.283999999999992	117.668779238162\\
					0.300000000000011	115.972307838998\\
					0.319999999999993	108.973038340588\\
					0.352000000000004	98.2637014057543\\
					0.355999999999995	97.8140829415327\\
					0.360000000000014	97.8461532669693\\
					0.379999999999995	101.169488810225\\
					0.424000000000007	113.536614899666\\
					0.49199999999999	144.747154264239\\
					0.536000000000001	153.106441713389\\
					0.568000000000012	155.230831883681\\
					0.575999999999993	155.281461358144\\
					0.587999999999994	154.993169932047\\
					0.616000000000014	153.08694636597\\
					0.639999999999986	150.443036471325\\
					0.683999999999997	142.205137740031\\
					0.692000000000007	142.513788078342\\
					0.719999999999999	140.576979382722\\
					0.744	136.308989229819\\
					0.771999999999991	125.602271991022\\
					0.804000000000002	101.48307198458\\
					0.836000000000013	82.7816714297736\\
					0.840000000000003	82.6521203389655\\
					0.852000000000004	84.6308147650077\\
					0.883999999999986	99.6560934204257\\
					0.951999999999998	142.346952901085\\
					1.012	165.137298621291\\
					1.07599999999999	179.97839757549\\
					1.14400000000001	189.893103068911\\
					1.208	195.718412685769\\
					1.26400000000001	198.771143781761\\
					1.31200000000001	200.121141768621\\
					1.34399999999999	200.420905678839\\
					1.36000000000001	200.393861670136\\
					1.38	200.192754633069\\
					1.40799999999999	199.591069398373\\
					1.44800000000001	198.044028502755\\
					1.49600000000001	194.981363141501\\
					1.596	185.962792443522\\
					1.64400000000001	179.011433775014\\
					1.69999999999999	167.987233985068\\
					1.708	168.231727529458\\
					1.71199999999999	168.318488402403\\
					1.732	166.87169437408\\
					1.744	166.032201898647\\
					1.75200000000001	166.149421767262\\
					1.75999999999999	166.042846108022\\
					1.77199999999999	167.585185277898\\
					1.81999999999999	173.324614652533\\
					1.85599999999999	175.25425192942\\
					1.876	175.513293732031\\
					1.88399999999999	175.455099875629\\
					1.90000000000001	175.056250223663\\
					1.928	173.411043075864\\
					1.99199999999999	167.345361281568\\
					2.036	159.223692414761\\
					2.06	160.234420377053\\
					2.06800000000001	160.160688947836\\
					2.084	159.516476182762\\
					2.12800000000001	155.869234621935\\
					2.15600000000001	150.851859987062\\
					2.19200000000001	138.598874022371\\
					2.22800000000001	115.418115370794\\
					2.26400000000001	98.2230633550157\\
					2.268	98.171999990902\\
					2.27600000000001	99.3004319984324\\
					2.36799999999999	135.890774156529\\
					2.38800000000001	137.037419587625\\
					2.39599999999999	136.873412246727\\
					2.42400000000001	134.65561759331\\
					2.44800000000001	129.034854406363\\
					2.47999999999999	113.198508878095\\
					2.50399999999999	105.833881936181\\
					2.54400000000001	109.728619067814\\
					2.56	116.43652947855\\
					2.63200000000001	151.688874915003\\
					2.68799999999999	166.11409665049\\
					2.74000000000001	173.512620364156\\
					2.78399999999999	176.475386099455\\
					2.80799999999999	176.961166553926\\
					2.816	176.949169971477\\
					2.828	176.766276337232\\
					2.852	175.789415269695\\
					2.90000000000001	172.063137770914\\
					2.93600000000001	168.062189225759\\
					2.976	159.781265249336\\
					3.01599999999999	145.234629645628\\
					3.05600000000001	119.043380652354\\
					3.09999999999999	92.9614865344747\\
					3.10400000000001	92.8172322087568\\
					3.124	95.9529232582448\\
					3.13200000000001	95.5595677034535\\
					3.14400000000001	92.3267880243195\\
					3.16	88.5073830832144\\
					3.17599999999999	90.7812844338992\\
					3.20400000000001	98.5994998610789\\
					3.27600000000001	139.263877355865\\
					3.31999999999999	149.563874359364\\
					3.352	152.587548137517\\
					3.364	152.860388234602\\
					3.36799999999999	152.847644957729\\
					3.38	152.492802566501\\
					3.416	149.762187994922\\
					3.44	145.780437274556\\
					3.47999999999999	134.936535028132\\
					3.49600000000001	135.622583942484\\
					3.50399999999999	135.468568242842\\
					3.51599999999999	134.840833529281\\
					3.52799999999999	135.797797827875\\
					3.53999999999999	138.515279880791\\
					3.61600000000001	167.684907279407\\
					3.684	182.859404992695\\
					3.75200000000001	192.616175677554\\
					3.81999999999999	199.011272818715\\
					3.88800000000001	203.063263780133\\
					3.94399999999999	205.030035881489\\
					3.988	205.823991397328\\
					4.01599999999999	206.004726444034\\
					4.036	205.981335932788\\
					4.05600000000001	205.829996184291\\
					4.08799999999999	205.315450743517\\
					4.12800000000001	204.17525898641\\
					4.17599999999999	201.996563531158\\
					4.232	198.11353825425\\
					4.352	186.698858568231\\
					4.40000000000001	178.895133539693\\
					4.44800000000001	166.648789504617\\
					4.49199999999999	148.495614840959\\
					4.536	118.130537260948\\
					4.56800000000001	101.826621129006\\
					4.58799999999999	97.9741817415577\\
					4.60400000000001	100.057791394888\\
					4.65199999999999	112.692184207097\\
					4.72399999999999	145.324390779208\\
					4.768	153.277935859819\\
					4.80000000000001	155.176313621499\\
					4.804	155.199127807678\\
					4.81200000000001	155.100649951695\\
					4.828	154.314020445055\\
					4.86799999999999	150.6555398292\\
					4.916	142.320399645099\\
					4.92400000000001	142.767988844423\\
					4.95599999999999	140.059151042477\\
					4.97999999999999	134.660921724921\\
					5.00800000000001	122.044982571785\\
					5.06800000000001	82.801526415334\\
					5.07599999999999	83.3810963511853\\
					5.09200000000001	88.7137920320857\\
					5.136	116.010558694698\\
					5.20400000000001	152.267631872856\\
					5.26400000000001	171.03571209676\\
					5.328	183.601330882229\\
					5.39599999999999	192.059718153895\\
					5.46000000000001	196.938398354252\\
					5.512	199.214296061941\\
					5.55199999999999	200.069771079529\\
					5.57599999999999	200.228068803313\\
					5.59200000000001	200.186817474343\\
					5.61199999999999	199.968417419954\\
					5.64400000000001	199.222206331267\\
					5.684	197.555838888746\\
					5.732	194.327714343929\\
					5.84	184.138426970864\\
					5.88800000000001	176.163360288627\\
					5.93199999999999	168.007880139673\\
					5.94	168.371074135609\\
					5.94800000000001	167.993263595415\\
					5.97200000000001	166.203263276642\\
					5.988	166.483277650996\\
					6	167.928459335648\\
					6.048	173.567053236189\\
					6.084	175.473051177911\\
					6.10400000000001	175.735832902389\\
					6.11199999999999	175.682493260153\\
					6.12800000000001	175.299307501047\\
					6.15199999999999	174.005366823901\\
					6.21600000000001	168.29006266321\\
					6.25200000000001	161.89759695328\\
					6.26400000000001	159.563243432017\\
					6.28800000000001	160.559130439337\\
					6.29599999999999	160.48082128441\\
					6.31200000000001	159.837888078124\\
					6.35599999999999	156.225718325958\\
					6.38400000000001	151.328836415644\\
					6.41999999999999	139.390356217197\\
					6.45599999999999	116.590381738774\\
					6.49600000000001	98.1660228672594\\
					6.50399999999999	98.9321272031031\\
					6.52000000000001	108.636185161495\\
					6.56	127.43173198161\\
					6.596	135.66178948228\\
					6.61600000000001	136.979181388148\\
					6.62800000000001	136.708942137344\\
					6.65600000000001	134.268270666281\\
					6.68000000000001	128.210638159781\\
					6.732	105.768520652012\\
					6.74000000000001	106.345194328165\\
					6.78399999999999	113.311200634695\\
					6.876	156.087589602315\\
					6.93199999999999	168.446090137203\\
					6.98400000000001	174.569086477973\\
					7.02000000000001	176.460126172737\\
					7.03999999999999	176.747031377604\\
					7.05199999999999	176.658723040908\\
					7.072	176.067569153488\\
					7.09999999999999	174.265067049069\\
					7.16399999999999	168.111869458562\\
					7.19999999999999	161.082903130847\\
					7.24000000000001	147.681581480657\\
					7.27600000000001	126.456505900612\\
					7.33199999999999	91.9897989250633\\
					7.33600000000001	91.7142481559164\\
					7.35599999999999	95.3525606577219\\
					7.364	94.8387566301342\\
					7.38800000000001	88.5772793443338\\
					7.392	88.619801672695\\
					7.404	90.3742480651002\\
					7.43600000000001	100.131510161299\\
					7.5	137.168206392829\\
					7.54400000000001	148.507631449864\\
					7.58000000000001	152.365470409005\\
					7.596	152.724690053957\\
					7.60400000000001	152.593821028025\\
					7.624	151.419745579381\\
					7.65600000000001	148.308945085138\\
					7.684	141.953832369325\\
					7.71199999999999	135.053688691932\\
					7.72399999999999	135.690125341809\\
					7.732	135.533095575897\\
					7.744	134.839045102928\\
					7.756	135.545756125043\\
					7.768	137.775354967028\\
					7.85599999999999	170.33971596906\\
					7.92400000000001	184.420283873259\\
					7.99600000000001	193.968648660581\\
					8.06399999999999	199.794870543982\\
					8.12800000000001	203.266966916217\\
					8.184	205.029711358802\\
					8.22399999999999	205.6450032604\\
					8.25200000000001	205.771532597742\\
					8.27199999999999	205.709623299607\\
					8.29599999999999	205.465810197079\\
					8.33199999999999	204.741923196844\\
					8.376	203.230668618124\\
					8.428	200.427633746284\\
					8.488	195.567672248102\\
					8.59200000000001	185.120725437747\\
					8.64000000000001	176.557786015944\\
					8.68799999999999	163.048054266587\\
					8.732	142.550221641786\\
					8.816	97.9326634914957\\
					8.828	98.9468324931189\\
					8.87200000000001	108.632972344942\\
					8.89600000000002	121.294356942741\\
					8.94399999999999	142.427522264734\\
					8.988	151.897065924352\\
					9.02000000000001	154.734013993117\\
					9.03200000000001	155.010191306499\\
					9.04400000000001	154.857707717015\\
					9.06399999999999	153.684784912991\\
					9.09999999999999	150.158020343909\\
					9.14400000000001	142.022299971005\\
					9.15199999999999	142.349989093445\\
					9.18000000000001	140.345328881311\\
					9.20400000000001	135.9661880043\\
					9.232	125.100076435801\\
					9.268	97.3907843498923\\
					9.29599999999999	82.7693990102632\\
					9.30000000000001	82.7533165547225\\
					9.31200000000001	84.8858940918155\\
					9.34399999999999	100.298834552986\\
					9.41200000000001	142.741748831509\\
					9.47200000000001	165.156025494306\\
					9.536	179.764166454468\\
					9.60400000000001	189.555563693331\\
					9.66800000000001	195.322242835647\\
					9.72399999999999	198.350101425781\\
					9.77199999999999	199.6922722729\\
					9.804	199.992470038738\\
					9.81999999999999	199.967217857852\\
					9.84	199.76981123907\\
					9.86799999999999	199.176095407999\\
					9.90799999999999	197.64654141627\\
					9.95599999999999	194.616151871891\\
					10.056	185.635257599167\\
					10.104	178.754327628538\\
					10.16	167.999667146764\\
					10.172	168.341659886149\\
					10.204	166.163749350745\\
					10.212	166.346218456247\\
					10.216	166.318213297708\\
					10.22	166.381830220847\\
					10.24	169.138435431203\\
					10.288	173.977793178056\\
					10.32	175.294998683726\\
					10.332	175.416092652505\\
					10.344	175.333464637636\\
					10.364	174.733189234396\\
					10.392	172.888349285206\\
					10.452	167.121319426273\\
					10.496	159.147215756345\\
					10.52	160.084887970812\\
					10.528	159.982972603091\\
					10.544	159.288689247897\\
					10.592	155.037856363702\\
					10.624	148.40206957432\\
					10.66	134.108231848911\\
					10.724	98.1470498666066\\
					10.728	98.1634281679088\\
					10.736	99.5427119415365\\
					10.812	133.332751467047\\
					10.84	136.667058270679\\
					10.848	136.826884665749\\
					10.856	136.632614267385\\
					10.884	134.355595547862\\
					10.908	128.652533554783\\
					10.944	110.856935008299\\
					10.96	105.741178560955\\
					10.992	107.640237323479\\
					11.008	110.942328693221\\
					11.04	129.12195203692\\
					11.092	151.774395802268\\
					11.148	165.914188117935\\
					11.2	173.176762179297\\
					11.244	176.076585447953\\
					11.268	176.54190822422\\
					11.276	176.524897758667\\
					11.292	176.228929308825\\
					11.316	175.106830543686\\
					11.376	170.170488579787\\
					11.412	164.884920676916\\
					11.452	154.493852691897\\
					11.492	136.112102613692\\
					11.564	92.4547759534537\\
					11.584	95.8630811792357\\
					11.592	95.385235252139\\
					11.604	91.9299383314498\\
					11.62	88.222741321074\\
					11.636	90.8501783325674\\
					11.664	99.0559754070061\\
					11.732	137.913760731312\\
					11.776	148.727231174337\\
					11.812	152.276231740424\\
					11.824	152.528602064479\\
					11.832	152.439637677357\\
					11.848	151.635950245378\\
					11.888	147.747751739408\\
					11.916	141.043122815587\\
					11.94	134.771218102963\\
					11.956	135.496916911557\\
					11.96	135.474606847738\\
					11.976	134.791587168328\\
					11.992	136.420600683457\\
					12.008	142.71942059275\\
					12.068	165.406458953856\\
					12.132	180.442400573599\\
					12.2	190.821950202366\\
					12.272	197.96112378428\\
					12.34	202.215605531746\\
					12.4	204.435212525064\\
					12.444	205.278727923667\\
					12.476	205.501933665742\\
					12.496	205.476986141447\\
					12.516	205.324636753389\\
					12.548	204.809560038498\\
					12.588	203.670585713588\\
					12.636	201.496409674374\\
					12.692	197.623975445102\\
					12.808	186.722897049581\\
					12.856	179.207138844344\\
					12.904	167.428736493615\\
					12.948	150.0760333028\\
					12.992	120.702214959175\\
					13.028	101.581522945949\\
					13.048	97.9121694550388\\
					13.068	101.047417307662\\
					13.112	113.105033902568\\
					13.184	145.212806632916\\
					13.228	153.024304329484\\
					13.256	154.816113635715\\
					13.264	154.905095030623\\
					13.272	154.804781852526\\
					13.288	154.020994351134\\
					13.328	150.385301400183\\
					13.372	142.402616638486\\
					13.38	142.818643806835\\
					13.388	142.490090672026\\
					13.416	139.927679614667\\
					13.44	134.369062034356\\
					13.468	121.528187920925\\
					13.528	82.7478461385518\\
					13.54	84.4010380927308\\
					13.568	96.3732524203008\\
					13.66	150.877025126466\\
					13.72	169.904762174486\\
					13.784	182.640080150898\\
					13.852	191.235876163756\\
					13.916	196.22882388498\\
					13.972	198.722447793576\\
					14.012	199.576703335854\\
					14.036	199.737791665001\\
					14.052	199.699818669094\\
					14.072	199.487122195038\\
					14.104	198.753901841425\\
					14.144	197.111199193676\\
					14.192	193.924885832793\\
					14.296	184.298554976665\\
					14.344	176.736763532622\\
					14.392	167.986810855322\\
					14.4	168.330039053843\\
					14.416	167.226855318749\\
					14.432	166.079623766238\\
					14.444	166.291281399249\\
					14.448	166.272349809576\\
					14.46	167.772636930791\\
					14.508	173.274964037057\\
					14.544	175.124631485246\\
					14.564	175.369122478957\\
					14.572	175.310783367081\\
					14.588	174.921359957056\\
					14.616	173.32429430215\\
					14.68	167.392751481295\\
					14.724	159.40199357405\\
					14.748	160.247684691984\\
					14.756	160.151114209838\\
					14.772	159.477132194261\\
					14.82	155.312197177838\\
					14.852	148.872535600822\\
					14.888	135.00898785058\\
					14.956	98.1806365037754\\
					14.964	99.0968941100934\\
					14.984	111.632339943429\\
					15.032	131.014884953792\\
					15.064	136.200892737464\\
					15.076	136.681435380727\\
					15.08	136.667313348317\\
					15.092	136.118555320348\\
					15.116	133.898049040522\\
					15.14	127.769559803038\\
					15.192	105.792795930762\\
					15.224	108.018490105204\\
					15.24	111.836785887526\\
					15.356	161.125703728747\\
					15.412	170.920030623025\\
					15.46	175.15558187838\\
					15.492	176.193566943537\\
					15.5	176.238857103547\\
					15.512	176.145249405389\\
					15.532	175.549316970816\\
					15.56	173.747942593041\\
					15.624	167.600498534284\\
					15.66	160.58325598341\\
					15.7	147.191736292023\\
					15.736	125.914894499699\\
					15.792	92.6990474563754\\
					15.796	92.7306910907511\\
					15.812	95.6569497409612\\
					15.816	95.6256621187059\\
					15.824	94.9125834684449\\
					15.848	88.766815932311\\
					15.86	89.8922112086773\\
					15.892	98.1279970917689\\
					15.972	141.062443160279\\
					16.016	150.022563612166\\
					16.048	152.329771893028\\
					16.056	152.398234507386\\
					16.064	152.261678198219\\
					16.084	151.084432875014\\
					16.116	147.982188014589\\
					16.144	141.666716864601\\
					16.168	135.112410039562\\
					16.184	135.719591117916\\
					16.192	135.518846461273\\
					16.204	134.844843274385\\
					16.212	135.245394764811\\
					16.228	138.11356652502\\
					16.308	168.12093126847\\
					16.376	182.740324717286\\
					16.448	192.64521381235\\
					16.52	198.994553837037\\
					16.584	202.543295244443\\
					16.64	204.370235424878\\
					16.684	205.069602465106\\
					16.712	205.194026392688\\
					16.732	205.13135571987\\
					16.756	204.887394036598\\
					16.792	204.164823139127\\
					16.836	202.6578433162\\
					16.888	199.864413567768\\
					16.948	195.021158296056\\
					17.052	184.583592163191\\
					17.1	176.033192347748\\
					17.148	162.539164536762\\
					17.192	142.021837356418\\
					17.272	98.1624484782066\\
					17.276	98.0404570155473\\
					17.292	99.874299076302\\
					17.336	110.405675941391\\
					17.432	149.079923997147\\
					17.472	154.000718104971\\
					17.492	154.667957825113\\
					17.504	154.506105346019\\
					17.524	153.330118652701\\
					17.56	149.817677875981\\
					17.604	141.846303953158\\
					17.612	142.183592813901\\
					17.644	139.601416863744\\
					17.668	134.478813506923\\
					17.696	122.333297137586\\
					17.756	82.7618150291626\\
					17.764	83.2290624035127\\
					17.78	88.3246812115111\\
					17.824	115.443934764505\\
					17.888	150.184363011364\\
					17.948	169.311922934592\\
					18.016	182.743882144571\\
					18.084	191.164952774724\\
					18.148	196.053631506046\\
					18.204	198.482544682578\\
					18.244	199.299877722299\\
					18.268	199.441332458253\\
					18.28	199.414518014851\\
					18.3	199.223926069329\\
					18.328	198.643340436639\\
					18.368	197.140565569541\\
					18.416	194.157511285941\\
					18.512	185.657540956325\\
					18.556	179.832610396495\\
					18.62	167.99158122705\\
					18.628	168.337477592902\\
					18.632	168.316859451222\\
					18.664	166.259344977327\\
					18.684	167.184359279639\\
					18.74	173.515253014902\\
					18.776	175.167979032486\\
					18.792	175.331598625149\\
					18.8	175.281725548894\\
					18.816	174.91394929867\\
					18.84	173.665046074341\\
					18.904	168.063436809003\\
					18.94	161.916691712303\\
					18.956	159.40460366859\\
					18.976	160.275066794408\\
					18.984	160.188671827185\\
					19	159.543475966454\\
					19.044	155.964313803766\\
					19.072	151.18629170882\\
					19.108	139.543346614738\\
					19.144	117.19216711188\\
					19.184	98.0851304576063\\
					19.188	98.1789696772497\\
					19.196	99.8429020004097\\
					19.264	131.550307761408\\
					19.296	136.24736844809\\
					19.308	136.567026518601\\
					19.316	136.34444698102\\
					19.344	134.020069980111\\
					19.368	128.265334280962\\
					19.404	110.508953759896\\
					19.42	105.73800949392\\
					19.428	106.222508767738\\
					19.472	112.862364912809\\
					19.568	156.51909539793\\
					19.624	168.24348612931\\
					19.672	173.72039493249\\
					19.712	175.746334645018\\
					19.728	175.957649926647\\
					19.74	175.892439327999\\
					19.756	175.501659980187\\
					19.784	173.94161585789\\
					19.852	167.614028698019\\
					19.888	160.821168931194\\
					19.928	147.832674465336\\
					19.964	127.237488356068\\
					20.02	92.3947464757238\\
					20.024	92.0956217381525\\
					20.044	95.5929178257396\\
					20.052	95.0864471150564\\
					20.068	90.06915206551\\
					20.08	88.2277427549967\\
					20.096	91.0023314749706\\
					20.12	97.2742049128025\\
					20.216	144.585132623757\\
					20.256	150.851521521919\\
					20.284	152.110001096369\\
					20.292	152.014396417139\\
					20.308	151.205556795374\\
					20.348	147.330404605511\\
					20.376	140.663379472597\\
					20.4	134.624865311516\\
					20.416	135.372179592101\\
					20.42	135.357790288179\\
					20.436	134.753184774713\\
					20.452	136.477180339022\\
					20.472	144.96874682327\\
					20.532	166.447598449255\\
					20.6	181.515241172637\\
					20.672	191.708502851392\\
					20.744	198.258832962898\\
					20.808	201.948576751239\\
					20.864	203.883894204252\\
					20.908	204.664329042221\\
					20.936	204.840330338575\\
					20.956	204.815146401627\\
					20.976	204.66324826608\\
					21.008	204.150307452527\\
					21.048	203.016579436482\\
					21.096	200.853130375045\\
					21.152	197.001333331224\\
					21.268	186.122973275235\\
					21.316	178.630934304467\\
					21.364	166.891542859529\\
					21.408	149.573516512803\\
					21.452	120.113933178681\\
					21.488	101.359264403912\\
					21.504	97.8235867057569\\
					21.508	97.8513601996218\\
					21.528	101.163137263613\\
					21.572	113.506583749937\\
					21.64	143.961312656201\\
					21.684	152.208573337775\\
					21.716	154.398571512679\\
					21.724	154.483368821157\\
					21.732	154.381806637331\\
					21.748	153.603597461564\\
					21.788	149.999127467216\\
					21.832	142.220701974321\\
					21.84	142.508422850217\\
					21.872	139.987800950583\\
					21.896	135.042560190228\\
					21.924	123.318186058826\\
					21.988	82.6447879235898\\
					22	84.6100150759319\\
					22.032	99.6155111382264\\
					22.1	142.314902002767\\
					22.16	164.384869487887\\
					22.224	178.815827977859\\
					22.292	188.539390801204\\
					22.356	194.302267190932\\
					22.416	197.514613487451\\
					22.464	198.809697134184\\
					22.492	199.080268407272\\
					22.5	199.093013746732\\
					22.516	199.032134195606\\
					22.54	198.722129972792\\
					22.572	197.886281170699\\
					22.616	195.883550522396\\
					22.664	192.39257240797\\
					22.772	181.781505763082\\
					22.82	173.091061931592\\
					22.848	167.982119061689\\
					22.856	168.219016977595\\
					22.86	168.306873990569\\
					22.88	166.86005462806\\
					22.892	166.034865861527\\
					22.9	166.15795955565\\
					22.908	166.056476809572\\
					22.92	167.52891777934\\
					22.968	172.874189782682\\
					23.004	174.662433326862\\
					23.024	174.88923347912\\
					23.036	174.762381346239\\
					23.056	174.100621802719\\
					23.088	171.882218872869\\
					23.144	166.388518448167\\
					23.184	159.231700207901\\
					23.204	160.078710793316\\
					23.216	159.932119252514\\
					23.236	158.904409471084\\
					23.284	154.346882887716\\
					23.316	147.273103020649\\
					23.352	132.26391189168\\
					23.416	98.1720624244908\\
					23.424	99.2851343813244\\
					23.516	135.188502968672\\
					23.536	136.334140438066\\
					23.544	136.190771678752\\
					23.568	134.537621763859\\
					23.588	131.013123303665\\
					23.616	119.958509721632\\
					23.652	105.84920441987\\
					23.692	109.714816011115\\
					23.708	116.401054071252\\
					23.776	149.668983721764\\
					23.832	164.197838793609\\
					23.884	171.762366368745\\
					23.928	174.927179363068\\
					23.956	175.582358725681\\
					23.968	175.546450072571\\
					23.984	175.197681182239\\
					24.008	174.002812412626\\
					24.068	168.992185400626\\
					24.104	163.544606509811\\
					24.144	152.886173193095\\
					24.184	133.900079999196\\
					24.252	92.853113521879\\
					24.272	95.8457053969884\\
					24.28	95.4583356147218\\
					24.292	92.3298821976239\\
					24.308	88.5295895223049\\
					24.324	90.7766596761619\\
					24.352	98.5653995089176\\
					24.424	138.486202322353\\
					24.468	148.569765939161\\
					24.504	151.766194114266\\
					24.516	151.929120302244\\
					24.528	151.63754520541\\
					24.56	149.397380065251\\
					24.584	146.143495548361\\
					24.616	137.110838453668\\
					24.628	134.947688796738\\
					24.644	135.607496857344\\
					24.652	135.456708018478\\
					24.664	134.841228400945\\
					24.676	135.787338147621\\
					24.688	138.486063808092\\
					24.76	165.749088173965\\
					24.828	180.878767406935\\
					24.9	191.12412264029\\
					24.972	197.720908453681\\
					25.04	201.627535961444\\
					25.096	203.517686428704\\
					25.14	204.268283278662\\
					25.168	204.426832823244\\
					25.184	204.407128839827\\
					25.204	204.268859378313\\
					25.232	203.858861140991\\
					25.272	202.813841671845\\
					25.32	200.773886599746\\
					25.376	197.104510634798\\
					25.484	187.366134240385\\
					25.532	180.812778267277\\
					25.58	170.561423887993\\
					25.628	154.023505186542\\
					25.668	130.534397828646\\
					25.72	100.742690637038\\
					25.736	97.9783191101514\\
					25.752	100.044103137798\\
					25.8	112.660473043054\\
					25.872	144.407791570241\\
					25.916	152.253058952061\\
					25.948	154.236636589623\\
					25.952	154.279172247309\\
					25.964	154.130216756003\\
					25.984	152.981876148995\\
					26.02	149.548766500341\\
					26.064	142.25782837158\\
					26.072	142.65427829112\\
					26.104	139.848568018002\\
					26.128	134.432599573942\\
					26.156	121.958952161133\\
					26.216	82.7945950083951\\
					26.224	83.3651624960706\\
					26.24	88.6864970427053\\
					26.284	115.971546222063\\
					26.348	150.296457085432\\
					26.408	168.966675393636\\
					26.476	182.155913473807\\
					26.544	190.462927882005\\
					26.608	195.306018207344\\
					26.664	197.7261429809\\
					26.704	198.551001516908\\
					26.728	198.702051808871\\
					26.744	198.660293096543\\
					26.764	198.446017338309\\
					26.796	197.717482486643\\
					26.836	196.093579871427\\
					26.884	192.951391009843\\
					26.988	183.391043709078\\
					27.036	175.937811017628\\
					27.08	168.008507702805\\
					27.088	168.371811959293\\
					27.096	168.002811425089\\
					27.12	166.212565431069\\
					27.136	166.500212147797\\
					27.152	168.485040148848\\
					27.2	173.374568137534\\
					27.236	174.918393328392\\
					27.252	175.053410079159\\
					27.264	174.931262251055\\
					27.284	174.290846922038\\
					27.316	172.116023590346\\
					27.372	166.772685970327\\
					27.412	159.572514606993\\
					27.432	160.453065462666\\
					27.44	160.371170148981\\
					27.456	159.755942590161\\
					27.5	156.267737556691\\
					27.528	151.779717538825\\
					27.564	140.82528539503\\
					27.596	122.79601861032\\
					27.64	98.3849864657477\\
					27.644	98.1608190127018\\
					27.652	98.9116313371822\\
					27.668	108.496090084631\\
					27.712	128.20665273065\\
					27.748	135.299521413779\\
					27.768	136.178446669744\\
					27.78	135.693400822289\\
					27.808	132.94130805792\\
					27.832	126.35403886196\\
					27.88	105.767052122367\\
					27.888	106.33708337225\\
					27.932	113.271467276256\\
					28.02	153.972358354268\\
					28.076	166.39440643268\\
					28.128	172.679191734877\\
					28.168	174.864429197987\\
					28.188	175.16586021278\\
					28.2	175.094966941085\\
					28.22	174.547344330655\\
					28.248	172.830490282911\\
					28.316	166.257692573968\\
					28.356	158.033304081741\\
					28.396	143.523980781608\\
					28.432	120.29180289449\\
					28.48	92.0189080804346\\
					28.484	91.7415096568187\\
					28.504	95.2383761990826\\
					28.512	94.7418416993011\\
					28.536	88.5617046363978\\
					28.54	88.5923081131538\\
					28.552	90.3543432001727\\
					28.584	100.091717071562\\
					28.644	134.898241004675\\
					28.692	147.367257948806\\
					28.728	151.218709646686\\
					28.744	151.632663292687\\
					28.752	151.542254848372\\
					28.768	150.753268786676\\
					28.808	146.949371469374\\
					28.836	140.447649643174\\
					28.86	135.018206421455\\
					28.872	135.644230363428\\
					28.876	135.619379030374\\
					28.896	134.837058058356\\
					28.912	136.645267334998\\
					28.936	146.933236893159\\
					28.996	167.170540705563\\
					29.064	181.555881570822\\
					29.136	191.359185418217\\
					29.208	197.678830724099\\
					29.272	201.233019378949\\
					29.328	203.079622726941\\
					29.372	203.801785092797\\
					29.4	203.943858061581\\
					29.416	203.915104172478\\
					29.436	203.765764928905\\
					29.468	203.258637633755\\
					29.508	202.135439006509\\
					29.556	199.990495564297\\
					29.612	196.171481063402\\
					29.728	185.332837228389\\
					29.776	177.8872176413\\
					29.824	166.222872635954\\
					29.868	148.991535236834\\
					29.912	119.480262629797\\
					29.948	101.207877078237\\
					29.964	97.9209675273635\\
					29.972	98.4514333805178\\
					29.992	102.291466830119\\
					30.036	116.198427947309\\
					30.088	140.238414061151\\
					30.132	150.151088098932\\
					30.168	153.619553398849\\
					30.184	153.97758638054\\
					30.192	153.884583753751\\
					30.208	153.136550524255\\
					30.252	149.015843932328\\
					30.292	142.034840577366\\
					30.3	142.336000155991\\
					30.332	139.702989383202\\
					30.356	134.627165879666\\
					30.384	122.754432699458\\
					30.448	82.7452983073107\\
					30.46	84.8661225389859\\
					30.492	100.249885491295\\
					30.556	140.692665483339\\
					30.616	162.914919941314\\
					30.68	177.452671460333\\
					30.748	187.281969232832\\
					30.812	193.148546976076\\
					30.872	196.46692631778\\
					30.92	197.856919631515\\
					30.952	198.208013270203\\
					30.96	198.225190492554\\
					30.972	198.197901712607\\
					30.992	198.009663752955\\
					31.02	197.439006170647\\
					31.06	195.964543844499\\
					31.108	193.040775883887\\
					31.2	185.012366202423\\
					31.244	179.54253523628\\
					31.296	169.238886049403\\
					31.308	168.000223840037\\
					31.32	168.34322817716\\
					31.352	166.154909492969\\
					31.36	166.332614636575\\
					31.364	166.302250579059\\
					31.368	166.357476850825\\
					31.396	169.883030688524\\
					31.44	173.54170369592\\
					31.472	174.557325620816\\
					31.48	174.602009833198\\
					31.492	174.510970944259\\
					31.512	173.92823241757\\
					31.54	172.161127363321\\
					31.604	166.069524688542\\
					31.644	159.151159490718\\
					31.66	159.895249133189\\
					31.672	159.783384114151\\
					31.688	159.108980180379\\
					31.736	155.0545651724\\
					31.768	148.982205025666\\
					31.804	135.942009246957\\
					31.872	98.1534759509444\\
					31.88	98.549028420206\\
					31.892	104.441185246022\\
					31.932	124.755986721278\\
					31.972	134.388804797732\\
					31.996	135.896169433544\\
					32.004	135.726117255177\\
					32.032	133.57142725146\\
					32.056	128.197013131661\\
					32.088	112.837683694181\\
					32.112	105.736966550244\\
					32.156	110.927387712948\\
					32.188	128.982971860036\\
					32.24	150.800276603095\\
					32.296	164.347272180477\\
					32.348	171.375542341977\\
					32.392	174.221800815907\\
					32.42	174.710198913563\\
					32.428	174.663114265338\\
					32.444	174.31504135425\\
					32.468	173.132273207557\\
					32.528	168.152969059733\\
					32.564	162.770985852254\\
					32.604	152.228421200295\\
					32.644	133.39300273111\\
					32.712	92.4817857745765\\
					32.732	95.7446392316835\\
					32.74	95.2842353479225\\
					32.752	91.9619949324295\\
					32.768	88.2439374330374\\
					32.784	90.8436836520537\\
					32.812	99.0200916935283\\
					32.876	135.544574020023\\
					32.92	146.760717923792\\
					32.956	150.779673951653\\
					32.976	151.284957207155\\
					32.988	150.997532455208\\
					33.02	148.777733745088\\
					33.044	145.597813364078\\
					33.076	136.779230160611\\
					33.088	134.784985850849\\
					33.104	135.478520159925\\
					33.108	135.456057198837\\
					33.124	134.79955471076\\
					33.14	136.419590880467\\
					33.156	142.62534828481\\
					33.216	164.263041435226\\
					33.284	179.452958688413\\
					33.356	189.768696342166\\
					33.428	196.441412611957\\
					33.496	200.42295683426\\
					33.552	202.377396389424\\
					33.596	203.181239485419\\
					33.628	203.383513870072\\
					33.644	203.365286895403\\
					33.664	203.229760715259\\
					33.692	202.825304154793\\
					33.732	201.791925234955\\
					33.78	199.772888448861\\
					33.836	196.140996636877\\
					33.944	186.44731873267\\
					33.992	179.945450258577\\
					34.04	169.782370727147\\
					34.088	153.373193447044\\
					34.128	129.950480212649\\
					34.18	100.48167649526\\
					34.196	97.9173868854423\\
					34.216	101.037813394725\\
					34.26	113.073853392742\\
					34.328	142.955063241418\\
					34.372	151.212101588515\\
					34.404	153.544999337533\\
					34.416	153.686420617914\\
					34.428	153.422948132514\\
					34.456	151.571031158844\\
					34.484	148.515112629138\\
					34.52	142.37621094744\\
					34.528	142.741537031617\\
					34.536	142.383710825155\\
					34.564	139.694846966315\\
					34.592	132.768479322443\\
					34.62	118.842777674315\\
					34.676	82.7594535547904\\
					34.688	84.3874989344646\\
					34.716	96.3452981129327\\
					34.808	150.159508571191\\
					34.868	168.336206941889\\
					34.936	181.263743660038\\
					35.004	189.45110123471\\
					35.068	194.250922412268\\
					35.124	196.668753798515\\
					35.164	197.508100306969\\
					35.192	197.677072865986\\
					35.204	197.644526510875\\
					35.224	197.448747412388\\
					35.252	196.869930116506\\
					35.292	195.388354711598\\
					35.34	192.462935508169\\
					35.432	184.445476525961\\
					35.476	178.97103433404\\
					35.54	167.987616677935\\
					35.548	168.332069582597\\
					35.564	167.231155270941\\
					35.58	166.082883665113\\
					35.592	166.303713666987\\
					35.596	166.286033489506\\
					35.612	168.226311900199\\
					35.66	172.875700554375\\
					35.696	174.32873241144\\
					35.708	174.445627443762\\
					35.72	174.378221740237\\
					35.74	173.847117210414\\
					35.768	172.173993729572\\
					35.836	165.716092997218\\
					35.872	159.416777139226\\
					35.888	160.037657575332\\
					35.9	159.907113544549\\
					35.92	158.95876189707\\
					35.968	154.680710894405\\
					36	148.271747660078\\
					36.036	134.705006207604\\
					36.104	98.1806989506874\\
					36.112	99.0867307521157\\
					36.136	113.510176641407\\
					36.192	132.654572347757\\
					36.22	135.522378055415\\
					36.224	135.601743574704\\
					36.236	135.337224966975\\
					36.264	132.990485430519\\
					36.288	127.268491106698\\
					36.34	105.790708918799\\
					36.372	108.014129738732\\
					36.388	111.808075012658\\
					36.5	158.668509121202\\
					36.556	168.449181229144\\
					36.604	172.819862516612\\
					36.636	174.018797491\\
					36.648	174.130548873374\\
					36.66	174.057130299955\\
					36.68	173.5137745192\\
					36.708	171.818875480054\\
					36.776	165.307120105002\\
					36.816	157.195847341656\\
					36.856	142.852409425391\\
					36.892	119.708377693081\\
					36.936	92.9847202981132\\
					36.944	92.6207085625454\\
					36.96	95.430871229431\\
					36.964	95.4024312044358\\
					36.972	94.7382057735712\\
					36.996	88.7534816690459\\
					37.008	89.8671981924164\\
					37.04	98.0964462946369\\
					37.116	138.587994481415\\
					37.16	147.941892170067\\
					37.192	150.696443505357\\
					37.204	150.935687649329\\
					37.212	150.853871893252\\
					37.228	150.093639555876\\
					37.268	146.385442536995\\
					37.296	140.102551539275\\
					37.316	135.123479516228\\
					37.332	135.731526894566\\
					37.34	135.519150751773\\
					37.352	134.844264624719\\
					37.356	134.915835618494\\
					37.372	136.874177994539\\
					37.408	151.720857040015\\
					37.472	170.487962521609\\
					37.54	183.15133779088\\
					37.612	191.898578554565\\
					37.684	197.538733555428\\
					37.748	200.655119503952\\
					37.8	202.113169348925\\
					37.84	202.643087391934\\
					37.864	202.722543170852\\
					37.88	202.67638579223\\
					37.904	202.456680300992\\
					37.936	201.87489283982\\
					37.98	200.500518532537\\
					38.032	197.906476841558\\
					38.088	193.67517339708\\
					38.204	182.183187545255\\
					38.252	173.642652978276\\
					38.3	160.138122119809\\
					38.344	139.383071899122\\
					38.42	98.1691380261653\\
					38.424	98.0446027618837\\
					38.44	99.8618317284329\\
					38.484	110.380869181231\\
					38.572	146.00160951368\\
					38.612	151.871603867717\\
					38.64	153.274294051743\\
					38.644	153.300380222638\\
					38.652	153.22015247971\\
					38.668	152.515588626109\\
					38.712	148.531466329239\\
					38.752	141.859478956967\\
					38.76	142.162325237512\\
					38.792	139.403244040321\\
					38.816	134.18987288178\\
					38.844	122.19782534986\\
					38.904	82.7599370693222\\
					38.912	83.2195914339609\\
					38.928	88.2967222947029\\
					38.972	115.399926828457\\
					39.036	149.325003232385\\
					39.096	167.483728782639\\
					39.164	180.422029249132\\
					39.232	188.64213209624\\
					39.296	193.487606747979\\
					39.352	195.956476137369\\
					39.396	196.889386879491\\
					39.42	197.043486289717\\
					39.436	197.00791383402\\
					39.456	196.806061929966\\
					39.488	196.108649454388\\
					39.528	194.545112506776\\
					39.576	191.51382191068\\
					39.676	182.575573553821\\
					39.724	175.688605080739\\
					39.768	167.990708473607\\
					39.776	168.330756749059\\
					39.78	168.31438220226\\
					39.812	166.252904625286\\
					39.832	167.147291679101\\
					39.884	172.475396229189\\
					39.92	174.07821020638\\
					39.94	174.275346850258\\
					39.952	174.154994203015\\
					39.972	173.545243934965\\
					40.004	171.461912753096\\
					40.064	165.810928483376\\
					40.104	159.369481500978\\
					40.116	160.056036720579\\
					40.124	159.993256348219\\
					40.14	159.448467710665\\
					40.18	156.502174539416\\
					40.208	152.868777244524\\
					40.24	145.034555964375\\
					40.276	128.753239302308\\
					40.332	98.0781430592368\\
					40.336	98.1624055134457\\
					40.344	99.8105039405623\\
					40.408	129.51273062603\\
					40.444	134.954174964664\\
					40.456	135.287102001261\\
					40.464	135.098680722393\\
					40.492	132.934679260774\\
					40.516	127.62765770803\\
					40.548	112.484506602206\\
					40.568	105.737119545865\\
					40.572	105.82409889331\\
					40.616	111.12458120679\\
					40.748	162.008852067599\\
					40.8	169.485184961441\\
					40.844	172.708618243708\\
					40.872	173.458355610814\\
					40.88	173.491068010051\\
					40.888	173.442442378178\\
					40.904	173.097011163275\\
					40.928	171.932348716493\\
					40.988	166.997389353767\\
					41.024	161.706202673499\\
					41.064	151.324378279445\\
					41.1	135.149460033234\\
					41.172	92.1232243252377\\
					41.192	95.4003449297798\\
					41.2	94.919918791296\\
					41.212	91.6073262806982\\
					41.228	88.2006119692531\\
					41.244	90.9841318529488\\
					41.268	97.2419734855849\\
					41.36	141.997244356949\\
					41.404	149.046511520029\\
					41.432	150.418126355767\\
					41.44	150.384762961388\\
					41.452	149.970237323383\\
					41.488	147.231456895449\\
					41.516	142.428935732958\\
					41.548	134.634013846091\\
					41.564	135.340220660212\\
					41.568	135.324610879438\\
					41.584	134.747977092928\\
					41.6	136.466537970636\\
					41.62	144.708065345886\\
					41.68	164.842758467239\\
					41.748	179.179356327126\\
					41.82	189.011593120385\\
					41.892	195.403588792778\\
					41.96	199.217384833171\\
					42.016	201.074174346211\\
					42.06	201.817140138202\\
					42.088	201.977734047199\\
					42.108	201.945007034132\\
					42.128	201.788250130317\\
					42.16	201.272929085157\\
					42.2	200.145739892275\\
					42.248	198.00586067023\\
					42.304	194.209324103688\\
					42.416	183.884155005236\\
					42.464	176.70996510054\\
					42.512	165.4901694034\\
					42.556	148.954736126435\\
					42.596	123.309592296786\\
					42.636	101.376289484862\\
					42.652	97.8320489604291\\
					42.656	97.8554821059184\\
					42.676	101.156576336369\\
					42.72	113.476557461915\\
					42.78	140.179697406339\\
					42.828	149.900314220735\\
					42.864	152.701258802086\\
					42.876	152.863099757978\\
					42.884	152.755028144803\\
					42.9	152.00254043835\\
					42.944	147.962386794666\\
					42.98	142.233088287925\\
					42.988	142.504997610757\\
					43.02	139.786243108335\\
					43.044	134.720096858422\\
					43.072	123.158238579765\\
					43.112	91.8229315724021\\
					43.136	82.6368011264794\\
					43.148	84.5890655484138\\
					43.18	99.5749562490917\\
					43.244	140.182277706834\\
					43.3	160.56248362429\\
					43.364	175.026784688681\\
					43.432	184.886634098461\\
					43.5	191.135166573556\\
					43.56	194.463661051824\\
					43.608	195.90436906502\\
					43.644	196.329199795168\\
					43.656	196.348383795622\\
					43.672	196.278336824028\\
					43.696	195.965283827276\\
					43.728	195.14542083237\\
					43.772	193.204482222711\\
					43.824	189.495626006203\\
					43.932	178.910131429142\\
					43.98	170.237389017573\\
					43.996	167.977788037615\\
					44	168.019024788786\\
					44.008	168.297359068649\\
					44.028	166.852011931793\\
					44.04	166.039661275631\\
					44.048	166.169443681291\\
					44.056	166.075248495248\\
					44.072	167.919659749135\\
					44.12	172.248910589147\\
					44.156	173.578904174443\\
					44.168	173.673597814429\\
					44.18	173.592903350533\\
					44.2	173.059264332479\\
					44.228	171.42465562399\\
					44.296	165.122965726459\\
					44.332	159.241901435764\\
					44.344	159.861401875022\\
					44.352	159.796768669338\\
					44.368	159.261189982283\\
					44.408	156.339118077447\\
					44.436	152.839814777263\\
					44.468	145.285598806852\\
					44.504	129.625986341555\\
					44.564	98.1732213350623\\
					44.572	99.2704036105079\\
					44.66	133.295477248479\\
					44.684	134.880968966631\\
					44.688	134.866484346027\\
					44.7	134.347984066619\\
					44.728	131.635797031998\\
					44.752	125.221980962344\\
					44.8	105.863155589016\\
					44.84	109.699546321303\\
					44.856	116.363435346338\\
					44.92	147.080028669384\\
					44.976	161.164814035064\\
					45.032	169.047731546499\\
					45.076	172.083933003699\\
					45.104	172.74172194394\\
					45.108	172.756343201764\\
					45.12	172.67997162675\\
					45.14	172.143249497203\\
					45.168	170.480698874965\\
					45.236	164.057740496183\\
					45.276	156.119796676225\\
					45.316	142.048253897232\\
					45.352	119.129766523048\\
					45.396	93.0153251643281\\
					45.4	92.8893134160538\\
					45.42	95.6106130380698\\
					45.428	95.2296441732562\\
					45.44	92.3064101130729\\
					45.456	88.5510073846724\\
					45.472	90.7718815358938\\
					45.5	98.5313082641728\\
					45.568	135.592887423686\\
					45.616	146.49366854398\\
					45.652	149.720792462197\\
					45.664	149.961751445866\\
					45.676	149.782859211829\\
					45.696	148.597193733823\\
					45.728	145.585660293749\\
					45.756	139.582664933156\\
					45.776	134.961448257763\\
					45.792	135.571943073783\\
					45.8	135.428972558121\\
					45.812	134.842107911589\\
					45.824	135.77936331814\\
					45.836	138.458350909345\\
					45.896	158.388385839211\\
					45.956	169.979843308743\\
					46.012	176.260311157184\\
					46.06	179.003732508047\\
					46.092	179.626345250194\\
					46.104	179.615849770084\\
					46.12	179.391664970679\\
					46.144	178.590018351357\\
					46.18	176.260607653863\\
					46.256	168.991217340704\\
					46.296	161.522038963354\\
					46.336	149.108631908071\\
					46.372	130.092989776513\\
					46.428	79.860206141588\\
					46.444	58.7025206185424\\
					46.46	60.0000179553346\\
					46.5	60.0000180799711\\
					46.504	59.976038705653\\
					46.512	56.2554399671488\\
					46.52	39.5330434724108\\
					46.524	5\\
		};
		
		\nextgroupplot[%
		height=2cm,
		ylabel style={align=center},
		ylabel={Power loss [kW]},
		ymin=0,
		ymax=70,
		]
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{%
			0	32.3452910540829\\
					0.0160000000000053	50.4430594896575\\
					0.0319999999999965	0.83600755636644\\
					0.168000000000006	0.837463275298816\\
					0.171999999999997	0.580554915934698\\
					0.176000000000002	2.42808558214834\\
					0.195999999999998	54.6961177289819\\
					0.215999999999994	58.6351519198192\\
					0.256	10.8690031826555\\
					0.284000000000006	1.52274608491105\\
					0.292000000000002	1.46161863132218\\
					0.299999999999997	2.61897988569312\\
					0.316000000000003	11.8458782004308\\
					0.319999999999993	15.1111286820819\\
					0.340000000000003	3.18665912584443\\
					0.343999999999994	4.1397621127788\\
					0.355999999999995	1.11482389335561\\
					0.364000000000004	4.57515202850158\\
					0.367999999999995	4.32155090382385\\
					0.372	7.96595074397099\\
					0.376000000000005	7.5388494917073\\
					0.391999999999996	13.1175833217436\\
					0.403999999999996	5.72937530523767\\
					0.408000000000001	7.27031474322754\\
					0.436000000000007	64.8852935806337\\
					0.483999999999995	30.3945795384262\\
					0.536000000000001	11.2843933384065\\
					0.579999999999998	3.60339520533044\\
					0.603999999999999	2.5537032294712\\
					0.620000000000005	2.48450476248362\\
					0.623999999999995	2.50225790695171\\
					0.635999999999996	3.12850696876232\\
					0.656000000000006	6.4267459689614\\
					0.668000000000006	10.0028769889424\\
					0.680000000000007	2.24554001723214\\
					0.683999999999997	2.75098262411311\\
					0.688000000000002	8.83200660941549\\
					0.703999999999994	2.17014327837471\\
					0.712000000000003	2.15338970253255\\
					0.715999999999994	2.10858462347572\\
					0.724000000000004	2.43104136507688\\
					0.739999999999995	5.22008143384946\\
					0.760000000000005	13.9526318847122\\
					0.784000000000006	36.8813869484848\\
					0.792000000000002	46.4889505466387\\
					0.799999999999997	44.6141211889581\\
					0.835999999999999	0.734882871212648\\
					0.852000000000004	9.25204329646687\\
					0.864000000000004	19.9821296627399\\
					0.876000000000005	15.0145680768848\\
					0.896000000000001	61.7786708483086\\
					0.932000000000002	68.786385432168\\
					1.04000000000001	36.4752952353295\\
					1.09999999999999	26.516425322697\\
					1.16800000000001	19.349745355099\\
					1.248	13.7014582986302\\
					1.34	9.05901105958083\\
					1.432	5.64743331808791\\
					1.488	4.32775853636566\\
					1.52	4.03641616597021\\
					1.58	3.79924228303807\\
					1.592	3.87506979456916\\
					1.61199999999999	4.36059979559472\\
					1.636	5.68108030129368\\
					1.66800000000001	9.26601444287208\\
					1.672	8.26567444430279\\
					1.68000000000001	11.1432313310837\\
					1.696	3.0306765596773\\
					1.708	8.8443830111427\\
					1.724	3.02464385879594\\
					1.73999999999999	2.95569755973234\\
					1.748	7.31871082418724\\
					1.756	4.08318559949166\\
					1.76000000000001	5.05263670952333\\
					1.768	21.6843172475451\\
					1.828	10.9949864498927\\
					1.884	5.15039686355527\\
					1.92	3.38527144700657\\
					1.94	3.20815070120389\\
					1.968	3.1071542191618\\
					1.98	3.34877695993735\\
					2	4.66847669738591\\
					2.024	8.23284088968873\\
					2.02800000000001	9.09324998148887\\
					2.032	4.22314891768376\\
					2.04000000000001	13.9608348813217\\
					2.056	5.07275854156428\\
					2.08799999999999	2.75318544319246\\
					2.116	2.63171977792172\\
					2.124	2.79842486964159\\
					2.14	4.12082487697575\\
					2.164	9.25244901206898\\
					2.19200000000001	22.5968741617027\\
					2.22	49.2569890044085\\
					2.264	1.01993189037869\\
					2.276	11.9385466064145\\
					2.28400000000001	60.5588030467467\\
					2.288	60.2177772582384\\
					2.304	26.0495233624029\\
					2.312	42.9074560535213\\
					2.35599999999999	12.721315184325\\
					2.392	2.64871222859874\\
					2.408	2.00432712055233\\
					2.416	1.95209987007621\\
					2.42400000000001	2.42314897323375\\
					2.44	6.14852532075957\\
					2.45999999999999	17.8123700705094\\
					2.468	25.5930799155626\\
					2.47199999999999	25.1275899426689\\
					2.5	1.20110593350275\\
					2.512	6.05090299727019\\
					2.52	2.37654873660854\\
					2.524	2.9584080145013\\
					2.52800000000001	1.58306438605699\\
					2.54000000000001	11.0224391259527\\
					2.544	9.1792757193796\\
					2.58	67.837774476381\\
					2.584	64.7567828747018\\
					2.58799999999999	49.5001286239228\\
					2.592	50.1366808731237\\
					2.59999999999999	58.4572166875171\\
					2.652	34.7364173478184\\
					2.712	19.254937471776\\
					2.776	9.41945208673768\\
					2.83199999999999	4.53469929603132\\
					2.864	3.3380524890822\\
					2.884	3.24311043697985\\
					2.908	3.14890921376009\\
					2.916	3.24733219273962\\
					2.932	3.93086182808001\\
					2.956	6.46475174226615\\
					2.98399999999999	12.7098850367868\\
					3.01600000000001	27.2658973640507\\
					3.044	51.380774403134\\
					3.072	44.7918912065841\\
					3.08799999999999	3.11652200840976\\
					3.092	5.83898874590125\\
					3.09999999999999	1.01010947525619\\
					3.11199999999999	10.2886845976315\\
					3.13200000000001	0.964479389353897\\
					3.14	3.83000320182659\\
					3.14400000000001	7.6080209806061\\
					3.15600000000001	0.929616227591168\\
					3.18000000000001	6.35242436994604\\
					3.184	3.65059962551649\\
					3.196	12.6761479273301\\
					3.20399999999999	34.4263331793643\\
					3.22	62.3076933062793\\
					3.232	64.6688582230262\\
					3.316	14.8560796505814\\
					3.36	4.71848852178528\\
					3.38800000000001	2.48891038536263\\
					3.408	2.40993969428736\\
					3.41200000000001	2.43713378263071\\
					3.42400000000001	3.15375940073697\\
					3.444	6.85900349761779\\
					3.468	14.8830071832082\\
					3.476	2.20507175039444\\
					3.48	2.56539947026167\\
					3.48399999999999	7.28779664029074\\
					3.504	2.21339303781465\\
					3.512	1.97217935224737\\
					3.52800000000001	7.80847007926171\\
					3.536	21.6144029346314\\
					3.544	63.7304317598171\\
					3.66800000000001	32.6291981719023\\
					3.732	24.7210423096635\\
					3.804	19.0406633588749\\
					3.884	14.7506803451242\\
					3.98399999999999	10.8184421510567\\
					4.11199999999999	6.82670865640209\\
					4.2	4.75410663311519\\
					4.244	4.2173915583505\\
					4.324	3.91174882483318\\
					4.336	4.01818422769216\\
					4.35599999999999	4.50412990811245\\
					4.384	6.03990665452665\\
					4.416	9.61914691347944\\
					4.44800000000001	16.4167682482563\\
					4.48	29.0360273411247\\
					4.52	52.1004912021352\\
					4.536	48.3227576985409\\
					4.568	3.37708357388809\\
					4.572	3.32031733489238\\
					4.57599999999999	3.39994444000398\\
					4.584	1.0365036927379\\
					4.604	8.22445111912079\\
					4.608	6.93139940160799\\
					4.616	11.6498774127753\\
					4.62	11.2488557516258\\
					4.624	12.3474754497894\\
					4.63200000000001	5.39320736873432\\
					4.64	11.5560814665448\\
					4.664	65.2011101192431\\
					4.72799999999999	23.6766730782349\\
					4.776	8.8484981943532\\
					4.816	3.1003616434744\\
					4.836	2.54551170957973\\
					4.852	2.47885737028226\\
					4.86	2.69986547542138\\
					4.876	4.37153755160151\\
					4.896	9.36566979778405\\
					4.91200000000001	2.17982505508179\\
					4.92	8.9246688942842\\
					4.93600000000001	2.1751503321542\\
					4.944	2.12166150752731\\
					4.952	2.38488392228656\\
					4.968	4.97443937812913\\
					4.988	13.2455708074952\\
					5.012	35.0419947435104\\
					5.02	46.9416217218328\\
					5.032	43.3267066021407\\
					5.06	2.72566589647104\\
					5.06400000000001	0.957921888392022\\
					5.07599999999999	3.59466025285157\\
					5.092	19.8791085585954\\
					5.096	19.1712669854974\\
					5.09999999999999	19.2402557158744\\
					5.104	15.4433971405277\\
					5.13200000000001	63.2742787894572\\
					5.16	68.7872119682602\\
					5.16800000000001	66.8237599967071\\
					5.276	35.0153542741831\\
					5.34	25.1492796506141\\
					5.41200000000001	18.1552696555699\\
					5.492	12.884989715214\\
					5.58799999999999	8.30084270086222\\
					5.676	5.2498062219519\\
					5.72799999999999	4.18591506097955\\
					5.756	4.00662695590215\\
					5.812	3.78807536531728\\
					5.824	3.88939069326617\\
					5.84399999999999	4.4125837345528\\
					5.872	6.1233240094305\\
					5.90000000000001	9.12789587124429\\
					5.904	8.78851676197198\\
					5.908	10.7099621301673\\
					5.916	7.54440554341242\\
					5.92400000000001	3.30354769078249\\
					5.928	3.49680851514661\\
					5.93600000000001	9.77458506050544\\
					5.956	3.01950378360969\\
					5.968	2.98502625344719\\
					5.97199999999999	3.94687123219559\\
					5.976	8.19228391433569\\
					5.988	5.08022937356368\\
					6	20.5585064721744\\
					6.06	10.4542170387807\\
					6.116	4.935090553083\\
					6.152	3.3338133554507\\
					6.172	3.20705223449627\\
					6.196	3.11272010401682\\
					6.20399999999999	3.19040338028304\\
					6.22	3.85646902813232\\
					6.244	6.40972297219059\\
					6.256	8.59625895251141\\
					6.264	3.12666610611471\\
					6.268	14.0416270610551\\
					6.288	4.61403102296917\\
					6.316	2.77065705452962\\
					6.336	2.69128487490245\\
					6.34399999999999	2.64269478375061\\
					6.352	2.77839791281913\\
					6.36799999999999	4.01005654935888\\
					6.392	8.89502915365294\\
					6.42	21.6690075502852\\
					6.44800000000001	48.8727553862377\\
					6.452	48.8137480147217\\
					6.476	14.9557710000409\\
					6.492	1.28890892913711\\
					6.504	6.81692474250086\\
					6.51600000000001	61.2456508442933\\
					6.52800000000001	39.785090540037\\
					6.532	23.7969725831304\\
					6.54000000000001	42.6693233813827\\
					6.61199999999999	4.19823983810795\\
					6.636	2.00647891203209\\
					6.64400000000001	1.95085816477781\\
					6.648	1.99864099410016\\
					6.66	3.38712108506074\\
					6.68000000000001	10.8849253037331\\
					6.7	28.0526427228057\\
					6.72799999999999	1.58802675451268\\
					6.732	1.88178258062533\\
					6.73999999999999	5.44483906281606\\
					6.744	5.35304954186557\\
					6.752	2.05490666793101\\
					6.756	2.25125099639212\\
					6.764	3.61720579184249\\
					6.792	55.7705199154237\\
					6.80800000000001	67.8211187387393\\
					6.812	65.808329279765\\
					6.824	49.6115310794535\\
					6.828	58.9903092437845\\
					6.88	35.0759745368599\\
					6.94	19.5018493279271\\
					7.004	9.5949103962067\\
					7.06	4.62881908997777\\
					7.096	3.29906784969322\\
					7.136	3.14597482957919\\
					7.148	3.29301248836987\\
					7.164	4.07113545193965\\
					7.188	6.79346807390458\\
					7.21599999999999	13.3869835369031\\
					7.248	28.717352952836\\
					7.276	50.9076306276021\\
					7.3	45.2244078879368\\
					7.32000000000001	3.42127391706913\\
					7.324	5.62492763908163\\
					7.328	1.15355784791448\\
					7.336	2.41428491746268\\
					7.34	14.0316342699298\\
					7.364	1.0236105024415\\
					7.376	5.82887225331403\\
					7.38800000000001	1.015940136643\\
					7.408	6.98492229656722\\
					7.416	3.97426161701873\\
					7.43600000000001	46.4843091728284\\
					7.452	62.9662082881473\\
					7.45999999999999	64.5601777251516\\
					7.468	59.1831260924957\\
					7.51600000000001	26.572397563164\\
					7.56400000000001	9.69326682301381\\
					7.604	3.15474197803599\\
					7.624	2.47022683305023\\
					7.64	2.40556867512619\\
					7.648	2.66055008546293\\
					7.664	4.53560580217668\\
					7.688	11.8058038788026\\
					7.696	15.8517654214162\\
					7.708	2.00229113394685\\
					7.71599999999999	7.35856928484731\\
					7.732	2.21450013384683\\
					7.73999999999999	1.97403489243229\\
					7.744	2.2837656403142\\
					7.764	15.7802903778964\\
					7.77200000000001	64.5206538046222\\
					7.896	32.7733010163755\\
					7.95999999999999	24.8342503134546\\
					8.032	19.1314298410789\\
					8.11199999999999	14.8244536436299\\
					8.212	10.8785089950703\\
					8.34	6.87378547587114\\
					8.428	4.7808509054949\\
					8.47199999999999	4.21609616742303\\
					8.55200000000001	3.89729718121532\\
					8.56400000000001	3.98373349704521\\
					8.584	4.42856576835712\\
					8.61199999999999	5.88221487786117\\
					8.64400000000001	9.31235259086959\\
					8.676	15.8568659350163\\
					8.708	28.0177914145446\\
					8.748	52.6093184036844\\
					8.764	48.8071075323711\\
					8.77200000000001	32.1009837384518\\
					8.788	5.6128437549625\\
					8.792	6.0864406998479\\
					8.8	3.09311127443915\\
					8.804	4.37718771245605\\
					8.812	1.2531791993709\\
					8.828	4.19147815725643\\
					8.83200000000001	8.15741979236633\\
					8.836	7.01939243103882\\
					8.852	13.4617996571885\\
					8.86	5.89338038242848\\
					8.864	6.03748464675796\\
					8.872	16.5199137301373\\
					8.892	65.092490068159\\
					8.91200000000001	49.2811779140559\\
					8.96000000000001	22.6445966362398\\
					9.008	8.36465075105825\\
					9.048	2.95765178613595\\
					9.068	2.53458027990791\\
					9.08	2.4749820875583\\
					9.084	2.49379068967609\\
					9.096	3.11738143723966\\
					9.116	6.39285189296419\\
					9.124	8.67749129643133\\
					9.128	8.51821777806406\\
					9.136	2.38512796998641\\
					9.14	2.43507762912874\\
					9.14400000000001	3.10708051719659\\
					9.148	8.82325083013764\\
					9.164	2.16447360583383\\
					9.176	2.10823479887372\\
					9.184	2.49445797247547\\
					9.2	5.40842978057337\\
					9.224	17.0620255328708\\
					9.252	46.4767980636835\\
					9.26000000000001	44.5782792066415\\
					9.292	1.37949615426575\\
					9.29600000000001	0.788444352175276\\
					9.30800000000001	5.94284406793955\\
					9.324	20.1044782786229\\
					9.33200000000001	16.7165823312953\\
					9.336	18.3312539198094\\
					9.35599999999999	62.3515530223374\\
					9.392	69.2294177609598\\
					9.48	40.4702886969002\\
					9.54000000000001	29.0186454882834\\
					9.608	21.0180684089826\\
					9.684	15.1359858872907\\
					9.77200000000001	10.319629531217\\
					9.86799999999999	6.42396961638521\\
					9.93600000000001	4.54017340293436\\
					9.97199999999999	4.05226667111597\\
					10.044	3.78386547213593\\
					10.056	3.90400538547492\\
					10.076	4.46384802841297\\
					10.104	6.24505637476234\\
					10.128	9.09787115039268\\
					10.132	7.96927508452222\\
					10.14	10.9523469665214\\
					10.156	3.08600867448578\\
					10.164	8.41672627337833\\
					10.168	8.04146083550422\\
					10.184	3.02483069031591\\
					10.196	2.99032293240725\\
					10.2	3.10397867612855\\
					10.208	7.65188196637138\\
					10.216	4.65157162736041\\
					10.228	20.8724964020037\\
					10.288	10.661792533728\\
					10.344	5.04524793352492\\
					10.38	3.35989039179991\\
					10.4	3.20081027074043\\
					10.428	3.10435406232169\\
					10.44	3.35702501856795\\
					10.46	4.6825322907804\\
					10.488	8.32603310249654\\
					10.492	3.4141284487871\\
					10.5	14.0010351047116\\
					10.516	4.89980237050374\\
					10.548	2.72758694005178\\
					10.576	2.62854794823245\\
					10.584	2.8248241118358\\
					10.6	4.19957360116075\\
					10.624	9.40984364369238\\
					10.652	22.9095493194717\\
					10.68	49.2858461074894\\
					10.72	1.73338475827578\\
					10.724	1.07855442272306\\
					10.732	4.38988510730751\\
					10.744	61.0920643350902\\
					10.756	48.3649720839074\\
					10.76	27.055026776377\\
					10.764	27.2201048335835\\
					10.772	41.3787782894557\\
					10.816	12.2590060609967\\
					10.852	2.56723161366139\\
					10.868	1.99722670114993\\
					10.876	1.95124166915883\\
					10.884	2.47123352268571\\
					10.9	6.29153466794561\\
					10.92	18.127034605772\\
					10.928	26.0262530909324\\
					10.952	5.91509362486458\\
					10.96	1.19158116138182\\
					10.972	5.62508552403142\\
					10.98	2.18376431975305\\
					10.984	3.28099123888373\\
					10.988	1.76885078667151\\
					11	10.7324540895922\\
					11.004	9.96945667612843\\
					11.036	67.7751557151697\\
					11.044	63.9334642068075\\
					11.048	50.1268364089761\\
					11.052	50.197748055177\\
					11.056	57.4893717159951\\
					11.064	54.59326472976\\
					11.116	32.7325494030856\\
					11.176	18.1905174153007\\
					11.24	8.86285598000603\\
					11.292	4.5020770482503\\
					11.324	3.32016537197553\\
					11.344	3.22670594059053\\
					11.368	3.13313036247189\\
					11.376	3.23320030205302\\
					11.392	3.91568378436391\\
					11.416	6.44120382246101\\
					11.444	12.6752662639473\\
					11.476	27.2600793912888\\
					11.504	51.4725244085097\\
					11.532	44.8024133411767\\
					11.548	2.89548836069862\\
					11.552	7.22921430540669\\
					11.556	1.2773598633422\\
					11.56	1.31902025100234\\
					11.564	2.45282439411383\\
					11.568	10.8340207457173\\
					11.592	0.99535598962386\\
					11.6	4.4245418658016\\
					11.604	7.37904611004227\\
					11.616	0.9359070283937\\
					11.636	6.35618813883269\\
					11.64	5.86530929492304\\
					11.644	3.69635358796602\\
					11.66	21.7164731618603\\
					11.68	62.8683787564212\\
					11.688	64.482920458357\\
					11.692	64.1007695488066\\
					11.74	29.0863109656525\\
					11.788	11.0596971941805\\
					11.828	3.6693159066688\\
					11.852	2.46782594253806\\
					11.868	2.3983148423312\\
					11.876	2.56476925035138\\
					11.892	4.22661341920846\\
					11.916	11.0336066294089\\
					11.924	14.8670649900862\\
					11.936	2.07821944768833\\
					11.94	2.84683620727473\\
					11.944	7.31598648623813\\
					11.964	2.24321462978413\\
					11.968	1.99352331634933\\
					11.976	3.30460821309779\\
					11.996	25.3728784836085\\
					12.004	64.0550660465091\\
					12.14	30.4808419665322\\
					12.204	23.4090664245592\\
					12.276	18.2015220614249\\
					12.36	13.9965090929355\\
					12.468	9.97528334093528\\
					12.596	6.16168738814719\\
					12.672	4.53816873008735\\
					12.708	4.1801518139446\\
					12.78	3.8909835375193\\
					12.792	3.95164666591586\\
					12.812	4.35618452358339\\
					12.836	5.46208599586298\\
					12.868	8.46838198248646\\
					12.9	14.2884589139731\\
					12.932	25.1180765851123\\
					12.964	45.8031136785243\\
					12.976	52.4755417057261\\
					12.984	51.2012406298277\\
					12.996	48.3345443353294\\
					13.024	5.24711220172159\\
					13.028	3.16943704461812\\
					13.032	3.72151710518298\\
					13.044	1.01591431134375\\
					13.052	4.3798542316602\\
					13.056	3.99110020853946\\
					13.064	7.95266105766453\\
					13.068	7.58045643157853\\
					13.08	12.1942944686621\\
					13.084	11.9417032960106\\
					13.092	5.54252951302642\\
					13.096	6.97260419127012\\
					13.12	65.0178627746877\\
					13.128	60.2200588779327\\
					13.176	28.4290229499604\\
					13.228	10.5394497836366\\
					13.272	3.39793616311493\\
					13.296	2.53598546348256\\
					13.312	2.46789830746063\\
					13.32	2.67547490141898\\
					13.336	4.30016349718818\\
					13.356	9.19712576302307\\
					13.368	2.16116932956682\\
					13.372	2.48487226108483\\
					13.376	8.94551106597369\\
					13.392	2.18275069352798\\
					13.404	2.12504006896972\\
					13.412	2.4837122119953\\
					13.428	5.2492697760393\\
					13.448	13.7544515125052\\
					13.472	36.0323116140822\\
					13.48	46.9715791875728\\
					13.492	41.0287449423022\\
					13.524	0.828918334557855\\
					13.54	8.45970496576615\\
					13.552	20.0736314012289\\
					13.564	15.3169082586807\\
					13.588	63.0407508323892\\
					13.62	69.4980461696019\\
					13.652	59.4155653983672\\
					13.704	41.5791919086719\\
					13.764	29.7156316851329\\
					13.832	21.4919213061231\\
					13.908	15.4855457642327\\
					13.996	10.5947964487469\\
					14.092	6.63519837903627\\
					14.164	4.58257201323863\\
					14.204	4.03583880460863\\
					14.272	3.76903601711034\\
					14.288	3.91649034837764\\
					14.308	4.50776097960363\\
					14.336	6.34847503054739\\
					14.368	10.5439069834182\\
					14.376	7.11428531118769\\
					14.384	3.12300725380507\\
					14.388	3.85677746150895\\
					14.396	10.02535059992\\
					14.412	3.0262804477549\\
					14.428	2.97917612404028\\
					14.436	8.80267492749201\\
					14.444	4.61545312719335\\
					14.448	5.09386817373446\\
					14.456	20.9589042864847\\
					14.52	10.3016366895409\\
					14.576	4.90044040040402\\
					14.612	3.32069693098556\\
					14.632	3.19302783339751\\
					14.656	3.09861148915753\\
					14.664	3.17116572932296\\
					14.68	3.81930184847545\\
					14.704	6.32312276166674\\
					14.716	8.47400186870946\\
					14.724	4.30013153287035\\
					14.728	14.1450225688004\\
					14.744	4.93459407115189\\
					14.776	2.74597300870238\\
					14.804	2.62983722042517\\
					14.812	2.78405310716724\\
					14.828	4.04087636109949\\
					14.852	8.9550389667376\\
					14.88	21.8035751277219\\
					14.908	49.3329752722195\\
					14.912	48.836071018473\\
					14.932	20.7563578044889\\
					14.952	1.1089952871331\\
					14.964	8.31795733015331\\
					14.972	60.9563305175261\\
					14.976	60.2217976048254\\
					14.992	25.3910218484487\\
					15	42.5252266140326\\
					15.044	12.9046215166304\\
					15.08	2.76690170042485\\
					15.1	1.98913232295189\\
					15.104	1.94094376189976\\
					15.112	2.27155014345095\\
					15.128	5.60833020974304\\
					15.148	16.5281086807482\\
					15.16	26.9117853168938\\
					15.188	1.34687641318941\\
					15.2	5.99115327470338\\
					15.216	1.80418231215747\\
					15.228	9.81134215161643\\
					15.232	8.78411782664965\\
					15.24	26.4983230486802\\
					15.264	67.7122065653807\\
					15.268	67.2001999387043\\
					15.284	51.4690108710526\\
					15.288	57.3405141353278\\
					15.34	34.2936142607531\\
					15.4	19.1673527583898\\
					15.464	9.47874486596277\\
					15.52	4.59414403117975\\
					15.556	3.27916987075251\\
					15.596	3.1264520119169\\
					15.608	3.27400846506781\\
					15.624	4.04696383407449\\
					15.648	6.75287182992838\\
					15.676	13.3245089024189\\
					15.708	28.6799838792279\\
					15.736	50.9647114672436\\
					15.76	45.2132131201556\\
					15.776	3.7625506213876\\
					15.78	4.27985736359358\\
					15.788	0.932976715505362\\
					15.792	1.04013032883449\\
					15.796	2.47182077191924\\
					15.8	11.7376404890272\\
					15.82	0.989999921410146\\
					15.824	1.25262236395911\\
					15.832	6.03388625738495\\
					15.844	0.944030595875077\\
					15.868	7.06234987586606\\
					15.872	3.82965540376728\\
					15.876	4.01313874894019\\
					15.892	30.7409748666235\\
					15.908	62.726770772277\\
					15.92	65.134178151546\\
					15.968	29.7772131302182\\
					16.016	11.5373629363244\\
					16.06	3.4814028419363\\
					16.084	2.45946712073612\\
					16.1	2.39414015495177\\
					16.108	2.64199867376367\\
					16.124	4.48199236029862\\
					16.148	11.6535794189393\\
					16.156	15.6575543750649\\
					16.168	2.3281152814271\\
					16.172	7.36949925876097\\
					16.192	2.15266599468447\\
					16.2	1.97338601334982\\
					16.204	2.55845277625644\\
					16.224	18.4801953368142\\
					16.232	64.8524019073393\\
					16.364	31.1112939407801\\
					16.428	23.8319042659196\\
					16.5	18.5008949033282\\
					16.584	14.2211372264295\\
					16.688	10.2898927012002\\
					16.82	6.30591727902431\\
					16.9	4.55769493465269\\
					16.936	4.17534935896913\\
					17.012	3.8756291268996\\
					17.024	3.96267704853658\\
					17.044	4.40586140221239\\
					17.072	5.85189122826014\\
					17.104	9.26661376448425\\
					17.136	15.795787492921\\
					17.168	27.9737092580863\\
					17.208	52.6644228690945\\
					17.224	48.8170133794007\\
					17.248	5.30836927629083\\
					17.252	5.80415571244515\\
					17.26	3.09896239941342\\
					17.264	4.06704311946405\\
					17.272	1.11360948172506\\
					17.292	8.08406512087365\\
					17.296	6.43575677813099\\
					17.304	11.1736679579587\\
					17.308	10.6991585821032\\
					17.312	13.1358766858574\\
					17.32	5.49108401193219\\
					17.328	10.0048386191688\\
					17.352	64.8194495157693\\
					17.4	30.8294747458402\\
					17.452	11.8631134329677\\
					17.496	3.92583530262951\\
					17.52	2.54247675291374\\
					17.54	2.4632645709016\\
					17.544	2.48047087038999\\
					17.556	3.08771587621148\\
					17.576	6.30176300982633\\
					17.584	8.5506740974852\\
					17.596	2.1753068388993\\
					17.6	2.3165722625038\\
					17.604	3.37949059091885\\
					17.608	8.85718198444471\\
					17.624	2.15866050770975\\
					17.632	2.1059951800782\\
					17.644	2.56153731053905\\
					17.66	5.5797647988352\\
					17.684	17.4123557776268\\
					17.712	46.4673459832165\\
					17.72	44.5460335943522\\
					17.748	3.48892256619625\\
					17.756	1.13771167286282\\
					17.764	3.32396842443467\\
					17.784	19.8443879782619\\
					17.792	16.0728528463793\\
					17.8	48.3787307070711\\
					17.816	62.9246017844116\\
					17.852	69.4698404237354\\
					17.952	36.9482892367012\\
					18.012	26.9415405554296\\
					18.08	19.7429590101183\\
					18.16	14.0667776267795\\
					18.252	9.39355325260576\\
					18.348	5.78436915189724\\
					18.408	4.32390304751655\\
					18.44	4.00281496763159\\
					18.504	3.75713255076853\\
					18.516	3.86029302062337\\
					18.536	4.38198315256831\\
					18.564	6.08206825373256\\
					18.588	8.82961265009708\\
					18.592	8.28305846937988\\
					18.6	10.6821560585864\\
					18.616	3.2142843738893\\
					18.624	9.1518051805716\\
					18.648	3.01112002819818\\
					18.656	2.98817368800138\\
					18.66	3.68305862865199\\
					18.668	7.67005219078622\\
					18.676	5.2668376853435\\
					18.688	19.9629986862481\\
					18.752	9.83030107873391\\
					18.808	4.70713806988169\\
					18.844	3.27342697940617\\
					18.864	3.18286379201618\\
					18.888	3.09662933047893\\
					18.9	3.33526691451324\\
					18.92	4.60733570683178\\
					18.944	8.03508220635362\\
					18.948	7.12470403393343\\
					18.952	2.76834216562007\\
					18.96	14.2568249613681\\
					18.976	4.55892818675544\\
					19.008	2.72303822374552\\
					19.032	2.63279058200352\\
					19.036	2.65079743339253\\
					19.048	3.14742751205677\\
					19.068	5.68485385321638\\
					19.092	12.6098653996187\\
					19.12	29.6233961555775\\
					19.14	49.3086585064007\\
					19.168	10.6270401789404\\
					19.184	1.37105962105598\\
					19.192	5.74630257265071\\
					19.204	61.6231436464995\\
					19.216	47.2030962368383\\
					19.22	25.6018454283401\\
					19.228	39.6362837714124\\
					19.232	39.5908290979689\\
					19.276	11.7531462145265\\
					19.312	2.49245729821578\\
					19.328	1.98896166779726\\
					19.332	1.94718460447523\\
					19.344	2.5037765813924\\
					19.36	6.36853451272704\\
					19.38	18.2719570504142\\
					19.388	26.2353565032751\\
					19.42	1.48247504064682\\
					19.432	5.30877709383878\\
					19.44	2.06875879969242\\
					19.444	2.58747992688562\\
					19.448	2.01683529744163\\
					19.464	10.8578983387637\\
					19.484	66.0056189989417\\
					19.488	65.3334606483584\\
					19.496	68.4243669686273\\
					19.512	50.5325728576152\\
					19.516	57.3869198940968\\
					19.568	34.3918458416702\\
					19.628	19.3108441830722\\
					19.692	9.62593055299088\\
					19.748	4.69018099175183\\
					19.784	3.29618780041842\\
					19.804	3.2042314462249\\
					19.828	3.11153565376124\\
					19.836	3.21242385331398\\
					19.852	3.89089515910987\\
					19.876	6.39943937290484\\
					19.904	12.6084351610235\\
					19.932	24.7445923067175\\
					19.964	51.4946778561236\\
					19.988	45.7095029036655\\
					19.996	22.6907853553381\\
					20.008	2.89534760581586\\
					20.012	7.54479692627724\\
					20.016	1.15772352238922\\
					20.024	2.44335369895219\\
					20.028	13.4376801623821\\
					20.052	1.01229168240353\\
					20.064	6.68515400852056\\
					20.076	0.844911568754782\\
					20.096	6.82862943997218\\
					20.104	3.9103988711626\\
					20.12	23.9133429336027\\
					20.14	63.4252344557612\\
					20.148	65.0750261365054\\
					20.212	22.8035050898166\\
					20.26	8.01516133707354\\
					20.296	2.94232241171812\\
					20.316	2.44462700418441\\
					20.328	2.38437180959149\\
					20.336	2.54608723665538\\
					20.352	4.17576076331316\\
					20.376	10.8873365273101\\
					20.384	14.6812840876601\\
					20.396	2.00389855402837\\
					20.4	2.99152176382945\\
					20.404	7.30493529843768\\
					20.424	2.27951989438081\\
					20.428	2.01327559824381\\
					20.432	2.07606656482088\\
					20.448	8.25831144870774\\
					20.456	29.809722329914\\
					20.46	65.3719761590869\\
					20.488	55.6063084330138\\
					20.54	40.3235269253142\\
					20.6	29.9831136017249\\
					20.668	22.7918750795327\\
					20.744	17.5894590749608\\
					20.832	13.4131468617059\\
					20.944	9.40601412547058\\
					21.072	5.733008321187\\
					21.14	4.40152890682765\\
					21.172	4.13754826466386\\
					21.24	3.86510090663985\\
					21.252	3.92525499472157\\
					21.272	4.32407072103246\\
					21.296	5.41599070498629\\
					21.328	8.39007791112722\\
					21.36	14.1638581486876\\
					21.392	24.9516570280446\\
					21.424	45.6942637031632\\
					21.436	52.9482890181921\\
					21.456	47.2624997592575\\
					21.48	6.1444495076973\\
					21.488	3.20527450889233\\
					21.492	4.14967439546318\\
					21.504	1.10497866673683\\
					21.512	4.6026155555538\\
					21.516	4.31421808622167\\
					21.52	8.00604174349085\\
					21.524	7.60618340732451\\
					21.54	13.165044899615\\
					21.552	5.77359274851143\\
					21.556	7.29747911152208\\
					21.58	65.5952790273524\\
					21.628	31.4265768968502\\
					21.68	12.3127869091961\\
					21.724	4.15976479911704\\
					21.752	2.53211716247306\\
					21.772	2.45287343128145\\
					21.78	2.64199687523022\\
					21.796	4.20237016883287\\
					21.816	8.96578135719363\\
					21.828	2.23767858139574\\
					21.832	2.74552309761515\\
					21.836	8.93445825933661\\
					21.852	2.1686521460021\\
					21.864	2.11411599614064\\
					21.872	2.49375183866435\\
					21.888	5.28574406617574\\
					21.908	13.8329024073871\\
					21.932	36.3601936219691\\
					21.94	46.9458303387869\\
					21.948	45.0141890359596\\
					21.984	0.741643628390278\\
					22	9.29724553861462\\
					22.012	20.1534882190244\\
					22.024	15.2089975664582\\
					22.044	62.769210706844\\
					22.08	70.2084053013005\\
					22.208	31.6948164233631\\
					22.272	23.2166299317123\\
					22.344	16.9902663179968\\
					22.428	11.9359217532076\\
					22.528	7.5132482802653\\
					22.608	4.95483969749591\\
					22.656	4.08098928872124\\
					22.684	3.93890483725743\\
					22.736	3.7466480135739\\
					22.748	3.8614934558214\\
					22.768	4.40430563132712\\
					22.796	6.14197309847732\\
					22.828	10.1923966643413\\
					22.84	4.35539241535086\\
					22.844	3.02869956409845\\
					22.856	9.02760289068084\\
					22.872	3.02450787242411\\
					22.888	2.96454339200577\\
					22.896	7.52693489864046\\
					22.904	4.1450231715984\\
					22.908	5.07579232803998\\
					22.916	20.3653976466296\\
					22.98	10.1113047470535\\
					23.036	4.86445003548839\\
					23.072	3.30752256426828\\
					23.092	3.17532786024452\\
					23.116	3.08090112191555\\
					23.128	3.23172510111631\\
					23.144	4.01899893497068\\
					23.168	6.78376282350072\\
					23.176	8.24873537225744\\
					23.18	4.32791972470727\\
					23.188	14.1817662496435\\
					23.204	4.6928985850036\\
					23.236	2.72045072987864\\
					23.264	2.62553817855118\\
					23.272	2.81425588131926\\
					23.288	4.1215236071961\\
					23.312	9.08265235253403\\
					23.34	22.0051866950411\\
					23.368	49.7767816345226\\
					23.412	1.02256069436204\\
					23.424	11.7741663118691\\
					23.432	61.4691141380178\\
					23.444	48.1064081974264\\
					23.452	27.1053006186672\\
					23.46	40.6081206847502\\
					23.504	12.3650317293337\\
					23.54	2.68201875105991\\
					23.56	1.97810725341195\\
					23.564	1.92932436708429\\
					23.572	2.28836797489791\\
					23.588	5.65229031373175\\
					23.608	16.6006376157805\\
					23.62	25.524431377889\\
					23.648	1.20443736085178\\
					23.66	6.00009547476134\\
					23.668	2.44216052815115\\
					23.672	2.96182084002542\\
					23.676	1.56753328457681\\
					23.688	11.1054193308909\\
					23.692	9.22057774622033\\
					23.708	49.0667945829612\\
					23.724	68.3879627715475\\
					23.736	51.4086924129773\\
					23.74	51.8707164213695\\
					23.744	55.2164956194756\\
					23.748	55.1066794437352\\
					23.8	33.2045643648855\\
					23.86	18.6908044296585\\
					23.924	9.31357988686889\\
					23.98	4.54930504145665\\
					24.016	3.25477849199014\\
					24.056	3.1018843337537\\
					24.068	3.24508263624402\\
					24.084	4.001998844318\\
					24.108	6.66349457162282\\
					24.136	13.1592260571655\\
					24.164	25.8530735932727\\
					24.196	51.009917137025\\
					24.22	45.191261295386\\
					24.236	3.14096706570555\\
					24.24	5.73991157831294\\
					24.248	0.992093762250931\\
					24.26	9.82355167958329\\
					24.28	0.962250347474779\\
					24.288	3.61113069695148\\
					24.292	7.20640477875054\\
					24.304	0.929639440611737\\
					24.328	6.45146551329906\\
					24.332	3.66871223491323\\
					24.344	12.728286812304\\
					24.352	34.6077623003221\\
					24.368	63.3161070352171\\
					24.376	64.9876438532235\\
					24.468	13.4282037460856\\
					24.512	4.31293772404155\\
					24.54	2.45351660008694\\
					24.56	2.37787425251815\\
					24.568	2.61566725562213\\
					24.584	4.4070374520176\\
					24.608	11.4420704177778\\
					24.616	15.2370683846228\\
					24.624	2.22134820687687\\
					24.628	2.54565584357761\\
					24.632	7.39687500621451\\
					24.652	2.23879695963602\\
					24.66	1.97243897116243\\
					24.676	7.89558298687213\\
					24.684	21.7095343943735\\
					24.692	65.1459865031979\\
					24.724	52.4861543974679\\
					24.78	37.7184833539014\\
					24.84	28.4214378779195\\
					24.908	21.8197174233718\\
					24.984	16.9484312858661\\
					25.072	12.9580166564676\\
					25.188	8.9310353726647\\
					25.312	5.47904133498901\\
					25.376	4.31219415791321\\
					25.408	4.09755161161418\\
					25.472	3.84609795231012\\
					25.484	3.93055417705892\\
					25.504	4.3641480484268\\
					25.532	5.7839397750475\\
					25.564	9.14701843580859\\
					25.596	15.6013616040557\\
					25.628	27.7040122942342\\
					25.668	52.7199981956439\\
					25.684	48.8278746215973\\
					25.716	3.43977858599612\\
					25.72	3.31396824814105\\
					25.724	3.47615053146779\\
					25.732	1.04333752547508\\
					25.752	8.30480538280071\\
					25.756	6.93910708706588\\
					25.764	11.7567061651935\\
					25.768	11.3316480537664\\
					25.772	12.5025827843467\\
					25.78	5.41582501268991\\
					25.788	11.5436340689806\\
					25.808	65.5481108221545\\
					25.864	28.0247002977887\\
					25.916	10.7071668931009\\
					25.96	3.55902831612187\\
					25.984	2.52137907382293\\
					26	2.45183173575562\\
					26.012	2.71079672559493\\
					26.028	4.41428935211323\\
					26.044	8.09673852117017\\
					26.06	2.15939843607458\\
					26.068	8.7208181287169\\
					26.084	2.17140924483617\\
					26.092	2.12011111043356\\
					26.1	2.44476707299744\\
					26.116	5.03107535878816\\
					26.136	13.0794026852273\\
					26.16	34.3916570929446\\
					26.172	46.4668104577713\\
					26.18	43.8887286450815\\
					26.208	2.79235699611813\\
					26.212	0.979085537218069\\
					26.224	3.61575607165086\\
					26.24	20.0665900352441\\
					26.244	19.3647255002545\\
					26.248	19.4303200082533\\
					26.252	15.6070414711667\\
					26.28	64.3364448414178\\
					26.308	70.183213149698\\
					26.316	68.2553113592139\\
					26.436	31.6252754070974\\
					26.5	23.212192366852\\
					26.572	17.0272376009351\\
					26.656	12.0003495931419\\
					26.756	7.59141978975572\\
					26.84	4.91600987638296\\
					26.888	4.05733853512135\\
					26.916	3.91962220442035\\
					26.964	3.72935928052725\\
					26.976	3.79925202793147\\
					26.996	4.25953971146792\\
					27.02	5.52313051382941\\
					27.052	8.95068335527669\\
					27.06	10.247194924881\\
					27.072	3.32196613396839\\
					27.076	3.47661944891802\\
					27.084	9.85833192964705\\
					27.104	3.02013985234993\\
					27.116	2.98569599499106\\
					27.12	3.96390250606746\\
					27.124	8.2187001908658\\
					27.136	5.19908123385018\\
					27.148	19.0844223233386\\
					27.212	9.55424168425199\\
					27.268	4.6668678084945\\
					27.304	3.26814766975676\\
					27.324	3.17204095740247\\
					27.348	3.07890007605999\\
					27.356	3.17617177623606\\
					27.372	3.84317659483671\\
					27.396	6.32716309558751\\
					27.404	7.66289862057812\\
					27.412	3.07178330809712\\
					27.416	14.3279724089195\\
					27.44	3.8755294958671\\
					27.468	2.72061527276898\\
					27.492	2.63385230838689\\
					27.5	2.80540881570703\\
					27.516	4.03585129511501\\
					27.54	8.74706093159159\\
					27.568	21.0578469327646\\
					27.6	49.331865050666\\
					27.624	15.2003894232538\\
					27.64	1.30502466215276\\
					27.652	6.77761538897472\\
					27.664	60.0807517751714\\
					27.68	24.9673411171069\\
					27.688	41.1638571446053\\
					27.732	12.8538779716131\\
					27.768	2.8804186487713\\
					27.788	1.97729051660801\\
					27.792	1.92892361435825\\
					27.796	1.94340350236934\\
					27.804	2.50873556130414\\
					27.82	6.35085626736773\\
					27.84	18.1928456270425\\
					27.848	26.156086501512\\
					27.876	1.62025050347528\\
					27.88	1.85887113048631\\
					27.888	5.46244036350237\\
					27.892	5.26818767848464\\
					27.9	2.10366608498717\\
					27.904	2.27735566905346\\
					27.912	3.64886523169741\\
					27.94	56.5554217127737\\
					27.952	68.3164549414857\\
					27.972	51.1900167526979\\
					27.976	54.9552966959036\\
					28.028	33.1887862552662\\
					28.088	18.7759979456095\\
					28.152	9.43633994453191\\
					28.208	4.63654977082335\\
					28.244	3.26690017630652\\
					28.264	3.17456644940567\\
					28.288	3.08173751245282\\
					28.296	3.1791742514054\\
					28.312	3.84129613908412\\
					28.336	6.30261835521495\\
					28.364	12.4302281013182\\
					28.392	24.4993577887225\\
					28.424	51.4888622802041\\
					28.448	45.6364386192862\\
					28.468	3.41310038149999\\
					28.472	5.79209774064687\\
					28.476	1.15965099143696\\
					28.484	2.41763216872317\\
					28.488	13.2977203373882\\
					28.512	0.993982534261207\\
					28.524	5.93829759445258\\
					28.536	0.980278981576518\\
					28.556	7.01119430355877\\
					28.564	3.98379177829548\\
					28.584	46.8320988698182\\
					28.6	64.0026686294059\\
					28.604	64.8480403448909\\
					28.62	52.0284685993559\\
					28.668	23.7284395637359\\
					28.716	8.73986425641441\\
					28.756	2.94936002514457\\
					28.776	2.43022190999419\\
					28.788	2.36979040352557\\
					28.792	2.385243518786\\
					28.804	3.01897607985764\\
					28.824	6.45185000242465\\
					28.844	14.0135562974557\\
					28.856	1.98337130882486\\
					28.864	7.45767705746484\\
					28.88	2.27147220003836\\
					28.888	1.97431104896917\\
					28.892	2.26621508822151\\
					28.912	15.946169669232\\
					28.92	65.8711408542765\\
					28.972	45.9698051177345\\
					29.028	33.9661890296758\\
					29.092	25.684798485799\\
					29.164	19.7818147928327\\
					29.244	15.3543868091084\\
					29.344	11.3377851350539\\
					29.472	7.28653367474513\\
					29.572	4.82726677164021\\
					29.62	4.15927347724902\\
					29.656	4.00967000728099\\
					29.7	3.83083797470492\\
					29.712	3.8869529809606\\
					29.732	4.27285694355081\\
					29.756	5.3364285593448\\
					29.788	8.24593876469767\\
					29.82	13.9198349896984\\
					29.852	24.5838231234517\\
					29.884	45.2785689519327\\
					29.896	53.2391003988835\\
					29.912	49.3230650737022\\
					29.92	32.6386126329289\\
					29.936	5.72291830797546\\
					29.94	6.18035634831793\\
					29.948	3.13194530553501\\
					29.952	4.39483749643055\\
					29.96	1.26775945841524\\
					29.968	2.84414253646881\\
					29.98	8.20943069181591\\
					29.984	7.13979473139938\\
					30	13.6548103986623\\
					30.008	5.98880338327857\\
					30.012	6.05049634643716\\
					30.02	16.5796826677725\\
					30.04	62.645354811871\\
					30.088	30.2940820946017\\
					30.14	12.0588456233669\\
					30.184	4.16778088871057\\
					30.212	2.51704850963617\\
					30.232	2.43747163160278\\
					30.24	2.57727730739543\\
					30.256	3.98976278037186\\
					30.276	8.45499418900202\\
					30.284	2.4044122927337\\
					30.288	2.42686237295774\\
					30.292	3.0801807353504\\
					30.296	8.96870714880288\\
					30.312	2.16254694669719\\
					30.32	2.10864863904577\\
					30.324	2.13072947248304\\
					30.336	3.05027845907667\\
					30.356	8.16204435697627\\
					30.38	23.2826696091923\\
					30.4	46.9222980929362\\
					30.408	44.9675861002984\\
					30.44	1.39883932583716\\
					30.444	0.769306339244693\\
					30.456	5.92886112800609\\
					30.472	20.3231885415026\\
					30.48	16.9794131745493\\
					30.484	18.2060119742619\\
					30.504	63.3456834703599\\
					30.54	70.6825378463605\\
					30.64	35.8541863531758\\
					30.704	25.8729585242437\\
					30.776	18.8324496405261\\
					30.856	13.5414942979212\\
					30.952	8.93072506265074\\
					31.048	5.51158426995586\\
					31.108	4.17377009382685\\
					31.136	3.94171845286149\\
					31.196	3.70729134214885\\
					31.212	3.84688188181889\\
					31.232	4.4119287586489\\
					31.26	6.18235789539091\\
					31.288	9.63317197110217\\
					31.296	6.18993541495766\\
					31.304	3.08210648778714\\
					31.312	8.52543605324109\\
					31.316	8.20779379875421\\
					31.332	3.02526852456045\\
					31.344	2.99077464664431\\
					31.348	3.07562800331492\\
					31.356	7.71447229104108\\
					31.364	4.63145235192803\\
					31.376	19.1385205342222\\
					31.44	9.67508626905354\\
					31.496	4.76335239141854\\
					31.532	3.28937882748281\\
					31.552	3.16170739088929\\
					31.576	3.06716323033665\\
					31.588	3.19767228696756\\
					31.604	3.92858316231784\\
					31.628	6.5322026694856\\
					31.636	7.91867147427419\\
					31.64	3.47729460345494\\
					31.648	14.2856030966484\\
					31.664	4.40303383663682\\
					31.696	2.70814884255108\\
					31.72	2.617670039803\\
					31.732	2.85257134863551\\
					31.748	4.20231905046927\\
					31.772	9.16604110708849\\
					31.8	22.0548729394551\\
					31.828	49.8086709676838\\
					31.868	1.76286874585568\\
					31.872	1.06841244304346\\
					31.88	4.33391451956798\\
					31.892	61.4239766426279\\
					31.912	28.6691081255547\\
					31.92	38.2274201204593\\
					31.964	11.7245154948631\\
					32	2.59691517209025\\
					32.02	1.96288605341999\\
					32.024	1.91551197199543\\
					32.032	2.28874182628662\\
					32.048	5.62052119754004\\
					32.068	16.4653746789088\\
					32.08	24.1489718738746\\
					32.108	1.18627077083426\\
					32.12	5.60686862389039\\
					32.128	2.29190092232098\\
					32.132	3.26546126830054\\
					32.136	1.7627369844199\\
					32.148	10.8565093647323\\
					32.152	10.0346969229989\\
					32.18	68.2497998320187\\
					32.192	60.4751651898963\\
					32.2	52.5768047906926\\
					32.204	54.6042004973723\\
					32.256	33.0776746470276\\
					32.316	18.8282212841769\\
					32.38	9.56080995017308\\
					32.436	4.73704523334749\\
					32.472	3.28912059562613\\
					32.492	3.16440079725659\\
					32.516	3.06980402064465\\
					32.528	3.19645667431209\\
					32.544	3.9148113052801\\
					32.568	6.47912903226423\\
					32.596	12.798705266752\\
					32.624	25.268379757522\\
					32.656	51.0814586585534\\
					32.68	45.1944020581192\\
					32.696	2.93200208664378\\
					32.7	7.1922820095441\\
					32.704	1.2940873598267\\
					32.712	2.47326649600828\\
					32.716	10.3716650454584\\
					32.74	0.974032537278021\\
					32.748	4.01966808751928\\
					32.752	7.49003789872413\\
					32.764	0.939539438696031\\
					32.784	6.36712446390659\\
					32.788	5.93908068062736\\
					32.792	3.70765528753205\\
					32.808	21.8435858881771\\
					32.828	63.8931384452121\\
					32.832	64.7491877558629\\
					32.844	55.5647277269007\\
					32.892	25.7346631268321\\
					32.944	9.04301314619431\\
					32.984	3.08214254875368\\
					33.004	2.42403452863738\\
					33.02	2.35458130440269\\
					33.028	2.55891196413629\\
					33.044	4.23471822507587\\
					33.068	10.9674293023276\\
					33.076	13.0453651095836\\
					33.084	2.08812204821425\\
					33.088	2.84494474574061\\
					33.092	7.38618533026168\\
					33.112	2.28253280845406\\
					33.12	2.00036980929998\\
					33.14	12.5162663945803\\
					33.152	63.1563446200623\\
					33.204	44.452782977188\\
					33.26	33.0697583958993\\
					33.324	25.1463537495577\\
					33.396	19.4496893259903\\
					33.476	15.1396367731677\\
					33.576	11.1959990521884\\
					33.708	7.08249095943034\\
					33.804	4.77039988383827\\
					33.852	4.12396062580646\\
					33.904	3.92060422070772\\
					33.932	3.80536713928613\\
					33.944	3.88373768148236\\
					33.964	4.29872619278326\\
					33.992	5.67054702817255\\
					34.024	8.93890050698512\\
					34.056	15.2469540590289\\
					34.088	27.1638430013885\\
					34.124	53.080355942269\\
					34.132	51.7868234797818\\
					34.144	48.8343745955055\\
					34.172	5.32863809426344\\
					34.176	3.1874870044437\\
					34.18	3.72719944129771\\
					34.192	1.01498997191271\\
					34.2	4.40503183753214\\
					34.204	3.98178927153741\\
					34.212	8.03953033326685\\
					34.216	7.60390502423934\\
					34.228	12.2297609851512\\
					34.232	12.121786695042\\
					34.24	5.59039193428853\\
					34.244	7.00160164524699\\
					34.268	62.7068348759044\\
					34.316	30.5546318923534\\
					34.368	12.4164336774018\\
					34.412	4.41084175004744\\
					34.44	2.51386150307989\\
					34.464	2.42542751871218\\
					34.472	2.61398827913077\\
					34.488	4.11717593393486\\
					34.504	7.49771628961638\\
					34.516	2.1611346544526\\
					34.52	2.43370842981217\\
					34.524	8.33439663006966\\
					34.54	2.17975561464897\\
					34.548	2.12600360322972\\
					34.552	2.14895539472987\\
					34.564	3.02389976478607\\
					34.584	7.85610123629704\\
					34.608	22.1424047854863\\
					34.628	47.0980266917402\\
					34.636	45.4670379035821\\
					34.672	0.837064043842261\\
					34.688	8.4691420282539\\
					34.7	20.2376616003675\\
					34.712	15.5043564332465\\
					34.736	64.07609042658\\
					34.768	70.8776347609573\\
					34.82	47.6230063075784\\
					34.876	34.0720584239111\\
					34.94	24.8200948648616\\
					35.012	18.1885703156591\\
					35.096	12.9170895096777\\
					35.192	8.50858570721101\\
					35.284	5.35394746281787\\
					35.34	4.14653228546644\\
					35.368	3.91742288364742\\
					35.428	3.6843955202079\\
					35.436	3.72544822264433\\
					35.452	3.99610147279819\\
					35.476	4.9833371945282\\
					35.504	7.37237791309936\\
					35.52	9.59233917303658\\
					35.532	3.13726947599238\\
					35.536	3.84849844817471\\
					35.544	10.2012889663566\\
					35.56	3.02673162382779\\
					35.576	2.98079280739694\\
					35.58	4.11295408333552\\
					35.584	9.03786409103556\\
					35.592	4.69978572231292\\
					35.596	5.11716015118226\\
					35.604	18.8824433901231\\
					35.668	9.7086067231314\\
					35.724	4.8664865633955\\
					35.764	3.25726770599428\\
					35.784	3.15024502136087\\
					35.808	3.05540148736691\\
					35.816	3.12034751053933\\
					35.832	3.70295950576542\\
					35.856	5.97311642724016\\
					35.864	7.20905740824776\\
					35.872	4.22030726025059\\
					35.876	14.3688174080067\\
					35.892	4.3498823995744\\
					35.924	2.71219064419996\\
					35.952	2.62318144042976\\
					35.964	3.01135774644474\\
					35.984	5.17482439178566\\
					36.008	11.2474010775389\\
					36.036	26.442869500603\\
					36.06	49.352956661055\\
					36.08	21.0549910437224\\
					36.1	1.12403269719856\\
					36.112	8.27992614216045\\
					36.12	61.8663957434389\\
					36.14	26.7093867119269\\
					36.148	38.7022993706764\\
					36.192	12.2143526695992\\
					36.228	2.80193828552677\\
					36.248	1.96056245078107\\
					36.252	1.91169728050349\\
					36.256	1.92647018096467\\
					36.264	2.47508079939993\\
					36.28	6.20688429497834\\
					36.3	17.8142901065464\\
					36.308	25.689668359903\\
					36.336	1.36336466289561\\
					36.348	5.99040792080292\\
					36.364	1.82761773251197\\
					36.376	9.8463084800278\\
					36.38	8.82843265917407\\
					36.388	26.6281833179852\\
					36.408	68.1733333969323\\
					36.488	31.6447829652487\\
					36.548	18.0893631177597\\
					36.612	9.20485775632341\\
					36.668	4.58271035890871\\
					36.704	3.2347360010031\\
					36.724	3.1370296637312\\
					36.748	3.04234407427246\\
					36.756	3.12604542409898\\
					36.772	3.74510572696627\\
					36.796	6.09465109346309\\
					36.824	12.0138763615042\\
					36.852	23.8053067400143\\
					36.88	47.3162828771575\\
					36.884	51.5405610805276\\
					36.908	45.6199074151996\\
					36.924	3.90006542333511\\
					36.928	4.24339304648659\\
					36.936	0.939997565964603\\
					36.944	2.48409947871188\\
					36.948	11.0350805216681\\
					36.968	1.00363038526075\\
					36.972	1.1463503252961\\
					36.98	5.34776643670432\\
					36.984	5.20820914679433\\
					36.992	0.954291589402644\\
					37.016	7.15940721936907\\
					37.02	3.88007633240809\\
					37.024	4.04087549627427\\
					37.04	30.8728565441274\\
					37.056	63.7445952648256\\
					37.06	64.6117509132715\\
					37.072	55.6897993769245\\
					37.12	26.0527255663053\\
					37.172	9.41018180648338\\
					37.212	3.26489610395113\\
					37.236	2.40927095397812\\
					37.252	2.34890853344714\\
					37.26	2.60515694818889\\
					37.276	4.38079400089424\\
					37.3	11.2967984148993\\
					37.304	13.1238685204766\\
					37.316	2.31160612994663\\
					37.32	7.48089588485662\\
					37.34	2.16035854205292\\
					37.348	1.97361757180884\\
					37.352	2.54733900252067\\
					37.372	18.536015040512\\
					37.38	62.3942934392559\\
					37.432	43.9764456261219\\
					37.488	32.7806664597086\\
					37.552	24.9797219951402\\
					37.624	19.3587510277136\\
					37.704	15.0948184695271\\
					37.804	11.1848192824693\\
					37.936	7.0999902404898\\
					38.032	4.78694496218887\\
					38.08	4.11582585837634\\
					38.112	3.9783576586955\\
					38.164	3.78373578121111\\
					38.176	3.87638758556736\\
					38.196	4.31612489221297\\
					38.224	5.72980199903911\\
					38.256	9.07058243894895\\
					38.288	15.519326262336\\
					38.32	27.7725050568654\\
					38.356	53.2994209083941\\
					38.372	49.3362924491338\\
					38.396	5.34081214875317\\
					38.4	5.87041017110046\\
					38.408	3.11195034750223\\
					38.412	4.1587342538939\\
					38.42	1.12442542422735\\
					38.44	8.15973379297682\\
					38.444	6.47129225239455\\
					38.452	11.2190708249883\\
					38.456	10.7811921457194\\
					38.46	13.3070172145891\\
					38.468	5.56275905643025\\
					38.476	9.97316084098424\\
					38.496	61.4542367514305\\
					38.568	20.9701586844891\\
					38.62	7.59615580935267\\
					38.66	2.87664434700247\\
					38.68	2.47799985216557\\
					38.692	2.41770948865876\\
					38.704	2.66093764579357\\
					38.72	4.26472603696209\\
					38.736	7.36805107868254\\
					38.744	2.18478053229502\\
					38.748	2.33122941533776\\
					38.752	3.41297460468847\\
					38.756	8.95997501340057\\
					38.772	2.15684843622012\\
					38.78	2.1027745909192\\
					38.788	2.37143009316993\\
					38.804	4.69266785472843\\
					38.824	12.091012778831\\
					38.848	32.0908000616588\\
					38.86	46.9150933226226\\
					38.868	44.9364001642767\\
					38.896	3.56812969095395\\
					38.904	1.11878404986338\\
					38.912	3.32729529335947\\
					38.932	20.0595693123381\\
					38.94	16.2506929769401\\
					38.948	48.5947282582623\\
					38.964	63.9583782646902\\
					38.996	70.1870230267027\\
					39.012	61.3065962165145\\
					39.052	45.7566174266623\\
					39.108	32.9932253247398\\
					39.172	24.1917804802241\\
					39.244	17.8239143594261\\
					39.328	12.7158125172417\\
					39.428	8.25447674433737\\
					39.52	5.20402021908919\\
					39.576	4.06715041313394\\
					39.604	3.87592448009529\\
					39.66	3.65868069990577\\
					39.668	3.69887530356674\\
					39.684	3.96373211488675\\
					39.708	4.93176291795056\\
					39.736	7.27932691501755\\
					39.748	8.84809030468857\\
					39.752	8.27856425756863\\
					39.764	3.20132227117674\\
					39.772	9.18531349376998\\
					39.796	3.01143078974282\\
					39.804	2.98849674932957\\
					39.808	3.67847843977638\\
					39.816	7.81053028655126\\
					39.824	5.28595681766733\\
					39.832	17.7236109787365\\
					39.836	17.6814182621026\\
					39.9	9.18114256826293\\
					39.956	4.67426412844675\\
					39.992	3.28164830669537\\
					40.012	3.14778650280952\\
					40.04	3.04405558033858\\
					40.048	3.13687600633247\\
					40.064	3.75756926942248\\
					40.088	6.06810584469815\\
					40.096	7.29264468214072\\
					40.1	2.80119868595013\\
					40.108	14.4671984300926\\
					40.124	3.97187831200787\\
					40.152	2.71229759116362\\
					40.18	2.61591956404338\\
					40.188	2.77456668713693\\
					40.204	3.89846455868627\\
					40.228	8.22033750162348\\
					40.256	19.6414347384814\\
					40.284	44.7494718038365\\
					40.288	49.8425182277359\\
					40.316	10.7957552552185\\
					40.332	1.32135824564183\\
					40.34	5.70620851653034\\
					40.352	58.3126446849385\\
					40.368	28.3620603214554\\
					40.376	38.7881824986122\\
					40.42	12.5737976746244\\
					40.456	3.00154760498248\\
					40.476	1.95460639255099\\
					40.484	1.89701375388776\\
					40.492	2.25007207535783\\
					40.508	5.43811642190927\\
					40.528	15.9407857861927\\
					40.54	23.3451069287526\\
					40.568	1.46258426192212\\
					40.58	5.19123982705241\\
					40.588	2.16143145646745\\
					40.592	2.66572495506928\\
					40.596	1.99508289978739\\
					40.612	10.897970374008\\
					40.632	67.0547111016024\\
					40.636	66.1775546076052\\
					40.64	66.6411920875138\\
					40.68	43.7089260643354\\
					40.736	26.104295356734\\
					40.8	14.2520688506297\\
					40.864	6.97837904921604\\
					40.916	3.70913465050461\\
					40.944	3.14432573989106\\
					40.98	3.02266922256322\\
					40.992	3.23771779890886\\
					41.012	4.38969656617653\\
					41.036	7.52789797879036\\
					41.064	14.9588940955126\\
					41.092	29.7032280810394\\
					41.116	51.1108636765632\\
					41.136	46.14415413684\\
					41.144	23.0746339330133\\
					41.156	2.8863308795223\\
					41.16	7.7467574255636\\
					41.164	1.16395156775823\\
					41.172	2.44727081788052\\
					41.176	12.2684154457322\\
					41.2	0.973910533374081\\
					41.208	4.03782464289677\\
					41.212	6.81200779362742\\
					41.224	0.856339968508934\\
					41.244	6.85486665357743\\
					41.252	3.91630755780449\\
					41.268	23.9380945522404\\
					41.288	64.5003960402817\\
					41.3	55.3881490017912\\
					41.348	26.138337086138\\
					41.4	9.66600001441185\\
					41.44	3.42042130652106\\
					41.464	2.39823514960736\\
					41.476	2.35078261708209\\
					41.48	2.32767213430685\\
					41.484	2.35352677121753\\
					41.496	2.99122530092234\\
					41.516	6.33031817938071\\
					41.532	11.8176796102166\\
					41.536	10.8714207977308\\
					41.544	2.00980924545708\\
					41.548	2.99530279707469\\
					41.552	7.4167368952382\\
					41.572	2.33005802639732\\
					41.576	2.05891648094355\\
					41.584	3.51482866123619\\
					41.604	30.0255058414899\\
					41.608	63.4405781690127\\
					41.652	45.1990340325088\\
					41.708	33.4902045422793\\
					41.772	25.4348032197664\\
					41.844	19.6817875496696\\
					41.924	15.3516226427684\\
					42.024	11.4145482322456\\
					42.156	7.32509663832204\\
					42.26	4.79926482967132\\
					42.312	4.07401543581302\\
					42.348	3.92753960485391\\
					42.392	3.75060844079569\\
					42.408	3.86524699730035\\
					42.428	4.32565365398906\\
					42.456	5.77146457426349\\
					42.488	9.16565944512797\\
					42.52	15.7247100165335\\
					42.552	28.2735209363467\\
					42.584	53.5642594016491\\
					42.604	47.9693659198656\\
					42.628	6.19227322245386\\
					42.636	3.23520360610411\\
					42.64	4.14924157463557\\
					42.652	1.09121759285516\\
					42.66	4.6099532855729\\
					42.664	4.33119016361429\\
					42.668	8.01704399390412\\
					42.672	7.70939262275577\\
					42.684	11.3216843866086\\
					42.688	13.2611097665035\\
					42.7	5.7928668611125\\
					42.704	7.35806316391269\\
					42.728	58.4690320628132\\
					42.776	28.9469372600483\\
					42.828	12.0591251718655\\
					42.876	4.01962546791302\\
					42.904	2.48027225711309\\
					42.924	2.40044062188147\\
					42.936	2.67593562466729\\
					42.952	4.30633662652913\\
					42.964	6.72293847018881\\
					42.976	2.22775569242437\\
					42.98	2.72326052243118\\
					42.984	9.08759614640989\\
					43	2.16775536960698\\
					43.008	2.11330146902858\\
					43.016	2.35537605262319\\
					43.032	4.50638203816679\\
					43.052	11.4098892904518\\
					43.076	30.1512450301446\\
					43.088	47.2371824977088\\
					43.096	45.4292697315153\\
					43.132	0.751546895082399\\
					43.148	9.31080593892372\\
					43.16	20.3886524460775\\
					43.172	15.3646825199433\\
					43.192	63.8150292397674\\
					43.228	69.7717126520387\\
					43.308	37.7408763727585\\
					43.368	27.6318015432464\\
					43.436	20.4590256138226\\
					43.512	15.0858760046976\\
					43.604	10.4243821447024\\
					43.708	6.46134671947374\\
					43.784	4.42874398310801\\
					43.824	3.89158548375569\\
					43.892	3.63015651692766\\
					43.908	3.75963990220062\\
					43.928	4.28830446883963\\
					43.956	5.956828884632\\
					43.98	8.64586894178134\\
					43.992	3.02950997797571\\
					44.004	9.16771089244173\\
					44.02	3.02452357874539\\
					44.036	2.97861098262693\\
					44.044	7.70945181351425\\
					44.052	4.1996494961156\\
					44.056	5.14776527124623\\
					44.064	17.6146873029108\\
					44.128	9.29121935396643\\
					44.188	4.57642957953841\\
					44.224	3.24602409573968\\
					44.244	3.1227261001623\\
					44.272	3.0220604924183\\
					44.284	3.21765976945514\\
					44.304	4.29489159167528\\
					44.324	6.60183893864171\\
					44.328	4.41311211350596\\
					44.336	14.4858324564835\\
					44.352	3.9662345551332\\
					44.38	2.70650011281487\\
					44.408	2.60482035145394\\
					44.416	2.7207855664507\\
					44.432	3.71285624566107\\
					44.456	7.68068717140778\\
					44.484	18.3196835748391\\
					44.512	41.884384792845\\
					44.516	47.1417638358794\\
					44.52	46.6489399541877\\
					44.54	19.7482136352798\\
					44.56	1.02543663265496\\
					44.572	11.5713314734959\\
					44.58	58.8105043784912\\
					44.6	29.3374886848483\\
					44.604	37.8101766996821\\
					44.676	4.62156627135566\\
					44.7	1.95478867566788\\
					44.708	1.93978980605404\\
					44.712	1.89044511993038\\
					44.724	2.4064738350737\\
					44.74	5.92541268129446\\
					44.76	17.0555470996851\\
					44.768	24.7044555869082\\
					44.796	1.20995662468955\\
					44.808	5.85606322834069\\
					44.816	2.57825433896194\\
					44.82	2.94718765207432\\
					44.824	1.56203041060613\\
					44.836	11.1157879686577\\
					44.84	9.30853329333614\\
					44.856	49.8516336640953\\
					44.868	67.3674460235523\\
					44.928	35.5122629788047\\
					44.988	20.6833728483752\\
					45.052	11.07643335531\\
					45.112	5.49807451867592\\
					45.156	3.3648415397452\\
					45.18	3.09960063384956\\
					45.208	2.99295345196094\\
					45.216	3.05496416424877\\
					45.232	3.61111558011801\\
					45.256	5.79424121763074\\
					45.284	11.3895896190673\\
					45.312	22.7077313573339\\
					45.34	45.7336402797816\\
					45.344	50.7136582750128\\
					45.348	50.6168879812454\\
					45.368	45.6174237972678\\
					45.384	3.15807285349638\\
					45.388	5.65641876397187\\
					45.396	0.978261726122213\\
					45.408	8.74176785779512\\
					45.428	0.962477109111674\\
					45.436	3.16872088716113\\
					45.44	6.3574787148315\\
					45.452	0.933580654276312\\
					45.476	6.52693944251455\\
					45.48	3.70882192763015\\
					45.492	12.7460138970743\\
					45.5	34.743667715197\\
					45.516	63.871771793913\\
					45.52	63.9232246393297\\
					45.556	35.7336285614843\\
					45.608	14.9723991678745\\
					45.656	5.00074638711587\\
					45.688	2.41207815270867\\
					45.712	2.30987627895705\\
					45.72	2.49176966322382\\
					45.736	4.02683764440596\\
					45.756	8.8358093526613\\
					45.764	11.9906529381878\\
					45.772	2.24310164774356\\
					45.776	2.54275248690591\\
					45.78	7.47471328618229\\
					45.8	2.29280468172573\\
					45.808	1.97277173650795\\
					45.824	8.0177705401575\\
					45.832	21.8824641981438\\
					45.84	51.3792557022905\\
					45.88	35.7011459834546\\
					45.94	22.8342959820818\\
					46.008	13.7630990640885\\
					46.08	7.50194647233158\\
					46.14	4.2717458182355\\
					46.176	3.37866979819438\\
					46.208	3.26688018986577\\
					46.224	3.19503098853546\\
					46.236	3.28987881903903\\
					46.252	3.80179765343929\\
					46.276	5.61029055276477\\
					46.304	10.0372199842775\\
					46.336	20.4183749833692\\
					46.364	38.8324455252174\\
					46.376	51.8444035362963\\
					46.4	46.2290936544694\\
					46.436	36.6834796922855\\
					46.456	0.827492413512758\\
					46.46	0.852249963404645\\
					46.464	0.827434664249481\\
					46.468	0.852316532800828\\
					46.472	0.827365511950276\\
					46.476	0.85239656064023\\
					46.48	0.827280363218023\\
					46.484	0.852495943255121\\
					46.488	0.827170977962083\\
					46.492	0.852625689303892\\
					46.496	0.827020052750512\\
					46.5	0.85281028629575\\
					46.504	0.752411312056211\\
					46.508	1.59296920003131\\
					46.516	33.8630839587571\\
					46.52	32.391066815656\\
					46.524	0.171780879083769\\
		};
		\nextgroupplot[%
		height=1.2cm,
		ylabel style={align=center},
		ylabel={SoE [-]},
		ymin=0.32,
		ymax=0.6942,
		]
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{%
			0	0.694196428571431\\
					0.00399999999999778	0.693786645180126\\
					0.0159999999999982	0.693084254874208\\
					0.0240000000000009	0.692811914351559\\
					0.0480000000000018	0.692731375433794\\
					0.18	0.692421312433019\\
					0.216000000000001	0.69069466134308\\
					0.231999999999999	0.690059911914574\\
					0.252000000000002	0.689553079318479\\
					0.271999999999998	0.689307250432648\\
					0.299999999999997	0.689298106807186\\
					0.32	0.689547357637899\\
					0.344000000000001	0.689844432322303\\
					0.359999999999999	0.689893236740851\\
					0.387999999999998	0.689545993115445\\
					0.427999999999997	0.688705309866023\\
					0.468000000000004	0.687110344699086\\
					0.5	0.686229748817865\\
					0.532000000000004	0.685623072816085\\
					0.567999999999998	0.685222693897273\\
					0.603999999999999	0.685103110242217\\
					0.648000000000003	0.685187530060851\\
					0.688000000000002	0.685390004916144\\
					0.712000000000003	0.685341252109161\\
					0.740000000000002	0.685443357530126\\
					0.768000000000001	0.685838530701773\\
					0.792000000000002	0.68645341322911\\
					0.82	0.687216956313314\\
					0.835999999999999	0.687391460301214\\
					0.851999999999997	0.687273214285739\\
					0.875999999999998	0.686744704365822\\
					0.887999999999998	0.68627613654246\\
					0.960000000000001	0.683041100607106\\
					1	0.681566866165063\\
					1.044	0.680245528088321\\
					1.096	0.678963404134556\\
					1.16	0.677680230638146\\
					1.232	0.676526015754298\\
					1.312	0.675534004475303\\
					1.392	0.674824253681514\\
					1.468	0.674430883487361\\
					1.544	0.674333019592787\\
					1.624	0.674408910996412\\
					1.672	0.674760819852402\\
					1.7	0.674948581835778\\
					1.732	0.674820942308187\\
					1.76	0.674701199812041\\
					1.78	0.674339531246559\\
					1.828	0.673581966226678\\
					1.876	0.673107032271552\\
					1.924	0.672910733321167\\
					2	0.672977207556741\\
					2.044	0.673128723256887\\
					2.084	0.672911425552293\\
					2.14	0.672959259755778\\
					2.172	0.673271366117973\\
					2.2	0.67379294312488\\
					2.26	0.675162944862599\\
					2.276	0.675086570681067\\
					2.288	0.67462513446435\\
					2.304	0.674029588968807\\
					2.352	0.672712142424601\\
					2.38	0.672352330633089\\
					2.412	0.672261456656585\\
					2.44	0.672385944504569\\
					2.464	0.672758318988365\\
					2.496	0.673347530313706\\
					2.512	0.673285422687378\\
					2.552	0.672843944985445\\
					2.568	0.672214574093665\\
					2.604	0.670697060289875\\
					2.636	0.669571814906639\\
					2.676	0.668469695375045\\
					2.72	0.667550835241933\\
					2.768	0.666833107981134\\
					2.816	0.666382008063358\\
					2.864	0.666196866735397\\
					2.94	0.666256134936731\\
					2.98	0.666611512038017\\
					3.012	0.667147286813567\\
					3.04	0.667855384425465\\
					3.084	0.66911471283305\\
					3.104	0.669245217966846\\
					3.14	0.669078273529998\\
					3.16	0.669224959075308\\
					3.192	0.668902114036356\\
					3.204	0.668628248695804\\
					3.228	0.667538396243934\\
					3.256	0.666374802405258\\
					3.284	0.665518665550287\\
					3.316	0.664829492494015\\
					3.348	0.66439979314282\\
					3.384	0.664203745190264\\
					3.436	0.664290473109212\\
					3.464	0.664623017099665\\
					3.48	0.664756240077892\\
					3.54	0.664228252137221\\
					3.608	0.661687948438193\\
					3.656	0.66029541801722\\
					3.712	0.65895148338997\\
					3.78	0.657601137511186\\
					3.86	0.656295689328225\\
					3.952	0.65508327917712\\
					4.048	0.654103825262496\\
					4.136	0.653470819508883\\
					4.216	0.653160769233978\\
					4.324	0.653089520801032\\
					4.38	0.653248018199996\\
					4.428	0.653666301210968\\
					4.468	0.654286016231588\\
					4.5	0.65502685703575\\
					4.56	0.656625017955193\\
					4.588	0.656810818946511\\
					4.616	0.656489480821278\\
					4.656	0.655686307194685\\
					4.7	0.65395272572276\\
					4.732	0.653098923896955\\
					4.764	0.652512711367862\\
					4.8	0.65213131075096\\
					4.836	0.652025819686948\\
					4.88	0.65212524411421\\
					4.916	0.65232293873715\\
					4.936	0.652242844720583\\
					4.968	0.652335613292706\\
					4.996	0.65271714868927\\
					5.02	0.65331669126163\\
					5.052	0.654172685176718\\
					5.068	0.654299375020543\\
					5.088	0.65407466405162\\
					5.112	0.653443521612211\\
					5.208	0.649237772828052\\
					5.248	0.647903275465353\\
					5.296	0.646588794913008\\
					5.352	0.645331651132821\\
					5.42	0.644094638077263\\
					5.496	0.643001070165276\\
					5.576	0.642131030459154\\
					5.652	0.641567472561427\\
					5.724	0.641301460049746\\
					5.832	0.641269881309341\\
					5.88	0.641492169497326\\
					5.936	0.641811983215504\\
					5.956	0.641743345152108\\
					5.988	0.641600174026486\\
					6.012	0.64117391145907\\
					6.06	0.640445941741923\\
					6.108	0.639993435669112\\
					6.156	0.639815245086133\\
					6.232	0.639895284712011\\
					6.272	0.64004003119517\\
					6.304	0.639835794046874\\
					6.356	0.639811866210152\\
					6.388	0.640016001665742\\
					6.42	0.640497315847064\\
					6.448	0.641203776978017\\
					6.472	0.641828814709939\\
					6.488	0.642069934095069\\
					6.504	0.642024216578093\\
					6.512	0.641793466867846\\
					6.532	0.640981087833254\\
					6.588	0.639519977506623\\
					6.616	0.639226562864344\\
					6.652	0.639187832727927\\
					6.676	0.63937325816449\\
					6.7	0.639814276154333\\
					6.724	0.640247491709928\\
					6.74	0.640218380461889\\
					6.784	0.639686125666245\\
					6.804	0.638835845296967\\
					6.832	0.637675971394323\\
					6.864	0.636544360367175\\
					6.904	0.635436070858887\\
					6.948	0.63451107347003\\
					6.996	0.633786387274299\\
					7.044	0.633327305218145\\
					7.092	0.633132408050415\\
					7.168	0.633180895943042\\
					7.208	0.633521699167652\\
					7.24	0.634042373692331\\
					7.268	0.634733588790027\\
					7.316	0.636070754113859\\
					7.336	0.636201496176753\\
					7.364	0.635972666399198\\
					7.404	0.636022127903765\\
					7.432	0.635596747293214\\
					7.448	0.634908482614115\\
					7.484	0.633360176570335\\
					7.512	0.632491347590609\\
					7.544	0.631789266517586\\
					7.576	0.631346595384876\\
					7.612	0.631134439973259\\
					7.664	0.631203005596582\\
					7.692	0.631515836887537\\
					7.708	0.631678565393415\\
					7.764	0.631307778849468\\
					7.776	0.630896517434969\\
					7.816	0.629343208769768\\
					7.86	0.627939563649683\\
					7.912	0.626570937323748\\
					7.976	0.625180644739793\\
					8.052	0.62382445059265\\
					8.14	0.622547086148764\\
					8.232	0.621484692244351\\
					8.324	0.620687932912311\\
					8.408	0.620221937201144\\
					8.484	0.620070625674707\\
					8.596	0.620129426218732\\
					8.644	0.620462535759145\\
					8.684	0.620985204284381\\
					8.72	0.621716335603189\\
					8.752	0.622635448422542\\
					8.78	0.623417184889604\\
					8.804	0.623703640549138\\
					8.82	0.623734702067878\\
					8.848	0.623388890743264\\
					8.884	0.622682899153602\\
					8.944	0.620484006198922\\
					8.976	0.619758848783221\\
					9.012	0.619236666286206\\
					9.048	0.6189983105537\\
					9.1	0.61901566172304\\
					9.16	0.619218078783653\\
					9.2	0.61932110810551\\
					9.228	0.619722435053397\\
					9.252	0.620342490941205\\
					9.28	0.621095008021051\\
					9.296	0.621253462828797\\
					9.312	0.621124457797535\\
					9.336	0.620586494037134\\
					9.348	0.620101493635126\\
					9.42	0.616867404204399\\
					9.456	0.615546373701022\\
					9.5	0.614219299176895\\
					9.552	0.61293184038788\\
					9.616	0.611642646533944\\
					9.688	0.610481300884324\\
					9.768	0.609479850935429\\
					9.848	0.608757618375158\\
					9.924	0.608347473101752\\
					9.996	0.608238535152026\\
					10.088	0.608324289346648\\
					10.136	0.608690823893149\\
					10.16	0.60882399616807\\
					10.188	0.608699274945295\\
					10.22	0.608551085519885\\
					10.252	0.607979263760072\\
					10.3	0.607313359511188\\
					10.348	0.606919177024274\\
					10.396	0.606796689604984\\
					10.464	0.606896520174693\\
					10.5	0.607065076478428\\
					10.524	0.606874577852565\\
					10.568	0.606794117368494\\
					10.608	0.606917248428637\\
					10.64	0.607303272153729\\
					10.668	0.607904683058578\\
					10.712	0.608988208958813\\
					10.728	0.609052048990883\\
					10.74	0.608836314944725\\
					10.764	0.607892520008498\\
					10.808	0.606671414967046\\
					10.836	0.60628143978294\\
					10.864	0.606167293423624\\
					10.896	0.60625499232718\\
					10.92	0.606587207903303\\
					10.956	0.607246483920441\\
					10.972	0.607174528868548\\
					11.012	0.606713340400411\\
					11.028	0.606069448633157\\
					11.064	0.604555883260502\\
					11.096	0.603451568320956\\
					11.136	0.602367305299893\\
					11.18	0.601461512803922\\
					11.228	0.600752868202214\\
					11.276	0.600306965378309\\
					11.324	0.600123949761219\\
					11.4	0.60018365377379\\
					11.44	0.600537849281338\\
					11.472	0.60107203275065\\
					11.5	0.601779078080085\\
					11.544	0.603024628964825\\
					11.564	0.603160456058021\\
					11.592	0.602940379878788\\
					11.632	0.603024457916504\\
					11.664	0.602500513705301\\
					11.736	0.599632585334035\\
					11.768	0.598885478547551\\
					11.8	0.598402133286513\\
					11.836	0.598144108589651\\
					11.884	0.598145629094553\\
					11.916	0.598426876193557\\
					11.94	0.598668944717183\\
					12	0.598105153330998\\
					12.052	0.596107052993929\\
					12.096	0.594751335679746\\
					12.152	0.593328314286886\\
					12.216	0.591986563547785\\
					12.292	0.590671084050008\\
					12.38	0.589429192886769\\
					12.476	0.588359626907931\\
					12.568	0.587607186590546\\
					12.652	0.587189536017164\\
					12.732	0.587077413278763\\
					12.828	0.587155173328853\\
					12.876	0.587499528931922\\
					12.916	0.588034557684217\\
					12.952	0.588781339967859\\
					12.988	0.589837673539307\\
					13.012	0.590461684153539\\
					13.036	0.59072685708751\\
					13.052	0.590719812100126\\
					13.08	0.59034671275959\\
					13.116	0.589594620086935\\
					13.156	0.588012935752076\\
					13.188	0.587136266443117\\
					13.22	0.5865279403654\\
					13.256	0.586119676584531\\
					13.292	0.585988604361361\\
					13.34	0.586083272686572\\
					13.376	0.586251597905346\\
					13.396	0.586188203028797\\
					13.428	0.586291519713967\\
					13.456	0.586681834314021\\
					13.48	0.587287927109898\\
					13.508	0.588060760570308\\
					13.524	0.588249777740039\\
					13.54	0.58814738648389\\
					13.564	0.587623420661039\\
					13.576	0.587174578948002\\
					13.648	0.583928485598165\\
					13.684	0.58260513728289\\
					13.728	0.581276430943539\\
					13.78	0.579987314113268\\
					13.844	0.578695919245696\\
					13.916	0.577531543938754\\
					13.996	0.576525643011635\\
					14.076	0.575797149075711\\
					14.152	0.575378310457161\\
					14.224	0.575261676059498\\
					14.316	0.575333755802454\\
					14.364	0.575686754561708\\
					14.388	0.575845757188603\\
					14.428	0.575710493756858\\
					14.452	0.575531694481811\\
					14.512	0.574536442285222\\
					14.56	0.574045555265329\\
					14.608	0.573822662021129\\
					14.68	0.573834910467717\\
					14.74	0.573959453608936\\
					14.78	0.573808984611162\\
					14.836	0.573913234326788\\
					14.868	0.57428530605204\\
					14.896	0.574869474826265\\
					14.944	0.576023861696541\\
					14.96	0.576038800162564\\
					14.968	0.575903358252177\\
					15.008	0.574434643429591\\
					15.032	0.573803556974518\\
					15.06	0.573357080702017\\
					15.088	0.573190546505636\\
					15.128	0.573292826667178\\
					15.152	0.573647082836295\\
					15.184	0.574244991541185\\
					15.2	0.574200669972818\\
					15.244	0.573648557174863\\
					15.264	0.572789554798838\\
					15.292	0.571644272792994\\
					15.324	0.570534253565903\\
					15.364	0.569444403236119\\
					15.408	0.568532868949696\\
					15.456	0.567817458719134\\
					15.504	0.567363552582357\\
					15.552	0.56717056143885\\
					15.628	0.567219299230771\\
					15.668	0.567558535067725\\
					15.7	0.568077278708266\\
					15.728	0.568767208216869\\
					15.776	0.570085001945408\\
					15.796	0.570172224601727\\
					15.82	0.569977666424812\\
					15.868	0.569976278137538\\
					15.892	0.569590853568698\\
					15.908	0.56888942081487\\
					15.94	0.567505423719929\\
					15.968	0.566615909802167\\
					16	0.565891941915133\\
					16.036	0.565384826705213\\
					16.072	0.565175856329418\\
					16.124	0.565243584577814\\
					16.152	0.565553235238497\\
					16.168	0.565698159991058\\
					16.228	0.565209819002007\\
					16.312	0.562206703016294\\
					16.364	0.56081609588464\\
					16.428	0.559406629588018\\
					16.504	0.558033282978222\\
					16.592	0.556739408892234\\
					16.684	0.555660258246796\\
					16.776	0.554843936644914\\
					16.864	0.554337601756252\\
					16.94	0.554172892361791\\
					17.056	0.554230192940814\\
					17.104	0.554561970162581\\
					17.144	0.555082499460788\\
					17.18	0.555811510699016\\
					17.212	0.556730328116799\\
					17.24	0.557501420989226\\
					17.264	0.557778085761989\\
					17.28	0.557791304831284\\
					17.304	0.557511611584772\\
					17.344	0.556723097306715\\
					17.392	0.554890647285355\\
					17.424	0.554078079745366\\
					17.46	0.55346781866831\\
					17.496	0.553141232985027\\
					17.54	0.553066586211926\\
					17.572	0.553186761476155\\
					17.604	0.553376800560201\\
					17.628	0.553300656687547\\
					17.66	0.553415952873607\\
					17.688	0.553822305159898\\
					17.712	0.55444630337842\\
					17.74	0.55518811809123\\
					17.756	0.555331557583393\\
					17.772	0.555191456249723\\
					17.796	0.554643386191131\\
					17.808	0.554142022824919\\
					17.876	0.55107247953638\\
					17.912	0.549748570530255\\
					17.956	0.548419541971548\\
					18.008	0.547129849075901\\
					18.072	0.545837159438491\\
					18.144	0.544670426288427\\
					18.224	0.543660544812603\\
					18.304	0.542926051550495\\
					18.38	0.542498598149912\\
					18.452	0.542373787942537\\
					18.548	0.542450503991041\\
					18.596	0.542808476161625\\
					18.616	0.542947606113472\\
					18.692	0.542411117204871\\
					18.74	0.541650648013935\\
					18.788	0.541158598517683\\
					18.836	0.540930047901121\\
					18.908	0.540933294426559\\
					18.972	0.541038409709515\\
					19.012	0.540909809095368\\
					19.064	0.541006299354088\\
					19.096	0.541364492430283\\
					19.124	0.541932005711253\\
					19.172	0.543110106125646\\
					19.188	0.543157467643972\\
					19.196	0.543050712964877\\
					19.212	0.542379173174069\\
					19.232	0.54171307323309\\
					19.256	0.541028933340897\\
					19.284	0.540528020906741\\
					19.312	0.540307774755931\\
					19.352	0.540351852544624\\
					19.376	0.540643313972026\\
					19.42	0.541369411888674\\
					19.46	0.54106373510453\\
					19.472	0.540805192841809\\
					19.492	0.539963330162031\\
					19.52	0.538798332337308\\
					19.552	0.537687184761886\\
					19.592	0.536595529777649\\
					19.636	0.535680916833876\\
					19.684	0.534960464062877\\
					19.736	0.534472402392794\\
					19.784	0.534291731604419\\
					19.86	0.534351891757147\\
					19.9	0.534704602608059\\
					19.932	0.535237007093542\\
					19.96	0.535943213861842\\
					20.004	0.537171068754233\\
					20.024	0.53730829191295\\
					20.052	0.537085185525278\\
					20.092	0.537153053324495\\
					20.12	0.536738360880669\\
					20.132	0.53624893724291\\
					20.168	0.534670629499857\\
					20.196	0.533773263625712\\
					20.228	0.53304091837078\\
					20.264	0.532523565587461\\
					20.3	0.532302456611298\\
					20.352	0.532355382353792\\
					20.384	0.532712135492737\\
					20.4	0.532821552175726\\
					20.46	0.532224651754269\\
					20.496	0.530799672529874\\
					20.54	0.529370537695883\\
					20.592	0.527981689520445\\
					20.656	0.526573377290504\\
					20.732	0.525200356426247\\
					20.82	0.523905831934947\\
					20.916	0.522783781561841\\
					21.008	0.521975838906883\\
					21.096	0.52147740222766\\
					21.172	0.521319165708057\\
					21.288	0.521385909237338\\
					21.336	0.52172763764348\\
					21.376	0.522259050985326\\
					21.412	0.523002057558109\\
					21.448	0.524057018911101\\
					21.472	0.524670549737522\\
					21.5	0.52495286326306\\
					21.516	0.524878501544045\\
					21.56	0.524245794705784\\
					21.576	0.523759149151793\\
					21.612	0.522335674121152\\
					21.644	0.521439852703246\\
					21.676	0.52081198559366\\
					21.712	0.520378736041017\\
					21.748	0.520219271748239\\
					21.8	0.52030828746468\\
					21.836	0.520463714862146\\
					21.86	0.520420188141927\\
					21.888	0.520528058333177\\
					21.916	0.52091960966554\\
					21.94	0.52152717751661\\
					21.968	0.522290241722246\\
					21.984	0.522465945429808\\
					22	0.522348519209245\\
					22.024	0.521819606957251\\
					22.036	0.521351308424194\\
					22.108	0.518110274786466\\
					22.144	0.516814707353298\\
					22.188	0.515509301772127\\
					22.24	0.51423876600149\\
					22.304	0.512962219900622\\
					22.376	0.511808014505846\\
					22.456	0.510808051987965\\
					22.536	0.510081023954363\\
					22.612	0.509659279334713\\
					22.684	0.509537869448785\\
					22.78	0.509619849251514\\
					22.828	0.509985625270112\\
					22.848	0.510087358280025\\
					22.88	0.509960151660614\\
					22.908	0.509838458520541\\
					22.932	0.509418645057167\\
					22.98	0.508715020328125\\
					23.028	0.508274768710109\\
					23.076	0.508098819517457\\
					23.152	0.508173232814677\\
					23.192	0.508283886801884\\
					23.232	0.508090282833635\\
					23.292	0.508168169984003\\
					23.324	0.508508956756216\\
					23.352	0.509056768859665\\
					23.404	0.510293845320021\\
					23.42	0.510298478588524\\
					23.428	0.510140033158073\\
					23.46	0.508945353079163\\
					23.484	0.508248299899186\\
					23.512	0.507732736647327\\
					23.54	0.507496467775333\\
					23.576	0.507498497701064\\
					23.6	0.507728459308893\\
					23.656	0.508498605279165\\
					23.7	0.508021544353412\\
					23.716	0.507391402594607\\
					23.748	0.506040783561829\\
					23.78	0.504927958336275\\
					23.82	0.503834166843347\\
					23.864	0.502916305453724\\
					23.912	0.502190732457102\\
					23.964	0.501694739517518\\
					24.012	0.501503873398605\\
					24.088	0.501552056453392\\
					24.128	0.501887968771804\\
					24.16	0.50240281486608\\
					24.188	0.503089479262385\\
					24.232	0.504344475614502\\
					24.252	0.504474589450545\\
					24.288	0.504311942449547\\
					24.308	0.504456330262691\\
					24.34	0.504134960341965\\
					24.352	0.503861844802699\\
					24.376	0.502770332008417\\
					24.4	0.501784473363678\\
					24.428	0.500917623940339\\
					24.46	0.500210105341779\\
					24.496	0.499713308678565\\
					24.532	0.499508214955085\\
					24.584	0.499574832072469\\
					24.616	0.499944718856852\\
					24.628	0.500012389878179\\
					24.688	0.499486668004792\\
					24.748	0.497261847140443\\
					24.796	0.495868501958796\\
					24.852	0.494523181664256\\
					24.92	0.493169618504382\\
					25	0.491858256665431\\
					25.092	0.490636024147584\\
					25.188	0.489641170826431\\
					25.28	0.488962381645017\\
					25.36	0.488633248878848\\
					25.46	0.48854961862795\\
					25.524	0.488674828919358\\
					25.572	0.48905001546332\\
					25.612	0.489619254128534\\
					25.648	0.490410647492453\\
					25.712	0.492045113863888\\
					25.736	0.49218597759802\\
					25.764	0.491865461609059\\
					25.804	0.491062348520607\\
					25.844	0.489506010523307\\
					25.876	0.488639975831937\\
					25.912	0.487974004584515\\
					25.948	0.487589186909879\\
					25.984	0.487470893736834\\
					26.032	0.487574552918566\\
					26.064	0.487727725083211\\
					26.084	0.487652260363902\\
					26.116	0.487751064471112\\
					26.144	0.488128516758884\\
					26.168	0.488719193310075\\
					26.2	0.489574045658358\\
					26.216	0.489701970629334\\
					26.236	0.489477863063826\\
					26.26	0.488847066867393\\
					26.352	0.484813002000664\\
					26.392	0.483502085399493\\
					26.44	0.482206516666579\\
					26.5	0.480882361667923\\
					26.568	0.479667638832808\\
					26.644	0.478586474352475\\
					26.724	0.477718567761478\\
					26.804	0.477123949787547\\
					26.876	0.476853921955367\\
					26.984	0.476816322961163\\
					27.036	0.477053565231998\\
					27.08	0.477335733578073\\
					27.1	0.477226203106802\\
					27.136	0.477080165840661\\
					27.16	0.476668546809456\\
					27.208	0.475974974717374\\
					27.26	0.475511547286033\\
					27.308	0.475352163494804\\
					27.384	0.475436406702762\\
					27.42	0.475537183595797\\
					27.448	0.475366657741681\\
					27.5	0.475333057628625\\
					27.536	0.475546249115794\\
					27.568	0.476017835004328\\
					27.596	0.476710080546226\\
					27.62	0.477333626021533\\
					27.636	0.477575372062255\\
					27.652	0.477531180598568\\
					27.66	0.47730158772319\\
					27.68	0.476495737663654\\
					27.732	0.475143320853078\\
					27.76	0.474816564413963\\
					27.792	0.474740176380756\\
					27.82	0.474874502178075\\
					27.844	0.475250517330117\\
					27.872	0.475771698124817\\
					27.888	0.47574364535437\\
					27.932	0.475212708289177\\
					27.952	0.47436043373709\\
					27.98	0.473215800816668\\
					28.012	0.472134404867745\\
					28.052	0.471068357741025\\
					28.096	0.470172527172686\\
					28.144	0.469464989058366\\
					28.196	0.4689843557179\\
					28.244	0.468805614796459\\
					28.32	0.468865132965718\\
					28.36	0.46921427206636\\
					28.392	0.469742729634042\\
					28.42	0.470446085421933\\
					28.464	0.47165973623509\\
					28.484	0.471790889777388\\
					28.512	0.471568234277463\\
					28.552	0.471614754853114\\
					28.58	0.47118962472328\\
					28.596	0.470500459730836\\
					28.628	0.469134874731473\\
					28.656	0.468260581071192\\
					28.688	0.46754405983598\\
					28.724	0.467035046864716\\
					28.76	0.466814405078011\\
					28.812	0.466861433286617\\
					28.844	0.467206195558312\\
					28.856	0.467302267260123\\
					28.912	0.466931207098398\\
					28.924	0.466520288657684\\
					28.96	0.465155648629533\\
					29.004	0.46378209614403\\
					29.056	0.462437669398717\\
					29.12	0.461066413419275\\
					29.196	0.459723342702375\\
					29.284	0.458453266599399\\
					29.38	0.457351626340142\\
					29.476	0.456532402126427\\
					29.56	0.456077664672833\\
					29.636	0.455931329639185\\
					29.748	0.455999146535468\\
					29.796	0.456336212953453\\
					29.836	0.456861551877587\\
					29.872	0.457597992291852\\
					29.904	0.458525652755405\\
					29.928	0.459182237661217\\
					29.952	0.459469384068719\\
					29.968	0.459501946079094\\
					29.996	0.459155511773112\\
					30.032	0.458449717752039\\
					30.084	0.456545128245388\\
					30.116	0.455774411255334\\
					30.152	0.455193988434139\\
					30.188	0.454884507970881\\
					30.232	0.454816007155202\\
					30.264	0.454937593694417\\
					30.292	0.455087204362485\\
					30.316	0.455014919805855\\
					30.348	0.455130874315763\\
					30.376	0.455528049864085\\
					30.4	0.456139221888925\\
					30.428	0.45689143748168\\
					30.444	0.457050913245993\\
					30.46	0.45692267853692\\
					30.484	0.456384828151613\\
					30.496	0.455899768428999\\
					30.564	0.452835092697143\\
					30.6	0.451545747868344\\
					30.644	0.45024604899875\\
					30.7	0.44889167697351\\
					30.764	0.447633392452666\\
					30.836	0.446491668361041\\
					30.916	0.445498770699025\\
					30.996	0.44477292950949\\
					31.072	0.444346491515688\\
					31.144	0.444217504433396\\
					31.24	0.444286635732261\\
					31.288	0.444633790617722\\
					31.308	0.44472060663746\\
					31.336	0.444595504920223\\
					31.368	0.444449436229277\\
					31.488	0.442937205147977\\
					31.536	0.442766942938057\\
					31.612	0.442836915223552\\
					31.652	0.442934715144183\\
					31.692	0.442760041785476\\
					31.752	0.442845638275614\\
					31.784	0.443188967084225\\
					31.812	0.443736877978957\\
					31.864	0.444956545964665\\
					31.88	0.444949019480973\\
					31.888	0.444765624272527\\
					31.912	0.443833483045985\\
					31.948	0.442815649009454\\
					31.976	0.442358794026845\\
					32.004	0.442169946942784\\
					32.044	0.442236141656899\\
					32.068	0.442546943885418\\
					32.108	0.443209157591653\\
					32.144	0.442964775420428\\
					32.16	0.442664318039881\\
					32.176	0.442019697446682\\
					32.208	0.440684630621995\\
					32.24	0.439605968441818\\
					32.28	0.438541432745467\\
					32.324	0.437644815217183\\
					32.372	0.436933501803367\\
					32.424	0.436445085234865\\
					32.472	0.436255115703716\\
					32.548	0.436300395558447\\
					32.588	0.436629180165482\\
					32.624	0.437217997070803\\
					32.652	0.43793429564036\\
					32.692	0.439055246767133\\
					32.712	0.43919059360119\\
					32.74	0.438976825244573\\
					32.784	0.439008564242258\\
					32.808	0.438658522503765\\
					32.82	0.43818016104845\\
					32.856	0.436623387826629\\
					32.884	0.435745080441258\\
					32.916	0.435022345847266\\
					32.952	0.434503346814317\\
					32.988	0.434268748428273\\
					33.036	0.43427884586059\\
					33.068	0.434561016078071\\
					33.088	0.43473749809641\\
					33.148	0.434175586543795\\
					33.192	0.432521940026469\\
					33.236	0.431178946852938\\
					33.292	0.429767015399527\\
					33.36	0.428356624090661\\
					33.44	0.426995359155114\\
					33.528	0.425774941352124\\
					33.624	0.424719419247253\\
					33.716	0.423972682923022\\
					33.8	0.423551881491925\\
					33.88	0.423432054215652\\
					33.98	0.423515113699906\\
					34.028	0.42386040309173\\
					34.068	0.424394630149088\\
					34.104	0.425143027353414\\
					34.14	0.426204358834831\\
					34.16	0.426703933893293\\
					34.184	0.426969277655608\\
					34.2	0.426962850545735\\
					34.228	0.426590401626228\\
					34.264	0.425838483168306\\
					34.3	0.424452536675595\\
					34.332	0.423573422002498\\
					34.368	0.422888190181538\\
					34.404	0.422477329233608\\
					34.44	0.422327791512416\\
					34.492	0.422416975218532\\
					34.524	0.422535988524302\\
					34.544	0.422476087348102\\
					34.576	0.422588956641313\\
					34.604	0.422974539093481\\
					34.628	0.423570135370959\\
					34.656	0.424342236591535\\
					34.672	0.424531990187852\\
					34.688	0.424430716813241\\
					34.708	0.423996961993304\\
					34.72	0.423642236195626\\
					34.8	0.420086686377829\\
					34.84	0.418732059582183\\
					34.888	0.417401206119564\\
					34.944	0.416126993579745\\
					35.012	0.414867100079093\\
					35.088	0.413741470156282\\
					35.168	0.412825601915515\\
					35.248	0.412174002462706\\
					35.324	0.411825708848397\\
					35.412	0.411741530957158\\
					35.476	0.411849708472232\\
					35.556	0.412126534011001\\
					35.596	0.411984423339462\\
					35.624	0.411515811084911\\
					35.676	0.410820319811926\\
					35.728	0.410410494704877\\
					35.78	0.410288283080099\\
					35.844	0.410369282590139\\
					35.88	0.410456631475896\\
					35.92	0.41028503737553\\
					35.98	0.410363547659827\\
					36.012	0.410693500654467\\
					36.04	0.411223624219254\\
					36.096	0.412498725297169\\
					36.112	0.412439898001026\\
					36.12	0.412188678975127\\
					36.14	0.411410512428489\\
					36.184	0.410230928410002\\
					36.212	0.409839804324918\\
					36.24	0.409708397582193\\
					36.276	0.40979793745322\\
					36.3	0.41012637462385\\
					36.336	0.410735897018021\\
					36.36	0.410577832683984\\
					36.38	0.410402961640408\\
					36.392	0.410120293092582\\
					36.412	0.409261467994639\\
					36.44	0.408139386436837\\
					36.476	0.406979364790928\\
					36.516	0.405970977367843\\
					36.564	0.405055113934907\\
					36.616	0.404362085438621\\
					36.668	0.403955320870118\\
					36.72	0.403836099762906\\
					36.784	0.403922537091177\\
					36.824	0.404293581425591\\
					36.856	0.404844808887958\\
					36.884	0.40557698764691\\
					36.92	0.406600313230769\\
					36.94	0.406753188125222\\
					37.032	0.406349573446967\\
					37.044	0.406010242165728\\
					37.092	0.403990610692972\\
					37.12	0.403179498244022\\
					37.152	0.402514244354919\\
					37.188	0.402046804264693\\
					37.224	0.401857190532958\\
					37.276	0.401928218111877\\
					37.328	0.402215140475349\\
					37.372	0.401927978084238\\
					37.384	0.401513662586673\\
					37.42	0.400193571150353\\
					37.464	0.398857771686117\\
					37.52	0.397452328672678\\
					37.588	0.39604704023462\\
					37.668	0.394689241395625\\
					37.76	0.3934210189664\\
					37.856	0.392376643555231\\
					37.948	0.39163879926118\\
					38.032	0.391225158053992\\
					38.112	0.391109538493929\\
					38.208	0.391183285992284\\
					38.256	0.391512692055009\\
					38.3	0.392094922269806\\
					38.336	0.392853896790918\\
					38.372	0.39392328479228\\
					38.392	0.394388579797912\\
					38.42	0.394645167426916\\
					38.44	0.394501751284885\\
					38.484	0.393808676519129\\
					38.5	0.393206900872343\\
					38.528	0.392164794677711\\
					38.56	0.391283770376582\\
					38.596	0.390592566157778\\
					38.632	0.390171254922869\\
					38.668	0.390006323999131\\
					38.724	0.390101799247738\\
					38.752	0.390239813054883\\
					38.772	0.390170961428829\\
					38.804	0.390262477380659\\
					38.832	0.390621772685805\\
					38.856	0.391190534233857\\
					38.888	0.392052641803943\\
					38.904	0.392197160576458\\
					38.92	0.392057742447051\\
					38.944	0.391509789928037\\
					38.956	0.391008411497403\\
					39.02	0.388130129189193\\
					39.056	0.386856189380609\\
					39.1	0.385570284087677\\
					39.156	0.384227385045996\\
					39.22	0.382976097736922\\
					39.296	0.381780071904203\\
					39.376	0.380796082651116\\
					39.46	0.380042163850497\\
					39.536	0.379623282935263\\
					39.608	0.379495991214633\\
					39.704	0.379566099454031\\
					39.752	0.37990821134521\\
					39.768	0.379941768664906\\
					39.792	0.379823183473135\\
					39.824	0.379684216250801\\
					39.848	0.379303827810539\\
					39.9	0.378596069182102\\
					39.952	0.378165114761266\\
					40.004	0.378016759392963\\
					40.076	0.37810142052097\\
					40.108	0.378192562262761\\
					40.132	0.378042492030723\\
					40.184	0.377994333048598\\
					40.22	0.378166413906811\\
					40.252	0.378582594800434\\
					40.28	0.37920841477758\\
					40.316	0.380108257248366\\
					40.332	0.380231618441528\\
					40.344	0.38010928202953\\
					40.404	0.378156058753405\\
					40.432	0.377679229126684\\
					40.46	0.377462052490557\\
					40.5	0.377489645065971\\
					40.524	0.377753673056475\\
					40.572	0.378442970175101\\
					40.616	0.378011366432958\\
					40.632	0.377422088233011\\
					40.664	0.376075809901742\\
					40.7	0.374892322765668\\
					40.74	0.373863926147244\\
					40.788	0.372926343677811\\
					40.84	0.372208566278722\\
					40.892	0.371772622014348\\
					40.944	0.371623509878873\\
					41.016	0.371714576709891\\
					41.056	0.372094044490169\\
					41.088	0.372654125558469\\
					41.116	0.37339737425193\\
					41.152	0.374377654087397\\
					41.172	0.374515240175036\\
					41.2	0.374301879724847\\
					41.24	0.374364009585804\\
					41.268	0.373949761656462\\
					41.28	0.373459896934747\\
					41.312	0.372086562053177\\
					41.34	0.371203488325691\\
					41.372	0.37047032810073\\
					41.408	0.369931692757241\\
					41.444	0.369667577757973\\
					41.492	0.369644622120518\\
					41.524	0.369874041013837\\
					41.548	0.370084952580903\\
					41.608	0.369491416731371\\
					41.64	0.368279794284071\\
					41.684	0.366912684534505\\
					41.736	0.365574495536848\\
					41.8	0.364207831960229\\
					41.876	0.362866287490256\\
					41.964	0.361593472793508\\
					42.06	0.360483016852484\\
					42.156	0.359646124656372\\
					42.244	0.359147396079145\\
					42.32	0.3589778770531\\
					42.44	0.359045753686502\\
					42.488	0.359380975553123\\
					42.528	0.359902416189577\\
					42.564	0.360636278691977\\
					42.596	0.361565786556049\\
					42.62	0.362179119803862\\
					42.648	0.362461857013557\\
					42.664	0.362388042250906\\
					42.708	0.361755596256344\\
					42.724	0.361269203379599\\
					42.756	0.360061453093991\\
					42.788	0.359177510840858\\
					42.824	0.358478829220054\\
					42.86	0.35804494593107\\
					42.896	0.35786144030196\\
					42.952	0.357929584828675\\
					42.984	0.358025462250332\\
					43.008	0.357986963552172\\
					43.04	0.3581463048749\\
					43.068	0.358576279260468\\
					43.092	0.359213784712836\\
					43.116	0.359853223457371\\
					43.132	0.360030138169087\\
					43.148	0.359913494850467\\
					43.172	0.359384142074724\\
					43.184	0.358916151753604\\
					43.248	0.356018089335727\\
					43.284	0.354747597052508\\
					43.332	0.35337307157544\\
					43.388	0.352062625014504\\
					43.456	0.350767565552303\\
					43.532	0.34960557345466\\
					43.616	0.348606879320798\\
					43.7	0.347888680783299\\
					43.776	0.34750150850428\\
					43.852	0.347394855113023\\
					43.936	0.347469389995616\\
					44.02	0.347704489318943\\
					44.056	0.347576369474162\\
					44.092	0.347004620194753\\
					44.144	0.346378273087133\\
					44.196	0.346020947236191\\
					44.252	0.345927350763745\\
					44.308	0.346022514673976\\
					44.336	0.346104530244034\\
					44.36	0.345954984436084\\
					44.412	0.345904036300212\\
					44.448	0.346063237363545\\
					44.48	0.346460703465048\\
					44.508	0.347063432267433\\
					44.548	0.348036463309533\\
					44.564	0.348116032126043\\
					44.576	0.347931505791585\\
					44.608	0.346758170592445\\
					44.632	0.346112890094901\\
					44.66	0.345627421347118\\
					44.688	0.345396479136255\\
					44.728	0.3454046279506\\
					44.756	0.345707532814664\\
					44.8	0.346355944195402\\
					44.844	0.345950401779703\\
					44.856	0.34556877409743\\
					44.912	0.343361749346101\\
					44.952	0.342236428619692\\
					44.996	0.341282002329969\\
					45.044	0.340507014560956\\
					45.096	0.339939978670586\\
					45.148	0.339648403708225\\
					45.216	0.339600075079716\\
					45.26	0.339794596757422\\
					45.296	0.340216147978403\\
					45.328	0.340856024778041\\
					45.36	0.341794086507832\\
					45.38	0.342309100883185\\
					45.4	0.34243876393186\\
					45.436	0.34228453676765\\
					45.456	0.342424068688658\\
					45.488	0.342104132367922\\
					45.5	0.34183174379438\\
					45.524	0.34074586416655\\
					45.548	0.339832787397846\\
					45.58	0.338924554847878\\
					45.616	0.338218484244862\\
					45.652	0.337792677254235\\
					45.688	0.337632207942505\\
					45.74	0.337722821458449\\
					45.784	0.337979241757445\\
					45.836	0.337522155367452\\
					45.876	0.336206909093249\\
					45.92	0.335069831891062\\
					45.972	0.334019965583117\\
					46.028	0.333169311574579\\
					46.088	0.332538442468291\\
					46.148	0.332193060212283\\
					46.216	0.332116047281374\\
					46.268	0.332229551364321\\
					46.308	0.332579760876172\\
					46.344	0.333160857574143\\
					46.372	0.333852784179541\\
					46.444	0.33590843278192\\
					46.46	0.335833819058763\\
					46.512	0.335804645123751\\
					46.524	0.336041657989092\\
		};
		\addplot [color=red, dashed, forget plot, line width=1pt]
		table[row sep=crcr]{%
			0	0.336041666666667\\
			46.524	0.336041666666667\\
		};
		\nextgroupplot[%
		height=1.2cm,
		ylabel style={align=center},
		ylabel={$\vartheta_\mathrm{b}$ [$^\circ$C]},
		ymin=41,
		ymax=50.2,
		]
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{%
			0	50\\
				0.00800000000000267	49.9376238593403\\
				0.0519999999999996	49.8606588118106\\
				0.183999999999997	49.6240432285847\\
				0.200000000000003	49.619200591418\\
				0.244	49.6164864556569\\
				0.268000000000001	49.5988526981471\\
				0.420000000000002	49.4674106435897\\
				0.432000000000002	49.4695295755218\\
				0.456000000000003	49.4841800263741\\
				0.479999999999997	49.4884074066127\\
				0.508000000000003	49.4839928940129\\
				0.539999999999999	49.4705269002402\\
				0.588000000000001	49.4404983943596\\
				0.756	49.3278369302118\\
				0.780000000000001	49.320893509527\\
				0.816000000000003	49.3159631130015\\
				0.832000000000001	49.3010015526651\\
				0.868000000000002	49.2608838067138\\
				0.884	49.252275558063\\
				0.908000000000001	49.2662811045379\\
				0.939999999999998	49.2959772446198\\
				0.979999999999997	49.3304275263744\\
				1.012	49.3483844357369\\
				1.048	49.3599506251537\\
				1.092	49.3654131149319\\
				1.144	49.3632837109564\\
				1.204	49.3527091710813\\
				1.276	49.3317437736668\\
				1.356	49.3004203978577\\
				1.448	49.2561961166771\\
				1.584	49.1809603373478\\
				1.66	49.1418832852496\\
				1.716	49.1147690969267\\
				1.768	49.0846918251869\\
				1.808	49.0742512818089\\
				1.856	49.0534535611872\\
				1.924	49.0146886247213\\
				2.036	48.9503440372296\\
				2.072	48.9292641388277\\
				2.172	48.8685205948602\\
				2.2	48.8623802664231\\
				2.248	48.8585479033787\\
				2.268	48.8401793274207\\
				2.28	48.8302657166736\\
				2.324	48.8352681379629\\
				2.344	48.8302118338783\\
				2.372	48.814757636433\\
				2.468	48.7531062959092\\
				2.488	48.7453488707352\\
				2.508	48.7280303018007\\
				2.552	48.6904520718211\\
				2.564	48.6929900921758\\
				2.628	48.7385435634066\\
				2.656	48.7464473661364\\
				2.688	48.747552020528\\
				2.724	48.7413751998916\\
				2.768	48.7261042043579\\
				2.824	48.6983088897091\\
				2.992	48.6078123633167\\
				3.02	48.6046473855914\\
				3.044	48.6097333579728\\
				3.068	48.6152352398366\\
				3.08	48.613013236844\\
				3.1	48.5948833070093\\
				3.196	48.4942124930907\\
				3.208	48.4895312148869\\
				3.232	48.5058003740033\\
				3.252	48.5186118741504\\
				3.272	48.523492662355\\
				3.296	48.5217003291494\\
				3.324	48.5121111447256\\
				3.364	48.4895741288592\\
				3.464	48.4287453134365\\
				3.48	48.4198041262712\\
				3.54	48.3814260747468\\
				3.564	48.4033408795145\\
				3.6	48.4305336285747\\
				3.636	48.447536623903\\
				3.676	48.4581770466427\\
				3.724	48.462984969075\\
				3.78	48.4609578576548\\
				3.848	48.4507821040709\\
				3.928	48.4310309369909\\
				4.02	48.4003455124008\\
				4.12	48.3588620554612\\
				4.232	48.3039018281128\\
				4.42	48.2099495812318\\
				4.46	48.2008661293181\\
				4.488	48.2017318786809\\
				4.512	48.2094585115794\\
				4.54	48.2189446817293\\
				4.552	48.2153515368888\\
				4.572	48.2000998837484\\
				4.648	48.1348075488657\\
				4.656	48.1347258259507\\
				4.708	48.1608511186269\\
				4.732	48.1593900084704\\
				4.764	48.1488266874608\\
				4.804	48.1268648289678\\
				4.996	48.0091336951618\\
				5.016	48.007488153433\\
				5.04	48.0077075893359\\
				5.056	47.9972298861401\\
				5.108	47.9466380599034\\
				5.116	47.9478573032898\\
				5.14	47.9655673912615\\
				5.18	48.0078481158936\\
				5.216	48.0398824297388\\
				5.248	48.0582904714907\\
				5.284	48.0706340473359\\
				5.328	48.0772302099672\\
				5.38	48.0765372855527\\
				5.44	48.067631002846\\
				5.512	48.048601010339\\
				5.592	48.0193117519902\\
				5.684	47.9773309533041\\
				5.824	47.9035955846181\\
				5.892	47.871426723571\\
				5.944	47.8482605693274\\
				5.996	47.8203038758129\\
				6.044	47.8087616516025\\
				6.096	47.7866186571666\\
				6.172	47.7443540132543\\
				6.256	47.6991416343545\\
				6.296	47.6780743002027\\
				6.4	47.6183621196135\\
				6.428	47.6131812973271\\
				6.452	47.617687682704\\
				6.464	47.6174959784977\\
				6.48	47.6112631204709\\
				6.516	47.5894326528204\\
				6.528	47.595015197378\\
				6.588	47.5852492120762\\
				6.624	47.5620393302163\\
				6.68	47.5250123803218\\
				6.736	47.4985382005639\\
				6.78	47.4622464204062\\
				6.788	47.462365750866\\
				6.8	47.4715717160967\\
				6.832	47.5000330913235\\
				6.86	47.5179465076833\\
				6.888	47.5268454314487\\
				6.92	47.529020138316\\
				6.956	47.5239614098706\\
				7	47.5099550204106\\
				7.056	47.4836807707287\\
				7.22	47.4001256354905\\
				7.248	47.3977375134083\\
				7.272	47.4037098417717\\
				7.3	47.4119289075009\\
				7.312	47.4088180302753\\
				7.34	47.3831836330478\\
				7.384	47.3407882295255\\
				7.428	47.2967650119876\\
				7.436	47.2940589474956\\
				7.452	47.3045888714324\\
				7.484	47.3287843936969\\
				7.504	47.3341978473172\\
				7.528	47.3330438932643\\
				7.556	47.3241936820559\\
				7.596	47.3027533659544\\
				7.692	47.2472761461014\\
				7.708	47.2396592602159\\
				7.768	47.2019266250794\\
				7.78	47.2132110998731\\
				7.82	47.2503099040655\\
				7.856	47.2718954058235\\
				7.896	47.2865100146359\\
				7.944	47.2951120206251\\
				8	47.2966668415768\\
				8.064	47.2906772940926\\
				8.14	47.2758737004674\\
				8.228	47.2508238954031\\
				8.324	47.2155095003057\\
				8.432	47.1672275732498\\
				8.66	47.060880970649\\
				8.696	47.055885443466\\
				8.724	47.0598287221874\\
				8.756	47.0742154549711\\
				8.772	47.0787640204979\\
				8.784	47.0745662042255\\
				8.812	47.0525143161196\\
				8.856	47.0149724822212\\
				8.88	47.0002054651908\\
				8.888	47.0022032651288\\
				8.924	47.0271187313029\\
				8.948	47.0312417595312\\
				8.976	47.027193960052\\
				9.008	47.0145906429746\\
				9.056	46.9867513565739\\
				9.128	46.9454916830968\\
				9.16	46.9252262674513\\
				9.212	46.8934037811015\\
				9.236	46.8877078041391\\
				9.28	46.8850263168292\\
				9.3	46.8649695915997\\
				9.324	46.8419358445615\\
				9.34	46.832690841998\\
				9.352	46.8397096675171\\
				9.38	46.8665856715215\\
				9.444	46.9355714813666\\
				9.476	46.9563013280212\\
				9.512	46.9708601391094\\
				9.556	46.9797715277355\\
				9.604	46.9815763913629\\
				9.66	46.9761833102693\\
				9.728	46.9616436811132\\
				9.804	46.9374725453011\\
				9.892	46.9012669966815\\
				10.008	46.8444720501657\\
				10.12	46.7910864587228\\
				10.176	46.7674535415992\\
				10.228	46.7413285211579\\
				10.268	46.7336139677231\\
				10.316	46.7158197423367\\
				10.38	46.6832596990276\\
				10.488	46.627452134242\\
				10.544	46.597638593858\\
				10.624	46.5535638333354\\
				10.652	46.5474743023241\\
				10.672	46.5497582285559\\
				10.692	46.553878528045\\
				10.712	46.5467360938741\\
				10.744	46.527163853688\\
				10.76	46.5352235067304\\
				10.776	46.5362660030341\\
				10.796	46.5359642474826\\
				10.82	46.5272831461068\\
				10.856	46.5048802232469\\
				10.908	46.4720972089049\\
				10.932	46.4665130632468\\
				10.952	46.4587775654804\\
				11.016	46.4135989371992\\
				11.028	46.4226380816018\\
				11.064	46.4582445795347\\
				11.092	46.476870531244\\
				11.12	46.4865095382273\\
				11.152	46.4895182240153\\
				11.188	46.485359892495\\
				11.232	46.4723968928807\\
				11.288	46.4474026802423\\
				11.448	46.3696990804339\\
				11.476	46.3677880542749\\
				11.5	46.3742521355459\\
				11.532	46.3855645032195\\
				11.544	46.3812928410656\\
				11.588	46.3416559796113\\
				11.66	46.27589569414\\
				11.668	46.276358096547\\
				11.696	46.3019465647837\\
				11.716	46.3154958594756\\
				11.74	46.3215205452777\\
				11.764	46.3195700332455\\
				11.796	46.3084787210595\\
				11.84	46.2840364126626\\
				11.912	46.2432052189256\\
				11.948	46.2266006534345\\
				11.996	46.197657570256\\
				12.004	46.2035128584698\\
				12.044	46.2454207465983\\
				12.08	46.2704438702522\\
				12.12	46.2880960541532\\
				12.164	46.299006568261\\
				12.216	46.3038980890118\\
				12.276	46.3019521563955\\
				12.348	46.2919316390399\\
				12.432	46.2723145559336\\
				12.524	46.2429293894375\\
				12.624	46.2029272848842\\
				12.756	46.140876937343\\
				12.86	46.0935679225522\\
				12.904	46.0822003182966\\
				12.936	46.0818249886726\\
				12.96	46.0885191903148\\
				13.004	46.1076471784965\\
				13.02	46.1002629328766\\
				13.052	46.073710862152\\
				13.088	46.046151603335\\
				13.108	46.034347190811\\
				13.116	46.0358696413085\\
				13.16	46.0667679278096\\
				13.184	46.0699095402926\\
				13.212	46.0652483691708\\
				13.248	46.0504396788994\\
				13.308	46.015409775292\\
				13.356	45.9903199415005\\
				13.384	45.9739746447135\\
				13.44	45.9411470589769\\
				13.464	45.9361427923058\\
				13.488	45.9406521970659\\
				13.504	45.9392693701382\\
				13.52	45.92781211001\\
				13.556	45.8942455963616\\
				13.572	45.8883450412413\\
				13.592	45.9053862112517\\
				13.624	45.9442122283923\\
				13.664	45.9909284594215\\
				13.696	46.0161126647915\\
				13.732	46.0345322427224\\
				13.772	46.0463387293468\\
				13.82	46.051982962923\\
				13.876	46.0501704998406\\
				13.94	46.0400445807939\\
				14.012	46.020886705951\\
				14.096	45.990364237188\\
				14.196	45.9454547527095\\
				14.356	45.8720631872207\\
				14.4	45.85499930905\\
				14.46	45.8277033575664\\
				14.5	45.8207166785497\\
				14.548	45.8038416657871\\
				14.616	45.7704653336276\\
				14.716	45.7210194131077\\
				14.76	45.699653831084\\
				14.856	45.649298934476\\
				14.884	45.6450368986196\\
				14.904	45.6490780060512\\
				14.92	45.6537710316858\\
				14.94	45.6484146315531\\
				14.972	45.6282578960783\\
				14.988	45.6382746931717\\
				15.004	45.6400808567859\\
				15.024	45.6413601984154\\
				15.048	45.6340939390823\\
				15.084	45.6131366084199\\
				15.14	45.5798595290713\\
				15.164	45.5758501004886\\
				15.184	45.5676146024082\\
				15.24	45.5258600486125\\
				15.248	45.527646680125\\
				15.26	45.5395934082033\\
				15.284	45.5652976581146\\
				15.32	45.5935870236523\\
				15.348	45.6049125221512\\
				15.38	45.6095154983844\\
				15.416	45.606846679178\\
				15.46	45.5953896516862\\
				15.516	45.5719570115571\\
				15.68	45.4966745547776\\
				15.708	45.4964290600374\\
				15.732	45.5048686574398\\
				15.76	45.5163915292216\\
				15.772	45.5139689548053\\
				15.8	45.490105964359\\
				15.848	45.447618083884\\
				15.888	45.4121327445899\\
				15.896	45.4113088640184\\
				15.912	45.4254113077195\\
				15.944	45.4540264807677\\
				15.964	45.4612328698396\\
				15.988	45.4619342588121\\
				16.016	45.4549449729197\\
				16.056	45.4357952887176\\
				16.148	45.3866959516122\\
				16.168	45.378766624397\\
				16.228	45.3458813425723\\
				16.244	45.364504188752\\
				16.276	45.3982061355619\\
				16.312	45.4242362077849\\
				16.352	45.4430297826719\\
				16.396	45.4551724570308\\
				16.448	45.4614590035226\\
				16.508	45.4610271784703\\
				16.58	45.4526887330095\\
				16.664	45.4348612663274\\
				16.756	45.4072483813611\\
				16.856	45.3690039175702\\
				16.988	45.3092480071503\\
				17.092	45.2642461325499\\
				17.132	45.2548429332018\\
				17.164	45.254924522357\\
				17.188	45.2620030779472\\
				17.236	45.2837894333533\\
				17.252	45.2759499858718\\
				17.284	45.2501186830752\\
				17.32	45.2241967080943\\
				17.336	45.215181072665\\
				17.344	45.2164112190632\\
				17.36	45.2321585817131\\
				17.38	45.2466103389235\\
				17.404	45.2540970513306\\
				17.428	45.2537963737593\\
				17.46	45.2449391273258\\
				17.504	45.2231532987135\\
				17.672	45.1313163900653\\
				17.696	45.1277189834559\\
				17.74	45.1293583220297\\
				17.76	45.1109128483243\\
				17.784	45.0907278332622\\
				17.8	45.0840991177674\\
				17.816	45.0978157974185\\
				17.844	45.1319553568226\\
				17.892	45.1936911821561\\
				17.924	45.2208076051127\\
				17.96	45.2410571258612\\
				18	45.2546031429589\\
				18.048	45.2620484414177\\
				18.1	45.2623079424908\\
				18.164	45.2544831861982\\
				18.236	45.2375455467311\\
				18.316	45.2107944495586\\
				18.412	45.1702852165023\\
				18.592	45.0914830718535\\
				18.628	45.0779735406678\\
				18.692	45.0511454626685\\
				18.732	45.0445054699725\\
				18.78	45.0282106044017\\
				18.848	44.9959078635172\\
				18.944	44.9501918482837\\
				18.984	44.932469983404\\
				19.088	44.8806949936099\\
				19.112	44.8778892609968\\
				19.132	44.8822103386172\\
				19.152	44.888144538707\\
				19.172	44.882501909828\\
				19.2	44.8641404495938\\
				19.22	44.8773038737531\\
				19.232	44.8791133096784\\
				19.252	44.881789681653\\
				19.276	44.8757859263858\\
				19.308	44.8586501103567\\
				19.372	44.8224470980591\\
				19.42	44.8076311330508\\
				19.468	44.7730469740298\\
				19.476	44.7742271398417\\
				19.488	44.7861759777238\\
				19.52	44.8231927753215\\
				19.548	44.8456165305777\\
				19.576	44.8583599927234\\
				19.608	44.8643258328024\\
				19.644	44.8629498415948\\
				19.688	44.8528163160144\\
				19.74	44.832582612397\\
				19.832	44.7867257688826\\
				19.884	44.7639248451776\\
				19.916	44.7570997982052\\
				19.94	44.7587341032548\\
				19.96	44.7665639022493\\
				19.992	44.7810871071714\\
				20.004	44.7772571775655\\
				20.052	44.7375598953502\\
				20.12	44.6816598221182\\
				20.128	44.6839195098212\\
				20.184	44.733282456389\\
				20.208	44.7379699971069\\
				20.236	44.7343357403429\\
				20.272	44.7202255872173\\
				20.344	44.6798276407868\\
				20.376	44.6664066331657\\
				20.4	44.6571538222021\\
				20.456	44.6270826085561\\
				20.468	44.6412258723229\\
				20.5	44.6784205352949\\
				20.536	44.7074685182279\\
				20.576	44.7288944199367\\
				20.62	44.7433752832909\\
				20.672	44.7519363703426\\
				20.732	44.7536975966838\\
				20.804	44.7475926148173\\
				20.884	44.7329316424991\\
				20.972	44.7090954260212\\
				21.068	44.6751801141805\\
				21.184	44.6256606170336\\
				21.324	44.5663300384788\\
				21.364	44.5581503042702\\
				21.392	44.5589178543147\\
				21.416	44.5662137061621\\
				21.468	44.5905566903263\\
				21.488	44.5796779965373\\
				21.568	44.5262561557529\\
				21.576	44.5292887798957\\
				21.612	44.56083819167\\
				21.636	44.5683645251235\\
				21.66	44.5682195980569\\
				21.692	44.5596794552633\\
				21.736	44.5384943402923\\
				21.896	44.4533939676616\\
				21.92	44.4485049700832\\
				21.94	44.4526961950866\\
				21.96	44.4562475860439\\
				21.972	44.4511649171026\\
				21.996	44.4286365031583\\
				22.016	44.414632428957\\
				22.028	44.4094016237824\\
				22.04	44.4190425911987\\
				22.068	44.4535523542971\\
				22.124	44.5292382156298\\
				22.156	44.5567992588646\\
				22.192	44.5776750907736\\
				22.232	44.5919797558273\\
				22.28	44.600351436845\\
				22.332	44.6015888572586\\
				22.392	44.5955397246591\\
				22.464	44.5802097095515\\
				22.544	44.5550298675913\\
				22.64	44.5161644850635\\
				22.824	44.4385448426152\\
				22.852	44.4282542345912\\
				22.884	44.4128627039751\\
				22.916	44.400117433009\\
				22.952	44.3965106801012\\
				22.996	44.3843525298961\\
				23.056	44.3588058908133\\
				23.192	44.2972612921691\\
				23.256	44.2641985061544\\
				23.308	44.2396469433709\\
				23.336	44.2344887169507\\
				23.356	44.2374414719002\\
				23.388	44.2460195085495\\
				23.404	44.2398296004237\\
				23.428	44.2232095798418\\
				23.46	44.2392279546323\\
				23.48	44.2433216298908\\
				23.504	44.2385646169835\\
				23.536	44.2225364935312\\
				23.6	44.1870442529058\\
				23.624	44.1845842725612\\
				23.644	44.1773358590376\\
				23.7	44.139758698683\\
				23.708	44.1431452268294\\
				23.72	44.1575696249749\\
				23.744	44.186822397624\\
				23.772	44.2124120976814\\
				23.8	44.2276970618781\\
				23.832	44.2359461159817\\
				23.868	44.2366004578778\\
				23.908	44.2294810023134\\
				23.956	44.2132082340716\\
				24.028	44.1797887586562\\
				24.116	44.1402652156881\\
				24.148	44.1346228883923\\
				24.172	44.1375532703619\\
				24.192	44.1468511382884\\
				24.22	44.1610696909872\\
				24.232	44.1590512315659\\
				24.264	44.1340491570025\\
				24.352	44.0649025917771\\
				24.36	44.0706910212334\\
				24.408	44.1180204083927\\
				24.432	44.1255827361568\\
				24.456	44.1251184824128\\
				24.488	44.1159161009578\\
				24.532	44.0940194379617\\
				24.6	44.0594193073825\\
				24.636	44.0456248743845\\
				24.684	44.0199030091866\\
				24.692	44.0259268984601\\
				24.724	44.0666682441231\\
				24.756	44.0957086402844\\
				24.792	44.1186748129393\\
				24.832	44.1356818789626\\
				24.88	44.1477143411506\\
				24.936	44.1535508112942\\
				25	44.1524660155494\\
				25.076	44.1432471376126\\
				25.16	44.125223296807\\
				25.252	44.0975635305292\\
				25.356	44.057834194784\\
				25.572	43.9710504203914\\
				25.608	43.9677962725707\\
				25.636	43.973127235433\\
				25.66	43.9859719896013\\
				25.688	44.0037256359577\\
				25.7	44.0030246215247\\
				25.72	43.9917553180662\\
				25.796	43.9421055941669\\
				25.804	43.9446436341753\\
				25.848	43.9824099459978\\
				25.872	43.9883133768467\\
				25.9	43.9863701264837\\
				25.932	43.9761549065105\\
				25.984	43.9498241685405\\
				26.044	43.9203380717168\\
				26.072	43.9061552829337\\
				26.128	43.876918729306\\
				26.152	43.8737682542048\\
				26.172	43.8797513692606\\
				26.188	43.8834025825563\\
				26.2	43.8795861982173\\
				26.22	43.8622209571135\\
				26.24	43.8462119355736\\
				26.26	43.8400130180711\\
				26.28	43.8618255255665\\
				26.312	43.9092222849234\\
				26.344	43.9545323599905\\
				26.376	43.9862451366357\\
				26.412	44.0106315236933\\
				26.452	44.027942936216\\
				26.496	44.0385298707806\\
				26.548	44.0428015304092\\
				26.608	44.0395777921617\\
				26.676	44.027947045942\\
				26.752	44.0070692290819\\
				26.84	43.9746950554724\\
				26.984	43.9115964019056\\
				27.044	43.8892307663972\\
				27.092	43.8729836075021\\
				27.144	43.851171450932\\
				27.184	43.8472856668033\\
				27.228	43.8352175932475\\
				27.288	43.8101792845473\\
				27.416	43.7531597931153\\
				27.436	43.7451741875057\\
				27.552	43.6927393437408\\
				27.576	43.6927471859352\\
				27.596	43.7002614421313\\
				27.612	43.7054421873394\\
				27.628	43.7027806784999\\
				27.648	43.6883991628682\\
				27.656	43.6835852548914\\
				27.664	43.6892902708414\\
				27.68	43.6998915714016\\
				27.692	43.7032307072097\\
				27.712	43.7067006388093\\
				27.736	43.7016037158139\\
				27.768	43.6856122045612\\
				27.828	43.6530247618613\\
				27.848	43.6505900514988\\
				27.864	43.6484674894761\\
				27.88	43.6393578774202\\
				27.928	43.6077486595716\\
				27.936	43.6103422508747\\
				27.948	43.6247616850853\\
				27.976	43.6607757878069\\
				28.004	43.6861457542517\\
				28.032	43.7013119897881\\
				28.064	43.7096001670162\\
				28.1	43.7104187844702\\
				28.14	43.7035597017331\\
				28.192	43.6860556758436\\
				28.272	43.6491558676114\\
				28.344	43.6181180648789\\
				28.376	43.6124800813614\\
				28.4	43.6153408476527\\
				28.42	43.6245977407067\\
				28.452	43.641709299483\\
				28.464	43.6381654549272\\
				28.508	43.6042773216876\\
				28.576	43.5503861482957\\
				28.584	43.5499399775529\\
				28.6	43.5675689405338\\
				28.628	43.5983794729691\\
				28.648	43.609365589742\\
				28.672	43.613719417376\\
				28.7	43.6100962967303\\
				28.736	43.5964186821704\\
				28.916	43.511642144798\\
				28.928	43.527614273154\\
				28.96	43.5665695359582\\
				28.996	43.5974623695083\\
				29.036	43.6208661054117\\
				29.08	43.6374074171574\\
				29.132	43.6482393854076\\
				29.192	43.6524085776097\\
				29.26	43.6493143298848\\
				29.34	43.6376377294494\\
				29.428	43.6166950888861\\
				29.524	43.5855724443763\\
				29.636	43.5407024087063\\
				29.784	43.4813342594225\\
				29.824	43.4743809717744\\
				29.852	43.4762788019535\\
				29.876	43.4848869200183\\
				29.904	43.5045368129638\\
				29.924	43.5135592590423\\
				29.94	43.5075681992701\\
				29.968	43.4877461283682\\
				30	43.4666058665557\\
				30.028	43.4544423540955\\
				30.036	43.4590619106196\\
				30.068	43.4902890285414\\
				30.092	43.5003819383094\\
				30.116	43.5023261413148\\
				30.144	43.4972329447234\\
				30.184	43.481021035732\\
				30.372	43.3915340523973\\
				30.392	43.3938882426633\\
				30.42	43.4021324149735\\
				30.432	43.3974686651379\\
				30.456	43.3760825112826\\
				30.476	43.3638745375177\\
				30.488	43.3602288750338\\
				30.5	43.3723233693068\\
				30.528	43.4119201762319\\
				30.576	43.4840958939512\\
				30.608	43.5157072077341\\
				30.644	43.5402477869459\\
				30.684	43.5579044011988\\
				30.728	43.5689728083011\\
				30.78	43.5738655647693\\
				30.84	43.5713636163334\\
				30.908	43.5605135602774\\
				30.984	43.5404403603864\\
				31.072	43.5089182716133\\
				31.216	43.4472164651029\\
				31.276	43.4256081874609\\
				31.324	43.4092500894966\\
				31.372	43.3883338352079\\
				31.42	43.383807278816\\
				31.468	43.3699430000037\\
				31.532	43.3425775468153\\
				31.64	43.2957348427869\\
				31.724	43.2561014212422\\
				31.768	43.2374001960609\\
				31.796	43.2335048313657\\
				31.816	43.2376988500985\\
				31.848	43.2482373036732\\
				31.86	43.2449349454353\\
				31.888	43.2281720129829\\
				31.912	43.2448618008434\\
				31.948	43.2519602536705\\
				31.972	43.2452488958169\\
				32.008	43.2260818541041\\
				32.056	43.2008659458189\\
				32.076	43.1981032637632\\
				32.096	43.1958291677586\\
				32.112	43.1860069473196\\
				32.156	43.1576808803127\\
				32.164	43.1593687134608\\
				32.176	43.1731230995583\\
				32.204	43.2112929518901\\
				32.232	43.2377834301411\\
				32.26	43.253899493736\\
				32.292	43.2631251888106\\
				32.328	43.2648543929187\\
				32.368	43.2588620715905\\
				32.416	43.2438304384413\\
				32.488	43.2120858488628\\
				32.576	43.1745418287636\\
				32.608	43.1697869138208\\
				32.632	43.173657056383\\
				32.652	43.1841074753204\\
				32.68	43.2006390803606\\
				32.688	43.2006418605686\\
				32.708	43.1877785822424\\
				32.796	43.1189794898316\\
				32.812	43.1123282592899\\
				32.824	43.1249851939421\\
				32.856	43.1627680417236\\
				32.876	43.174737173937\\
				32.9	43.1800640576708\\
				32.928	43.1773591391833\\
				32.964	43.1645738972385\\
				33.144	43.0812625039536\\
				33.152	43.0895864241065\\
				33.184	43.1313743769514\\
				33.22	43.1646577973312\\
				33.26	43.190127194382\\
				33.304	43.2084899165876\\
				33.352	43.2203921995449\\
				33.408	43.2265843764733\\
				33.476	43.2259808369585\\
				33.552	43.2173677759111\\
				33.636	43.2000667995981\\
				33.728	43.173133111585\\
				33.832	43.1343021207916\\
				34.024	43.0597882863599\\
				34.06	43.0555829139667\\
				34.088	43.0595409766955\\
				34.112	43.0707181738112\\
				34.156	43.0969618852653\\
				34.172	43.0904119177016\\
				34.216	43.0594807043108\\
				34.252	43.040308692007\\
				34.26	43.0414292602383\\
				34.272	43.0537312391359\\
				34.292	43.0737389414323\\
				34.316	43.086588727059\\
				34.34	43.0906516326377\\
				34.368	43.0874465246822\\
				34.404	43.0748541626981\\
				34.472	43.0401535139129\\
				34.588	42.9856739782322\\
				34.608	42.9835051147071\\
				34.628	42.9895296625705\\
				34.648	42.9961707101572\\
				34.66	42.9927671009198\\
				34.68	42.9761333441369\\
				34.7	42.961674224143\\
				34.716	42.9559141831342\\
				34.724	42.9622488761641\\
				34.752	43.0018583367375\\
				34.808	43.0876666637945\\
				34.84	43.1189516214969\\
				34.876	43.1434444518767\\
				34.916	43.1612664208206\\
				34.96	43.1726562490866\\
				35.012	43.1780162410766\\
				35.072	43.1760910970998\\
				35.14	43.1658860097547\\
				35.216	43.1464894988931\\
				35.304	43.1156873223229\\
				35.448	43.0551332212921\\
				35.508	43.0340913376203\\
				35.552	43.0196430800659\\
				35.6	42.9991154984518\\
				35.644	42.9960513657458\\
				35.688	42.9849155710924\\
				35.748	42.96116851819\\
				36	42.8511043957992\\
				36.028	42.8484974591202\\
				36.048	42.8540207395301\\
				36.076	42.8646038879567\\
				36.088	42.8623480892396\\
				36.108	42.8485352053393\\
				36.116	42.8447499463702\\
				36.156	42.8686991326447\\
				36.176	42.8708603013457\\
				36.2	42.8649884586346\\
				36.236	42.846597067995\\
				36.288	42.8201620723731\\
				36.308	42.8184698393336\\
				36.324	42.8169212031887\\
				36.34	42.8080599558135\\
				36.384	42.77972834574\\
				36.392	42.7802571013516\\
				36.404	42.7932140510129\\
				36.432	42.8336739937744\\
				36.46	42.8609790680914\\
				36.488	42.8778418381467\\
				36.52	42.8878218440253\\
				36.556	42.8902986718638\\
				36.596	42.885028929883\\
				36.644	42.870724484746\\
				36.712	42.8416224415463\\
				36.804	42.8025511140178\\
				36.836	42.7975759154671\\
				36.86	42.8011584323928\\
				36.88	42.8113493958057\\
				36.912	42.8307313670683\\
				36.924	42.8271628666706\\
				36.964	42.7973035509511\\
				37.032	42.7452512039766\\
				37.04	42.7427700370775\\
				37.048	42.7487633356391\\
				37.088	42.7968665796275\\
				37.112	42.8096029867926\\
				37.136	42.8131798519074\\
				37.164	42.8091815505465\\
				37.2	42.7955660161374\\
				37.372	42.716258019078\\
				37.38	42.7219377228834\\
				37.412	42.7647152050309\\
				37.448	42.7989706473734\\
				37.488	42.8254033376584\\
				37.532	42.8447200784659\\
				37.58	42.8575622766027\\
				37.636	42.8647411203978\\
				37.7	42.8653835152855\\
				37.776	42.8582187451725\\
				37.86	42.84229810614\\
				37.952	42.8166803655963\\
				38.052	42.7806624035714\\
				38.26	42.7023166715871\\
				38.296	42.699842900427\\
				38.324	42.7059566357178\\
				38.348	42.7198554889507\\
				38.38	42.742952986019\\
				38.392	42.7414294696957\\
				38.416	42.727748328074\\
				38.46	42.6989047142057\\
				38.488	42.6888925248206\\
				38.496	42.6954379490587\\
				38.52	42.7217500636187\\
				38.544	42.7354984974053\\
				38.568	42.7403390946535\\
				38.596	42.7379118283481\\
				38.632	42.7261150100026\\
				38.692	42.6963377095321\\
				38.752	42.6691632899379\\
				38.836	42.635597704592\\
				38.856	42.6410319087926\\
				38.876	42.6491031298998\\
				38.888	42.6468562920626\\
				38.904	42.6350059480541\\
				38.928	42.6164785695178\\
				38.948	42.6115632328136\\
				38.964	42.6316401169209\\
				39.056	42.7625162846305\\
				39.092	42.791168182364\\
				39.132	42.812450748833\\
				39.176	42.8267732352973\\
				39.224	42.8345155766314\\
				39.28	42.8358262960339\\
				39.344	42.8295507013158\\
				39.416	42.8146771046373\\
				39.496	42.7903213570712\\
				39.596	42.7514490544497\\
				39.74	42.6954117926205\\
				39.78	42.6825954756423\\
				39.832	42.6619654388253\\
				39.872	42.6591179679583\\
				39.92	42.6471350730932\\
				39.98	42.6235558555002\\
				40.108	42.5703459330209\\
				40.132	42.5603081764868\\
				40.232	42.5164521804205\\
				40.256	42.5146179782094\\
				40.276	42.5199082041834\\
				40.308	42.5321764510606\\
				40.32	42.529172834672\\
				40.348	42.5146936807052\\
				40.368	42.5323070881957\\
				40.416	42.5397134731003\\
				40.444	42.5292882619491\\
				40.528	42.4896612047061\\
				40.56	42.4864173473689\\
				40.62	42.4527085634224\\
				40.628	42.4591896895222\\
				40.68	42.5271872564729\\
				40.708	42.5472843236133\\
				40.74	42.5601092355173\\
				40.772	42.564932830881\\
				40.812	42.5626134685121\\
				40.856	42.5521853327741\\
				40.916	42.5292052213884\\
				41.044	42.4765795962917\\
				41.072	42.474367108061\\
				41.096	42.4802391444732\\
				41.116	42.4930100048752\\
				41.14	42.5082852470842\\
				41.148	42.5082223340351\\
				41.168	42.4958912363632\\
				41.26	42.4278517119053\\
				41.272	42.425489436943\\
				41.284	42.4403682543858\\
				41.312	42.4757942842143\\
				41.332	42.4894372662713\\
				41.356	42.496475589952\\
				41.384	42.4954412466475\\
				41.416	42.4859496632872\\
				41.468	42.4608083504347\\
				41.52	42.4370666201152\\
				41.56	42.422337085372\\
				41.604	42.4031258604533\\
				41.616	42.417418386816\\
				41.656	42.4640635236611\\
				41.692	42.4938434983509\\
				41.732	42.5170383906556\\
				41.776	42.5340367325095\\
				41.828	42.5458874818594\\
				41.888	42.5515165442525\\
				41.956	42.5501722523722\\
				42.032	42.5411465864981\\
				42.116	42.5235648434701\\
				42.208	42.4963865891396\\
				42.316	42.4560039768362\\
				42.476	42.3952135756026\\
				42.516	42.3896493908322\\
				42.544	42.392977345611\\
				42.568	42.4034160825336\\
				42.596	42.4261222585723\\
				42.612	42.4350236473837\\
				42.628	42.4305532429841\\
				42.656	42.4123796942499\\
				42.688	42.3931206784523\\
				42.716	42.3824291614826\\
				42.724	42.3876508385632\\
				42.756	42.4202392931788\\
				42.78	42.4315521243796\\
				42.804	42.4347673467921\\
				42.832	42.4311203802948\\
				42.868	42.4185021139887\\
				42.996	42.3577247228383\\
				43.044	42.335177538804\\
				43.068	42.332757793597\\
				43.084	42.3376963610464\\
				43.108	42.3476413733595\\
				43.12	42.3444493585036\\
				43.14	42.3282760969952\\
				43.16	42.3152764099089\\
				43.176	42.310826411206\\
				43.188	42.324885454727\\
				43.256	42.4179408794145\\
				43.296	42.4591527412099\\
				43.332	42.4847952514343\\
				43.372	42.5039090887383\\
				43.416	42.5166973609769\\
				43.468	42.5236479730856\\
				43.528	42.5234545677776\\
				43.596	42.5150711034917\\
				43.672	42.4975325537967\\
				43.756	42.470092822948\\
				43.88	42.4201930943882\\
				43.964	42.3885974977977\\
				44.02	42.3696366039427\\
				44.06	42.3534515854537\\
				44.104	42.3506456944764\\
				44.152	42.3387572013028\\
				44.212	42.3154595030767\\
				44.456	42.2119931173711\\
				44.484	42.2089100157595\\
				44.504	42.2138251834265\\
				44.54	42.2275641323169\\
				44.552	42.2234651343323\\
				44.576	42.2095698500641\\
				44.608	42.2326847508676\\
				44.628	42.2379927376694\\
				44.652	42.234900250611\\
				44.684	42.2210548976534\\
				44.752	42.1879318006471\\
				44.8	42.17775704182\\
				44.844	42.1512574663297\\
				44.852	42.1531434330998\\
				44.868	42.1719649720458\\
				44.904	42.2136079776524\\
				44.932	42.2354114779588\\
				44.964	42.2498042519204\\
				44.996	42.2559260781296\\
				45.032	42.2554128064644\\
				45.076	42.2468576153503\\
				45.132	42.2272613418947\\
				45.284	42.1678072210374\\
				45.312	42.1687779458977\\
				45.332	42.176480390345\\
				45.38	42.2017537988769\\
				45.408	42.1825372028199\\
				45.464	42.1410878667591\\
				45.496	42.1200508917474\\
				45.504	42.1232332741874\\
				45.544	42.1716379738673\\
				45.568	42.185909159405\\
				45.592	42.1908657301603\\
				45.62	42.1882842648387\\
				45.656	42.1761190415573\\
				45.836	42.1003245482389\\
				45.876	42.1372060707799\\
				45.908	42.1556255354425\\
				45.944	42.1670651589789\\
				45.984	42.1712164194497\\
				46.028	42.1679538750275\\
				46.08	42.1561757338287\\
				46.144	42.1334255137915\\
				46.304	42.0717616022621\\
				46.332	42.0709114421634\\
				46.356	42.0777280506603\\
				46.376	42.0912239662839\\
				46.404	42.1113984492547\\
				46.424	42.1181427402501\\
				46.436	42.1175216169652\\
				46.444	42.1117307935383\\
				46.52	42.0188105403102\\
				46.524	41.9856398024406\\
		};
		\addplot [color=red, dashed, forget plot, line width=1pt]
		table[row sep=crcr]{%
				0	41.9856393255065\\
				46.524	41.9856393255065\\
		};
		\addplot [color=red, dashed, forget plot, line width=1pt]
		table[row sep=crcr]{%
			0	50\\
			46.524	50\\
		};
		\nextgroupplot[%
		height=1.2cm,
		ylabel style={align=center},
		ylabel={$\vartheta_\mathrm{m}$ [$^\circ$C]},
		ymin=49.8,
		ymax=175,
		]
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{%
				0	30.199295372271\\
					0.0200000000000102	39.8591175773954\\
					0.039999999999992	40.5063129280601\\
					0.180000000000007	42.8115230800565\\
					0.23599999999999	50.3003187462384\\
					0.268000000000001	51.3658528210526\\
					0.383999999999986	53.2214250795097\\
					0.424000000000007	54.5716510626489\\
					0.496000000000009	59.2990437967632\\
					0.544000000000011	60.4561146914567\\
					0.596000000000004	61.0701075196305\\
					0.74799999999999	62.538844852546\\
					0.768000000000001	62.9666309431508\\
					0.788000000000011	63.9770376812005\\
					0.831999999999994	66.5043411963599\\
					0.843999999999994	66.5503429596241\\
					0.855999999999995	66.7770320249702\\
					0.883999999999986	68.2382631223307\\
					0.951999999999998	74.7139183272602\\
					1.00800000000001	77.8251859123745\\
					1.072	79.9314830439546\\
					1.148	81.5677194628807\\
					1.23599999999999	82.898062963378\\
					1.33199999999999	83.9649877768584\\
					1.43199999999999	84.7915857159516\\
					1.53999999999999	85.4586305046656\\
					1.68000000000001	86.3091921267922\\
					1.71600000000001	86.5346235443992\\
					1.75999999999999	86.7237790596934\\
					1.78	87.0580936057409\\
					1.83199999999999	87.7414736518478\\
					1.88399999999999	88.120654188059\\
					1.94399999999999	88.3631246258114\\
					2.024	88.6752124347763\\
					2.07599999999999	88.9596333150855\\
					2.16399999999999	89.2093623611308\\
					2.184	89.4538191312297\\
					2.208	90.1784630848789\\
					2.256	92.1501792169836\\
					2.27199999999999	92.0879530905616\\
					2.27600000000001	92.1210168483861\\
					2.28800000000001	93.0565863341987\\
					2.31999999999999	94.9541572355445\\
					2.352	95.8650807180235\\
					2.38	96.0728405729537\\
					2.40000000000001	96.0629762430393\\
					2.43600000000001	95.9998232650088\\
					2.44800000000001	96.0404725706149\\
					2.464	96.2806312665514\\
					2.49199999999999	96.8849583789097\\
					2.50800000000001	96.8306935918217\\
					2.52799999999999	96.7948857178601\\
					2.536	96.7807466949643\\
					2.548	96.9065168442365\\
					2.56399999999999	97.8028157278121\\
					2.62	101.539036576415\\
					2.66800000000001	103.132787178065\\
					2.71600000000001	103.969892130957\\
					2.76400000000001	104.402447752512\\
					2.80799999999999	104.581606010023\\
					2.84399999999999	104.628307147158\\
					2.88800000000001	104.622472154799\\
					2.952	104.601938682722\\
					2.97200000000001	104.648195706713\\
					2.99199999999999	104.781642061302\\
					3.01599999999999	105.174539271423\\
					3.03999999999999	106.11923834814\\
					3.084	108.725352510597\\
					3.09999999999999	108.591251781601\\
					3.108	108.515121719181\\
					3.11600000000001	108.538046767351\\
					3.12800000000001	108.435361296032\\
					3.172	108.017067514493\\
					3.18799999999999	107.967880447433\\
					3.19999999999999	108.100663909811\\
					3.21199999999999	108.97536073675\\
					3.26400000000001	112.757728392632\\
					3.30000000000001	113.690105791552\\
					3.33199999999999	113.968701120423\\
					3.34800000000001	113.99240140657\\
					3.37200000000001	113.937120661391\\
					3.44800000000001	113.604792257177\\
					3.46000000000001	113.633806579875\\
					3.47200000000001	113.699718026569\\
					3.524	113.441376967792\\
					3.53200000000001	113.453120003644\\
					3.53999999999999	113.623817798054\\
					3.61600000000001	117.049645189295\\
					3.67599999999999	118.40898638476\\
					3.74000000000001	119.300128797521\\
					3.81200000000001	119.947594002215\\
					3.88800000000001	120.396316566566\\
					3.96000000000001	120.675091971086\\
					4.02799999999999	120.837672595149\\
					4.084	120.906726267083\\
					4.13200000000001	120.921620827986\\
					4.18000000000001	120.897100990353\\
					4.23599999999999	120.823333255894\\
					4.316	120.660003925962\\
					4.404	120.47569996347\\
					4.428	120.492126303492\\
					4.452	120.601657274222\\
					4.476	120.891057680445\\
					4.5	121.542430557984\\
					4.536	123.582864359371\\
					4.55600000000001	124.094996854241\\
					4.572	123.927758649873\\
					4.61199999999999	123.484169709352\\
					4.62800000000001	123.531673448962\\
					4.63999999999999	123.482038616018\\
					4.648	123.620333639568\\
					4.66800000000001	124.900288176796\\
					4.70400000000001	126.640834994961\\
					4.74000000000001	127.296058284098\\
					4.768	127.420800571484\\
					4.78800000000001	127.3830162137\\
					4.816	127.218120152707\\
					4.98400000000001	125.936443332318\\
					4.99600000000001	125.993063938988\\
					5.012	126.366400427707\\
					5.05199999999999	128.252731236752\\
					5.06399999999999	128.061353173803\\
					5.084	127.73577564153\\
					5.09200000000001	127.828476629414\\
					5.11199999999999	128.399639281286\\
					5.18799999999999	134.062341100459\\
					5.23599999999999	135.913642271827\\
					5.28800000000001	136.983379251169\\
					5.34399999999999	137.610895761845\\
					5.39599999999999	137.925298616458\\
					5.44399999999999	138.071445021527\\
					5.48400000000001	138.117236292034\\
					5.52000000000001	138.111355887825\\
					5.56	138.06021631752\\
					5.61199999999999	137.931968603206\\
					5.67599999999999	137.688924405498\\
					5.76400000000001	137.231663498166\\
					5.99199999999999	135.898446341848\\
					6.04400000000001	136.074173526399\\
					6.06800000000001	136.042708773258\\
					6.09999999999999	135.918313085948\\
					6.15199999999999	135.579386378987\\
					6.404	133.696742604216\\
					6.416	133.738558612326\\
					6.43199999999999	133.980777316548\\
					6.452	134.847350324476\\
					6.476	135.490435132363\\
					6.488	135.376546828631\\
					6.50399999999999	135.070972630459\\
					6.50800000000001	135.108748219184\\
					6.56399999999999	137.607984810527\\
					6.584	137.762144261916\\
					6.596	137.732816225244\\
					6.62	137.504200543997\\
					6.684	136.753016466692\\
					6.696	136.840145828745\\
					6.71600000000001	137.066482449877\\
					6.732	136.849566323579\\
					6.77600000000001	136.257373608818\\
					6.78399999999999	136.415735747097\\
					6.89599999999999	141.114878262579\\
					6.93600000000001	141.479873013542\\
					6.964	141.553394183313\\
					6.988	141.532322549906\\
					7.02000000000001	141.412545580089\\
					7.06800000000001	141.091232340557\\
					7.22	139.891362238634\\
					7.232	139.921688912955\\
					7.24799999999999	140.092529467056\\
					7.268	140.677825756945\\
					7.31200000000001	142.86302284021\\
					7.33199999999999	142.445292153175\\
					7.40000000000001	141.007363073002\\
					7.42400000000001	140.678497674849\\
					7.43199999999999	140.762435572069\\
					7.452	142.274641950035\\
					7.49199999999999	144.583218767568\\
					7.524	145.192639499242\\
					7.54400000000001	145.281586214809\\
					7.56399999999999	145.226957525681\\
					7.59200000000001	144.987962102829\\
					7.76400000000001	143.008897727718\\
					7.77199999999999	143.217902191087\\
					7.82400000000001	145.394000336792\\
					7.876	146.496962579296\\
					7.928	147.081214451976\\
					7.97999999999999	147.387649855267\\
					8.024	147.51389208535\\
					8.06399999999999	147.555947370012\\
					8.09999999999999	147.548803270511\\
					8.14400000000001	147.493691081159\\
					8.19999999999999	147.362449960187\\
					8.27199999999999	147.107383576725\\
					8.35599999999999	146.696816081846\\
					8.452	146.084480981509\\
					8.596	144.962009248438\\
					8.66	144.549031616328\\
					8.68000000000001	144.518655211119\\
					8.696	144.572766215531\\
					8.71600000000001	144.807888074995\\
					8.74000000000001	145.552901897627\\
					8.78	147.304826411708\\
					8.78800000000001	147.237441334237\\
					8.87200000000001	145.945204951766\\
					8.88	146.090960792261\\
					8.904	147.509170120856\\
					8.94	148.735182027181\\
					8.96799999999999	149.025753394288\\
					8.97999999999999	149.044336302663\\
					8.99600000000001	148.997541438392\\
					9.024	148.770033415279\\
					9.084	147.976121425163\\
					9.22	146.187123638815\\
					9.232	146.241949287432\\
					9.244	146.532412852644\\
					9.28	148.020923829102\\
					9.292	147.769424944674\\
					9.316	147.209382256194\\
					9.32400000000001	147.278706936133\\
					9.34	147.541776749713\\
					9.43199999999999	153.455894061743\\
					9.47999999999999	154.729456895267\\
					9.52799999999999	155.353480809153\\
					9.572	155.624024140967\\
					9.608	155.712433185419\\
					9.636	155.722334207759\\
					9.66800000000001	155.684786802265\\
					9.71199999999999	155.565466001136\\
					9.768	155.323425203409\\
					9.84399999999999	154.863969501555\\
					9.94	154.102000060304\\
					10.096	152.597246079251\\
					10.224	151.356633955955\\
					10.248	151.386186352884\\
					10.272	151.335885429759\\
					10.304	151.165166189912\\
					10.356	150.709012039759\\
					10.556	148.487059287283\\
					10.636	147.568372112642\\
					10.648	147.575583405009\\
					10.66	147.703918432819\\
					10.676	148.201209241638\\
					10.704	149.014687352085\\
					10.716	148.879656727381\\
					10.736	148.440479900494\\
					10.748	149.187073515735\\
					10.776	150.321363904769\\
					10.804	150.765514283983\\
					10.82	150.730097280491\\
					10.844	150.452311751774\\
					10.916	149.350981494864\\
					10.928	149.427833973716\\
					10.94	149.538096509304\\
					10.952	149.458528606588\\
					11.008	148.460715519084\\
					11.02	148.884124692484\\
					11.084	152.090701372556\\
					11.124	152.837818277286\\
					11.156	153.065725943505\\
					11.18	153.099555876336\\
					11.204	153.047550267031\\
					11.236	152.876394190103\\
					11.288	152.420329083707\\
					11.396	151.155163307482\\
					11.448	150.684078921306\\
					11.46	150.666522303171\\
					11.476	150.763112872525\\
					11.492	151.08894721935\\
					11.52	152.453158466522\\
					11.54	153.328912354055\\
					11.556	152.991335634516\\
					11.624	151.240143189392\\
					11.656	150.667830981734\\
					11.66	150.69617010499\\
					11.672	151.423897316797\\
					11.72	154.29681574177\\
					11.752	154.836301182555\\
					11.768	154.883841439627\\
					11.784	154.832645772882\\
					11.812	154.573957950682\\
					11.872	153.666761953555\\
					11.924	153.005898187498\\
					11.932	152.940081285188\\
					11.992	152.013604986807\\
					12.004	152.324333871242\\
					12.052	154.177931133651\\
					12.1	155.110822075001\\
					12.148	155.58592609474\\
					12.192	155.796394168614\\
					12.232	155.869676180043\\
					12.264	155.87101366901\\
					12.3	155.826287286256\\
					12.348	155.707062744936\\
					12.416	155.447183205101\\
					12.5	155.006570062931\\
					12.6	154.326851600824\\
					12.716	153.338238577563\\
					12.908	151.667112312374\\
					12.928	151.696448395981\\
					12.944	151.85053351979\\
					12.964	152.334815280303\\
					13.008	154.221335123702\\
					13.016	154.161344604697\\
					13.052	153.267048354497\\
					13.084	152.838285296953\\
					13.1	152.625044802336\\
					13.112	152.826716969878\\
					13.184	155.407091542682\\
					13.204	155.474338385548\\
					13.22	155.424155543001\\
					13.248	155.17901282987\\
					13.304	154.364895134694\\
					13.452	152.1838842309\\
					13.464	152.258876009931\\
					13.48	152.800063887164\\
					13.508	153.927813916569\\
					13.516	153.814577661808\\
					13.548	153.012398484886\\
					13.568	153.222971961691\\
					13.62	156.986091274007\\
					13.668	159.235212687667\\
					13.712	160.236890470775\\
					13.756	160.730486175429\\
					13.796	160.932017824167\\
					13.828	160.983991151826\\
					13.856	160.971809511223\\
					13.888	160.906783105598\\
					13.936	160.729534713836\\
					14	160.378251256321\\
					14.084	159.759352163487\\
					14.192	158.74522322966\\
					14.428	156.165585580792\\
					14.452	155.908750244368\\
					14.476	155.911105048699\\
					14.5	155.835200172256\\
					14.536	155.599585192678\\
					14.592	155.031755504213\\
					14.804	152.384817983603\\
					14.868	151.63656745145\\
					14.88	151.648688506915\\
					14.892	151.79242023708\\
					14.908	152.341441570341\\
					14.932	152.999926625759\\
					14.94	152.970623109454\\
					14.964	152.390709473187\\
					14.968	152.432301301356\\
					15.012	154.353612964556\\
					15.036	154.588719728632\\
					15.052	154.510536022115\\
					15.08	154.115076896476\\
					15.148	153.03026498352\\
					15.16	153.127034217938\\
					15.168	153.193563354461\\
					15.18	153.12143957177\\
					15.236	152.010333442329\\
					15.244	152.156265940604\\
					15.344	156.095304431967\\
					15.38	156.383268791028\\
					15.4	156.418238091585\\
					15.42	156.388077176654\\
					15.452	156.234637491865\\
					15.5	155.826856952548\\
					15.584	154.822737978247\\
					15.68	153.75394696162\\
					15.688	153.735080225357\\
					15.7	153.766540798482\\
					15.716	153.978528319743\\
					15.736	154.729614151231\\
					15.768	156.294913679085\\
					15.776	156.182678809482\\
					15.888	153.406170638672\\
					15.896	153.682310874305\\
					15.952	156.994229558434\\
					15.98	157.425230674885\\
					15.996	157.470786964324\\
					16.012	157.416166591857\\
					16.04	157.148608289482\\
					16.1	156.206744316786\\
					16.156	155.458320255839\\
					16.176	155.153771774827\\
					16.224	154.40924236414\\
					16.232	154.616783961839\\
					16.28	156.462902248129\\
					16.328	157.370988247424\\
					16.376	157.820318760227\\
					16.42	158.007357967389\\
					16.456	158.058381868334\\
					16.488	158.04875625768\\
					16.528	157.981582611248\\
					16.58	157.82395393759\\
					16.652	157.505174503403\\
					16.74	156.987089767202\\
					16.844	156.208835985523\\
					16.968	155.062667139547\\
					17.136	153.517450036097\\
					17.148	153.504093394648\\
					17.164	153.567198107982\\
					17.184	153.858196929507\\
					17.208	154.771072496742\\
					17.236	155.985950856794\\
					17.248	155.8800090075\\
					17.332	154.317979870898\\
					17.34	154.461790894423\\
					17.416	157.040404266599\\
					17.432	157.079593937421\\
					17.448	157.027633969097\\
					17.476	156.777524603271\\
					17.532	155.944256651597\\
					17.684	153.631597709415\\
					17.696	153.727932282968\\
					17.712	154.330491898022\\
					17.736	155.299854421612\\
					17.748	155.113056820915\\
					17.776	154.361011709383\\
					17.784	154.417292990836\\
					17.8	154.678523331927\\
					17.884	160.04305074794\\
					17.928	161.24463005027\\
					17.972	161.832827103928\\
					18.012	162.080437664147\\
					18.044	162.154828137585\\
					18.072	162.15583053804\\
					18.104	162.101038310024\\
					18.148	161.95039782479\\
					18.208	161.637617580826\\
					18.288	161.071004087142\\
					18.388	160.164098565248\\
					18.536	158.541398431209\\
					18.688	156.911985061516\\
					18.712	156.882050023151\\
					18.74	156.750675322107\\
					18.784	156.390032099311\\
					18.86	155.496488836167\\
					19.104	152.512718133096\\
					19.116	152.58311694463\\
					19.132	152.957877331483\\
					19.164	153.868137229928\\
					19.172	153.788061191746\\
					19.196	153.246221852771\\
					19.26	155.419946118139\\
					19.272	155.409833689944\\
					19.292	155.220511414495\\
					19.34	154.354653687587\\
					19.38	153.830522387608\\
					19.392	153.946949131408\\
					19.396	153.974067427322\\
					19.408	153.926876790849\\
					19.44	153.225885437282\\
					19.464	152.791055462055\\
					19.476	153.033293861685\\
					19.556	156.561950890799\\
					19.592	157.017854824863\\
					19.62	157.131422441907\\
					19.64	157.123852102859\\
					19.668	157.019928265088\\
					19.708	156.72949772363\\
					19.772	156.032660740183\\
					19.916	154.38764465151\\
					19.932	154.425722668959\\
					19.948	154.663277325675\\
					19.968	155.465479518378\\
					20	156.897937756051\\
					20.04	155.991717259432\\
					20.116	154.088962018807\\
					20.124	154.266724272289\\
					20.188	157.778610906921\\
					20.216	158.076609456266\\
					20.228	158.082646974091\\
					20.248	157.979775236123\\
					20.28	157.609446131625\\
					20.452	154.987226662\\
					20.456	155.00904131024\\
					20.552	157.839925992272\\
					20.6	158.309759228859\\
					20.644	158.505947401666\\
					20.68	158.560877745011\\
					20.712	158.553109984166\\
					20.752	158.486917837876\\
					20.804	158.329255417633\\
					20.876	158.009322226224\\
					20.968	157.462900611786\\
					21.072	156.676777873943\\
					21.196	155.521207353577\\
					21.364	153.941540654477\\
					21.376	153.919064840395\\
					21.392	153.965057514683\\
					21.408	154.145840661629\\
					21.428	154.705062843186\\
					21.468	156.376491164574\\
					21.476	156.296768497225\\
					21.56	154.716504989279\\
					21.568	154.812618053793\\
					21.588	155.886746712866\\
					21.624	157.129029740307\\
					21.652	157.400252754574\\
					21.664	157.406884262427\\
					21.684	157.314427576434\\
					21.716	156.974010335475\\
					21.796	155.706353701519\\
					21.912	153.95196682156\\
					21.924	154.022465005706\\
					21.94	154.563895221726\\
					21.968	155.626539996309\\
					21.98	155.362154685152\\
					22.008	154.695045086162\\
					22.028	154.906371447443\\
					22.132	160.945285232497\\
					22.176	161.814440959692\\
					22.22	162.230265483067\\
					22.256	162.375578362653\\
					22.284	162.407612435715\\
					22.312	162.386852240154\\
					22.348	162.299893384625\\
					22.396	162.102436897227\\
					22.464	161.700810445709\\
					22.552	161.012828269515\\
					22.664	159.909433347693\\
					22.904	157.183783157957\\
					22.916	157.104681143824\\
					22.936	157.09143419163\\
					22.964	156.979849050867\\
					23.004	156.679055769046\\
					23.068	155.969086978176\\
					23.332	152.690921580161\\
					23.344	152.739524608109\\
					23.36	153.063534083399\\
					23.392	154.016987308002\\
					23.404	153.883496288973\\
					23.424	153.385195666112\\
					23.432	153.722802209411\\
					23.46	154.99080482362\\
					23.488	155.49792272279\\
					23.496	155.509075378293\\
					23.512	155.415213290444\\
					23.544	154.930805250627\\
					23.608	153.903236821647\\
					23.628	154.046338095189\\
					23.636	154.009287535163\\
					23.652	153.668640915776\\
					23.696	152.856182085613\\
					23.704	153.031574714781\\
					23.796	156.734631790977\\
					23.832	157.064052166728\\
					23.856	157.116510275772\\
					23.876	157.087391501934\\
					23.908	156.935664390016\\
					23.956	156.530083424086\\
					24.036	155.573438364025\\
					24.14	154.379280156684\\
					24.152	154.357333769751\\
					24.168	154.456199219011\\
					24.184	154.803369547117\\
					24.216	156.417169672423\\
					24.228	156.858730709906\\
					24.24	156.621984369994\\
					24.344	153.967237613164\\
					24.352	154.073886865994\\
					24.424	157.74499140621\\
					24.448	157.932422336323\\
					24.464	157.912555785271\\
					24.484	157.772852218222\\
					24.524	157.243650231813\\
					24.684	154.84405499369\\
					24.696	155.292181891369\\
					24.74	156.845435421212\\
					24.788	157.696575750258\\
					24.836	158.114372325236\\
					24.876	158.274098111813\\
					24.912	158.322881406615\\
					24.944	158.311610193964\\
					24.984	158.242755346636\\
					25.04	158.068480092398\\
					25.112	157.742581915001\\
					25.204	157.191333535072\\
					25.308	156.401065529961\\
					25.436	155.203238901128\\
					25.592	153.7385494468\\
					25.608	153.708647323538\\
					25.624	153.767163968378\\
					25.644	154.051255703345\\
					25.668	154.964697316322\\
					25.696	156.142789960788\\
					25.708	156.022520438504\\
					25.792	154.488071339824\\
					25.8	154.649504064675\\
					25.872	157.093313670901\\
					25.888	157.14858603873\\
					25.908	157.089490969632\\
					25.936	156.836009255831\\
					25.992	156.004314369257\\
					26.144	153.727092831616\\
					26.152	153.779246530922\\
					26.164	154.07642235013\\
					26.196	155.421463860102\\
					26.204	155.322534750732\\
					26.236	154.476391775595\\
					26.256	154.659239508021\\
					26.28	156.435586923954\\
					26.34	160.009464635827\\
					26.384	161.213320612933\\
					26.428	161.802160792519\\
					26.468	162.050861833918\\
					26.5	162.126637950256\\
					26.528	162.129215540031\\
					26.56	162.076608814254\\
					26.604	161.929597406155\\
					26.664	161.622865860738\\
					26.744	161.066199766353\\
					26.844	160.173859114192\\
					26.988	158.611877046285\\
					27.148	156.91363290277\\
					27.168	156.882837933572\\
					27.196	156.755129996165\\
					27.24	156.404674868976\\
					27.312	155.579630274837\\
					27.564	152.521044647594\\
					27.576	152.597023899264\\
					27.592	152.983091335153\\
					27.624	153.860691297667\\
					27.632	153.764586649568\\
					27.652	153.249032535393\\
					27.664	153.77290934343\\
					27.692	154.938314555192\\
					27.72	155.351269304442\\
					27.736	155.304796269446\\
					27.76	155.011779688823\\
					27.84	153.743437034011\\
					27.856	153.879060075875\\
					27.868	153.821346627769\\
					27.924	152.695045569531\\
					27.928	152.707897311055\\
					27.94	153.188622612224\\
					27.992	155.820400648085\\
					28.032	156.624551086268\\
					28.064	156.869147651798\\
					28.088	156.907780462362\\
					28.112	156.856716154257\\
					28.144	156.682784784278\\
					28.196	156.214004113806\\
					28.288	155.080956877237\\
					28.368	154.186077405232\\
					28.38	154.15349168418\\
					28.392	154.193719969642\\
					28.408	154.429317038183\\
					28.428	155.234651719371\\
					28.456	156.635260683866\\
					28.472	156.345685591897\\
					28.572	153.820107154812\\
					28.58	153.861265697263\\
					28.596	154.966656988995\\
					28.636	157.153554702456\\
					28.668	157.667864227456\\
					28.684	157.708511733507\\
					28.7	157.652626094193\\
					28.728	157.387865502424\\
					28.784	156.518736595333\\
					28.908	154.63590037119\\
					28.912	154.611641665229\\
					28.92	154.792236059087\\
					28.964	156.450995182886\\
					29.012	157.354815725031\\
					29.06	157.801836027247\\
					29.104	157.988480401051\\
					29.14	158.040114495042\\
					29.172	158.031574090907\\
					29.212	157.966332404861\\
					29.264	157.812005568912\\
					29.336	157.499093147066\\
					29.424	156.99020926623\\
					29.528	156.225745639862\\
					29.652	155.095894491077\\
					29.828	153.482656132034\\
					29.84	153.472862054866\\
					29.856	153.543988267365\\
					29.876	153.8562478375\\
					29.9	154.82465995319\\
					29.928	155.8868305175\\
					29.94	155.714997362991\\
					30.02	154.247408865144\\
					30.028	154.368946587888\\
					30.108	156.827661546087\\
					30.12	156.847423627168\\
					30.136	156.798646641261\\
					30.164	156.558600457337\\
					30.216	155.807844733067\\
					30.372	153.436413919254\\
					30.384	153.516859538704\\
					30.4	154.078936434693\\
					30.428	155.098812524644\\
					30.44	154.813442659686\\
					30.464	154.179748684356\\
					30.484	154.315971490308\\
					30.496	155.063195391858\\
					30.56	159.299346389742\\
					30.604	160.676123475465\\
					30.648	161.350622212243\\
					30.692	161.664347310595\\
					30.728	161.760060640388\\
					30.756	161.76587359946\\
					30.788	161.717232860694\\
					30.832	161.576067975327\\
					30.892	161.277941746623\\
					30.972	160.73377029556\\
					31.072	159.85824600545\\
					31.212	158.363216601738\\
					31.38	156.583245939264\\
					31.404	156.531429112908\\
					31.436	156.358376842873\\
					31.488	155.893981954746\\
					31.584	154.723052840039\\
					31.788	152.214250718208\\
					31.8	152.229000866556\\
					31.812	152.377232685787\\
					31.832	153.139057417782\\
					31.852	153.519197012174\\
					31.864	153.368534303575\\
					31.884	152.898181105854\\
					31.896	153.607265176387\\
					31.924	154.651586737106\\
					31.948	154.97874456778\\
					31.96	154.968153121717\\
					31.98	154.784558947095\\
					32.024	154.012661391838\\
					32.068	153.378089266722\\
					32.088	153.508041092762\\
					32.1	153.415780053232\\
					32.156	152.352358262185\\
					32.168	152.759912105452\\
					32.228	155.62331354777\\
					32.268	156.296322416914\\
					32.3	156.484363414969\\
					32.32	156.499704177082\\
					32.34	156.455931681133\\
					32.372	156.289494839802\\
					32.42	155.874865445645\\
					32.504	154.872501228011\\
					32.6	153.792030341011\\
					32.612	153.767587747761\\
					32.624	153.819717235506\\
					32.64	154.081917580951\\
					32.664	155.149502194162\\
					32.688	156.230473670904\\
					32.704	155.879661171966\\
					32.776	153.948771793244\\
					32.804	153.445130697331\\
					32.808	153.469261894731\\
					32.82	154.184838878619\\
					32.864	156.731683326295\\
					32.896	157.264970917493\\
					32.912	157.314111723726\\
					32.928	157.266350083074\\
					32.956	157.014763806824\\
					33.012	156.162489625038\\
					33.136	154.294274568799\\
					33.14	154.261043619354\\
					33.152	154.557350158199\\
					33.196	156.104218885477\\
					33.244	156.954849060816\\
					33.292	157.377064654589\\
					33.336	157.552725136457\\
					33.372	157.599998031526\\
					33.404	157.589779311698\\
					33.444	157.52437876245\\
					33.496	157.371941441421\\
					33.568	157.06395392583\\
					33.656	156.563033891645\\
					33.76	155.809415211046\\
					33.88	154.732957678608\\
					34.056	153.12528043758\\
					34.068	153.108173296441\\
					34.084	153.163839172318\\
					34.1	153.360278852918\\
					34.12	153.960116451196\\
					34.156	155.506738810499\\
					34.164	155.446581007765\\
					34.2	154.546265150852\\
					34.232	154.110203739466\\
					34.248	153.894370148286\\
					34.26	154.091871515865\\
					34.324	156.329001092084\\
					34.348	156.44235694366\\
					34.368	156.381079861551\\
					34.396	156.132380362618\\
					34.452	155.319050956196\\
					34.6	153.092498564197\\
					34.612	153.15427240695\\
					34.624	153.469312577531\\
					34.656	154.793459244179\\
					34.664	154.680976981033\\
					34.696	153.874060040754\\
					34.716	154.082710213318\\
					34.764	157.584887423874\\
					34.808	159.663625807873\\
					34.852	160.655803936118\\
					34.896	161.142417322134\\
					34.936	161.3410810213\\
					34.968	161.392863720578\\
					34.996	161.381825672775\\
					35.028	161.319418285165\\
					35.076	161.148425862495\\
					35.14	160.809397316096\\
					35.224	160.212653399952\\
					35.328	159.272020580174\\
					35.552	156.893839374152\\
					35.608	156.320809824867\\
					35.632	156.270240084244\\
					35.664	156.102430520327\\
					35.716	155.651576949044\\
					35.808	154.556777650192\\
					36.02	151.999102986577\\
					36.032	152.035490686982\\
					36.048	152.324237597036\\
					36.084	153.312017182308\\
					36.096	153.102309451394\\
					36.112	152.704093885626\\
					36.116	152.744442235075\\
					36.16	154.561612985066\\
					36.18	154.741551015865\\
					36.196	154.685560226754\\
					36.22	154.391605214471\\
					36.3	153.140918938839\\
					36.316	153.268928787888\\
					36.328	153.202853683575\\
					36.384	152.113888099404\\
					36.392	152.260891801124\\
					36.484	155.846362025713\\
					36.52	156.152089295089\\
					36.544	156.199859288707\\
					36.564	156.171226836586\\
					36.596	156.026006580339\\
					36.644	155.638302444024\\
					36.724	154.71674693855\\
					36.832	153.514934746343\\
					36.84	153.498224214393\\
					36.852	153.534755729843\\
					36.868	153.761876248376\\
					36.888	154.560553900263\\
					36.916	155.935797737559\\
					36.924	155.830420803422\\
					37.032	153.096445426425\\
					37.04	153.173253744055\\
					37.072	155.438662877257\\
					37.108	156.641533917194\\
					37.136	156.886304952967\\
					37.156	156.854010382408\\
					37.18	156.6639564267\\
					37.224	156.053314375215\\
					37.372	153.862032531228\\
					37.38	154.063957747436\\
					37.424	155.608225260654\\
					37.472	156.461477483671\\
					37.52	156.889858246521\\
					37.564	157.073023333881\\
					37.6	157.127276384694\\
					37.632	157.123705334911\\
					37.672	157.06704820341\\
					37.724	156.926521119336\\
					37.792	156.654496289176\\
					37.88	156.181574629032\\
					37.98	155.493145368562\\
					38.096	154.49976277458\\
					38.292	152.782710295168\\
					38.312	152.820785443979\\
					38.328	152.992814025291\\
					38.348	153.535050626682\\
					38.388	155.15525765606\\
					38.4	154.977277679645\\
					38.476	153.577140593943\\
					38.484	153.611036277867\\
					38.5	154.354724232649\\
					38.536	155.708040598142\\
					38.564	156.044830250182\\
					38.58	156.077461520782\\
					38.596	156.027815605443\\
					38.624	155.794963950677\\
					38.676	155.069300122775\\
					38.832	152.771645258024\\
					38.844	152.863019604952\\
					38.86	153.444789289006\\
					38.884	154.438221911493\\
					38.896	154.265156592868\\
					38.924	153.538402914216\\
					38.936	153.645867441792\\
					38.944	153.709857473641\\
					38.96	154.840654968917\\
					39.02	158.657200628208\\
					39.064	159.937706621265\\
					39.112	160.611863934654\\
					39.156	160.890323155271\\
					39.192	160.973830112762\\
					39.22	160.976486550751\\
					39.252	160.928860903274\\
					39.296	160.794655556615\\
					39.356	160.512791386004\\
					39.436	159.997741329374\\
					39.536	159.16570207493\\
					39.672	157.780451652394\\
					39.836	156.102595559283\\
					39.86	156.053250685207\\
					39.892	155.892336937054\\
					39.944	155.460464165575\\
					40.032	154.454171752525\\
					40.252	151.912371558703\\
					40.264	151.972987350741\\
					40.28	152.314955689273\\
					40.312	153.235409954299\\
					40.32	153.165040758405\\
					40.344	152.6475193099\\
					40.404	154.660298489208\\
					40.412	154.677013270154\\
					40.428	154.600482423327\\
					40.456	154.227666622168\\
					40.528	153.097194296211\\
					40.548	153.215028151721\\
					40.56	153.119195542195\\
					40.612	152.104672012898\\
					40.624	152.356788155512\\
					40.696	155.499788195276\\
					40.736	156.011338102676\\
					40.764	156.12842118115\\
					40.784	156.129989477341\\
					40.808	156.062750136504\\
					40.844	155.852266298678\\
					40.9	155.33679593255\\
					41.072	153.522185287588\\
					41.084	153.57182994978\\
					41.1	153.826294566085\\
					41.12	154.673708439842\\
					41.148	155.935299818081\\
					41.168	155.457397879945\\
					41.244	153.55310178116\\
					41.264	153.250106412706\\
					41.272	153.435036939463\\
					41.328	156.562885591785\\
					41.36	156.973832303393\\
					41.372	156.996764943616\\
					41.388	156.950004479115\\
					41.416	156.709952046911\\
					41.468	155.958534389228\\
					41.596	154.088234864192\\
					41.6	154.06340778048\\
					41.604	154.08932286204\\
					41.688	156.434851500107\\
					41.736	156.951611287598\\
					41.784	157.205386269034\\
					41.824	157.293400147183\\
					41.856	157.307830609087\\
					41.892	157.279140722856\\
					41.936	157.193479495552\\
					41.996	157.006315623566\\
					42.072	156.675155436592\\
					42.164	156.150712650392\\
					42.268	155.398881523751\\
					42.404	154.197429824179\\
					42.508	153.333199352795\\
					42.528	153.291744303273\\
					42.544	153.348978776276\\
					42.564	153.621709984118\\
					42.584	154.320578050255\\
					42.616	155.675934501152\\
					42.624	155.609871863851\\
					42.708	154.160550360229\\
					42.716	154.267176136994\\
					42.796	156.591040514218\\
					42.808	156.618114059942\\
					42.828	156.56503573877\\
					42.856	156.337694624388\\
					42.908	155.638796623231\\
					43.06	153.480517834311\\
					43.072	153.554265279898\\
					43.088	154.08282027182\\
					43.116	155.194871169147\\
					43.124	155.071686935555\\
					43.152	154.329863362956\\
					43.172	154.473742943775\\
					43.18	154.839914597106\\
					43.24	158.968214357031\\
					43.284	160.427539946101\\
					43.332	161.201918546077\\
					43.376	161.546962076672\\
					43.416	161.685573359828\\
					43.448	161.716243594805\\
					43.48	161.694468520262\\
					43.52	161.610253976873\\
					43.576	161.409902575836\\
					43.648	161.041094340736\\
					43.74	160.417596659495\\
					43.856	159.428499243849\\
					44.06	157.50314755811\\
					44.084	157.497655311325\\
					44.112	157.413982030526\\
					44.152	157.181823355284\\
					44.216	156.618895661224\\
					44.432	154.298781103982\\
					44.476	153.932526822121\\
					44.492	153.988519785269\\
					44.508	154.303791237182\\
					44.544	155.305809805902\\
					44.556	155.099923453063\\
					44.572	154.749820322695\\
					44.58	155.091337986776\\
					44.612	156.47212519551\\
					44.64	156.816444045143\\
					44.656	156.77536335484\\
					44.68	156.521131780958\\
					44.756	155.422739526705\\
					44.768	155.492307762495\\
					44.776	155.564880774962\\
					44.784	155.551119038766\\
					44.796	155.345705145912\\
					44.844	154.568149403973\\
					44.852	154.764358504459\\
					44.932	158.090048584114\\
					44.972	158.575969221886\\
					45.004	158.716577298763\\
					45.024	158.728605206432\\
					45.048	158.684190256496\\
					45.08	158.545840471954\\
					45.132	158.178749500986\\
					45.24	157.156812963258\\
					45.288	156.818444858942\\
					45.3	156.812564298451\\
					45.316	156.915634035253\\
					45.332	157.237161534237\\
					45.356	158.417566124684\\
					45.376	159.383558325158\\
					45.384	159.28168320345\\
					45.492	156.903104645976\\
					45.496	156.927878890887\\
					45.508	157.628768380835\\
					45.548	160.045162533836\\
					45.584	160.770321120203\\
					45.608	160.889302248246\\
					45.624	160.86743257925\\
					45.648	160.727182090241\\
					45.696	160.217982484705\\
					45.82	158.879275629346\\
					45.828	158.839087307221\\
					45.832	158.856529637467\\
					45.94	161.172604293261\\
					45.988	161.483382792553\\
					46.028	161.597023101515\\
					46.06	161.624192607184\\
					46.096	161.605954770884\\
					46.144	161.526426121733\\
					46.268	161.285555176923\\
					46.292	161.29814953335\\
					46.312	161.372321409186\\
					46.336	161.612308021353\\
					46.36	162.194077770215\\
					46.388	163.794315232705\\
					46.444	167.946445135254\\
					46.46	167.536074881697\\
					46.492	166.984031012134\\
					46.504	167.016841257457\\
					46.512	167.280293960767\\
					46.52	168.758343290113\\
					46.524	168.479216572518\\
		};
		\addplot [color=red, dashed, forget plot, line width=1pt]
		table[row sep=crcr]{%
			0	170\\
			46.524	170\\
		};
		
	\end{groupplot}
\end{tikzpicture}%

==> Figures/Bicycle_side_view.tex <==
%\usetikzlibrary{backgrounds,calc,angles,quotes,arrows.meta}

\begin{tikzpicture}%[overlay]

	\pgfmathsetmacro{\Angle}{0}%{atan2(\x,\y)}
	\pgfmathsetmacro{\COGradius}{0.1} % radius of CoG and CoP disks
	\pgfmathsetmacro{\Flength}{0.7} % Lenth of force arrows
	\pgfmathsetmacro{\inclination}{-115} % theta

	\definecolor{Fcol}{rgb}{1,0.00,0.00} % color of forces
	
%	include contour image
	\node[inner sep=0pt,on background layer,anchor=south west,opacity=0.8] (car) at (0,0)
	{\includegraphics[width=0.9\columnwidth,trim= 0 0 0 0,clip]{./Figures/InMotion_contour}};

\coordinate (Ground) at ($(car.south)!0!(car.north)$); % base y level
% Rear wheel
\coordinate (WRx) at ($(car.west)!0.172!(car.east)$);
\coordinate (WRy) at ($(car.south)!0!(car.north)$);
 % Front wheel
\coordinate (WFx) at ($(car.west)!0.782!(car.east)$);
\coordinate (WFy) at ($(car.south)!0!(car.north)$);
% CoP location
\coordinate (CoPx) at ($(WRx)!0.38!(WFx)$); 
\coordinate (CoPy) at ($(car.south)!0.66!(car.north)$);
% CoG| location
\coordinate (CoGx) at ($(WRx)!0.48!(WFx)$); 
\coordinate (CoGy) at ($(car.south)!0.5!(car.north)$);

% Ground line
\draw [very thick] (car.south west)--++(car.south east) --++ (0:0.6cm) ; 

% Fz
% Draw arrow with abel below beginning of arrow. (This is done by specifying first location, label, final location)
\draw [latex-,thick,Fcol] (WRx|-WRy) --++(90:-\Flength) node [rotate=\Angle,left,font=\footnotesize] (FzR)  {$F_\mathrm{z,R}$};  
\draw [latex-,thick,Fcol] (WFx|-WFy) --++(90:-\Flength)  node [rotate=\Angle,right,font=\footnotesize] (FzF) {$F_\mathrm{z,F}$};  

% Fx
\draw [-latex,thick,Fcol] (WRx|-WRy) --++(0:\Flength) node [rotate=\Angle, right, below, font=\footnotesize] (FxR)  {$F_\mathrm{x,R}$};  
\draw [-latex,thick,Fcol] (WFx|-WFy) --++(0:\Flength) node [rotate=\Angle, right, below, font=\footnotesize] (FxF) {$F_\mathrm{x,F}$};  


	% COG
\coordinate (COG) at (CoGx|-CoGy); % CoG in between wheels
\begin{scope}[rotate=0]
	\fill [radius=\COGradius] (COG) -- ++(\COGradius,0) arc [start angle=0,end angle=90] -- ++(0,-2*\COGradius) arc [start angle=270, end angle=180];
	\draw [thick,radius=\COGradius] (COG) circle node [above right,font=\footnotesize] {$\mathrm{CoG}$};
\end{scope}
%\draw [-latex,thick,green] (COG)--++(\Angle-90:0.5cm) node [left,rotate=\Angle] {$V$};
%\draw [-latex,thick,green] (COG)--++(\Angle:0.8cm) node [below,rotate=\Angle] {$U$};
%\draw [{Bar}{latex}-{latex}{Bar}] ($(COG) +(0:0.3cm)$)--($(CoGx|-Ground)+(0:0.3cm)$) node [midway,sloped,fill=white,font=\footnotesize] {$h_\mathrm{G}$};
% COG height
\draw [dashed,thick] (COG) --($(car.east|-CoGy)$)  --++ (0:0.2cm) coordinate (CoGheight);
\draw [{Bar}{latex}-{latex}{Bar}] (CoGheight)--($(CoGheight|-Ground)$) node [midway,sloped,fill=white,font=\footnotesize] {$h_\mathrm{G}$};


% COP
\coordinate (COP) at (CoPx|-CoPy); % CoG in between wheels
\begin{scope}[rotate=0]
	\fill [radius=\COGradius] (COP) -- ++(\COGradius,0) arc [start angle=0,end angle=90] -- ++(0,-2*\COGradius) arc [start angle=270, end angle=180];
	\draw [thick,radius=\COGradius] (COP) circle node [left,font=\footnotesize,above] {$\mathrm{CoP}$};
\end{scope}
%\draw [-latex,thick,green] (COG)--++(\Angle-90:0.5cm) node [left,rotate=\Angle] {$V$};
%\draw [-latex,thick,green] (COG)--++(\Angle:0.8cm) node [below,rotate=\Angle] {$U$};

% drag
\draw [-latex,thick,Fcol] (COP) --++(180:\Flength) node  [ left,font=\footnotesize]  {$F_\mathrm{drag}$};  
% downforce
\draw [-latex,thick,Fcol] (COP) --++(-90:\Flength) node  [ left,font=\footnotesize]  {$F_\mathrm{down}$};  

% COP height
\draw [dashed,thick] (COP) --($(car.east|-CoPy)$) --++ (0:0.55cm)  coordinate (CoPheight); % hP line shifted to right to prevent interference with hG
\draw [{Bar}{latex}-{latex}{Bar}] (CoPheight)--($(CoPheight|-Ground)$) node [midway,sloped,fill=white,font=\footnotesize] {$h_\mathrm{P}$};


% l_GP dashed lines
\draw [dashed,thick] (COG) --($(CoGx|-Ground)+(90:-\Flength)$) coordinate (CoGground); % project to ground in y direction
\draw [dashed,thick] (COP) --($(CoPx|-Ground)+(90:-\Flength)$) coordinate (CoPground); % project to ground in y direction


% horizontal lengths
\draw [{Bar}{latex}-{latex}{Bar}] (FzR) --(CoGground) node [midway,sloped,fill=white,font=\footnotesize] {$l_\mathrm{R}$};
\draw [{Bar}{latex}-{latex}{Bar}] (FzF) --(CoGground) node [midway,sloped,fill=white,font=\footnotesize] {$l_\mathrm{F}$};

\draw [{Bar}{latex}-{latex}{Bar}] ($(CoGground)!0.3!(CoGx|-Ground)$) --($(CoPground)!0.3!(CoPx|-Ground)$) node [midway,sloped,fill=none, above,font=\footnotesize] {$l_\mathrm{GP}$}; %in between ground and other measurement lines

% mg and angle
\draw [-latex,thick,Fcol] (COG) --++(\inclination:\Flength) coordinate (Fz) node  [ below,font=\footnotesize]  {$m \cdot g$};  
\draw pic["$\theta$", draw=black, text=black, angle eccentricity=1.45, angle radius=0.4cm,font=\footnotesize] {angle = Fz--COG--CoGground};

 \end{tikzpicture}

==> Figures/Bicycle_top_view.tex <==

\begin{tikzpicture}
	
	\pgfmathsetmacro{\y}{4.9}
	\pgfmathsetmacro{\x}{2}
	\pgfmathsetmacro{\Angle}{0}%{atan2(\x,\y)}
	\pgfmathsetmacro{\AngleR}{-20}
	\pgfmathsetmacro{\AngleF}{-35}
	\pgfmathsetmacro{\AngleB}{-25}
	
	\pgfmathsetmacro{\AngleDelta}{-20}
	\pgfmathsetmacro{\COMradius}{0.1}
	
	\tikzstyle{every node}=[font=\footnotesize] % Font size
	
	\definecolor{Fcol}{rgb}{1,0.00,0.00} % color of forces
	\definecolor{vcol}{rgb}{0,0.50,0.00} % color of forces
	
	\coordinate (Origin) at (0,0);
	\coordinate (yaxis) at (0,\x+1.5);
	\coordinate (xaxis) at (\y+1.5,0);
	\coordinate (Fyf) at (\y,\x); % location of front wheel
	\coordinate (Fyr) at (0,\x); % location of rear wheel
%	\draw [-latex,thick] (Origin) (0,\x+1.5) coordinate (yaxis); % draws actual axis
%	\draw [-latex,thick] (Origin) (\y+1.5,0) coordinate (xaxis); % draws actual axis
	\coordinate (AngleStart) at (\y,\x); % location of front wheel center line
	\draw [dashed,thick] (AngleStart)--++(\Angle:1.7cm) coordinate (AngleEnd);
%	\draw [dotted,thick] (\y,0) node [below] {$y$} --++(0,\x) coordinate (Fyf);
%	\draw [dotted,thick] (0,\x) node [left] {$x$} --++(\y,0);
%	\draw pic["$\Psi$", draw=black, text=black, -latex, angle eccentricity=1.25, angle radius=0.8cm]
%	{angle=xaxis--Origin--Fyf};
	
	% Fyr
	\node at (Fyr) [rotate=\Angle,draw,thick,rounded corners=2mm,minimum width=1.2cm, minimum height=0.6cm] {};
	\draw [vcol,-latex,thick] (Fyr)--++(\Angle+\AngleR:1.3cm) coordinate (RedArrowOne) node[below] {$v_\mathrm{R}$};
	\draw pic["$\alpha_\mathrm{R}$", draw=black, text=black, -latex, angle eccentricity=1.45, angle radius=0.8cm]
	{angle=RedArrowOne--Fyr--Fyf};
	\draw [-latex,thick,Fcol] (Fyr)--++(\Angle-90:0.7cm) node [rotate=\Angle,left] {$F_\mathrm{y,R}$};           
	\draw [thick] (Fyr)--(Fyf); 
	
	% Fyf  
	\node at (Fyf) [rotate=\Angle+\AngleDelta,draw,thick,rounded corners=2mm,minimum width=1.2cm, minimum height=0.5cm] {};         
	\draw [vcol,-latex,thick] (Fyf)--++(\Angle+\AngleF:1.3cm) coordinate (RedArrowTwo) node at ++(-0.5,0) {$v_\mathrm{F}$}; % label relative to arrow end (using ++)
	\draw [dashed,thick] (Fyf)--++(\Angle+\AngleDelta:1.3cm) coordinate (DeltaAngleEnd);
	\draw pic["$\delta_\mathrm{F}$", draw=black, text=black, -latex, angle eccentricity=1.35, angle radius=0.8cm]
	{angle=DeltaAngleEnd--Fyf--AngleEnd};
	\draw pic["$\alpha_\mathrm{F}$", draw=black, text=black, -latex, angle eccentricity=1.45, angle radius=1cm]
	{angle=RedArrowTwo--Fyf--DeltaAngleEnd};
	% -latex defines arrow with first a line, followed by head.
	\draw [-latex,thick,Fcol] (Fyf)--++(\AngleDelta-90:0.7cm) node [rotate=\Angle,left] {$F_\mathrm{y,F}$};       
	
	% COM
	\coordinate (COM) at (0.48*\y,\x); % CoG in between wheels
	\begin{scope}[rotate=\Angle]
		\fill [radius=\COMradius] (COM) -- ++(\COMradius,0) arc [start angle=0,end angle=90] -- ++(0,-2*\COMradius) arc [start angle=270, end angle=180];
		\draw [thick,radius=\COMradius] (COM) circle node[above] {$\mathrm{CoG}$};
	\end{scope}

	\draw [-latex,thick,vcol] (COM)--++(\AngleB:1cm) coordinate (v) node [below,rotate=\Angle] {$v$};
%	\draw [-latex,thick,green] (COM)--++(\Angle:0.8cm) node [below,rotate=\Angle] {$U$};
	\draw pic["$\beta$", right, draw=black, text=black, -latex, angle eccentricity=1.35, angle radius=0.65cm]
	{angle=v--COM--Fyf};
	
	% Labels
	\coordinate (LrLabel) at ($ (Fyr) +  (\Angle+90:0.5cm) $);
	\coordinate (COMLabel) at ($ (COM) +  (\Angle+90:0.5cm) $);
	\coordinate (LfLabel) at ($ (Fyf) +  (\Angle+90:0.5cm) $);
%	\draw [{Bar}{latex}-{latex}{Bar}] (LrLabel)--(COMLabel) node [midway,sloped,fill=white] {$l_\mathrm{R}$};
%	\draw [{Bar}{latex}-{latex}{Bar}] (COMLabel)--(LfLabel) node [midway,sloped,fill=white] {$l_\mathrm{F}$};
%	
\end{tikzpicture}

==> Figures/EM_loss_fit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.500000,0.50,0.500}%
\definecolor{mycolor2}{rgb}{0.000,0.00,0.00}%
%
\begin{tikzpicture}
	\footnotesize
	\begin{axis}[%
		width=0.9\columnwidth,
		height = 4.5cm,
		at={(0,0)},
		scale only axis,
		xmin=0,
		xmax=115,
		ymin=-5,
		ymax=5,
		zmin=-5,
		zmax=15,
%		tick align=outside,
		unbounded coords=jump,
		z label style={yshift=-0.15cm},
		y label style={xshift=0.0cm, yshift=-0.0cm},
		%		x label style={xshift=0.5cm},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		zmajorgrids,
		ztick={-5,0,5,10,15},
		zticklabels={-5,0,5,10,15},
		xlabel={Vehicle speed [m/s]},
		ylabel={Motor force [kN]},
		zlabel={Motor input force [kN]},
		x label style={yshift=-0.0cm, xshift=1.2cm},
		legend style={at={(0.35,0.7)}, anchor=south east, legend cell align=left, align=left},
		legend entries={Data, Model},
		legend columns=2,
		view={72}{17},
		]
		\addplot3 [color=black, only marks, mark=*, mark options={solid, black}, mark size = 0.7pt]
		table[row sep=crcr] {%
		4.5238934211693	-4.58333333333333	-1.89597794994461\\
		4.5238934211693	-4.16666666666667	-1.95954245036095\\
		4.5238934211693	-3.75	-1.99114983887706\\
		4.5238934211693	-3.33333333333333	-1.96989744553382\\
		4.5238934211693	-2.91666666666667	-1.88959612842148\\
		4.5238934211693	-2.5	-1.74901707700894\\
		4.5238934211693	-2.08333333333333	-1.56083709074661\\
		4.5238934211693	-1.66666666666667	-1.32687593654913\\
		4.5238934211693	-1.25	-1.05302978360966\\
		4.5238934211693	-0.833333333333334	-0.740175981993612\\
		nan	nan	nan\\
		4.5238934211693	0.833333333333334	0.938215318165293\\
		4.5238934211693	1.25	1.48381368155034\\
		4.5238934211693	1.66666666666667	2.09347211842735\\
		4.5238934211693	2.08333333333333	2.78073721050648\\
		4.5238934211693	2.5	3.57343566404072\\
		4.5238934211693	2.91666666666667	4.50199083099887\\
		4.5238934211693	3.33333333333333	5.64045155563929\\
		4.5238934211693	3.75	7.06250214093921\\
		4.5238934211693	4.16666666666667	8.85977800986815\\
		4.5238934211693	4.58333333333333	11.079740903663\\
9.0477868423386	-4.58333333333333	-2.67928055818269\\
9.0477868423386	-4.16666666666667	-2.66153921022741\\
9.0477868423386	-3.75	-2.59686176735313\\
9.0477868423386	-3.33333333333333	-2.47257476147446\\
9.0477868423386	-2.91666666666667	-2.28985755113484\\
9.0477868423386	-2.5	-2.0537212855602\\
9.0477868423386	-2.08333333333333	-1.78089656862388\\
9.0477868423386	-1.66666666666667	-1.47381701606322\\
9.0477868423386	-1.25	-1.13918171487181\\
9.0477868423386	-0.833333333333334	-0.780354788687147\\
nan	nan	nan\\
9.0477868423386	0.833333333333334	0.889908608894121\\
9.0477868423386	1.25	1.37159856026641\\
9.0477868423386	1.66666666666667	1.88475078486854\\
9.0477868423386	2.08333333333333	2.43713074315796\\
9.0477868423386	2.5	3.04325618278586\\
9.0477868423386	2.91666666666667	3.71505399548913\\
9.0477868423386	3.33333333333333	4.4937412143143\\
9.0477868423386	3.75	5.4151900485382\\
9.0477868423386	4.16666666666667	6.52295898718987\\
9.0477868423386	4.58333333333333	7.84051688065586\\
13.5716802635079	-4.58333333333333	-3.10690725746602\\
13.5716802635079	-4.16666666666667	-3.02259598163465\\
13.5716802635079	-3.75	-2.89017019294947\\
13.5716802635079	-3.33333333333333	-2.7025108135552\\
13.5716802635079	-2.91666666666667	-2.46376500780976\\
13.5716802635079	-2.5	-2.18071158258708\\
13.5716802635079	-2.08333333333333	-1.86883234525284\\
13.5716802635079	-1.66666666666667	-1.53038456819725\\
13.5716802635079	-1.25	-1.17115259254486\\
13.5716802635079	-0.833333333333334	-0.794625522097324\\
nan	nan	nan\\
13.5716802635079	0.833333333333334	0.873926680093962\\
13.5716802635079	1.25	1.33415577948282\\
13.5716802635079	1.66666666666667	1.81508480646138\\
13.5716802635079	2.08333333333333	2.3224543329437\\
13.5716802635079	2.5	2.86603696238699\\
13.5716802635079	2.91666666666667	3.45282298331161\\
13.5716802635079	3.33333333333333	4.11140301655047\\
13.5716802635079	3.75	4.86563041661189\\
13.5716802635079	4.16666666666667	5.74377495920645\\
13.5716802635079	4.58333333333333	6.76136836526547\\
18.0955736846772	-4.58333333333334	-3.37608087560527\\
18.0955736846772	-4.16666666666667	-3.24240597906131\\
18.0955736846772	-3.75	-3.06307184609097\\
18.0955736846772	-3.33333333333333	-2.83414764436723\\
18.0955736846772	-2.91666666666667	-2.56084581031968\\
18.0955736846772	-2.5	-2.25023105955932\\
18.0955736846772	-2.08333333333333	-1.91601768819997\\
18.0955736846772	-1.66666666666667	-1.56021165153486\\
18.0955736846772	-1.25	-1.18767771036286\\
18.0955736846772	-0.833333333333332	-0.801790636611827\\
nan	nan	nan\\
18.0955736846772	0.833333333333332	0.866116929700002\\
18.0955736846772	1.25	1.31559259415808\\
18.0955736846772	1.66666666666667	1.78038522853302\\
18.0955736846772	2.08333333333333	2.26525976482781\\
18.0955736846772	2.5	2.77749254835367\\
18.0955736846772	2.91666666666667	3.32192762647529\\
18.0955736846772	3.33333333333333	3.92044187718803\\
18.0955736846772	3.75	4.59097948288294\\
18.0955736846772	4.16666666666667	5.35439153000121\\
18.0955736846772	4.58333333333334	6.22228708922096\\
22.6194671058465	-4.58333333333334	-3.56095397970129\\
22.6194671058465	-4.16666666666667	-3.39016024769612\\
22.6194671058465	-3.75	-3.17695738670944\\
22.6194671058465	-3.33333333333333	-2.91929591175891\\
22.6194671058465	-2.91666666666667	-2.62268392558026\\
22.6194671058465	-2.5	-2.29399165894623\\
22.6194671058465	-2.08333333333333	-1.94535097900444\\
22.6194671058465	-1.66666666666667	-1.57854293475584\\
22.6194671058465	-1.25	-1.19767539926626\\
22.6194671058465	-0.833333333333332	-0.806003937280888\\
nan	nan	nan\\
22.6194671058465	0.833333333333332	0.861589394696015\\
22.6194671058465	1.25	1.30461058226398\\
22.6194671058465	1.66666666666667	1.75970999370215\\
22.6194671058465	2.08333333333333	2.23110267741967\\
22.6194671058465	2.5	2.72450859863676\\
22.6194671058465	2.91666666666667	3.24360261694985\\
22.6194671058465	3.33333333333333	3.8060927863995\\
22.6194671058465	3.75	4.42640498069928\\
22.6194671058465	4.16666666666667	5.12102963950136\\
22.6194671058465	4.58333333333334	5.89924625934274\\
27.1433605270158	-5	-3.50036124189835\\
27.1433605270158	-4.58333333333334	-3.69565293956703\\
27.1433605270158	-4.16666666666667	-3.49619633645184\\
27.1433605270158	-3.75	-3.25754100956146\\
27.1433605270158	-3.33333333333333	-2.97879519292947\\
27.1433605270158	-2.91666666666667	-2.66543835477068\\
27.1433605270158	-2.5	-2.32399647787283\\
27.1433605270158	-2.08333333333333	-1.96528108286525\\
27.1433605270158	-1.66666666666667	-1.59088547352217\\
27.1433605270158	-1.25	-1.20430714722453\\
27.1433605270158	-0.833333333333332	-0.808710538093916\\
nan	nan	nan\\
27.1433605270158	0.833333333333332	0.858705818377501\\
27.1433605270158	1.25	1.29742649423029\\
27.1433605270158	1.66666666666667	1.74605766663257\\
27.1433605270158	2.08333333333333	2.20847685128579\\
27.1433605270158	2.5	2.68933281935121\\
27.1433605270158	2.91666666666667	3.19157425990306\\
27.1433605270158	3.33333333333333	3.73006883369649\\
27.1433605270158	3.75	4.31690651283409\\
27.1433605270158	4.16666666666667	4.96571400470325\\
27.1433605270158	4.58333333333334	5.68423084850212\\
27.1433605270158	5	7.1421199905761\\
31.6672539481851	-5	-3.87989387549129\\
31.6672539481851	-4.58333333333334	-3.7980739124026\\
31.6672539481851	-4.16666666666667	-3.5759156998514\\
31.6672539481851	-3.75	-3.31749147179078\\
31.6672539481851	-3.33333333333333	-3.02264824010757\\
31.6672539481851	-2.91666666666667	-2.69669885504077\\
31.6672539481851	-2.5	-2.34579318559424\\
31.6672539481851	-2.08333333333333	-1.9796519832723\\
31.6672539481851	-1.66666666666667	-1.59971321133072\\
31.6672539481851	-1.25	-1.20897697009841\\
31.6672539481851	-0.833333333333332	-0.810544964927221\\
31.6672539481851	-0.416666666666668	-0.343391787773335\\
nan	nan	nan\\
31.6672539481851	0.416666666666668	0.5055773530196\\
31.6672539481851	0.833333333333332	0.856762393813398\\
31.6672539481851	1.25	1.2924150241446\\
31.6672539481851	1.66666666666667	1.73642235252098\\
31.6672539481851	2.08333333333333	2.19244484103889\\
31.6672539481851	2.5	2.6643440003074\\
31.6672539481851	2.91666666666667	3.15457709656491\\
31.6672539481851	3.33333333333333	3.67595241936445\\
31.6672539481851	3.75	4.23889559915253\\
31.6672539481851	4.16666666666667	4.8550112945427\\
31.6672539481851	4.58333333333334	5.53094671903207\\
31.6672539481851	5	6.44347520892808\\
36.1911473693544	-5	-4.07666448738873\\
36.1911473693544	-4.58333333333334	-3.87850630341925\\
36.1911473693544	-4.16666666666666	-3.63796879603293\\
36.1911473693544	-3.75	-3.36377431153849\\
36.1911473693544	-3.33333333333334	-3.05625481518981\\
36.1911473693544	-2.91666666666666	-2.72050150658191\\
36.1911473693544	-2.5	-2.36229965207337\\
36.1911473693544	-2.08333333333334	-1.99046375147795\\
36.1911473693544	-1.66666666666666	-1.60630237691463\\
36.1911473693544	-1.25	-1.21240345886819\\
36.1911473693544	-0.833333333333336	-0.811829422220576\\
36.1911473693544	-0.416666666666664	-0.361959065760367\\
nan	nan	nan\\
36.1911473693544	0.416666666666664	0.479642941796207\\
36.1911473693544	0.833333333333336	0.855406844636093\\
36.1911473693544	1.25	1.28876240707746\\
36.1911473693544	1.66666666666666	1.72929942562453\\
36.1911473693544	2.08333333333334	2.18053595527929\\
36.1911473693544	2.5	2.64572701203018\\
36.1911473693544	2.91666666666666	3.12697656070506\\
36.1911473693544	3.33333333333334	3.63553165000774\\
36.1911473693544	3.75	4.18057179156239\\
36.1911473693544	4.16666666666666	4.77219901667182\\
36.1911473693544	4.58333333333334	5.41624604965188\\
36.1911473693544	5	6.13246443933225\\
40.7150407905237	-5	-4.19636550868157\\
40.7150407905237	-4.58333333333334	-3.94328612102467\\
40.7150407905237	-4.16666666666666	-3.68758893766664\\
40.7150407905237	-3.75	-3.40053667166034\\
40.7150407905237	-3.33333333333334	-3.08278623454223\\
40.7150407905237	-2.91666666666666	-2.73919063641286\\
40.7150407905237	-2.5	-2.37519714392606\\
40.7150407905237	-2.08333333333334	-1.99885972648847\\
40.7150407905237	-1.66666666666666	-1.6113779907926\\
40.7150407905237	-1.25	-1.21499246367552\\
40.7150407905237	-0.833333333333336	-0.812744803565828\\
40.7150407905237	-0.416666666666664	-0.365048689809122\\
nan	nan	nan\\
40.7150407905237	0.416666666666664	0.475583438477457\\
40.7150407905237	0.833333333333336	0.854443413723033\\
40.7150407905237	1.25	1.28601620727195\\
40.7150407905237	1.66666666666666	1.72385237582365\\
40.7150407905237	2.08333333333334	2.17137687065347\\
40.7150407905237	2.5	2.63136052347601\\
40.7150407905237	2.91666666666666	3.10564161959346\\
40.7150407905237	3.33333333333334	3.60424313129874\\
40.7150407905237	3.75	4.13537666486445\\
40.7150407905237	4.16666666666666	4.70798437802467\\
40.7150407905237	4.58333333333334	5.32726862817293\\
40.7150407905237	5	5.95753633668927\\
45.238934211693	-5	-4.27562743553242\\
45.238934211693	-4.58333333333334	-3.99652829285362\\
45.238934211693	-4.16666666666666	-3.72812800843178\\
45.238934211693	-3.75	-3.43040186090247\\
45.238934211693	-3.33333333333334	-3.10422742210127\\
45.238934211693	-2.91666666666666	-2.75422111472896\\
45.238934211693	-2.5	-2.38552265251624\\
45.238934211693	-2.08333333333334	-2.00554083296825\\
45.238934211693	-1.66666666666666	-1.61538241463825\\
45.238934211693	-1.25	-1.21699048403803\\
45.238934211693	-0.833333333333336	-0.813400453052488\\
45.238934211693	-0.416666666666664	-0.366289966631157\\
nan	nan	nan\\
45.238934211693	0.416666666666664	0.473971789912369\\
45.238934211693	0.833333333333336	0.853754681151663\\
45.238934211693	1.25	1.2839048624403\\
45.238934211693	1.66666666666666	1.71957906227414\\
45.238934211693	2.08333333333334	2.16414331058724\\
45.238934211693	2.5	2.61997092897337\\
45.238934211693	2.91666666666666	3.08869335107163\\
45.238934211693	3.33333333333334	3.57934828872491\\
45.238934211693	3.75	4.09937394224141\\
45.238934211693	4.16666666666666	4.65679050500575\\
45.238934211693	4.58333333333334	5.25629819311125\\
45.238934211693	5	5.8470950467383\\
49.7628276328623	-4.58333333333334	-4.10512157524388\\
49.7628276328623	-4.16666666666666	-3.78777790940005\\
49.7628276328623	-3.75	-3.4551103769251\\
49.7628276328623	-3.33333333333334	-3.12188423397964\\
49.7628276328623	-2.91666666666666	-2.76654362760232\\
49.7628276328623	-2.5	-2.39395051485941\\
49.7628276328623	-2.08333333333334	-2.01096067260474\\
49.7628276328623	-1.66666666666666	-1.6186008425516\\
49.7628276328623	-1.25	-1.21855585614774\\
49.7628276328623	-0.833333333333336	-0.813866326041364\\
49.7628276328623	-0.416666666666664	-0.36689573699288\\
nan	nan	nan\\
49.7628276328623	0.416666666666664	0.473189229545291\\
49.7628276328623	0.833333333333336	0.853265975288856\\
49.7628276328623	1.25	1.2822555421789\\
49.7628276328623	1.66666666666666	1.71615984914405\\
49.7628276328623	2.08333333333334	2.1583106208417\\
49.7628276328623	2.5	2.6107473655808\\
49.7628276328623	2.91666666666666	3.07493594518774\\
49.7628276328623	3.33333333333334	3.55910414299609\\
49.7628276328623	3.75	4.0700581069468\\
49.7628276328623	4.16666666666666	4.58345539954347\\
49.7628276328623	4.58333333333334	5.11725269505482\\
54.2867210540316	-4.58333333333334	-4.04202150118078\\
54.2867210540316	-4.16666666666666	-3.84369866708708\\
54.2867210540316	-3.75	-3.50876043861593\\
54.2867210540316	-3.33333333333334	-3.15055677813187\\
54.2867210540316	-2.91666666666666	-2.77888335580136\\
54.2867210540316	-2.5	-2.4012026369931\\
54.2867210540316	-2.08333333333334	-2.0154257518423\\
54.2867210540316	-1.66666666666666	-1.62122539245601\\
54.2867210540316	-1.25	-1.21979491504298\\
54.2867210540316	-0.833333333333336	-0.814189240851874\\
54.2867210540316	-0.416666666666664	-0.36722549958337\\
nan	nan	nan\\
54.2867210540316	0.416666666666664	0.472764313230101\\
54.2867210540316	0.833333333333336	0.852927562292344\\
54.2867210540316	1.25	1.28095303622818\\
54.2867210540316	1.66666666666666	1.71338161288585\\
54.2867210540316	2.08333333333334	2.15352898701941\\
54.2867210540316	2.5	2.60286237559132\\
54.2867210540316	2.91666666666666	3.06128158516796\\
54.2867210540316	3.33333333333334	3.52671349655837\\
54.2867210540316	3.75	4.00782562560672\\
54.2867210540316	4.16666666666666	4.51677215484431\\
54.2867210540316	4.58333333333334	5.19713822361108\\
58.8106144752009	-4.16666666666666	-3.75947293278142\\
58.8106144752009	-3.75	-3.5172468164454\\
58.8106144752009	-3.33333333333334	-3.16582185480021\\
58.8106144752009	-2.91666666666666	-2.79585072778846\\
58.8106144752009	-2.5	-2.41229373156163\\
58.8106144752009	-2.08333333333334	-2.02139994174255\\
58.8106144752009	-1.66666666666666	-1.62395904769361\\
58.8106144752009	-1.25	-1.22078171108746\\
58.8106144752009	-0.833333333333336	-0.814401701570063\\
58.8106144752009	-0.416666666666664	-0.367401028006164\\
nan	nan	nan\\
58.8106144752009	0.416666666666664	0.472538446757419\\
58.8106144752009	0.833333333333336	0.852705050966428\\
58.8106144752009	1.25	1.27991760181936\\
58.8106144752009	1.66666666666666	1.71049743016787\\
58.8106144752009	2.08333333333334	2.14716429349267\\
58.8106144752009	2.5	2.59089509632559\\
58.8106144752009	2.91666666666666	3.04270337464458\\
58.8106144752009	3.33333333333334	3.50970825925148\\
58.8106144752009	3.75	3.99815558414858\\
58.8106144752009	4.16666666666666	4.61796411931249\\
63.3345078963702	-4.16666666666666	-3.71218146202747\\
63.3345078963702	-3.75	-3.48424396863755\\
63.3345078963702	-3.33333333333334	-3.16334586743751\\
63.3345078963702	-2.91666666666666	-2.79621101025852\\
63.3345078963702	-2.5	-2.41383258428928\\
63.3345078963702	-2.08333333333334	-2.02345850042587\\
63.3345078963702	-1.66666666666666	-1.6257942646998\\
63.3345078963702	-1.25	-1.2219825393279\\
63.3345078963702	-0.833333333333336	-0.814680615204956\\
63.3345078963702	-0.416666666666664	-0.367487083655845\\
nan	nan	nan\\
63.3345078963702	0.416666666666664	0.472427790887195\\
63.3345078963702	0.833333333333336	0.852413119305332\\
63.3345078963702	1.25	1.2786598414568\\
63.3345078963702	1.66666666666666	1.70856659916358\\
63.3345078963702	2.08333333333334	2.14497988313785\\
63.3345078963702	2.5	2.58924336371912\\
63.3345078963702	2.91666666666666	3.04231133245482\\
63.3345078963702	3.33333333333334	3.51245534846044\\
63.3345078963702	3.75	4.03602621589638\\
63.3345078963702	4.16666666666666	4.67679484117381\\
67.8584013175395	-3.75	-3.39586871032415\\
67.8584013175395	-3.33333333333333	-3.14251152484167\\
67.8584013175395	-2.91666666666667	-2.78971545010606\\
67.8584013175395	-2.5	-2.41123815416866\\
67.8584013175395	-2.08333333333333	-2.02229966127379\\
67.8584013175395	-1.66666666666667	-1.62396607468843\\
67.8584013175395	-1.25	-1.22021385001337\\
67.8584013175395	-0.833333333333329	-0.81000708553141\\
67.8584013175395	-0.416666666666671	-0.403269135526955\\
nan	nan	nan\\
67.8584013175395	0.416666666666671	0.430509294702787\\
67.8584013175395	0.833333333333329	0.85733132073635\\
67.8584013175395	1.25	1.2805132477253\\
67.8584013175395	1.66666666666667	1.71049002874689\\
67.8584013175395	2.08333333333333	2.14620902178461\\
67.8584013175395	2.5	2.59202932285835\\
67.8584013175395	2.91666666666667	3.04939503565535\\
67.8584013175395	3.33333333333333	3.53574235870812\\
67.8584013175395	3.75	4.14106115388003\\
72.3822947387088	-3.75	-3.38691559717365\\
72.3822947387088	-3.33333333333333	-3.08979365531783\\
72.3822947387088	-2.91666666666667	-2.77979057241721\\
72.3822947387088	-2.5	-2.40713145749483\\
72.3822947387088	-2.08333333333333	-2.01908772060236\\
72.3822947387088	-1.66666666666667	-1.62114961637018\\
72.3822947387088	-1.25	-1.2194507660609\\
72.3822947387088	-0.833333333333329	-0.752412371283285\\
72.3822947387088	-0.416666666666671	-0.342483209667449\\
nan	nan	nan\\
72.3822947387088	0.416666666666671	0.506918605673206\\
72.3822947387088	0.833333333333329	0.922957238541983\\
72.3822947387088	1.25	1.28131454215837\\
72.3822947387088	1.66666666666667	1.71346170009733\\
72.3822947387088	2.08333333333333	2.14962318550624\\
72.3822947387088	2.5	2.59645146530741\\
72.3822947387088	2.91666666666667	3.06028250072346\\
72.3822947387088	3.33333333333333	3.59606897761208\\
72.3822947387088	3.75	4.15200780667077\\
76.9061881598781	-3.33333333333333	-3.06093514567449\\
76.9061881598781	-2.91666666666667	-2.76812792387034\\
76.9061881598781	-2.5	-2.40286823099781\\
76.9061881598781	-2.08333333333333	-2.01482947046007\\
76.9061881598781	-1.66666666666667	-1.61824616194303\\
76.9061881598781	-1.25	-1.21592822766551\\
76.9061881598781	-0.833333333333329	-0.776371569741499\\
76.9061881598781	-0.416666666666671	-0.354966434654116\\
nan	nan	nan\\
76.9061881598781	0.416666666666671	0.489091627157023\\
76.9061881598781	0.833333333333329	0.894474336142508\\
76.9061881598781	1.25	1.2850265044014\\
76.9061881598781	1.66666666666667	1.71653599007612\\
76.9061881598781	2.08333333333333	2.15416631601418\\
76.9061881598781	2.5	2.60105815182575\\
76.9061881598781	2.91666666666667	3.07317605197602\\
76.9061881598781	3.33333333333333	3.62997273131141\\
81.4300815810474	-3.33333333333333	-3.04891012500637\\
81.4300815810474	-2.91666666666667	-2.72102244818696\\
81.4300815810474	-2.5	-2.39339812291762\\
81.4300815810474	-2.08333333333333	-2.01055213238439\\
81.4300815810474	-1.66666666666667	-1.615889804841\\
81.4300815810474	-1.25	-1.21221795274532\\
81.4300815810474	-0.833333333333329	-0.801023446292206\\
81.4300815810474	-0.416666666666671	-0.356506412371374\\
nan	nan	nan\\
81.4300815810474	0.416666666666671	0.486978929653191\\
81.4300815810474	0.833333333333329	0.866946464125249\\
81.4300815810474	1.25	1.28895962682404\\
81.4300815810474	1.66666666666667	1.71903911359296\\
81.4300815810474	2.08333333333333	2.15874918529494\\
81.4300815810474	2.5	2.61134992133321\\
81.4300815810474	2.91666666666667	3.12637789890807\\
81.4300815810474	3.33333333333333	3.64428948560361\\
85.9539750022167	-2.91666666666667	-2.71540528578936\\
85.9539750022167	-2.5	-2.3837334045633\\
85.9539750022167	-2.08333333333333	-2.00682072704461\\
85.9539750022167	-1.66666666666667	-1.61422444732315\\
85.9539750022167	-1.25	-1.20851910451974\\
85.9539750022167	-0.833333333333329	-0.803919348679642\\
85.9539750022167	-0.416666666666671	-0.351583418772307\\
nan	nan	nan\\
85.9539750022167	0.416666666666671	0.493797778397351\\
85.9539750022167	0.833333333333329	0.863823523572364\\
85.9539750022167	1.25	1.29290467495004\\
85.9539750022167	1.66666666666667	1.72081260594469\\
85.9539750022167	2.08333333333333	2.16276308057151\\
85.9539750022167	2.5	2.62193749856226\\
85.9539750022167	2.91666666666667	3.13284521060785\\
90.477868423386	-2.91666666666667	-2.7017124393102\\
90.477868423386	-2.5	-2.37394091799042\\
90.477868423386	-2.08333333333333	-2.00319307159279\\
90.477868423386	-1.66666666666667	-1.61053215129215\\
90.477868423386	-1.25	-1.19710407373778\\
90.477868423386	-0.833333333333329	-0.785446518326921\\
90.477868423386	-0.416666666666671	-0.366100483026187\\
nan	nan	nan\\
90.477868423386	0.416666666666671	0.474217104757813\\
90.477868423386	0.833333333333329	0.884139694098678\\
90.477868423386	1.25	1.30523321595702\\
90.477868423386	1.66666666666667	1.72475773026272\\
90.477868423386	2.08333333333333	2.16667970717705\\
90.477868423386	2.5	2.63275296897056\\
90.477868423386	2.91666666666667	3.14872312858597\\
95.0017618445553	-2.5	-2.35891332600056\\
95.0017618445553	-2.08333333333333	-1.99910314927523\\
95.0017618445553	-1.66666666666667	-1.6071488023953\\
95.0017618445553	-1.25	-1.16943048516852\\
95.0017618445553	-0.833333333333329	-0.716074109265051\\
95.0017618445553	-0.416666666666671	-0.326259919117987\\
nan	nan	nan\\
95.0017618445553	0.416666666666671	0.532125158310762\\
95.0017618445553	0.833333333333329	0.969794097369601\\
95.0017618445553	1.25	1.33612046189717\\
95.0017618445553	1.66666666666667	1.72838866795519\\
95.0017618445553	2.08333333333333	2.17111247078539\\
95.0017618445553	2.5	2.64952507203672\\
99.5256552657247	-2.5	-2.34466276814435\\
99.5256552657247	-2.08333333333333	-1.99110083124283\\
99.5256552657247	-1.66666666666667	-1.60402452566132\\
99.5256552657247	-1.25	-1.19099125286075\\
99.5256552657247	-0.833333333333329	-0.730158213196503\\
nan	nan	nan\\
99.5256552657247	0.833333333333329	0.951087629904606\\
99.5256552657247	1.25	1.31193238929916\\
99.5256552657247	1.66666666666667	1.73175517789078\\
99.5256552657247	2.08333333333333	2.17983826317254\\
99.5256552657247	2.5	2.66562854365043\\
104.049548686894	-2.08333333333333	-1.98412013535214\\
104.049548686894	-1.66666666666667	-1.60160528750285\\
104.049548686894	-1.25	-1.20480378738939\\
104.049548686894	-0.833333333333329	-0.743787852797794\\
nan	nan	nan\\
104.049548686894	0.833333333333329	0.933659297919775\\
104.049548686894	1.25	1.29689167344475\\
104.049548686894	1.66666666666667	1.7343710085453\\
104.049548686894	2.08333333333333	2.18750755080033\\
108.573442108063	-2.08333333333333	-1.97606109406645\\
108.573442108063	-1.66666666666667	-1.59924686275248\\
108.573442108063	-1.25	-1.20150818001611\\
nan	nan	nan\\
108.573442108063	1.25	1.30044890745484\\
108.573442108063	1.66666666666667	1.73692870217479\\
108.573442108063	2.08333333333333	2.19642894180265\\
113.097335529233	-1.66666666666667	-1.59799901711352\\
113.097335529233	-1.25	-1.20132680446297\\
nan	nan	nan\\
113.097335529233	1.25	1.30064524839973\\
113.097335529233	1.66666666666667	1.73828503524069\\
};
%\addlegendentry{Model}

\addplot3[%
surf,
fill opacity=0, fill=white, faceted color=white!60!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=25]
table[row sep=crcr, point meta=\thisrow{c}] {%
			%
			x	y	z	c\\
			4.5238934211693	-5	-0.770154036476608	-0.770154036476608\\
			4.5238934211693	-4.58333333333333	-1.0968620568718	-1.0968620568718\\
			4.5238934211693	-4.16666666666667	-1.35177063154871	-1.35177063154871\\
			4.5238934211693	-3.75	-1.53487976050732	-1.53487976050732\\
			4.5238934211693	-3.33333333333333	-1.64618944374764	-1.64618944374764\\
			4.5238934211693	-2.91666666666667	-1.68569968126967	-1.68569968126967\\
			4.5238934211693	-2.5	-1.6534104730734	-1.6534104730734\\
			4.5238934211693	-2.08333333333333	-1.54932181915884	-1.54932181915884\\
			4.5238934211693	-1.66666666666667	-1.37343371952598	-1.37343371952598\\
			4.5238934211693	-1.25	-1.12574617417484	-1.12574617417484\\
			4.5238934211693	-0.833333333333333	-0.806259183105396	-0.806259183105396\\
			4.5238934211693	-0.416666666666667	-0.414972746317663	-0.414972746317663\\
			4.5238934211693	0	0.0481131361883634	0.0481131361883634\\
			4.5238934211693	0.416666666666667	0.582998464412683	0.582998464412683\\
			4.5238934211693	0.833333333333333	1.1896832383553	1.1896832383553\\
			4.5238934211693	1.25	1.8681674580162	1.8681674580162\\
			4.5238934211693	1.66666666666667	2.6184511233954	2.6184511233954\\
			4.5238934211693	2.08333333333333	3.44053423449289	3.44053423449289\\
			4.5238934211693	2.5	4.33441679130868	4.33441679130868\\
			4.5238934211693	2.91666666666667	5.30009879384276	5.30009879384276\\
			4.5238934211693	3.33333333333333	6.33758024209513	6.33758024209513\\
			4.5238934211693	3.75	7.44686113606579	7.44686113606579\\
			4.5238934211693	4.16666666666667	8.62794147575475	8.62794147575475\\
			4.5238934211693	4.58333333333333	9.880821261162	9.880821261162\\
			4.5238934211693	5	11.2055004922875	11.2055004922875\\
			9.0477868423386	-5	-2.84502942055141	-2.84502942055141\\
			9.0477868423386	-4.58333333333333	-2.80340240984871	-2.80340240984871\\
			9.0477868423386	-4.16666666666667	-2.72587567628686	-2.72587567628686\\
			9.0477868423386	-3.75	-2.61244921986586	-2.61244921986586\\
			9.0477868423386	-3.33333333333333	-2.46312304058572	-2.46312304058572\\
			9.0477868423386	-2.91666666666667	-2.27789713844643	-2.27789713844643\\
			9.0477868423386	-2.5	-2.05677151344799	-2.05677151344799\\
			9.0477868423386	-2.08333333333333	-1.79974616559041	-1.79974616559041\\
			9.0477868423386	-1.66666666666667	-1.50682109487368	-1.50682109487368\\
			9.0477868423386	-1.25	-1.1779963012978	-1.1779963012978\\
			9.0477868423386	-0.833333333333333	-0.813271784862777	-0.813271784862777\\
			9.0477868423386	-0.416666666666667	-0.412647545568607	-0.412647545568607\\
			9.0477868423386	0	0.0238764165847092	0.0238764165847092\\
			9.0477868423386	0.416666666666667	0.496300101597172	0.496300101597172\\
			9.0477868423386	0.833333333333333	1.00462350946878	1.00462350946878\\
			9.0477868423386	1.25	1.54884664019954	1.54884664019954\\
			9.0477868423386	1.66666666666667	2.12896949378944	2.12896949378944\\
			9.0477868423386	2.08333333333333	2.74499207023849	2.74499207023849\\
			9.0477868423386	2.5	3.39691436954669	3.39691436954669\\
			9.0477868423386	2.91666666666667	4.08473639171403	4.08473639171403\\
			9.0477868423386	3.33333333333333	4.80845813674052	4.80845813674052\\
			9.0477868423386	3.75	5.56807960462615	5.56807960462615\\
			9.0477868423386	4.16666666666667	6.36360079537094	6.36360079537094\\
			9.0477868423386	4.58333333333333	7.19502170897487	7.19502170897487\\
			9.0477868423386	5	8.06234234543794	8.06234234543794\\
			13.5716802635079	-5	-3.53414835537401	-3.53414835537401\\
			13.5716802635079	-4.58333333333333	-3.369743000972	-3.369743000972\\
			13.5716802635079	-4.16666666666667	-3.18140449799723	-3.18140449799723\\
			13.5716802635079	-3.75	-2.9691328464497	-2.9691328464497\\
			13.5716802635079	-3.33333333333333	-2.7329280463294	-2.7329280463294\\
			13.5716802635079	-2.91666666666667	-2.47279009763634	-2.47279009763634\\
			13.5716802635079	-2.5	-2.18871900037051	-2.18871900037051\\
			13.5716802635079	-2.08333333333333	-1.88071475453192	-1.88071475453192\\
			13.5716802635079	-1.66666666666667	-1.54877736012057	-1.54877736012057\\
			13.5716802635079	-1.25	-1.19290681713645	-1.19290681713645\\
			13.5716802635079	-0.833333333333333	-0.813103125579561	-0.813103125579561\\
			13.5716802635079	-0.416666666666667	-0.409366285449912	-0.409366285449912\\
			13.5716802635079	0	0.0183037032525013	0.0183037032525013\\
			13.5716802635079	0.416666666666667	0.469906840527679	0.469906840527679\\
			13.5716802635079	0.833333333333333	0.945443126375621	0.945443126375621\\
			13.5716802635079	1.25	1.44491256079633	1.44491256079633\\
			13.5716802635079	1.66666666666667	1.9683151437898	1.9683151437898\\
			13.5716802635079	2.08333333333333	2.51565087535603	2.51565087535603\\
			13.5716802635079	2.5	3.08691975549503	3.08691975549503\\
			13.5716802635079	2.91666666666667	3.6821217842068	3.6821217842068\\
			13.5716802635079	3.33333333333333	4.30125696149132	4.30125696149132\\
			13.5716802635079	3.75	4.94432528734862	4.94432528734862\\
			13.5716802635079	4.16666666666667	5.61132676177867	5.61132676177867\\
			13.5716802635079	4.58333333333333	6.3022613847815	6.3022613847815\\
			13.5716802635079	5	7.01712915635708	7.01712915635708\\
			18.0955736846772	-5	-3.87682817788355	-3.87682817788355\\
			18.0955736846772	-4.58333333333333	-3.65103365163189	-3.65103365163189\\
			18.0955736846772	-4.16666666666667	-3.40728926395066	-3.40728926395066\\
			18.0955736846772	-3.75	-3.14559501483986	-3.14559501483986\\
			18.0955736846772	-3.33333333333333	-2.86595090429948	-2.86595090429948\\
			18.0955736846772	-2.91666666666667	-2.56835693232954	-2.56835693232954\\
			18.0955736846772	-2.5	-2.25281309893002	-2.25281309893002\\
			18.0955736846772	-2.08333333333333	-1.91931940410092	-1.91931940410092\\
			18.0955736846772	-1.66666666666667	-1.56787584784225	-1.56787584784225\\
			18.0955736846772	-1.25	-1.19848243015401	-1.19848243015401\\
			18.0955736846772	-0.833333333333333	-0.811139151036195	-0.811139151036195\\
			18.0955736846772	-0.416666666666667	-0.405846010488807	-0.405846010488807\\
			18.0955736846772	0	0.0173969914881549	0.0173969914881549\\
			18.0955736846772	0.416666666666667	0.45858985489469	0.45858985489469\\
			18.0955736846772	0.833333333333333	0.917732579730798	0.917732579730798\\
			18.0955736846772	1.25	1.39482516599648	1.39482516599648\\
			18.0955736846772	1.66666666666667	1.88986761369173	1.88986761369173\\
			18.0955736846772	2.08333333333333	2.40285992281656	2.40285992281656\\
			18.0955736846772	2.5	2.93380209337096	2.93380209337096\\
			18.0955736846772	2.91666666666667	3.48269412535494	3.48269412535494\\
			18.0955736846772	3.33333333333333	4.04953601876849	4.04953601876849\\
			18.0955736846772	3.75	4.63432777361161	4.63432777361161\\
			18.0955736846772	4.16666666666667	5.2370693898843	5.2370693898843\\
			18.0955736846772	4.58333333333333	5.85776086758657	5.85776086758657\\
			18.0955736846772	5	6.49640220671841	6.49640220671841\\
			22.6194671058465	-5	-4.08093235546786	-4.08093235546786\\
			22.6194671058465	-4.58333333333333	-3.81830432610642	-3.81830432610642\\
			22.6194671058465	-4.16666666666667	-3.54131640760131	-3.54131640760131\\
			22.6194671058465	-3.75	-3.24996859995255	-3.24996859995255\\
			22.6194671058465	-3.33333333333333	-2.94426090316013	-2.94426090316013\\
			22.6194671058465	-2.91666666666667	-2.62419331722405	-2.62419331722405\\
			22.6194671058465	-2.5	-2.28976584214431	-2.28976584214431\\
			22.6194671058465	-2.08333333333333	-1.94097847792091	-1.94097847792091\\
			22.6194671058465	-1.66666666666667	-1.57783122455386	-1.57783122455386\\
			22.6194671058465	-1.25	-1.20032408204314	-1.20032408204314\\
			22.6194671058465	-0.833333333333333	-0.808457050388769	-0.808457050388769\\
			22.6194671058465	-0.416666666666667	-0.402230129590737	-0.402230129590737\\
			22.6194671058465	0	0.0183566803509531	0.0183566803509531\\
			22.6194671058465	0.416666666666667	0.453303379436302	0.453303379436302\\
			22.6194671058465	0.833333333333333	0.90260996766531	0.90260996766531\\
			22.6194671058465	1.25	1.36627644503798	1.36627644503798\\
			22.6194671058465	1.66666666666667	1.8443028115543	1.8443028115543\\
			22.6194671058465	2.08333333333333	2.33668906721429	2.33668906721429\\
			22.6194671058465	2.5	2.84343521201793	2.84343521201793\\
			22.6194671058465	2.91666666666667	3.36454124596523	3.36454124596523\\
			22.6194671058465	3.33333333333333	3.90000716905619	3.90000716905619\\
			22.6194671058465	3.75	4.44983298129081	4.44983298129081\\
			22.6194671058465	4.16666666666667	5.01401868266908	5.01401868266908\\
			22.6194671058465	4.58333333333333	5.59256427319102	5.59256427319102\\
			22.6194671058465	5	6.18546975285661	6.18546975285661\\
			27.1433605270158	-5	-4.21574871058957	-4.21574871058957\\
			27.1433605270158	-4.58333333333333	-3.92856501248826	-3.92856501248826\\
			27.1433605270158	-4.16666666666667	-3.62941474010058	-3.62941474010058\\
			27.1433605270158	-3.75	-3.31829789342651	-3.31829789342651\\
			27.1433605270158	-3.33333333333333	-2.99521447246605	-2.99521447246605\\
			27.1433605270158	-2.91666666666667	-2.66016447721922	-2.66016447721922\\
			27.1433605270158	-2.5	-2.313147907686	-2.313147907686\\
			27.1433605270158	-2.08333333333333	-1.9541647638664	-1.9541647638664\\
			27.1433605270158	-1.66666666666667	-1.58321504576042	-1.58321504576042\\
			27.1433605270158	-1.25	-1.20029875336806	-1.20029875336806\\
			27.1433605270158	-0.833333333333333	-0.805415886689314	-0.805415886689314\\
			27.1433605270158	-0.416666666666667	-0.398566445724186	-0.398566445724186\\
			27.1433605270158	0	0.0202495695273237	0.0202495695273237\\
			27.1433605270158	0.416666666666667	0.451032159065216	0.451032159065216\\
			27.1433605270158	0.833333333333333	0.89378132288949	0.89378132288949\\
			27.1433605270158	1.25	1.34849706100015	1.34849706100015\\
			27.1433605270158	1.66666666666667	1.81517937339718	1.81517937339718\\
			27.1433605270158	2.08333333333333	2.29382826008061	2.29382826008061\\
			27.1433605270158	2.5	2.78444372105041	2.78444372105041\\
			27.1433605270158	2.91666666666667	3.28702575630659	3.28702575630659\\
			27.1433605270158	3.33333333333333	3.80157436584916	3.80157436584916\\
			27.1433605270158	3.75	4.32808954967811	4.32808954967811\\
			27.1433605270158	4.16666666666667	4.86657130779344	4.86657130779344\\
			27.1433605270158	4.58333333333333	5.41701964019516	5.41701964019516\\
			27.1433605270158	5	5.97943454688325	5.97943454688325\\
			31.6672539481851	-5	-4.31097202430407	-4.31097202430407\\
			31.6672539481851	-4.58333333333333	-4.00624856281715	-4.00624856281715\\
			31.6672539481851	-4.16666666666667	-3.69126803765619	-3.69126803765619\\
			31.6672539481851	-3.75	-3.36603044882118	-3.36603044882118\\
			31.6672539481851	-3.33333333333333	-3.03053579631214	-3.03053579631214\\
			31.6672539481851	-2.91666666666667	-2.68478408012905	-2.68478408012905\\
			31.6672539481851	-2.5	-2.32877530027192	-2.32877530027192\\
			31.6672539481851	-2.08333333333333	-1.96250945674075	-1.96250945674075\\
			31.6672539481851	-1.66666666666667	-1.58598654953554	-1.58598654953554\\
			31.6672539481851	-1.25	-1.19920657865628	-1.19920657865628\\
			31.6672539481851	-0.833333333333333	-0.802169544102984	-0.802169544102984\\
			31.6672539481851	-0.416666666666667	-0.394875445875645	-0.394875445875645\\
			31.6672539481851	0	0.0226757160257356	0.0226757160257356\\
			31.6672539481851	0.416666666666667	0.450483941601158	0.450483941601158\\
			31.6672539481851	0.833333333333333	0.888549230850623	0.888549230850623\\
			31.6672539481851	1.25	1.33687158377413	1.33687158377413\\
			31.6672539481851	1.66666666666667	1.79545100037168	1.79545100037168\\
			31.6672539481851	2.08333333333333	2.26428748064327	2.26428748064327\\
			31.6672539481851	2.5	2.7433810245889	2.7433810245889\\
			31.6672539481851	2.91666666666667	3.23273163220857	3.23273163220857\\
			31.6672539481851	3.33333333333333	3.73233930350229	3.73233930350229\\
			31.6672539481851	3.75	4.24220403847005	4.24220403847005\\
			31.6672539481851	4.16666666666667	4.76232583711185	4.76232583711185\\
			31.6672539481851	4.58333333333333	5.29270469942769	5.29270469942769\\
			31.6672539481851	5	5.83334062541757	5.83334062541757\\
			36.1911473693544	-5	-4.38144968713907	-4.38144968713907\\
			36.1911473693544	-4.58333333333333	-4.06357140311294	-4.06357140311294\\
			36.1911473693544	-4.16666666666667	-3.73671818837202	-3.73671818837202\\
			36.1911473693544	-3.75	-3.40089004291631	-3.40089004291631\\
			36.1911473693544	-3.33333333333333	-3.05608696674582	-3.05608696674582\\
			36.1911473693544	-2.91666666666667	-2.70230895986055	-2.70230895986055\\
			36.1911473693544	-2.5	-2.33955602226048	-2.33955602226048\\
			36.1911473693544	-2.08333333333333	-1.96782815394563	-1.96782815394563\\
			36.1911473693544	-1.66666666666667	-1.58712535491599	-1.58712535491599\\
			36.1911473693544	-1.25	-1.19744762517157	-1.19744762517157\\
			36.1911473693544	-0.833333333333333	-0.798794964712358	-0.798794964712358\\
			36.1911473693544	-0.416666666666667	-0.391167373538361	-0.391167373538361\\
			36.1911473693544	0	0.0254351483504233	0.0254351483504233\\
			36.1911473693544	0.416666666666667	0.451012600953994	0.451012600953994\\
			36.1911473693544	0.833333333333333	0.885564984272351	0.885564984272351\\
			36.1911473693544	1.25	1.3290922983055	1.3290922983055\\
			36.1911473693544	1.66666666666667	1.78159454305343	1.78159454305343\\
			36.1911473693544	2.08333333333333	2.24307171851614	2.24307171851614\\
			36.1911473693544	2.5	2.71352382469365	2.71352382469365\\
			36.1911473693544	2.91666666666667	3.19295086158594	3.19295086158594\\
			36.1911473693544	3.33333333333333	3.68135282919301	3.68135282919301\\
			36.1911473693544	3.75	4.17872972751488	4.17872972751488\\
			36.1911473693544	4.16666666666667	4.68508155655153	4.68508155655153\\
			36.1911473693544	4.58333333333333	5.20040831630297	5.20040831630297\\
			36.1911473693544	5	5.72471000676919	5.72471000676919\\
			40.7150407905237	-5	-4.43543024938773	-4.43543024938773\\
			40.7150407905237	-4.58333333333333	-4.10732043671999	-4.10732043671999\\
			40.7150407905237	-4.16666666666667	-3.77123290786133	-3.77123290786133\\
			40.7150407905237	-3.75	-3.42716766281174	-3.42716766281174\\
			40.7150407905237	-3.33333333333333	-3.07512470157124	-3.07512470157124\\
			40.7150407905237	-2.91666666666667	-2.71510402413982	-2.71510402413982\\
			40.7150407905237	-2.5	-2.34710563051747	-2.34710563051747\\
			40.7150407905237	-2.08333333333333	-1.9711295207042	-1.9711295207042\\
			40.7150407905237	-1.66666666666667	-1.58717569470001	-1.58717569470001\\
			40.7150407905237	-1.25	-1.1952441525049	-1.1952441525049\\
			40.7150407905237	-0.833333333333333	-0.795334894118868	-0.795334894118868\\
			40.7150407905237	-0.416666666666667	-0.387447919541914	-0.387447919541914\\
			40.7150407905237	0	0.0284167712259616	0.0284167712259616\\
			40.7150407905237	0.416666666666667	0.452259178184758	0.452259178184758\\
			40.7150407905237	0.833333333333333	0.884079301334477	0.884079301334477\\
			40.7150407905237	1.25	1.32387714067512	1.32387714067512\\
			40.7150407905237	1.66666666666667	1.77165269620668	1.77165269620668\\
			40.7150407905237	2.08333333333333	2.22740596792916	2.22740596792916\\
			40.7150407905237	2.5	2.69113695584256	2.69113695584256\\
			40.7150407905237	2.91666666666667	3.16284565994689	3.16284565994689\\
			40.7150407905237	3.33333333333333	3.64253208024214	3.64253208024214\\
			40.7150407905237	3.75	4.13019621672831	4.13019621672831\\
			40.7150407905237	4.16666666666667	4.6258380694054	4.6258380694054\\
			40.7150407905237	4.58333333333333	5.12945763827341	5.12945763827341\\
			40.7150407905237	5	5.64105492333234	5.64105492333234\\
			45.238934211693	-5	-4.47786284122595	-4.47786284122595\\
			45.238934211693	-4.58333333333333	-4.14156780564493	-4.14156780564493\\
			45.238934211693	-4.16666666666667	-3.79809282549207	-3.79809282549207\\
			45.238934211693	-3.75	-3.44743790076739	-3.44743790076739\\
			45.238934211693	-3.33333333333333	-3.08960303147087	-3.08960303147087\\
			45.238934211693	-2.91666666666667	-2.72458821760253	-2.72458821760253\\
			45.238934211693	-2.5	-2.35239345916236	-2.35239345916236\\
			45.238934211693	-2.08333333333333	-1.97301875615035	-1.97301875615035\\
			45.238934211693	-1.66666666666667	-1.58646410856652	-1.58646410856652\\
			45.238934211693	-1.25	-1.19272951641086	-1.19272951641086\\
			45.238934211693	-0.833333333333333	-0.791814979683372	-0.791814979683372\\
			45.238934211693	-0.416666666666667	-0.383720498384053	-0.383720498384053\\
			45.238934211693	0	0.0315539274870953	0.0315539274870953\\
			45.238934211693	0.416666666666667	0.454008297930073	0.454008297930073\\
			45.238934211693	0.833333333333333	0.88364261294488	0.88364261294488\\
			45.238934211693	1.25	1.32045687253152	1.32045687253152\\
			45.238934211693	1.66666666666667	1.76445107668998	1.76445107668998\\
			45.238934211693	2.08333333333333	2.21562522542028	2.21562522542028\\
			45.238934211693	2.5	2.6739793187224	2.6739793187224\\
			45.238934211693	2.91666666666667	3.13951335659636	3.13951335659636\\
			45.238934211693	3.33333333333333	3.61222733904214	3.61222733904214\\
			45.238934211693	3.75	4.09212126605975	4.09212126605975\\
			45.238934211693	4.16666666666667	4.57919513764919	4.57919513764919\\
			45.238934211693	4.58333333333333	5.07344895381046	5.07344895381046\\
			45.238934211693	5	5.57488271454356	5.57488271454356\\
			49.7628276328623	-5	-4.51189690912932	-4.51189690912932\\
			49.7628276328623	-4.58333333333333	-4.16890487298287	-4.16890487298287\\
			49.7628276328623	-4.16666666666667	-3.8193856144984	-3.8193856144984\\
			49.7628276328623	-3.75	-3.46333913367591	-3.46333913367591\\
			49.7628276328623	-3.33333333333333	-3.10076543051539	-3.10076543051539\\
			49.7628276328623	-2.91666666666667	-2.73166450501684	-2.73166450501684\\
			49.7628276328623	-2.5	-2.35603635718026	-2.35603635718026\\
			49.7628276328623	-2.08333333333333	-1.97388098700566	-1.97388098700566\\
			49.7628276328623	-1.66666666666667	-1.58519839449303	-1.58519839449303\\
			49.7628276328623	-1.25	-1.18998857964237	-1.18998857964237\\
			49.7628276328623	-0.833333333333333	-0.788251542453692	-0.788251542453692\\
			49.7628276328623	-0.416666666666667	-0.379987282926983	-0.379987282926983\\
			49.7628276328623	0	0.0348041989377528	0.0348041989377528\\
			49.7628276328623	0.416666666666667	0.456122903140515	0.456122903140515\\
			49.7628276328623	0.833333333333333	0.883968829681304	0.883968829681304\\
			49.7628276328623	1.25	1.31834197856012	1.31834197856012\\
			49.7628276328623	1.66666666666667	1.75924234977696	1.75924234977696\\
			49.7628276328623	2.08333333333333	2.20666994333183	2.20666994333183\\
			49.7628276328623	2.5	2.66062475922473	2.66062475922473\\
			49.7628276328623	2.91666666666667	3.12110679745565	3.12110679745565\\
			49.7628276328623	3.33333333333333	3.5881160580246	3.5881160580246\\
			49.7628276328623	3.75	4.06165254093157	4.06165254093157\\
			49.7628276328623	4.16666666666667	4.54171624617657	4.54171624617657\\
			49.7628276328623	4.58333333333333	5.0283071737596	5.0283071737596\\
			49.7628276328623	5	5.52142532368066	5.52142532368066\\
			54.2867210540316	-5	-4.53963208408153	-4.53963208408153\\
			54.2867210540316	-4.58333333333333	-4.19105921413058	-4.19105921413058\\
			54.2867210540316	-4.16666666666667	-3.83650305703643	-3.83650305703643\\
			54.2867210540316	-3.75	-3.47596361279909	-3.47596361279909\\
			54.2867210540316	-3.33333333333333	-3.10944088141856	-3.10944088141856\\
			54.2867210540316	-2.91666666666667	-2.73693486289484	-2.73693486289484\\
			54.2867210540316	-2.5	-2.35844555722793	-2.35844555722793\\
			54.2867210540316	-2.08333333333333	-1.97397296441783	-1.97397296441783\\
			54.2867210540316	-1.66666666666667	-1.58351708446453	-1.58351708446453\\
			54.2867210540316	-1.25	-1.18707791736805	-1.18707791736805\\
			54.2867210540316	-0.833333333333333	-0.784655463128372	-0.784655463128372\\
			54.2867210540316	-0.416666666666667	-0.376249721745505	-0.376249721745505\\
			54.2867210540316	0	0.0381393067805534	0.0381393067805534\\
			54.2867210540316	0.416666666666667	0.458511622449803	0.458511622449803\\
			54.2867210540316	0.833333333333333	0.884867225262243	0.884867225262243\\
			54.2867210540316	1.25	1.31720611521787	1.31720611521787\\
			54.2867210540316	1.66666666666667	1.7555282923167	1.7555282923167\\
			54.2867210540316	2.08333333333333	2.19983375655871	2.19983375655871\\
			54.2867210540316	2.5	2.65012250794392	2.65012250794392\\
			54.2867210540316	2.91666666666667	3.10639454647231	3.10639454647231\\
			54.2867210540316	3.33333333333333	3.5686498721439	3.5686498721439\\
			54.2867210540316	3.75	4.03688848495868	4.03688848495868\\
			54.2867210540316	4.16666666666667	4.51111038491664	4.51111038491664\\
			54.2867210540316	4.58333333333333	4.99131557201781	4.99131557201781\\
			54.2867210540316	5	5.47750404626216	5.47750404626216\\
			58.8106144752009	-5	-4.56252195676364	-4.56252195676364\\
			58.8106144752009	-4.58333333333333	-4.20922684282425	-4.20922684282425\\
			58.8106144752009	-4.16666666666667	-3.85040869459883	-3.85040869459883\\
			58.8106144752009	-3.75	-3.4860675120874	-3.4860675120874\\
			58.8106144752009	-3.33333333333333	-3.11620329528994	-3.11620329528994\\
			58.8106144752009	-2.91666666666667	-2.74081604420646	-2.74081604420646\\
			58.8106144752009	-2.5	-2.35990575883695	-2.35990575883695\\
			58.8106144752009	-2.08333333333333	-1.97347243918143	-1.97347243918143\\
			58.8106144752009	-1.66666666666667	-1.58151608523988	-1.58151608523988\\
			58.8106144752009	-1.25	-1.18403669701231	-1.18403669701231\\
			58.8106144752009	-0.833333333333333	-0.781034274498714	-0.781034274498714\\
			58.8106144752009	-0.416666666666667	-0.372508817699098	-0.372508817699098\\
			58.8106144752009	0	0.0415396733865407	0.0415396733865407\\
			58.8106144752009	0.416666666666667	0.461111198758202	0.461111198758202\\
			58.8106144752009	0.833333333333333	0.886205758415886	0.886205758415886\\
			58.8106144752009	1.25	1.31682335235959	1.31682335235959\\
			58.8106144752009	1.66666666666667	1.75296398058932	1.75296398058932\\
			58.8106144752009	2.08333333333333	2.19462764310507	2.19462764310507\\
			58.8106144752009	2.5	2.64181433990685	2.64181433990685\\
			58.8106144752009	2.91666666666667	3.09452407099464	3.09452407099464\\
			58.8106144752009	3.33333333333333	3.55275683636846	3.55275683636846\\
			58.8106144752009	3.75	4.0165126360283	4.0165126360283\\
			58.8106144752009	4.16666666666667	4.48579146997417	4.48579146997417\\
			58.8106144752009	4.58333333333333	4.96059333820606	4.96059333820606\\
			58.8106144752009	5	5.44091824072397	5.44091824072397\\
			63.3345078963702	-5	-4.58160480623351	-4.58160480623351\\
			63.3345078963702	-4.58333333333333	-4.22426205458975	-4.22426205458975\\
			63.3345078963702	-4.16666666666667	-3.86179077110896	-3.86179077110896\\
			63.3345078963702	-3.75	-3.49419095579116	-3.49419095579116\\
			63.3345078963702	-3.33333333333333	-3.12146260863633	-3.12146260863633\\
			63.3345078963702	-2.91666666666667	-2.74360572964448	-2.74360572964448\\
			63.3345078963702	-2.5	-2.36062031881562	-2.36062031881562\\
			63.3345078963702	-2.08333333333333	-1.97250637614973	-1.97250637614973\\
			63.3345078963702	-1.66666666666667	-1.57926390164682	-1.57926390164682\\
			63.3345078963702	-1.25	-1.18089289530689	-1.18089289530689\\
			63.3345078963702	-0.833333333333333	-0.777393357129934	-0.777393357129934\\
			63.3345078963702	-0.416666666666667	-0.368765287115962	-0.368765287115962\\
			63.3345078963702	0	0.0449913147350321	0.0449913147350321\\
			63.3345078963702	0.416666666666667	0.463876448423047	0.463876448423047\\
			63.3345078963702	0.833333333333333	0.887890113948082	0.887890113948082\\
			63.3345078963702	1.25	1.31703231131014	1.31703231131014\\
			63.3345078963702	1.66666666666667	1.75130304050922	1.75130304050922\\
			63.3345078963702	2.08333333333333	2.19070230154531	2.19070230154531\\
			63.3345078963702	2.5	2.63523009441843	2.63523009441843\\
			63.3345078963702	2.91666666666667	3.08488641912857	3.08488641912857\\
			63.3345078963702	3.33333333333333	3.53967127567574	3.53967127567574\\
			63.3345078963702	3.75	3.99958466405992	3.99958466405992\\
			63.3345078963702	4.16666666666667	4.46462658428112	4.46462658428112\\
			63.3345078963702	4.58333333333333	4.93479703633934	4.93479703633934\\
			63.3345078963702	5	5.41009602023459	5.41009602023459\\
			67.8584013175395	-5	-4.5976420371336	-4.5976420371336\\
			67.8584013175395	-4.58333333333333	-4.23679133281271	-4.23679133281271\\
			67.8584013175395	-4.16666666666667	-3.87115399877727	-3.87115399877727\\
			67.8584013175395	-3.75	-3.50073003502728	-3.50073003502728\\
			67.8584013175395	-3.33333333333333	-3.12551944156274	-3.12551944156274\\
			67.8584013175395	-2.91666666666667	-2.74552221838364	-2.74552221838364\\
			67.8584013175395	-2.5	-2.36073836548999	-2.36073836548999\\
			67.8584013175395	-2.08333333333333	-1.97116788288178	-1.97116788288178\\
			67.8584013175395	-1.66666666666667	-1.57681077055903	-1.57681077055903\\
			67.8584013175395	-1.25	-1.17766702852172	-1.17766702852172\\
			67.8584013175395	-0.833333333333333	-0.773736656769856	-0.773736656769856\\
			67.8584013175395	-0.416666666666667	-0.365019655303441	-0.365019655303441\\
			67.8584013175395	0	0.0484839758775267	0.0484839758775267\\
			67.8584013175395	0.416666666666667	0.466774236773047	0.466774236773047\\
			67.8584013175395	0.833333333333333	0.889851127383121	0.889851127383121\\
			67.8584013175395	1.25	1.31771464770775	1.31771464770775\\
			67.8584013175395	1.66666666666667	1.75036479774693	1.75036479774693\\
			67.8584013175395	2.08333333333333	2.18780157750066	2.18780157750066\\
			67.8584013175395	2.5	2.63002498696894	2.63002498696894\\
			67.8584013175395	2.91666666666667	3.07703502615178	3.07703502615178\\
			67.8584013175395	3.33333333333333	3.52883169504917	3.52883169504917\\
			67.8584013175395	3.75	3.98541499366112	3.98541499366112\\
			67.8584013175395	4.16666666666667	4.44678492198761	4.44678492198761\\
			67.8584013175395	4.58333333333333	4.91294148002866	4.91294148002866\\
			67.8584013175395	5	5.38388466778427	5.38388466778427\\
			72.3822947387088	-5	-4.61120470294574	-4.61120470294574\\
			72.3822947387088	-4.58333333333333	-4.24728454003237	-4.24728454003237\\
			72.3822947387088	-4.16666666666667	-3.8788769117616	-3.8788769117616\\
			72.3822947387088	-3.75	-3.50598181813345	-3.50598181813345\\
			72.3822947387088	-3.33333333333333	-3.1285992591479	-3.1285992591479\\
			72.3822947387088	-2.91666666666667	-2.74672923480496	-2.74672923480496\\
			72.3822947387088	-2.5	-2.36037174510462	-2.36037174510462\\
			72.3822947387088	-2.08333333333333	-1.96952679004689	-1.96952679004689\\
			72.3822947387088	-1.66666666666667	-1.57419436963177	-1.57419436963177\\
			72.3822947387088	-1.25	-1.17437448385926	-1.17437448385926\\
			72.3822947387088	-0.833333333333333	-0.770067132729348	-0.770067132729348\\
			72.3822947387088	-0.416666666666667	-0.361272316242046	-0.361272316242046\\
			72.3822947387088	0	0.0520099656026488	0.0520099656026488\\
			72.3822947387088	0.416666666666667	0.469779712804737	0.469779712804737\\
			72.3822947387088	0.833333333333333	0.892036925364219	0.892036925364219\\
			72.3822947387088	1.25	1.31878160328109	1.31878160328109\\
			72.3822947387088	1.66666666666667	1.75001374655536	1.75001374655536\\
			72.3822947387088	2.08333333333333	2.18573335518702	2.18573335518702\\
			72.3822947387088	2.5	2.62594042917608	2.62594042917608\\
			72.3822947387088	2.91666666666667	3.07063496852253	3.07063496852253\\
			72.3822947387088	3.33333333333333	3.51981697322637	3.51981697322637\\
			72.3822947387088	3.75	3.97348644328761	3.97348644328761\\
			72.3822947387088	4.16666666666667	4.43164337870623	4.43164337870623\\
			72.3822947387088	4.58333333333333	4.89428777948226	4.89428777948226\\
			72.3822947387088	5	5.36141964561567	5.36141964561567\\
			76.9061881598781	-5	-4.62272949162662	-4.62272949162662\\
			76.9061881598781	-4.58333333333333	-4.25610098289635	-4.25610098289635\\
			76.9061881598781	-4.16666666666667	-3.88524897735913	-3.88524897735913\\
			76.9061881598781	-3.75	-3.51017347501495	-3.51017347501495\\
			76.9061881598781	-3.33333333333333	-3.13087447586381	-3.13087447586381\\
			76.9061881598781	-2.91666666666667	-2.74735197990571	-2.74735197990571\\
			76.9061881598781	-2.5	-2.35960598714065	-2.35960598714065\\
			76.9061881598781	-2.08333333333333	-1.96763649756864	-1.96763649756864\\
			76.9061881598781	-1.66666666666667	-1.57144351118966	-1.57144351118966\\
			76.9061881598781	-1.25	-1.17102702800373	-1.17102702800373\\
			76.9061881598781	-0.833333333333333	-0.76638704801084	-0.76638704801084\\
			76.9061881598781	-0.416666666666667	-0.35752357121099	-0.35752357121099\\
			76.9061881598781	0	0.0555634023958171	0.0555634023958171\\
			76.9061881598781	0.416666666666667	0.472873872809583	0.472873872809583\\
			76.9061881598781	0.833333333333333	0.894407840030307	0.894407840030307\\
			76.9061881598781	1.25	1.32016530405799	1.32016530405799\\
			76.9061881598781	1.66666666666667	1.75014626489263	1.75014626489263\\
			76.9061881598781	2.08333333333333	2.18435072253423	2.18435072253423\\
			76.9061881598781	2.5	2.62277867698279	2.62277867698279\\
			76.9061881598781	2.91666666666667	3.06543012823831	3.06543012823831\\
			76.9061881598781	3.33333333333333	3.51230507630078	3.51230507630078\\
			76.9061881598781	3.75	3.96340352117021	3.96340352117021\\
			76.9061881598781	4.16666666666667	4.41872546284661	4.41872546284661\\
			76.9061881598781	4.58333333333333	4.87827090132996	4.87827090132996\\
			76.9061881598781	5	5.34203983662027	5.34203983662027\\
			81.4300815810474	-5	-4.63255604936479	-4.63255604936479\\
			81.4300815810474	-4.58333333333333	-4.26352012213062	-4.26352012213062\\
			81.4300815810474	-4.16666666666667	-3.89049533680099	-3.89049533680099\\
			81.4300815810474	-3.75	-3.51348169337589	-3.51348169337589\\
			81.4300815810474	-3.33333333333333	-3.13247919185534	-3.13247919185534\\
			81.4300815810474	-2.91666666666667	-2.74748783223932	-2.74748783223932\\
			81.4300815810474	-2.5	-2.35850761452784	-2.35850761452784\\
			81.4300815810474	-2.08333333333333	-1.96553853872091	-1.96553853872091\\
			81.4300815810474	-1.66666666666667	-1.56858060481851	-1.56858060481851\\
			81.4300815810474	-1.25	-1.16763381282065	-1.16763381282065\\
			81.4300815810474	-0.833333333333333	-0.76269816272733	-0.76269816272733\\
			81.4300815810474	-0.416666666666667	-0.35377365453855	-0.35377365453855\\
			81.4300815810474	0	0.0591397117456907	0.0591397117456907\\
			81.4300815810474	0.416666666666667	0.476041936125392	0.476041936125392\\
			81.4300815810474	0.833333333333333	0.896933018600555	0.896933018600555\\
			81.4300815810474	1.25	1.32181295917118	1.32181295917118\\
			81.4300815810474	1.66666666666667	1.75068175783726	1.75068175783726\\
			81.4300815810474	2.08333333333333	2.18353941459881	2.18353941459881\\
			81.4300815810474	2.5	2.62038592945581	2.62038592945581\\
			81.4300815810474	2.91666666666667	3.06122130240828	3.06122130240828\\
			81.4300815810474	3.33333333333333	3.5060455334562	3.5060455334562\\
			81.4300815810474	3.75	3.95485862259959	3.95485862259959\\
			81.4300815810474	4.16666666666667	4.40766056983844	4.40766056983844\\
			81.4300815810474	4.58333333333333	4.86445137517275	4.86445137517275\\
			81.4300815810474	5	5.32523103860252	5.32523103860252\\
			85.9539750022167	-5	-4.64095251788805	-4.64095251788805\\
			85.9539750022167	-4.58333333333333	-4.26976258462407	-4.26976258462407\\
			85.9539750022167	-4.16666666666667	-3.89479373316438	-3.89479373316438\\
			85.9539750022167	-3.75	-3.516045963509	-3.516045963509\\
			85.9539750022167	-3.33333333333333	-3.13351927565791	-3.13351927565791\\
			85.9539750022167	-2.91666666666667	-2.74721366961113	-2.74721366961113\\
			85.9539750022167	-2.5	-2.35712914536865	-2.35712914536865\\
			85.9539750022167	-2.08333333333333	-1.96326570293046	-1.96326570293046\\
			85.9539750022167	-1.66666666666667	-1.56562334229658	-1.56562334229658\\
			85.9539750022167	-1.25	-1.164202063467	-1.164202063467\\
			85.9539750022167	-0.833333333333333	-0.759001866441715	-0.759001866441715\\
			85.9539750022167	-0.416666666666667	-0.350022751220734	-0.350022751220734\\
			85.9539750022167	0	0.0627352821959476	0.0627352821959476\\
			85.9539750022167	0.416666666666667	0.479272233808328	0.479272233808328\\
			85.9539750022167	0.833333333333333	0.899588103616409	0.899588103616409\\
			85.9539750022167	1.25	1.32368289162019	1.32368289162019\\
			85.9539750022167	1.66666666666667	1.75155659781967	1.75155659781967\\
			85.9539750022167	2.08333333333333	2.18320922221485	2.18320922221485\\
			85.9539750022167	2.5	2.61864076480573	2.61864076480573\\
			85.9539750022167	2.91666666666667	3.05785122559231	3.05785122559231\\
			85.9539750022167	3.33333333333333	3.50084060457458	3.50084060457458\\
			85.9539750022167	3.75	3.94760890175256	3.94760890175256\\
			85.9539750022167	4.16666666666667	4.39815611712624	4.39815611712624\\
			85.9539750022167	4.58333333333333	4.85248225069562	4.85248225069562\\
			85.9539750022167	5	5.31058730246069	5.31058730246069\\
			90.477868423386	-5	-4.64813341057863	-4.64813341057863\\
			90.477868423386	-4.58333333333333	-4.27500487188782	-4.27500487188782\\
			90.477868423386	-4.16666666666667	-3.89828636091108	-3.89828636091108\\
			90.477868423386	-3.75	-3.51797787764844	-3.51797787764844\\
			90.477868423386	-3.33333333333333	-3.13407942209988	-3.13407942209988\\
			90.477868423386	-2.91666666666667	-2.7465909942654	-2.7465909942654\\
			90.477868423386	-2.5	-2.35551259414501	-2.35551259414501\\
			90.477868423386	-2.08333333333333	-1.96084422173871	-1.96084422173871\\
			90.477868423386	-1.66666666666667	-1.56258587704649	-1.56258587704649\\
			90.477868423386	-1.25	-1.16073756006836	-1.16073756006836\\
			90.477868423386	-0.833333333333333	-0.75529927080431	-0.75529927080431\\
			90.477868423386	-0.416666666666667	-0.346271009254347	-0.346271009254347\\
			90.477868423386	0	0.0663472245815303	0.0663472245815303\\
			90.477868423386	0.416666666666667	0.482555430703322	0.482555430703322\\
			90.477868423386	0.833333333333333	0.902353609111029	0.902353609111029\\
			90.477868423386	1.25	1.32574175980465	1.32574175980465\\
			90.477868423386	1.66666666666667	1.75271988278419	1.75271988278419\\
			90.477868423386	2.08333333333333	2.18328797804964	2.18328797804964\\
			90.477868423386	2.5	2.617446045601	2.617446045601\\
			90.477868423386	2.91666666666667	3.05519408543828	3.05519408543828\\
			90.477868423386	3.33333333333333	3.49653209756148	3.49653209756148\\
			90.477868423386	3.75	3.94146008197059	3.94146008197059\\
			90.477868423386	4.16666666666667	4.38997803866561	4.38997803866561\\
			90.477868423386	4.58333333333333	4.84208596764655	4.84208596764655\\
			90.477868423386	5	5.2977838689134	5.2977838689134\\
			95.0017618445553	-5	-4.65427238112692	-4.65427238112692\\
			95.0017618445553	-4.58333333333333	-4.27938986609754	-4.27938986609754\\
			95.0017618445553	-4.16666666666667	-3.90108832984348	-3.90108832984348\\
			95.0017618445553	-3.75	-3.51936777236474	-3.51936777236474\\
			95.0017618445553	-3.33333333333333	-3.13422819366132	-3.13422819366132\\
			95.0017618445553	-2.91666666666667	-2.74566959373322	-2.74566959373322\\
			95.0017618445553	-2.5	-2.35369197258044	-2.35369197258044\\
			95.0017618445553	-2.08333333333333	-1.95829533020298	-1.95829533020298\\
			95.0017618445553	-1.66666666666667	-1.55947966660084	-1.55947966660084\\
			95.0017618445553	-1.25	-1.15724498177402	-1.15724498177402\\
			95.0017618445553	-0.833333333333333	-0.751591275722513	-0.751591275722513\\
			95.0017618445553	-0.416666666666667	-0.342518548446329	-0.342518548446329\\
			95.0017618445553	0	0.0699732000545352	0.0699732000545352\\
			95.0017618445553	0.416666666666667	0.48588396978008	0.48588396978008\\
			95.0017618445553	0.833333333333333	0.905213760730306	0.905213760730306\\
			95.0017618445553	1.25	1.32796257290521	1.32796257290521\\
			95.0017618445553	1.66666666666667	1.7541304063048	1.7541304063048\\
			95.0017618445553	2.08333333333333	2.18371726092907	2.18371726092907\\
			95.0017618445553	2.5	2.61672313677802	2.61672313677802\\
			95.0017618445553	2.91666666666667	3.05314803385165	3.05314803385165\\
			95.0017618445553	3.33333333333333	3.49299195214995	3.49299195214995\\
			95.0017618445553	3.75	3.93625489167294	3.93625489167294\\
			95.0017618445553	4.16666666666667	4.38293685242061	4.38293685242061\\
			95.0017618445553	4.58333333333333	4.83303783439297	4.83303783439297\\
			95.0017618445553	5	5.28655783759	5.28655783759\\
			99.5256552657247	-5	-4.65951150982504	-4.65951150982504\\
			99.5256552657247	-4.58333333333333	-4.28303447085152	-4.28303447085152\\
			99.5256552657247	-4.16666666666667	-3.90329382070898	-3.90329382070898\\
			99.5256552657247	-3.75	-3.52028955939743	-3.52028955939743\\
			99.5256552657247	-3.33333333333333	-3.13402168691686	-3.13402168691686\\
			99.5256552657247	-2.91666666666667	-2.74449020326729	-2.74449020326729\\
			99.5256552657247	-2.5	-2.35169510844869	-2.35169510844869\\
			99.5256552657247	-2.08333333333333	-1.95563640246109	-1.95563640246109\\
			99.5256552657247	-1.66666666666667	-1.55631408530447	-1.55631408530447\\
			99.5256552657247	-1.25	-1.15372815697884	-1.15372815697884\\
			99.5256552657247	-0.833333333333333	-0.747878617484197	-0.747878617484197\\
			99.5256552657247	-0.416666666666667	-0.338765466820539	-0.338765466820539\\
			99.5256552657247	0	0.073611295012132	0.073611295012132\\
			99.5256552657247	0.416666666666667	0.489251668013816	0.489251668013816\\
			99.5256552657247	0.833333333333333	0.908155652184514	0.908155652184514\\
			99.5256552657247	1.25	1.33032324752423	1.33032324752423\\
			99.5256552657247	1.66666666666667	1.75575445403295	1.75575445403295\\
			99.5256552657247	2.08333333333333	2.18444927171069	2.18444927171069\\
			99.5256552657247	2.5	2.61640770055744	2.61640770055744\\
			99.5256552657247	2.91666666666667	3.0516297405732	3.0516297405732\\
			99.5256552657247	3.33333333333333	3.49011539175798	3.49011539175798\\
			99.5256552657247	3.75	3.93186465411177	3.93186465411177\\
			99.5256552657247	4.16666666666667	4.37687752763457	4.37687752763457\\
			99.5256552657247	4.58333333333333	4.82515401232639	4.82515401232639\\
			99.5256552657247	5	5.27669410818722	5.27669410818722\\
			104.049548686894	-5	-4.66396816734911	-4.66396816734911\\
			104.049548686894	-4.58333333333333	-4.28603525868745	-4.28603525868745\\
			104.049548686894	-4.16666666666667	-3.90498063499456	-3.90498063499456\\
			104.049548686894	-3.75	-3.52080429627044	-3.52080429627044\\
			104.049548686894	-3.33333333333333	-3.13350624251509	-3.13350624251509\\
			104.049548686894	-2.91666666666667	-2.74308647372851	-2.74308647372851\\
			104.049548686894	-2.5	-2.34954498991071	-2.34954498991071\\
			104.049548686894	-2.08333333333333	-1.95288179106167	-1.95288179106167\\
			104.049548686894	-1.66666666666667	-1.5530968771814	-1.5530968771814\\
			104.049548686894	-1.25	-1.1501902482699	-1.1501902482699\\
			104.049548686894	-0.833333333333333	-0.744161904327167	-0.744161904327167\\
			104.049548686894	-0.416666666666667	-0.335011845353207	-0.335011845353207\\
			104.049548686894	0	0.0772599286519824	0.0772599286519824\\
			104.049548686894	0.416666666666667	0.492653417688402	0.492653417688402\\
			104.049548686894	0.833333333333333	0.911168621756053	0.911168621756053\\
			104.049548686894	1.25	1.33280554085493	1.33280554085493\\
			104.049548686894	1.66666666666667	1.75756417498504	1.75756417498504\\
			104.049548686894	2.08333333333333	2.18544452414638	2.18544452414638\\
			104.049548686894	2.5	2.61644658833896	2.61644658833896\\
			104.049548686894	2.91666666666667	3.05057036756276	3.05057036756276\\
			104.049548686894	3.33333333333333	3.48781586181779	3.48781586181779\\
			104.049548686894	3.75	3.92818307110405	3.92818307110405\\
			104.049548686894	4.16666666666667	4.37167199542154	4.37167199542154\\
			104.049548686894	4.58333333333333	4.81828263477026	4.81828263477026\\
			104.049548686894	5	5.26801498915021	5.26801498915021\\
			108.573442108063	-5	-4.66774016259588	-4.66774016259588\\
			108.573442108063	-4.58333333333333	-4.2884727067201	-4.2884727067201\\
			108.573442108063	-4.16666666666667	-3.90621360727272	-3.90621360727272\\
			108.573442108063	-3.75	-3.52096286425375	-3.52096286425375\\
			108.573442108063	-3.33333333333333	-3.13272047766318	-3.13272047766318\\
			108.573442108063	-2.91666666666667	-2.74148644750102	-2.74148644750102\\
			108.573442108063	-2.5	-2.34726077376726	-2.34726077376726\\
			108.573442108063	-2.08333333333333	-1.9500434564619	-1.9500434564619\\
			108.573442108063	-1.66666666666667	-1.54983449558495	-1.54983449558495\\
			108.573442108063	-1.25	-1.14663389113641	-1.14663389113641\\
			108.573442108063	-0.833333333333333	-0.740441643116264	-0.740441643116264\\
			108.573442108063	-0.416666666666667	-0.331257751524527	-0.331257751524527\\
			108.573442108063	0	0.080917783638805	0.080917783638805\\
			108.573442108063	0.416666666666667	0.496084962373733	0.496084962373733\\
			108.573442108063	0.833333333333333	0.914243784680256	0.914243784680256\\
			108.573442108063	1.25	1.33539425055838	1.33539425055838\\
			108.573442108063	1.66666666666667	1.75953636000809	1.75953636000809\\
			108.573442108063	2.08333333333333	2.1866701130294	2.1866701130294\\
			108.573442108063	2.5	2.61679550962231	2.61679550962231\\
			108.573442108063	2.91666666666667	3.04991254978681	3.04991254978681\\
			108.573442108063	3.33333333333333	3.4860212335229	3.4860212335229\\
			108.573442108063	3.75	3.9251215608306	3.9251215608306\\
			108.573442108063	4.16666666666667	4.36721353170988	4.36721353170988\\
			108.573442108063	4.58333333333333	4.81229714616077	4.81229714616077\\
			108.573442108063	5	5.26037240418325	5.26037240418325\\
			113.097335529233	-5	-4.67090965503862	-4.67090965503862\\
			113.097335529233	-4.58333333333333	-4.29041441572585	-4.29041441572585\\
			113.097335529233	-4.16666666666667	-3.90704719858434	-3.90704719858434\\
			113.097335529233	-3.75	-3.5208080036141	-3.5208080036141\\
			113.097335529233	-3.33333333333333	-3.13169683081513	-3.13169683081513\\
			113.097335529233	-2.91666666666667	-2.73971368018743	-2.73971368018743\\
			113.097335529233	-2.5	-2.344858551731	-2.344858551731\\
			113.097335529233	-2.08333333333333	-1.94713144544584	-1.94713144544584\\
			113.097335529233	-1.66666666666667	-1.54653236133194	-1.54653236133194\\
			113.097335529233	-1.25	-1.14306129938931	-1.14306129938931\\
			113.097335529233	-0.833333333333333	-0.736718259617952	-0.736718259617952\\
			113.097335529233	-0.416666666666667	-0.32750324201786	-0.32750324201786\\
			113.097335529233	0	0.084583753410963	0.084583753410963\\
			113.097335529233	0.416666666666667	0.499542726668518	0.499542726668518\\
			113.097335529233	0.833333333333333	0.917373677754805	0.917373677754805\\
			113.097335529233	1.25	1.33807660666982	1.33807660666982\\
			113.097335529233	1.66666666666667	1.76165151341357	1.76165151341357\\
			113.097335529233	2.08333333333333	2.18809839798606	2.18809839798606\\
			113.097335529233	2.5	2.61741726038727	2.61741726038727\\
			113.097335529233	2.91666666666667	3.04960810061721	3.04960810061721\\
			113.097335529233	3.33333333333333	3.48467091867589	3.48467091867589\\
			113.097335529233	3.75	3.9226057145633	3.9226057145633\\
			113.097335529233	4.16666666666667	4.36341248827944	4.36341248827944\\
			113.097335529233	4.58333333333333	4.80709123982431	4.80709123982431\\
			113.097335529233	5	5.25364196919792	5.25364196919792\\
		};
	\end{axis}
\end{tikzpicture}%

==> Figures/EM_temp_fit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.500000,0.50,0.500}%
\definecolor{mycolor2}{rgb}{0.000,0.00,0.00}%
%
\begin{tikzpicture}
\footnotesize
\begin{groupplot}[%
	group style={
		group size=1 by 2,
		vertical sep=7pt},
	width=0.86\columnwidth,
	at={(0,0)},
	scale only axis,
	xmin=30,
	xmax=170,
	y label style={yshift=-0.4cm},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	xlabel={Real temperature [$^\circ$C]},
	x label style={yshift=0.2cm}
	]
\nextgroupplot[%
height=1.7cm,
xticklabels={,,},
ylabel style={align=center},
ylabel={Temperature fit [$^\circ$C]},
ymin=20,
ymax=180,
legend style={at={(0.05,0.9)}, anchor=north west, legend cell align=left, align=left},
legend entries={Data, Model},
legend columns=1,
]
\addplot [color=mycolor1, dashed, line width=0.75pt]
  table[row sep=crcr]{%
30	30\\
31	31\\
32	32\\
33	33\\
34	34\\
35	35\\
36	36\\
37	37\\
38	38\\
39	39\\
40	40\\
41	41\\
42	42\\
43	43\\
44	44\\
45	45\\
46	46\\
47	47\\
48	48\\
49	49\\
50	50\\
51	51\\
52	52\\
53	53\\
54	54\\
55	55\\
56	56\\
57	57\\
58	58\\
59	59\\
60	60\\
61	61\\
62	62\\
63	63\\
64	64\\
65	65\\
66	66\\
67	67\\
68	68\\
69	69\\
70	70\\
71	71\\
72	72\\
73	73\\
74	74\\
75	75\\
76	76\\
77	77\\
78	78\\
79	79\\
80	80\\
81	81\\
82	82\\
83	83\\
84	84\\
85	85\\
86	86\\
87	87\\
88	88\\
89	89\\
90	90\\
91	91\\
92	92\\
93	93\\
94	94\\
95	95\\
96	96\\
97	97\\
98	98\\
99	99\\
100	100\\
101	101\\
102	102\\
103	103\\
104	104\\
105	105\\
106	106\\
107	107\\
108	108\\
109	109\\
110	110\\
111	111\\
112	112\\
113	113\\
114	114\\
115	115\\
116	116\\
117	117\\
118	118\\
119	119\\
120	120\\
121	121\\
122	122\\
123	123\\
124	124\\
125	125\\
126	126\\
127	127\\
128	128\\
129	129\\
130	130\\
131	131\\
132	132\\
133	133\\
134	134\\
135	135\\
136	136\\
137	137\\
138	138\\
139	139\\
140	140\\
141	141\\
142	142\\
143	143\\
144	144\\
145	145\\
146	146\\
147	147\\
148	148\\
149	149\\
150	150\\
151	151\\
152	152\\
153	153\\
154	154\\
155	155\\
156	156\\
157	157\\
158	158\\
159	159\\
160	160\\
161	161\\
162	162\\
163	163\\
164	164\\
165	165\\
166	166\\
167	167\\
168	168\\
169	169\\
170	170\\
};

\addplot [color=mycolor2, line width=0.5pt]
  table[row sep=crcr]{%
30	29.3185775747695\\
31	30.3425011917306\\
32	31.3661109424409\\
33	32.3894068269005\\
34	33.4123888451094\\
35	34.4350569970678\\
36	35.4574112827751\\
37	36.479451702232\\
38	37.5011782554382\\
39	38.5225909423936\\
40	39.5436897630985\\
41	40.5644747175524\\
42	41.5849458057559\\
43	42.6051030277086\\
44	43.6249463834105\\
45	44.6444758728617\\
46	45.6636914960622\\
47	46.6825932530122\\
48	47.7011811437115\\
49	48.7194551681597\\
50	49.7374153263574\\
51	50.7550616183047\\
52	51.772394044001\\
53	52.7894126034468\\
54	53.8061172966416\\
55	54.8225081235859\\
56	55.8385850842794\\
57	56.8543481787226\\
58	57.8697974069146\\
59	58.8849327688562\\
60	59.8997542645468\\
61	60.9142618939869\\
62	61.9284556571763\\
63	62.9423355541152\\
64	63.9559015848031\\
65	64.9691537492405\\
66	65.9820920474272\\
67	66.9947164793631\\
68	68.0070270450483\\
69	69.0190237444827\\
70	70.0307065776667\\
71	71.0420755445996\\
72	72.0531306452821\\
73	73.0638718797138\\
74	74.0742992478948\\
75	75.0844127498253\\
76	76.0942123855048\\
77	77.1036981549338\\
78	78.1128700581121\\
79	79.1217280950396\\
80	80.1302722657164\\
81	81.1385025701424\\
82	82.146419008318\\
83	83.1540215802429\\
84	84.1613102859169\\
85	85.1682851253403\\
86	86.1749460985129\\
87	87.1812932054347\\
88	88.1873264461061\\
89	89.1930458205267\\
90	90.1984513286966\\
91	91.2035429706158\\
92	92.2083207462842\\
93	93.2127846557018\\
94	94.216934698869\\
95	95.2207708757854\\
96	96.2242931864511\\
97	97.2275016308661\\
98	98.2303962090303\\
99	99.232976920944\\
100	100.235243766607\\
101	101.237196746019\\
102	102.23883585918\\
103	103.240161106091\\
104	104.241172486752\\
105	105.241870001161\\
106	106.24225364932\\
107	107.242323431228\\
108	108.242079346885\\
109	109.241521396291\\
110	110.240649579448\\
111	111.239463896353\\
112	112.237964347007\\
113	113.236150931411\\
114	114.234023649564\\
115	115.231582501467\\
116	116.228827487118\\
117	117.225758606519\\
118	118.22237585967\\
119	119.218679246569\\
120	120.214668767218\\
121	121.210344421616\\
122	122.205706209764\\
123	123.200754131661\\
124	124.195488187307\\
125	125.189908376703\\
126	126.184014699847\\
127	127.177807156741\\
128	128.171285747385\\
129	129.164450471777\\
130	130.157301329919\\
131	131.149838321811\\
132	132.142061447451\\
133	133.133970706841\\
134	134.12556609998\\
135	135.116847626869\\
136	136.107815287507\\
137	137.098469081894\\
138	138.08880901003\\
139	139.078835071915\\
140	140.068547267551\\
141	141.057945596935\\
142	142.047030060069\\
143	143.035800656951\\
144	144.024257387584\\
145	145.012400251965\\
146	146.000229250096\\
147	146.987744381976\\
148	147.974945647606\\
149	148.961833046984\\
150	149.948406580112\\
151	150.934666246989\\
152	151.920612047616\\
153	152.906243981992\\
154	153.891562050117\\
155	154.876566251992\\
156	155.861256587616\\
157	156.845633056989\\
158	157.829695660111\\
159	158.813444396983\\
160	159.796879267604\\
161	160.780000271974\\
162	161.762807410094\\
163	162.745300681963\\
164	163.727480087581\\
165	164.709345626949\\
166	165.690897300066\\
167	166.672135106932\\
168	167.653059047547\\
169	168.633669121912\\
170	169.613965330026\\
};
\nextgroupplot[%
height=1.7cm,
ylabel style={align=center},
ylabel={Error $[\%]$},
ymin=-0.5,
ymax=2.5,
]
\addplot [color=black]
  table[row sep=crcr]{%
30	2.27140808410174\\
31	2.12096389764331\\
32	1.98090330487213\\
33	1.85028234272572\\
34	1.72826810261952\\
35	1.61412286552068\\
36	1.50719088118024\\
37	1.40688729126483\\
38	1.31268880147852\\
39	1.22412578873445\\
40	1.14077559225372\\
41	1.06225678645753\\
42	0.988224272009845\\
43	0.918365051840528\\
44	0.852394583157883\\
45	0.790053615862816\\
46	0.731105443343076\\
47	0.675333504229361\\
48	0.622539283934476\\
49	0.572540473143547\\
50	0.525169347285157\\
51	0.480271336657379\\
52	0.437703761536558\\
53	0.397334710477725\\
54	0.359042043256358\\
55	0.322712502571133\\
56	0.288240920929564\\
57	0.255529511013052\\
58	0.224487229457537\\
59	0.195029205328398\\
60	0.167076225755321\\
61	0.140554272152582\\
62	0.115394101328559\\
63	0.0915308664837815\\
64	0.068903773745177\\
65	0.0474557703992236\\
66	0.0271332614739802\\
67	0.00788585169687788\\
68	-0.0103338897768753\\
69	-0.0275706441778186\\
70	-0.043866539523825\\
71	-0.0592613304219689\\
72	-0.07379256289176\\
73	-0.087495725635344\\
74	-0.100404389046988\\
75	-0.112550333100406\\
76	-0.123963665137881\\
77	-0.134672928485467\\
78	-0.144705202707813\\
79	-0.154086196252695\\
80	-0.1628403321455\\
81	-0.17099082733634\\
82	-0.178559766241488\\
83	-0.185568168967295\\
84	-0.192036054663024\\
85	-0.197982500400325\\
86	-0.203425695945189\\
87	-0.208382994752527\\
88	-0.212870961484187\\
89	-0.216905416322173\\
90	-0.220501476329578\\
91	-0.22367359408325\\
92	-0.226435593787129\\
93	-0.228800705055695\\
94	-0.230781594541471\\
95	-0.232390395563614\\
96	-0.233638735886584\\
97	-0.234537763779456\\
98	-0.235098172479858\\
99	-0.235330223175769\\
100	-0.235243766606715\\
101	-0.234848263385101\\
102	-0.234152803118093\\
103	-0.233166122418648\\
104	-0.231896621876451\\
105	-0.230352382057856\\
106	-0.228541178603363\\
107	-0.226470496474409\\
108	-0.224147543411951\\
109	-0.221579262652716\\
110	-0.218772344952343\\
111	-0.215733239957326\\
112	-0.212468166970746\\
113	-0.208983125142557\\
114	-0.205283903126485\\
115	-0.201376088231793\\
116	-0.197265075101868\\
117	-0.192956073948138\\
118	-0.188454118364186\\
119	-0.18376407274739\\
120	-0.178890639348595\\
121	-0.173838364972288\\
122	-0.168611647347695\\
123	-0.163214741187689\\
124	-0.157651763957309\\
125	-0.151926701362026\\
126	-0.146043412577185\\
127	-0.14000563522931\\
128	-0.13381699014432\\
129	-0.127480985873799\\
130	-0.121001023014786\\
131	-0.114380398328631\\
132	-0.107622308675021\\
133	-0.100729854767742\\
134	-0.0937060447612831\\
135	-0.0865537976805113\\
136	-0.0792759466959748\\
137	-0.0718752422581003\\
138	-0.0643543550941342\\
139	-0.0567158790758833\\
140	-0.048962333964734\\
141	-0.0410961680389966\\
142	-0.0331197606117153\\
143	-0.0250354244416043\\
144	-0.0168454080441983\\
145	-0.00855189790689988\\
146	-0.000157020613658442\\
147	0.00833715511827044\\
148	0.0169286164827164\\
149	0.0256154047085548\\
150	0.034395613258539\\
151	0.0432673860997577\\
152	0.052228916042028\\
153	0.0612784431424148\\
154	0.0704142531705653\\
155	0.0796346761343109\\
156	0.0889380848618132\\
157	0.0983228936376783\\
158	0.107787556891709\\
159	0.117330567935282\\
160	0.126950457747537\\
161	0.136645793804834\\
162	0.146415178954471\\
163	0.156257250329525\\
164	0.166170678304147\\
165	0.176154165485565\\
166	0.186206445743588\\
167	0.196326283274394\\
168	0.206512471698161\\
169	0.21676383318817\\
170	0.22707921763167\\
};
\end{groupplot}
\end{tikzpicture}%

==> Figures/EM_temp_fit_data.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.500000,0.50,0.500}%
\definecolor{mycolor2}{rgb}{0.000,0.00,0.00}%
%
\begin{tikzpicture}
	\footnotesize
	\begin{axis}[%
		width=0.86\columnwidth,
		height = 2.5cm,
		at={(0,0)},
		scale only axis,
		xmin=230,
		xmax=1480,
		ymin=35,
		ymax=150,
		y label style={yshift=-0.4cm},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		xtick={400,600,800,1000,1200,1400},
		xticklabels={400,600,800,1000,1200,1400},
		xlabel={Time [s]},
		ylabel={\gls{acr:em} temperature [$^\circ$C]},
		x label style={yshift=0.2cm},
		legend style={at={(0.95,0.05)}, anchor=south east, legend cell align=left, align=left},
		legend entries={Data, Model},
		legend columns=2
		]
		\addplot [color=mycolor1, dashed,line width=0.75pt]
		table[row sep=crcr]{%
		227.769824561404	35.25\\
		228.769824561404	35.25\\
		229.769824561404	35.5\\
		230.769824561404	35.5\\
		231.769824561404	35.5\\
		232.769824561404	35.5\\
		233.769824561404	36\\
		234.769824561404	36\\
		235.769824561404	36\\
		236.769824561404	36\\
		237.769824561404	35.75\\
		238.769824561404	35.75\\
		239.769824561404	36\\
		240.769824561404	36\\
		241.769824561404	36\\
		242.769824561404	36\\
		243.769824561404	36.5\\
		244.769824561404	36.5\\
		245.769824561404	36.5\\
		246.769824561404	36.5\\
		247.769824561404	36.5\\
		248.769824561404	36.75\\
		249.769824561404	36.25\\
		250.769824561404	36.25\\
		251.769824561404	36\\
		252.769824561404	36\\
		253.769824561404	36.25\\
		254.769824561404	36.25\\
		255.769824561404	36.5\\
		256.769824561404	36.5\\
		257.769824561404	36.5\\
		258.769824561404	36.5\\
		259.769824561404	36.5\\
		260.769824561404	36.5\\
		261.769824561404	36.5\\
		262.769824561404	37\\
		263.769824561404	37.5\\
		264.769824561404	37.5\\
		265.769824561404	37.75\\
		266.769824561404	38.25\\
		267.769824561404	38.5\\
		268.769824561404	38.75\\
		269.769824561404	39.25\\
		270.769824561404	39.75\\
		271.769824561404	39.5\\
		272.769824561404	39.5\\
		273.769824561404	39.5\\
		274.769824561404	39.75\\
		275.769824561404	40.25\\
		276.769824561404	40.75\\
		277.769824561404	41.25\\
		278.769824561404	41.5\\
		279.769824561404	41\\
		280.769824561404	41\\
		281.769824561404	41\\
		282.769824561404	41.75\\
		283.769824561404	41.75\\
		284.769824561404	41.75\\
		285.769824561404	41.75\\
		286.769824561404	41.75\\
		287.769824561404	41.75\\
		288.769824561404	42.75\\
		289.769824561404	42.25\\
		290.769824561404	42.25\\
		291.769824561404	42.25\\
		292.769824561404	42.5\\
		293.769824561404	42.5\\
		294.769824561404	42.75\\
		295.769824561404	42.75\\
		296.769824561404	42.75\\
		297.769824561404	42.5\\
		298.769824561404	42.5\\
		299.769824561404	42.5\\
		300.769824561404	43.5\\
		301.769824561404	43.5\\
		302.769824561404	43.75\\
		303.769824561404	43.75\\
		304.769824561404	43.75\\
		305.769824561404	43.75\\
		306.769824561404	44.5\\
		307.769824561404	44.5\\
		308.769824561404	44.75\\
		309.769824561404	44.5\\
		310.769824561404	44.5\\
		311.769824561404	44.5\\
		312.769824561404	44.75\\
		313.769824561404	44.75\\
		314.769824561404	45\\
		315.769824561404	45.25\\
		316.769824561404	46\\
		317.769824561404	46\\
		318.769824561404	46.5\\
		319.769824561404	46.75\\
		320.769824561404	47.75\\
		321.769824561404	47.75\\
		322.769824561404	47.75\\
		323.769824561404	47.75\\
		324.769824561404	48\\
		325.769824561404	48\\
		326.769824561404	48.75\\
		327.769824561404	48.75\\
		328.769824561404	48.75\\
		329.769824561404	48.75\\
		330.769824561404	49.75\\
		331.769824561404	49.75\\
		332.769824561404	49.75\\
		333.769824561404	49.75\\
		334.769824561404	50.5\\
		335.769824561404	50.5\\
		336.769824561404	50.5\\
		337.769824561404	50.5\\
		338.769824561404	50.75\\
		339.769824561404	50.75\\
		340.769824561404	51\\
		341.769824561404	51\\
		342.769824561404	52\\
		343.769824561404	51.75\\
		344.769824561404	51.75\\
		345.769824561404	51.75\\
		346.769824561404	52\\
		347.769824561404	52\\
		348.769824561404	52.75\\
		349.769824561404	52.75\\
		350.769824561404	52.75\\
		351.769824561404	52.75\\
		352.769824561404	53.25\\
		353.769824561404	53\\
		354.769824561404	53\\
		355.769824561404	53\\
		356.769824561404	53.75\\
		357.769824561404	53.75\\
		358.769824561404	53.75\\
		359.769824561404	53.5\\
		360.769824561404	53.5\\
		361.769824561404	53.5\\
		362.769824561404	53.75\\
		363.769824561404	53.5\\
		364.769824561404	53.5\\
		365.769824561404	53.5\\
		366.769824561404	53.75\\
		367.769824561404	53.75\\
		368.769824561404	53.75\\
		369.769824561404	53.75\\
		370.769824561404	53.75\\
		371.769824561404	53.75\\
		372.769824561404	54.75\\
		373.769824561404	54.75\\
		374.769824561404	55.25\\
		375.769824561404	55.25\\
		376.769824561404	56\\
		377.769824561404	56\\
		378.769824561404	57\\
		379.769824561404	57.25\\
		380.769824561404	59.5\\
		381.769824561404	60\\
		382.769824561404	62.5\\
		383.769824561404	63\\
		384.769824561404	65.5\\
		385.769824561404	66.25\\
		386.769824561404	69.25\\
		387.769824561404	69.75\\
		388.769824561404	72.75\\
		389.769824561404	72.75\\
		390.769824561404	74.75\\
		391.769824561404	75\\
		392.769824561404	77.5\\
		393.769824561404	77.5\\
		394.769824561404	78.5\\
		395.769824561404	78.5\\
		396.769824561404	79.5\\
		397.769824561404	79.5\\
		398.769824561404	80.5\\
		399.769824561404	80.5\\
		400.769824561404	81.5\\
		401.769824561404	81\\
		402.769824561404	81\\
		403.769824561404	81\\
		404.769824561404	81.75\\
		405.769824561404	81.75\\
		406.769824561404	83\\
		407.769824561404	83\\
		408.769824561404	84.25\\
		409.769824561404	84.25\\
		410.769824561404	85.25\\
		411.769824561404	85.25\\
		412.769824561404	85.25\\
		413.769824561404	85.25\\
		414.769824561404	85.25\\
		415.769824561404	85.25\\
		416.769824561404	86\\
		417.769824561404	85.75\\
		418.769824561404	85.75\\
		419.769824561404	85.75\\
		420.769824561404	85.75\\
		421.769824561404	85.75\\
		422.769824561404	85.75\\
		423.769824561404	85.25\\
		424.769824561404	85.25\\
		425.769824561404	85.25\\
		426.769824561404	85.5\\
		427.769824561404	85.5\\
		428.769824561404	85.75\\
		429.769824561404	85\\
		430.769824561404	85\\
		431.769824561404	84.5\\
		432.769824561404	84.5\\
		433.769824561404	84.5\\
		434.769824561404	84.75\\
		435.769824561404	84.75\\
		436.769824561404	85.75\\
		437.769824561404	85.75\\
		438.769824561404	88\\
		439.769824561404	88\\
		440.769824561404	90.75\\
		441.769824561404	90.75\\
		442.769824561404	94\\
		443.769824561404	94\\
		444.769824561404	97.25\\
		445.769824561404	97.25\\
		446.769824561404	100.25\\
		447.769824561404	100.25\\
		448.769824561404	102.75\\
		449.769824561404	102.75\\
		450.769824561404	104.25\\
		451.769824561404	104.25\\
		452.769824561404	105.75\\
		453.769824561404	105.75\\
		454.769824561404	106.25\\
		455.769824561404	106.25\\
		456.769824561404	106.5\\
		457.769824561404	106.5\\
		458.769824561404	108\\
		459.769824561404	108\\
		460.769824561404	110.25\\
		461.769824561404	110.25\\
		462.769824561404	112.25\\
		463.769824561404	112.25\\
		464.769824561404	113.5\\
		465.769824561404	113.5\\
		466.769824561404	114.5\\
		467.769824561404	114.5\\
		468.769824561404	115.25\\
		469.769824561404	115.25\\
		470.769824561404	115.5\\
		471.769824561404	115.5\\
		472.769824561404	115.75\\
		473.769824561404	115.75\\
		474.769824561404	115.5\\
		475.769824561404	115.25\\
		476.769824561404	115.25\\
		477.769824561404	115.25\\
		478.769824561404	115.25\\
		479.769824561404	115.25\\
		480.769824561404	115.25\\
		481.769824561404	115.25\\
		482.769824561404	114.25\\
		483.769824561404	114.25\\
		484.769824561404	113.5\\
		485.769824561404	113.5\\
		486.769824561404	112.75\\
		487.769824561404	112.75\\
		488.769824561404	113\\
		489.769824561404	113\\
		490.769824561404	113.75\\
		491.769824561404	113.75\\
		492.769824561404	113.75\\
		493.769824561404	113.75\\
		494.769824561404	114\\
		495.769824561404	114\\
		496.769824561404	114.25\\
		497.769824561404	114.25\\
		498.769824561404	113.75\\
		499.769824561404	113.75\\
		500.769824561404	113.75\\
		501.769824561404	113.75\\
		502.769824561404	113.25\\
		503.769824561404	113.25\\
		504.769824561404	112.75\\
		505.769824561404	112.75\\
		506.769824561404	112.25\\
		507.769824561404	112.25\\
		508.769824561404	111.75\\
		509.769824561404	111.75\\
		510.769824561404	111.75\\
		511.769824561404	111.75\\
		512.769824561404	110.5\\
		513.769824561404	110.5\\
		514.769824561404	110\\
		515.769824561404	110\\
		516.769824561404	109.5\\
		517.769824561404	109.5\\
		518.769824561404	109.75\\
		519.769824561404	109.75\\
		520.769824561404	109.75\\
		521.769824561404	109.75\\
		522.769824561404	109.75\\
		523.769824561404	109.75\\
		524.769824561404	109.75\\
		525.769824561404	109.75\\
		526.769824561404	109.5\\
		527.769824561404	109.5\\
		528.769824561404	109.25\\
		529.769824561404	109.25\\
		530.769824561404	109\\
		531.769824561404	109\\
		532.769824561404	108.75\\
		533.769824561404	108.75\\
		534.769824561404	108.5\\
		535.769824561404	108.5\\
		536.769824561404	108.75\\
		537.769824561404	108.75\\
		538.769824561404	107.75\\
		539.769824561404	107.75\\
		540.769824561404	107.75\\
		541.769824561404	107.75\\
		542.769824561404	106.75\\
		543.769824561404	106.75\\
		544.769824561404	105.75\\
		545.769824561404	105.75\\
		546.769824561404	105.75\\
		547.769824561404	105.75\\
		548.769824561404	106.25\\
		549.769824561404	106.25\\
		550.769824561404	105.75\\
		551.769824561404	105.75\\
		552.769824561404	106\\
		553.769824561404	106\\
		554.769824561404	106.25\\
		555.769824561404	106.25\\
		556.769824561404	106.5\\
		557.769824561404	106.5\\
		558.769824561404	106.5\\
		559.769824561404	106.5\\
		560.769824561404	106.75\\
		561.769824561404	106.75\\
		562.769824561404	106.5\\
		563.769824561404	106.5\\
		564.769824561404	106\\
		565.769824561404	106\\
		566.769824561404	106.25\\
		567.769824561404	106.25\\
		568.769824561404	106.75\\
		569.769824561404	106.75\\
		570.769824561404	105.25\\
		571.769824561404	105.25\\
		572.769824561404	105.25\\
		573.769824561404	105.25\\
		574.769824561404	104.5\\
		575.769824561404	104.5\\
		576.769824561404	105\\
		577.769824561404	105\\
		578.769824561404	105.25\\
		579.769824561404	105.25\\
		580.769824561404	105.5\\
		581.769824561404	105.5\\
		582.769824561404	106\\
		583.769824561404	106\\
		584.769824561404	106.75\\
		585.769824561404	106.75\\
		586.769824561404	107\\
		587.769824561404	107\\
		588.769824561404	106.75\\
		589.769824561404	106.75\\
		590.769824561404	107\\
		591.769824561404	107\\
		592.769824561404	107\\
		593.769824561404	107\\
		594.769824561404	107\\
		595.769824561404	107\\
		596.769824561404	107\\
		597.769824561404	107\\
		598.769824561404	106.5\\
		599.769824561404	106.5\\
		600.769824561404	105.75\\
		601.769824561404	105.75\\
		602.769824561404	105.5\\
		603.769824561404	105.5\\
		604.769824561404	105.25\\
		605.769824561404	105.25\\
		606.769824561404	105.5\\
		607.769824561404	105.5\\
		608.769824561404	105.25\\
		609.769824561404	105.25\\
		610.769824561404	104.75\\
		611.769824561404	104.75\\
		612.769824561404	104.75\\
		613.769824561404	104.75\\
		614.769824561404	104.25\\
		615.769824561404	104.25\\
		616.769824561404	103.75\\
		617.769824561404	103.75\\
		618.769824561404	103.25\\
		619.769824561404	103.25\\
		620.769824561404	103\\
		621.769824561404	103\\
		622.769824561404	102.25\\
		623.769824561404	102.25\\
		624.769824561404	102\\
		625.769824561404	102\\
		626.769824561404	101.25\\
		627.769824561404	101.25\\
		628.769824561404	101\\
		629.769824561404	101\\
		630.769824561404	100.25\\
		631.769824561404	100.25\\
		632.769824561404	100.25\\
		633.769824561404	100.25\\
		634.769824561404	99.25\\
		635.769824561404	99.25\\
		636.769824561404	98.75\\
		637.769824561404	98.75\\
		638.769824561404	97.75\\
		639.769824561404	97.75\\
		640.769824561404	98.25\\
		641.769824561404	98.25\\
		642.769824561404	98.25\\
		643.769824561404	98.25\\
		644.769824561404	97.25\\
		645.769824561404	97.25\\
		646.769824561404	96.5\\
		647.769824561404	96.5\\
		648.769824561404	96\\
		649.769824561404	96\\
		650.769824561404	96\\
		651.769824561404	96\\
		652.769824561404	96\\
		653.769824561404	96\\
		654.769824561404	95.5\\
		655.769824561404	95.5\\
		656.769824561404	95\\
		657.769824561404	95\\
		658.769824561404	94.5\\
		659.769824561404	94.5\\
		660.769824561404	94\\
		661.769824561404	94\\
		662.769824561404	93.75\\
		663.769824561404	93.75\\
		664.769824561404	93\\
		665.769824561404	93\\
		666.769824561404	92.75\\
		667.769824561404	92.75\\
		668.769824561404	92.25\\
		669.769824561404	92.25\\
		670.769824561404	91.75\\
		671.769824561404	91.75\\
		672.769824561404	91.25\\
		673.769824561404	91.25\\
		674.769824561404	90.75\\
		675.769824561404	90.75\\
		676.769824561404	90.25\\
		677.769824561404	90.25\\
		678.769824561404	90\\
		679.769824561404	90\\
		680.769824561404	89.5\\
		681.769824561404	89.5\\
		682.769824561404	89.25\\
		683.769824561404	89.25\\
		684.769824561404	88.75\\
		685.769824561404	88.75\\
		686.769824561404	88.25\\
		687.769824561404	88.25\\
		688.769824561404	87.5\\
		689.769824561404	87.5\\
		690.769824561404	87.5\\
		691.769824561404	87.5\\
		692.769824561404	87\\
		693.769824561404	87\\
		694.769824561404	86.5\\
		695.769824561404	86.5\\
		696.769824561404	86.5\\
		697.769824561404	86.5\\
		698.769824561404	86.5\\
		699.769824561404	86.5\\
		700.769824561404	86.5\\
		701.769824561404	86.5\\
		702.769824561404	86\\
		703.769824561404	86\\
		704.769824561404	85.5\\
		705.769824561404	85.5\\
		706.769824561404	84.5\\
		707.769824561404	84.5\\
		708.769824561404	84.5\\
		709.769824561404	84.5\\
		710.769824561404	84.5\\
		711.769824561404	84.5\\
		712.769824561404	83.5\\
		713.769824561404	83.5\\
		714.769824561404	83.5\\
		715.769824561404	83.5\\
		716.769824561404	83.5\\
		717.769824561404	83.5\\
		718.769824561404	82.25\\
		719.769824561404	82.25\\
		720.769824561404	83\\
		721.769824561404	83\\
		722.769824561404	82.75\\
		723.769824561404	82.75\\
		724.769824561404	84\\
		725.769824561404	84\\
		726.769824561404	85\\
		727.769824561404	85\\
		728.769824561404	87\\
		729.769824561404	87\\
		730.769824561404	89.75\\
		731.769824561404	89.75\\
		732.769824561404	93.25\\
		733.769824561404	93.25\\
		734.769824561404	97\\
		735.769824561404	97\\
		736.769824561404	101\\
		737.769824561404	101\\
		738.769824561404	104.75\\
		739.769824561404	104.75\\
		740.769824561404	107.25\\
		741.769824561404	107.25\\
		742.769824561404	110.5\\
		743.769824561404	110.5\\
		744.769824561404	113\\
		745.769824561404	113\\
		746.769824561404	113.25\\
		747.769824561404	113.25\\
		748.769824561404	114.5\\
		749.769824561404	114.5\\
		750.769824561404	116.75\\
		751.769824561404	116.75\\
		752.769824561404	118.5\\
		753.769824561404	118.5\\
		754.769824561404	119.5\\
		755.769824561404	119.5\\
		756.769824561404	120.75\\
		757.769824561404	120.75\\
		758.769824561404	121.5\\
		759.769824561404	121.5\\
		760.769824561404	121.5\\
		761.769824561404	121.5\\
		762.769824561404	121.5\\
		763.769824561404	121.5\\
		764.769824561404	121.25\\
		765.769824561404	121.25\\
		766.769824561404	121.25\\
		767.769824561404	121.25\\
		768.769824561404	120.75\\
		769.769824561404	120.75\\
		770.769824561404	120\\
		771.769824561404	120\\
		772.769824561404	118.75\\
		773.769824561404	118.75\\
		774.769824561404	118.25\\
		775.769824561404	118.25\\
		776.769824561404	117.75\\
		777.769824561404	117.75\\
		778.769824561404	117\\
		779.769824561404	117\\
		780.769824561404	116.25\\
		781.769824561404	116.25\\
		782.769824561404	115.75\\
		783.769824561404	115.75\\
		784.769824561404	114.75\\
		785.769824561404	114.75\\
		786.769824561404	113.75\\
		787.769824561404	113.75\\
		788.769824561404	113.25\\
		789.769824561404	113.25\\
		790.769824561404	112\\
		791.769824561404	112\\
		792.769824561404	111\\
		793.769824561404	111\\
		794.769824561404	110.5\\
		795.769824561404	110.5\\
		796.769824561404	109.75\\
		797.769824561404	109.75\\
		798.769824561404	109.5\\
		799.769824561404	109.5\\
		800.769824561404	108.5\\
		801.769824561404	108.5\\
		802.769824561404	107.5\\
		803.769824561404	107.5\\
		804.769824561404	107\\
		805.769824561404	107\\
		806.769824561404	106\\
		807.769824561404	106\\
		808.769824561404	105.5\\
		809.769824561404	105.5\\
		810.769824561404	104.5\\
		811.769824561404	104.5\\
		812.769824561404	104.25\\
		813.769824561404	104.25\\
		814.769824561404	103.5\\
		815.769824561404	103.5\\
		816.769824561404	102.5\\
		817.769824561404	102.5\\
		818.769824561404	102.25\\
		819.769824561404	102.25\\
		820.769824561404	101.5\\
		821.769824561404	101.5\\
		822.769824561404	101\\
		823.769824561404	101\\
		824.769824561404	100.5\\
		825.769824561404	100.5\\
		826.769824561404	99.5\\
		827.769824561404	99.5\\
		828.769824561404	99.25\\
		829.769824561404	99.25\\
		830.769824561404	98.5\\
		831.769824561404	98.5\\
		832.769824561404	98\\
		833.769824561404	98\\
		834.769824561404	97.5\\
		835.769824561404	97.5\\
		836.769824561404	97.5\\
		837.769824561404	97.5\\
		838.769824561404	97\\
		839.769824561404	97\\
		840.769824561404	96.75\\
		841.769824561404	96.75\\
		842.769824561404	96.25\\
		843.769824561404	96.25\\
		844.769824561404	95.5\\
		845.769824561404	95.5\\
		846.769824561404	95.25\\
		847.769824561404	95.25\\
		848.769824561404	94.25\\
		849.769824561404	94.25\\
		850.769824561404	93.75\\
		851.769824561404	93.75\\
		852.769824561404	93.25\\
		853.769824561404	93.25\\
		854.769824561404	93\\
		855.769824561404	93\\
		856.769824561404	92.5\\
		857.769824561404	92.5\\
		858.769824561404	92\\
		859.769824561404	92\\
		860.769824561404	91.5\\
		861.769824561404	91.5\\
		862.769824561404	91\\
		863.769824561404	91\\
		864.769824561404	90.5\\
		865.769824561404	90.5\\
		866.769824561404	90\\
		867.769824561404	90\\
		868.769824561404	90\\
		869.769824561404	90\\
		870.769824561404	89.25\\
		871.769824561404	89.25\\
		872.769824561404	89\\
		873.769824561404	89\\
		874.769824561404	88.5\\
		875.769824561404	88.5\\
		876.769824561404	88\\
		877.769824561404	88\\
		878.769824561404	87.5\\
		879.769824561404	87.5\\
		880.769824561404	87\\
		881.769824561404	87\\
		882.769824561404	87\\
		883.769824561404	87\\
		884.769824561404	86.25\\
		885.769824561404	86.25\\
		886.769824561404	86\\
		887.769824561404	86\\
		888.769824561404	85.5\\
		889.769824561404	85.5\\
		890.769824561404	85.5\\
		891.769824561404	85.5\\
		892.769824561404	91.25\\
		893.769824561404	91.25\\
		894.769824561404	90.75\\
		895.769824561404	90.75\\
		896.769824561404	90.5\\
		897.769824561404	90.5\\
		898.769824561404	90.25\\
		899.769824561404	90.25\\
		900.769824561404	90\\
		901.769824561404	90\\
		902.769824561404	89.5\\
		903.769824561404	89.5\\
		904.769824561404	89.25\\
		905.769824561404	89.25\\
		906.769824561404	89\\
		907.769824561404	89\\
		908.769824561404	88.5\\
		909.769824561404	88.5\\
		910.769824561404	88.25\\
		911.769824561404	88.25\\
		912.769824561404	87.75\\
		913.769824561404	87.75\\
		914.769824561404	80.75\\
		915.769824561404	80.75\\
		916.769824561404	80.75\\
		917.769824561404	80.75\\
		918.769824561404	80.75\\
		919.769824561404	80.75\\
		920.769824561404	80.75\\
		921.769824561404	80.75\\
		922.769824561404	80.75\\
		923.769824561404	80.75\\
		924.769824561404	80.75\\
		925.769824561404	80.75\\
		926.769824561404	80.75\\
		927.769824561404	80.75\\
		928.769824561404	80.75\\
		929.769824561404	80.75\\
		930.769824561404	80.75\\
		931.769824561404	80.75\\
		932.769824561404	80.25\\
		933.769824561404	80.25\\
		934.769824561404	80.25\\
		935.769824561404	80.25\\
		936.769824561404	80.5\\
		937.769824561404	80.5\\
		938.769824561404	80.75\\
		939.769824561404	80.75\\
		940.769824561404	80\\
		941.769824561404	80\\
		942.769824561404	79.75\\
		943.769824561404	79.75\\
		944.769824561404	79\\
		945.769824561404	79\\
		946.769824561404	79\\
		947.769824561404	79\\
		948.769824561404	78.75\\
		949.769824561404	78.75\\
		950.769824561404	78.25\\
		951.769824561404	78.25\\
		952.769824561404	78\\
		953.769824561404	78\\
		954.769824561404	77.75\\
		955.769824561404	77.75\\
		956.769824561404	77.75\\
		957.769824561404	77.75\\
		958.769824561404	77.25\\
		959.769824561404	77.25\\
		960.769824561404	77\\
		961.769824561404	77\\
		962.769824561404	76.75\\
		963.769824561404	76.75\\
		964.769824561404	76.75\\
		965.769824561404	76.75\\
		966.769824561404	76\\
		967.769824561404	76\\
		968.769824561404	75.75\\
		969.769824561404	75.75\\
		970.769824561404	75.75\\
		971.769824561404	75.75\\
		972.769824561404	75.25\\
		973.769824561404	75.25\\
		974.769824561404	75\\
		975.769824561404	75\\
		976.769824561404	74.75\\
		977.769824561404	74.75\\
		978.769824561404	74.5\\
		979.769824561404	74.5\\
		980.769824561404	73.75\\
		981.769824561404	73.75\\
		982.769824561404	73.75\\
		983.769824561404	73.75\\
		984.769824561404	74.25\\
		985.769824561404	74.25\\
		986.769824561404	74.25\\
		987.769824561404	74.25\\
		988.769824561404	73.75\\
		989.769824561404	73.75\\
		990.769824561404	73.5\\
		991.769824561404	73.5\\
		992.769824561404	74\\
		993.769824561404	74\\
		994.769824561404	74\\
		995.769824561404	74\\
		996.769824561404	74\\
		997.769824561404	74\\
		998.769824561404	74\\
		999.769824561404	74\\
		1000.7698245614	73\\
		1001.7698245614	73\\
		1002.7698245614	72.75\\
		1003.7698245614	72.75\\
		1004.7698245614	73\\
		1005.7698245614	73\\
		1006.7698245614	73.25\\
		1007.7698245614	73.25\\
		1008.7698245614	72.75\\
		1009.7698245614	72.75\\
		1010.7698245614	72\\
		1011.7698245614	72\\
		1012.7698245614	73.25\\
		1013.7698245614	73.25\\
		1014.7698245614	73.25\\
		1015.7698245614	73.25\\
		1016.7698245614	73.25\\
		1017.7698245614	73.25\\
		1018.7698245614	73.25\\
		1019.7698245614	73.25\\
		1020.7698245614	73.25\\
		1021.7698245614	73.25\\
		1022.7698245614	73.25\\
		1023.7698245614	73.25\\
		1024.7698245614	73.25\\
		1025.7698245614	73.25\\
		1026.7698245614	73\\
		1027.7698245614	73\\
		1028.7698245614	73\\
		1029.7698245614	73\\
		1030.7698245614	73\\
		1031.7698245614	73\\
		1032.7698245614	72.75\\
		1033.7698245614	72.75\\
		1034.7698245614	72.5\\
		1035.7698245614	72.5\\
		1036.7698245614	72.25\\
		1037.7698245614	72.25\\
		1038.7698245614	72.25\\
		1039.7698245614	72.25\\
		1040.7698245614	71.5\\
		1041.7698245614	71.5\\
		1042.7698245614	71.5\\
		1043.7698245614	71.5\\
		1044.7698245614	71.25\\
		1045.7698245614	71.25\\
		1046.7698245614	72.25\\
		1047.7698245614	72.25\\
		1048.7698245614	71.5\\
		1049.7698245614	71.5\\
		1050.7698245614	71.5\\
		1051.7698245614	71.5\\
		1052.7698245614	72.75\\
		1053.7698245614	72.75\\
		1054.7698245614	74.25\\
		1055.7698245614	74.25\\
		1056.7698245614	76.75\\
		1057.7698245614	76.75\\
		1058.7698245614	80.5\\
		1059.7698245614	80.5\\
		1060.7698245614	82.25\\
		1061.7698245614	82.25\\
		1062.7698245614	84.25\\
		1063.7698245614	84.25\\
		1064.7698245614	85.75\\
		1065.7698245614	85.75\\
		1066.7698245614	86.75\\
		1067.7698245614	86.75\\
		1068.7698245614	88\\
		1069.7698245614	88\\
		1070.7698245614	88.25\\
		1071.7698245614	88.25\\
		1072.7698245614	89.25\\
		1073.7698245614	89.25\\
		1074.7698245614	89\\
		1075.7698245614	89\\
		1076.7698245614	88.25\\
		1077.7698245614	88.25\\
		1078.7698245614	89\\
		1079.7698245614	89\\
		1080.7698245614	90.25\\
		1081.7698245614	90.25\\
		1082.7698245614	91.75\\
		1083.7698245614	91.75\\
		1084.7698245614	92.75\\
		1085.7698245614	92.75\\
		1086.7698245614	93\\
		1087.7698245614	93\\
		1088.7698245614	93\\
		1089.7698245614	93\\
		1090.7698245614	93.5\\
		1091.7698245614	93.5\\
		1092.7698245614	93.75\\
		1093.7698245614	93.75\\
		1094.7698245614	93.5\\
		1095.7698245614	93.5\\
		1096.7698245614	93\\
		1097.7698245614	93\\
		1098.7698245614	93\\
		1099.7698245614	93\\
		1100.7698245614	93\\
		1101.7698245614	93\\
		1102.7698245614	92\\
		1103.7698245614	92\\
		1104.7698245614	92.5\\
		1105.7698245614	92.5\\
		1106.7698245614	91.5\\
		1107.7698245614	91.5\\
		1108.7698245614	91\\
		1109.7698245614	91\\
		1110.7698245614	91\\
		1111.7698245614	91\\
		1112.7698245614	92.5\\
		1113.7698245614	92.5\\
		1114.7698245614	95\\
		1115.7698245614	95\\
		1116.7698245614	97.75\\
		1117.7698245614	97.75\\
		1118.7698245614	99.75\\
		1119.7698245614	99.75\\
		1120.7698245614	101.25\\
		1121.7698245614	101.25\\
		1122.7698245614	102.5\\
		1123.7698245614	102.5\\
		1124.7698245614	103.75\\
		1125.7698245614	103.75\\
		1126.7698245614	104.75\\
		1127.7698245614	104.75\\
		1128.7698245614	105.25\\
		1129.7698245614	105.25\\
		1130.7698245614	105.75\\
		1131.7698245614	105.75\\
		1132.7698245614	104.25\\
		1133.7698245614	104.25\\
		1134.7698245614	104.5\\
		1135.7698245614	104.5\\
		1136.7698245614	105.5\\
		1137.7698245614	105.5\\
		1138.7698245614	107\\
		1139.7698245614	107\\
		1140.7698245614	108.25\\
		1141.7698245614	108.25\\
		1142.7698245614	109\\
		1143.7698245614	109\\
		1144.7698245614	109.75\\
		1145.7698245614	109.75\\
		1146.7698245614	109.5\\
		1147.7698245614	109.5\\
		1148.7698245614	109.5\\
		1149.7698245614	109.5\\
		1150.7698245614	109.5\\
		1151.7698245614	109.5\\
		1152.7698245614	109\\
		1153.7698245614	109\\
		1154.7698245614	108.5\\
		1155.7698245614	108.5\\
		1156.7698245614	108.5\\
		1157.7698245614	108.5\\
		1158.7698245614	107.75\\
		1159.7698245614	107.75\\
		1160.7698245614	107.25\\
		1161.7698245614	107.25\\
		1162.7698245614	107.5\\
		1163.7698245614	107.5\\
		1164.7698245614	106.5\\
		1165.7698245614	106.5\\
		1166.7698245614	105.5\\
		1167.7698245614	105.5\\
		1168.7698245614	106.5\\
		1169.7698245614	106.5\\
		1170.7698245614	108\\
		1171.7698245614	108\\
		1172.7698245614	111\\
		1173.7698245614	111\\
		1174.7698245614	114\\
		1175.7698245614	114\\
		1176.7698245614	116\\
		1177.7698245614	116\\
		1178.7698245614	117.75\\
		1179.7698245614	117.75\\
		1180.7698245614	119\\
		1181.7698245614	119\\
		1182.7698245614	120\\
		1183.7698245614	120\\
		1184.7698245614	120.75\\
		1185.7698245614	120.75\\
		1186.7698245614	121.75\\
		1187.7698245614	121.75\\
		1188.7698245614	121.25\\
		1189.7698245614	121.25\\
		1190.7698245614	120\\
		1191.7698245614	120\\
		1192.7698245614	121\\
		1193.7698245614	121\\
		1194.7698245614	121.25\\
		1195.7698245614	121.25\\
		1196.7698245614	122.25\\
		1197.7698245614	122.25\\
		1198.7698245614	122.25\\
		1199.7698245614	122.25\\
		1200.7698245614	122.75\\
		1201.7698245614	122.75\\
		1202.7698245614	122.75\\
		1203.7698245614	122.75\\
		1204.7698245614	123\\
		1205.7698245614	123\\
		1206.7698245614	122.25\\
		1207.7698245614	122.25\\
		1208.7698245614	122\\
		1209.7698245614	122\\
		1210.7698245614	121.5\\
		1211.7698245614	121.5\\
		1212.7698245614	121\\
		1213.7698245614	121\\
		1214.7698245614	120\\
		1215.7698245614	120\\
		1216.7698245614	119.5\\
		1217.7698245614	119.5\\
		1218.7698245614	119.25\\
		1219.7698245614	119.25\\
		1220.7698245614	118.75\\
		1221.7698245614	118.75\\
		1222.7698245614	117.5\\
		1223.7698245614	117.5\\
		1224.7698245614	117.5\\
		1225.7698245614	117.5\\
		1226.7698245614	118.5\\
		1227.7698245614	118.5\\
		1228.7698245614	120.75\\
		1229.7698245614	120.75\\
		1230.7698245614	123.75\\
		1231.7698245614	123.75\\
		1232.7698245614	126.25\\
		1233.7698245614	126.25\\
		1234.7698245614	128\\
		1235.7698245614	128\\
		1236.7698245614	130.25\\
		1237.7698245614	130.25\\
		1238.7698245614	131.25\\
		1239.7698245614	131.25\\
		1240.7698245614	132\\
		1241.7698245614	132\\
		1242.7698245614	132.25\\
		1243.7698245614	132.25\\
		1244.7698245614	132.25\\
		1245.7698245614	132.25\\
		1246.7698245614	132.75\\
		1247.7698245614	132.75\\
		1248.7698245614	131.5\\
		1249.7698245614	131.5\\
		1250.7698245614	131.5\\
		1251.7698245614	131.5\\
		1252.7698245614	131.25\\
		1253.7698245614	131.25\\
		1254.7698245614	130.5\\
		1255.7698245614	130.5\\
		1256.7698245614	130\\
		1257.7698245614	130\\
		1258.7698245614	129\\
		1259.7698245614	129\\
		1260.7698245614	128\\
		1261.7698245614	128\\
		1262.7698245614	127\\
		1263.7698245614	127\\
		1264.7698245614	126.75\\
		1265.7698245614	126.75\\
		1266.7698245614	125.75\\
		1267.7698245614	125.75\\
		1268.7698245614	125\\
		1269.7698245614	125\\
		1270.7698245614	124.25\\
		1271.7698245614	124.25\\
		1272.7698245614	123.5\\
		1273.7698245614	123.5\\
		1274.7698245614	122.5\\
		1275.7698245614	122.5\\
		1276.7698245614	121.5\\
		1277.7698245614	121.5\\
		1278.7698245614	120.75\\
		1279.7698245614	120.75\\
		1280.7698245614	120\\
		1281.7698245614	120\\
		1282.7698245614	119\\
		1283.7698245614	119\\
		1284.7698245614	118.25\\
		1285.7698245614	118.25\\
		1286.7698245614	117.5\\
		1287.7698245614	117.5\\
		1288.7698245614	117\\
		1289.7698245614	117\\
		1290.7698245614	116\\
		1291.7698245614	116\\
		1292.7698245614	115\\
		1293.7698245614	115\\
		1294.7698245614	114.25\\
		1295.7698245614	114.25\\
		1296.7698245614	113.5\\
		1297.7698245614	113.5\\
		1298.7698245614	112.75\\
		1299.7698245614	112.75\\
		1300.7698245614	112.25\\
		1301.7698245614	112.25\\
		1302.7698245614	111.75\\
		1303.7698245614	111.75\\
		1304.7698245614	111.25\\
		1305.7698245614	111.25\\
		1306.7698245614	110.25\\
		1307.7698245614	110.25\\
		1308.7698245614	110\\
		1309.7698245614	110\\
		1310.7698245614	109.25\\
		1311.7698245614	109.25\\
		1312.7698245614	114.75\\
		1313.7698245614	114.75\\
		1314.7698245614	114.25\\
		1315.7698245614	114.25\\
		1316.7698245614	113.25\\
		1317.7698245614	113.25\\
		1318.7698245614	113\\
		1319.7698245614	113\\
		1320.7698245614	112.25\\
		1321.7698245614	112.25\\
		1322.7698245614	111.75\\
		1323.7698245614	111.75\\
		1324.7698245614	111\\
		1325.7698245614	111\\
		1326.7698245614	110.75\\
		1327.7698245614	110.75\\
		1328.7698245614	103.5\\
		1329.7698245614	103.5\\
		1330.7698245614	103.25\\
		1331.7698245614	103.25\\
		1332.7698245614	103\\
		1333.7698245614	103\\
		1334.7698245614	103.25\\
		1335.7698245614	103.25\\
		1336.7698245614	103.75\\
		1337.7698245614	103.75\\
		1338.7698245614	104\\
		1339.7698245614	104\\
		1340.7698245614	104\\
		1341.7698245614	104\\
		1342.7698245614	104\\
		1343.7698245614	104\\
		1344.7698245614	104\\
		1345.7698245614	104\\
		1346.7698245614	104\\
		1347.7698245614	104\\
		1348.7698245614	103.25\\
		1349.7698245614	103.25\\
		1350.7698245614	103.25\\
		1351.7698245614	103.25\\
		1352.7698245614	103\\
		1353.7698245614	103\\
		1354.7698245614	102.25\\
		1355.7698245614	102.25\\
		1356.7698245614	102\\
		1357.7698245614	102\\
		1358.7698245614	101.5\\
		1359.7698245614	101.5\\
		1360.7698245614	101\\
		1361.7698245614	101\\
		1362.7698245614	100.75\\
		1363.7698245614	100.75\\
		1364.7698245614	100\\
		1365.7698245614	100\\
		1366.7698245614	100\\
		1367.7698245614	100\\
		1368.7698245614	99.5\\
		1369.7698245614	99.5\\
		1370.7698245614	99\\
		1371.7698245614	99\\
		1372.7698245614	98.5\\
		1373.7698245614	98.5\\
		1374.7698245614	98\\
		1375.7698245614	98\\
		1376.7698245614	97.5\\
		1377.7698245614	97.5\\
		1378.7698245614	97.25\\
		1379.7698245614	97.25\\
		1380.7698245614	96.75\\
		1381.7698245614	96.75\\
		1382.7698245614	96.25\\
		1383.7698245614	96.25\\
		1384.7698245614	95.5\\
		1385.7698245614	95.5\\
		1386.7698245614	95.25\\
		1387.7698245614	95.25\\
		1388.7698245614	94.75\\
		1389.7698245614	94.75\\
		1390.7698245614	94.25\\
		1391.7698245614	94.25\\
		1392.7698245614	94\\
		1393.7698245614	94\\
		1394.7698245614	93.5\\
		1395.7698245614	93.5\\
		1396.7698245614	93.25\\
		1397.7698245614	93.25\\
		1398.7698245614	92.75\\
		1399.7698245614	92.75\\
		1400.7698245614	92.5\\
		1401.7698245614	92.5\\
		1402.7698245614	92.25\\
		1403.7698245614	92.25\\
		1404.7698245614	91.5\\
		1405.7698245614	91.5\\
		1406.7698245614	91.25\\
		1407.7698245614	91.25\\
		1408.7698245614	90.75\\
		1409.7698245614	90.75\\
		1410.7698245614	90.5\\
		1411.7698245614	90.5\\
		1412.7698245614	90\\
		1413.7698245614	90\\
		1414.7698245614	89.5\\
		1415.7698245614	89.5\\
		1416.7698245614	89.5\\
		1417.7698245614	89.5\\
		1418.7698245614	88.5\\
		1419.7698245614	88.5\\
		1420.7698245614	88.25\\
		1421.7698245614	88.25\\
		1422.7698245614	88\\
		1423.7698245614	88\\
		1424.7698245614	87.5\\
		1425.7698245614	87.5\\
		1426.7698245614	87.5\\
		1427.7698245614	87.5\\
		1428.7698245614	87\\
		1429.7698245614	87\\
		1430.7698245614	86.5\\
		1431.7698245614	86.5\\
		1432.7698245614	86.5\\
		1433.7698245614	86.5\\
		1434.7698245614	86\\
		1435.7698245614	86\\
		1436.7698245614	85.5\\
		1437.7698245614	85.5\\
		1438.7698245614	85.5\\
		1439.7698245614	85.5\\
		1440.7698245614	85\\
		1441.7698245614	85\\
		1442.7698245614	84.5\\
		1443.7698245614	84.5\\
		1444.7698245614	84.5\\
		1445.7698245614	84.5\\
		1446.7698245614	84\\
		1447.7698245614	84\\
		1448.7698245614	84\\
		1449.7698245614	84\\
		1450.7698245614	83.5\\
		1451.7698245614	83.5\\
		1452.7698245614	83.25\\
		1453.7698245614	83.25\\
		1454.7698245614	82.75\\
		1455.7698245614	82.75\\
		1456.7698245614	82.25\\
		1457.7698245614	82.25\\
		1458.7698245614	81.75\\
		1459.7698245614	81.75\\
		1460.7698245614	81.75\\
		1461.7698245614	81.75\\
		1462.7698245614	81.5\\
		1463.7698245614	81.5\\
		1464.7698245614	81.5\\
		1465.7698245614	81.5\\
		1466.7698245614	81.25\\
		1467.7698245614	81.25\\
		1468.7698245614	80.75\\
		1469.7698245614	80.75\\
		1470.7698245614	80.75\\
		1471.7698245614	80.75\\
		1472.7698245614	80.5\\
		1473.7698245614	80.5\\
		1474.7698245614	80\\
		1475.7698245614	80\\
		1476.7698245614	79.75\\
		1477.7698245614	79.75\\
		1478.7698245614	79.75\\
		1479.7698245614	79.75\\
		1480.7698245614	79.25\\
		};
		\addplot [color=mycolor2, line width=0.5pt]
		table[row sep=crcr]{%
		227.769824561404	35.25\\
		228.769824561404	35.3642253139998\\
		229.769824561404	35.4777863528112\\
		230.769824561404	35.6031588420124\\
		231.769824561404	35.7053847618293\\
		232.769824561404	35.7791702939341\\
		233.769824561404	35.8387947437424\\
		234.769824561404	35.8445499012259\\
		235.769824561404	35.8488756302517\\
		236.769824561404	35.8757054837422\\
		237.769824561404	35.8896453598436\\
		238.769824561404	35.9074673510599\\
		239.769824561404	35.9173817542891\\
		240.769824561404	35.9176827446964\\
		241.769824561404	35.9115280839335\\
		242.769824561404	35.9169367805727\\
		243.769824561404	35.9233191399927\\
		244.769824561404	35.9115875468066\\
		245.769824561404	35.9025657919215\\
		246.769824561404	35.8943094563621\\
		247.769824561404	35.8880323352059\\
		248.769824561404	35.8853011171071\\
		249.769824561404	35.8791332308249\\
		250.769824561404	35.8764821159657\\
		251.769824561404	35.8742325979136\\
		252.769824561404	36.1178724409706\\
		253.769824561404	36.7372447871079\\
		254.769824561404	37.0680293087786\\
		255.769824561404	37.2996242684707\\
		256.769824561404	37.4469274350905\\
		257.769824561404	37.6421051812099\\
		258.769824561404	37.8416078319409\\
		259.769824561404	38.1460850571476\\
		260.769824561404	38.6625098299686\\
		261.769824561404	39.1927617570969\\
		262.769824561404	39.7795327685547\\
		263.769824561404	40.2817299337875\\
		264.769824561404	40.7620513183518\\
		265.769824561404	41.2007167513384\\
		266.769824561404	41.3374144197035\\
		267.769824561404	41.5010204730269\\
		268.769824561404	41.494811297429\\
		269.769824561404	41.9130396952447\\
		270.769824561404	42.0260953061253\\
		271.769824561404	42.3011537588544\\
		272.769824561404	42.4338063751906\\
		273.769824561404	42.8058588617273\\
		274.769824561404	42.9719506669975\\
		275.769824561404	43.1031074344155\\
		276.769824561404	43.247235122874\\
		277.769824561404	43.33809313546\\
		278.769824561404	43.4750226160195\\
		279.769824561404	43.6439356057482\\
		280.769824561404	43.7327395149275\\
		281.769824561404	43.8314433140712\\
		282.769824561404	43.9777826900877\\
		283.769824561404	44.0862085446792\\
		284.769824561404	44.1934233566688\\
		285.769824561404	44.3350746847705\\
		286.769824561404	44.4441318641639\\
		287.769824561404	44.5545290932775\\
		288.769824561404	44.6968238600889\\
		289.769824561404	44.7459515768806\\
		290.769824561404	44.8999860182838\\
		291.769824561404	45.0132570414041\\
		292.769824561404	45.1247960822324\\
		293.769824561404	45.231172181686\\
		294.769824561404	45.2087468070475\\
		295.769824561404	45.180157801101\\
		296.769824561404	45.3641028856521\\
		297.769824561404	45.7641230814639\\
		298.769824561404	46.2241464408809\\
		299.769824561404	46.723299808536\\
		300.769824561404	46.8800237238706\\
		301.769824561404	47.0200929463054\\
		302.769824561404	47.1849303223614\\
		303.769824561404	47.3694737270583\\
		304.769824561404	47.5369721041031\\
		305.769824561404	47.7485588910607\\
		306.769824561404	48.0172910578122\\
		307.769824561404	48.2801733709521\\
		308.769824561404	48.6138685652742\\
		309.769824561404	48.9859989251668\\
		310.769824561404	49.3691026046895\\
		311.769824561404	49.7767759343363\\
		312.769824561404	50.3084632435554\\
		313.769824561404	50.8704531929122\\
		314.769824561404	51.405178323138\\
		315.769824561404	51.60158204301\\
		316.769824561404	51.7635781603434\\
		317.769824561404	52.0800663045982\\
		318.769824561404	52.4183999277633\\
		319.769824561404	52.7317101535265\\
		320.769824561404	53.0197609906854\\
		321.769824561404	53.2264751858093\\
		322.769824561404	53.4790586537353\\
		323.769824561404	53.6863375716383\\
		324.769824561404	53.9089677523131\\
		325.769824561404	54.1884958958267\\
		326.769824561404	54.410379090969\\
		327.769824561404	54.6547510168799\\
		328.769824561404	54.8971193202098\\
		329.769824561404	55.1170007988565\\
		330.769824561404	55.0663422248364\\
		331.769824561404	55.1165326663454\\
		332.769824561404	55.2597917872776\\
		333.769824561404	55.2468954321142\\
		334.769824561404	55.2627927414223\\
		335.769824561404	55.2702732331948\\
		336.769824561404	55.7112460019352\\
		337.769824561404	56.2254550522442\\
		338.769824561404	56.5958640794289\\
		339.769824561404	56.7790693624879\\
		340.769824561404	56.9537453393706\\
		341.769824561404	57.1310721000861\\
		342.769824561404	57.3486638144758\\
		343.769824561404	57.5361851191881\\
		344.769824561404	57.6801523103976\\
		345.769824561404	57.8401886949086\\
		346.769824561404	57.9722400946251\\
		347.769824561404	58.0750668514421\\
		348.769824561404	58.1869357916879\\
		349.769824561404	58.343294982281\\
		350.769824561404	58.478894725358\\
		351.769824561404	58.5226522718571\\
		352.769824561404	58.5938381386064\\
		353.769824561404	58.6430677044724\\
		354.769824561404	58.7074699198995\\
		355.769824561404	58.6406465437635\\
		356.769824561404	58.556289560828\\
		357.769824561404	58.470500914413\\
		358.769824561404	58.4749450461009\\
		359.769824561404	58.5742763859624\\
		360.769824561404	58.6651487701084\\
		361.769824561404	59.0193609075981\\
		362.769824561404	59.3834333720667\\
		363.769824561404	59.8790146915021\\
		364.769824561404	59.9807778595471\\
		365.769824561404	59.9801554095031\\
		366.769824561404	60.0176726297692\\
		367.769824561404	60.1986103268217\\
		368.769824561404	60.5482269730289\\
		369.769824561404	60.9773717766034\\
		370.769824561404	62.3998858795519\\
		371.769824561404	64.7315745580594\\
		372.769824561404	64.6337002765821\\
		373.769824561404	64.5201025356085\\
		374.769824561404	64.8391328574262\\
		375.769824561404	65.6701143158636\\
		376.769824561404	67.6648371548378\\
		377.769824561404	69.9580969170643\\
		378.769824561404	72.189609743973\\
		379.769824561404	74.3658471531347\\
		380.769824561404	76.5746525712696\\
		381.769824561404	78.6784080069776\\
		382.769824561404	80.4297270232155\\
		383.769824561404	82.0160473375674\\
		384.769824561404	83.2822113894864\\
		385.769824561404	84.6689235139239\\
		386.769824561404	84.6603780973621\\
		387.769824561404	84.6339574948656\\
		388.769824561404	84.5868479362971\\
		389.769824561404	84.5153266100372\\
		390.769824561404	84.4209849591482\\
		391.769824561404	84.3151497473728\\
		392.769824561404	84.2068874168259\\
		393.769824561404	84.0940881944737\\
		394.769824561404	83.9733883166301\\
		395.769824561404	83.8430578659977\\
		396.769824561404	83.6848158632323\\
		397.769824561404	83.4980867462681\\
		398.769824561404	83.3037028078863\\
		399.769824561404	83.1064970594731\\
		400.769824561404	82.9505693501151\\
		401.769824561404	83.6553420906239\\
		402.769824561404	85.8204154128311\\
		403.769824561404	86.4155160718649\\
		404.769824561404	87.0028505343925\\
		405.769824561404	87.5715892511515\\
		406.769824561404	88.0833361867051\\
		407.769824561404	88.2783436632351\\
		408.769824561404	88.3135122619227\\
		409.769824561404	88.362032546483\\
		410.769824561404	88.421666058821\\
		411.769824561404	88.4062474905691\\
		412.769824561404	88.3798874306988\\
		413.769824561404	88.3109505075473\\
		414.769824561404	88.2537027270885\\
		415.769824561404	88.1983831085932\\
		416.769824561404	88.1346694386779\\
		417.769824561404	88.0886545529228\\
		418.769824561404	88.0205422948571\\
		419.769824561404	87.9484047090542\\
		420.769824561404	87.8629604644041\\
		421.769824561404	87.7948254443838\\
		422.769824561404	87.7366420670115\\
		423.769824561404	87.6817731929735\\
		424.769824561404	87.628940480101\\
		425.769824561404	87.5493944698827\\
		426.769824561404	87.3887584690293\\
		427.769824561404	87.1939348319836\\
		428.769824561404	86.9826836363013\\
		429.769824561404	86.83456766338\\
		430.769824561404	88.0015690833516\\
		431.769824561404	89.1442932739276\\
		432.769824561404	90.9650300308407\\
		433.769824561404	92.8846165395685\\
		434.769824561404	95.1546019646018\\
		435.769824561404	97.3120747141727\\
		436.769824561404	99.499183835402\\
		437.769824561404	101.325925581428\\
		438.769824561404	102.872755290387\\
		439.769824561404	104.231360648129\\
		440.769824561404	105.502075962713\\
		441.769824561404	106.674495662229\\
		442.769824561404	107.684307632603\\
		443.769824561404	108.740150072536\\
		444.769824561404	109.656809217277\\
		445.769824561404	109.619553005642\\
		446.769824561404	109.551888659579\\
		447.769824561404	109.467871682064\\
		448.769824561404	109.322639953924\\
		449.769824561404	109.102378058658\\
		450.769824561404	108.818739588254\\
		451.769824561404	108.513191139778\\
		452.769824561404	108.202418637299\\
		453.769824561404	107.928118618887\\
		454.769824561404	108.387367713041\\
		455.769824561404	110.352927417698\\
		456.769824561404	112.175295928994\\
		457.769824561404	113.577791983594\\
		458.769824561404	115.039226431326\\
		459.769824561404	116.480804887551\\
		460.769824561404	116.316304937085\\
		461.769824561404	116.125922766511\\
		462.769824561404	115.927447510989\\
		463.769824561404	115.751134143468\\
		464.769824561404	115.570856679187\\
		465.769824561404	115.393323113672\\
		466.769824561404	115.238469409783\\
		467.769824561404	115.086991366205\\
		468.769824561404	114.923975134985\\
		469.769824561404	114.767836781995\\
		470.769824561404	114.602776124648\\
		471.769824561404	114.446230140871\\
		472.769824561404	114.292028232657\\
		473.769824561404	114.126639451137\\
		474.769824561404	113.951280386872\\
		475.769824561404	113.779460977461\\
		476.769824561404	113.60598841369\\
		477.769824561404	113.347125608653\\
		478.769824561404	113.061875803308\\
		479.769824561404	112.749950376028\\
		480.769824561404	112.428258152844\\
		481.769824561404	112.109617285207\\
		482.769824561404	112.218412813438\\
		483.769824561404	112.81203266051\\
		484.769824561404	113.387898580108\\
		485.769824561404	114.228149451554\\
		486.769824561404	114.83141776121\\
		487.769824561404	115.651044419055\\
		488.769824561404	116.280881412961\\
		489.769824561404	116.356904009253\\
		490.769824561404	116.241108493718\\
		491.769824561404	116.149895918379\\
		492.769824561404	116.041919673925\\
		493.769824561404	115.881132701931\\
		494.769824561404	115.729835113426\\
		495.769824561404	115.537539116962\\
		496.769824561404	115.304177649402\\
		497.769824561404	115.08266702249\\
		498.769824561404	114.859934726373\\
		499.769824561404	114.644520297784\\
		500.769824561404	114.42163906112\\
		501.769824561404	114.20313997822\\
		502.769824561404	113.982198021868\\
		503.769824561404	113.771431334053\\
		504.769824561404	113.553209673907\\
		505.769824561404	113.346645616585\\
		506.769824561404	113.130295351431\\
		507.769824561404	112.859656285398\\
		508.769824561404	112.553296945095\\
		509.769824561404	112.232249229364\\
		510.769824561404	111.908018868924\\
		511.769824561404	111.80213488899\\
		512.769824561404	112.457333555313\\
		513.769824561404	113.44433830608\\
		514.769824561404	114.589469412236\\
		515.769824561404	114.794889933252\\
		516.769824561404	114.749163789056\\
		517.769824561404	114.639224647589\\
		518.769824561404	114.525132245355\\
		519.769824561404	114.406986723963\\
		520.769824561404	114.294772355353\\
		521.769824561404	114.19512214045\\
		522.769824561404	114.101148422941\\
		523.769824561404	114.02235306755\\
		524.769824561404	113.931608644728\\
		525.769824561404	113.851617835017\\
		526.769824561404	113.769177948856\\
		527.769824561404	113.682374934315\\
		528.769824561404	113.603827497095\\
		529.769824561404	113.536865204425\\
		530.769824561404	113.432082413083\\
		531.769824561404	113.324627660534\\
		532.769824561404	113.206091385357\\
		533.769824561404	113.066601550547\\
		534.769824561404	112.91980868319\\
		535.769824561404	112.746966149693\\
		536.769824561404	112.496452967206\\
		537.769824561404	112.238881673544\\
		538.769824561404	111.951648591022\\
		539.769824561404	111.640994712258\\
		540.769824561404	111.322794277165\\
		541.769824561404	111.343596291573\\
		542.769824561404	111.622410848799\\
		543.769824561404	112.178931893107\\
		544.769824561404	112.646091277124\\
		545.769824561404	112.92776945826\\
		546.769824561404	113.177058361995\\
		547.769824561404	113.287615481426\\
		548.769824561404	113.338024537929\\
		549.769824561404	113.492556121313\\
		550.769824561404	113.646849302184\\
		551.769824561404	113.754234891185\\
		552.769824561404	113.860879613241\\
		553.769824561404	113.994117071954\\
		554.769824561404	114.031864268038\\
		555.769824561404	113.928118534517\\
		556.769824561404	113.851394626496\\
		557.769824561404	113.711784779588\\
		558.769824561404	113.569212355729\\
		559.769824561404	113.455363956628\\
		560.769824561404	113.348400286296\\
		561.769824561404	113.228361304037\\
		562.769824561404	113.11713705458\\
		563.769824561404	112.969950052106\\
		564.769824561404	112.795217283712\\
		565.769824561404	112.542900851594\\
		566.769824561404	112.251206922543\\
		567.769824561404	111.938162347324\\
		568.769824561404	111.619642034135\\
		569.769824561404	111.404197582978\\
		570.769824561404	111.731660895261\\
		571.769824561404	112.559101714805\\
		572.769824561404	113.320061144662\\
		573.769824561404	113.583514265566\\
		574.769824561404	113.846327459097\\
		575.769824561404	114.090691292547\\
		576.769824561404	114.374751942365\\
		577.769824561404	114.696094560484\\
		578.769824561404	114.969003543047\\
		579.769824561404	115.273451143141\\
		580.769824561404	115.60950354723\\
		581.769824561404	115.882144134298\\
		582.769824561404	115.96259453641\\
		583.769824561404	115.754629434394\\
		584.769824561404	115.571594599854\\
		585.769824561404	115.410582096312\\
		586.769824561404	115.245139512654\\
		587.769824561404	115.094043475993\\
		588.769824561404	114.932256666392\\
		589.769824561404	114.786762566601\\
		590.769824561404	114.632181118867\\
		591.769824561404	114.454624052831\\
		592.769824561404	114.248147973906\\
		593.769824561404	113.999786481632\\
		594.769824561404	113.728690860535\\
		595.769824561404	113.426138655347\\
		596.769824561404	113.106560307633\\
		597.769824561404	112.778953085539\\
		598.769824561404	112.840612492099\\
		599.769824561404	113.236138148588\\
		600.769824561404	113.911046289406\\
		601.769824561404	114.497818842385\\
		602.769824561404	114.2700797444\\
		603.769824561404	114.057125038537\\
		604.769824561404	113.832801644648\\
		605.769824561404	113.556787135302\\
		606.769824561404	113.248724580791\\
		607.769824561404	112.983014494341\\
		608.769824561404	112.726376618437\\
		609.769824561404	112.472954604443\\
		610.769824561404	112.228287577124\\
		611.769824561404	111.980930292684\\
		612.769824561404	111.740028137425\\
		613.769824561404	111.510264409234\\
		614.769824561404	111.269600229472\\
		615.769824561404	111.016085930218\\
		616.769824561404	110.77465448583\\
		617.769824561404	110.53373408367\\
		618.769824561404	110.290684755213\\
		619.769824561404	110.057163754082\\
		620.769824561404	109.822163090274\\
		621.769824561404	109.573850698644\\
		622.769824561404	109.326741165401\\
		623.769824561404	109.076454806266\\
		624.769824561404	108.811229694304\\
		625.769824561404	108.547780354728\\
		626.769824561404	108.287708560024\\
		627.769824561404	108.028977546177\\
		628.769824561404	107.774297610409\\
		629.769824561404	107.515707109331\\
		630.769824561404	107.257952862658\\
		631.769824561404	107.001318286074\\
		632.769824561404	106.71514865403\\
		633.769824561404	106.418254857814\\
		634.769824561404	106.118982936399\\
		635.769824561404	105.861553315149\\
		636.769824561404	105.823078812374\\
		637.769824561404	106.076695755466\\
		638.769824561404	106.20420890356\\
		639.769824561404	105.912916429274\\
		640.769824561404	105.621495672985\\
		641.769824561404	105.327516097801\\
		642.769824561404	105.037803540754\\
		643.769824561404	104.791432641867\\
		644.769824561404	104.649495281712\\
		645.769824561404	104.568145524031\\
		646.769824561404	104.458146069567\\
		647.769824561404	104.361721542604\\
		648.769824561404	104.248090456886\\
		649.769824561404	103.963081637549\\
		650.769824561404	103.691144513042\\
		651.769824561404	103.426413409187\\
		652.769824561404	103.142580631798\\
		653.769824561404	102.858289060511\\
		654.769824561404	102.589587953555\\
		655.769824561404	102.370904862913\\
		656.769824561404	102.140018286714\\
		657.769824561404	101.88230110227\\
		658.769824561404	101.626391000671\\
		659.769824561404	101.382462398094\\
		660.769824561404	101.131718022878\\
		661.769824561404	100.875071983952\\
		662.769824561404	100.615649221031\\
		663.769824561404	100.358084517468\\
		664.769824561404	100.103236276613\\
		665.769824561404	99.8524571473159\\
		666.769824561404	99.6084093961676\\
		667.769824561404	99.3610309058595\\
		668.769824561404	99.1106837636811\\
		669.769824561404	98.8610793352154\\
		670.769824561404	98.6111914209319\\
		671.769824561404	98.3597574121376\\
		672.769824561404	98.115075337785\\
		673.769824561404	97.8713916623147\\
		674.769824561404	97.6334202879558\\
		675.769824561404	97.3991471319063\\
		676.769824561404	97.16223698483\\
		677.769824561404	96.9326676778054\\
		678.769824561404	96.7048135782863\\
		679.769824561404	96.4776955817557\\
		680.769824561404	96.2541292307715\\
		681.769824561404	96.0534389367891\\
		682.769824561404	95.8863450557272\\
		683.769824561404	95.7185917118032\\
		684.769824561404	95.5669269983697\\
		685.769824561404	95.4162744933681\\
		686.769824561404	95.3044580652156\\
		687.769824561404	95.1701776272926\\
		688.769824561404	95.088425487383\\
		689.769824561404	94.8737603277691\\
		690.769824561404	94.6784588687264\\
		691.769824561404	94.4899966331427\\
		692.769824561404	94.3527387106768\\
		693.769824561404	94.2161936486007\\
		694.769824561404	94.1306424202432\\
		695.769824561404	94.0242059119052\\
		696.769824561404	93.8350728672756\\
		697.769824561404	93.6277384371371\\
		698.769824561404	93.3836730690882\\
		699.769824561404	93.1405783009581\\
		700.769824561404	92.8987200339217\\
		701.769824561404	92.6569667625995\\
		702.769824561404	92.4159981636363\\
		703.769824561404	92.176612363061\\
		704.769824561404	91.9357174319167\\
		705.769824561404	91.7046617834012\\
		706.769824561404	91.5054845341165\\
		707.769824561404	91.3244098050761\\
		708.769824561404	91.0993003472309\\
		709.769824561404	90.8850683655445\\
		710.769824561404	90.6958112746951\\
		711.769824561404	90.5089288218935\\
		712.769824561404	90.3311759042206\\
		713.769824561404	90.1425461569031\\
		714.769824561404	89.9463190941641\\
		715.769824561404	89.7806950066836\\
		716.769824561404	89.5755282153552\\
		717.769824561404	89.4786879867354\\
		718.769824561404	90.2194511225426\\
		719.769824561404	92.4932910542617\\
		720.769824561404	92.2827607973841\\
		721.769824561404	92.0519061034895\\
		722.769824561404	92.3986308609778\\
		723.769824561404	93.4075100516813\\
		724.769824561404	95.1822092830354\\
		725.769824561404	97.1821637540265\\
		726.769824561404	99.1931023183228\\
		727.769824561404	101.501752646094\\
		728.769824561404	103.601016509602\\
		729.769824561404	105.519711359311\\
		730.769824561404	107.322558623145\\
		731.769824561404	108.786908075482\\
		732.769824561404	110.180702948729\\
		733.769824561404	111.512717618835\\
		734.769824561404	112.659571993913\\
		735.769824561404	113.665165328115\\
		736.769824561404	114.652272610766\\
		737.769824561404	115.589409362627\\
		738.769824561404	116.482176883735\\
		739.769824561404	117.264027384195\\
		740.769824561404	117.152203104178\\
		741.769824561404	116.941687608661\\
		742.769824561404	116.668371025801\\
		743.769824561404	116.346637971806\\
		744.769824561404	116.013998488917\\
		745.769824561404	115.679909166573\\
		746.769824561404	115.937311602292\\
		747.769824561404	118.023877371566\\
		748.769824561404	120.169318763548\\
		749.769824561404	120.549068519439\\
		750.769824561404	120.270915048239\\
		751.769824561404	119.991976597084\\
		752.769824561404	119.716830912078\\
		753.769824561404	119.469863150308\\
		754.769824561404	119.208031224401\\
		755.769824561404	118.88400380817\\
		756.769824561404	118.557998437994\\
		757.769824561404	118.230754662899\\
		758.769824561404	117.907021212519\\
		759.769824561404	117.578315083906\\
		760.769824561404	117.249925689529\\
		761.769824561404	116.922180233529\\
		762.769824561404	116.59282967161\\
		763.769824561404	116.263349277422\\
		764.769824561404	115.933676785222\\
		765.769824561404	115.605109593722\\
		766.769824561404	115.277128475326\\
		767.769824561404	114.948794229886\\
		768.769824561404	114.620172357788\\
		769.769824561404	114.289394861594\\
		770.769824561404	113.959250684266\\
		771.769824561404	113.629918408444\\
		772.769824561404	113.330334666632\\
		773.769824561404	113.020310220116\\
		774.769824561404	112.711088799928\\
		775.769824561404	112.399098250388\\
		776.769824561404	112.086559964288\\
		777.769824561404	111.773198623639\\
		778.769824561404	111.461745159733\\
		779.769824561404	111.148187787391\\
		780.769824561404	110.834226079869\\
		781.769824561404	110.518863441859\\
		782.769824561404	110.204900502392\\
		783.769824561404	109.889928496503\\
		784.769824561404	109.57406429832\\
		785.769824561404	109.26274047897\\
		786.769824561404	108.960825077255\\
		787.769824561404	108.660572834501\\
		788.769824561404	108.365542742438\\
		789.769824561404	108.083836699394\\
		790.769824561404	107.846389675079\\
		791.769824561404	107.582549571694\\
		792.769824561404	107.305022157243\\
		793.769824561404	107.030533062406\\
		794.769824561404	106.756408754376\\
		795.769824561404	106.486000546642\\
		796.769824561404	106.19999812326\\
		797.769824561404	105.915481243754\\
		798.769824561404	105.61693321316\\
		799.769824561404	105.318034508309\\
		800.769824561404	105.022806461894\\
		801.769824561404	104.748028498805\\
		802.769824561404	104.539270755045\\
		803.769824561404	104.2929256357\\
		804.769824561404	104.044847753356\\
		805.769824561404	103.807493694001\\
		806.769824561404	103.574716656369\\
		807.769824561404	103.346025097252\\
		808.769824561404	103.108836710093\\
		809.769824561404	102.882526506178\\
		810.769824561404	102.653921528259\\
		811.769824561404	102.420771139247\\
		812.769824561404	102.186909971564\\
		813.769824561404	101.960735452548\\
		814.769824561404	101.718729174125\\
		815.769824561404	101.464359869126\\
		816.769824561404	101.234482710949\\
		817.769824561404	101.002464744244\\
		818.769824561404	100.773997964266\\
		819.769824561404	100.546650312849\\
		820.769824561404	100.322131520127\\
		821.769824561404	100.098815806047\\
		822.769824561404	99.8716142634562\\
		823.769824561404	99.6467998978932\\
		824.769824561404	99.4262685084035\\
		825.769824561404	99.2068813082823\\
		826.769824561404	98.985744121526\\
		827.769824561404	98.7729126600305\\
		828.769824561404	98.5713711096746\\
		829.769824561404	98.3872415407879\\
		830.769824561404	98.2267202356762\\
		831.769824561404	98.1245503950247\\
		832.769824561404	98.0077111000465\\
		833.769824561404	97.8815418161266\\
		834.769824561404	97.7694001712327\\
		835.769824561404	97.6087697754129\\
		836.769824561404	97.3741874809385\\
		837.769824561404	97.1389709230009\\
		838.769824561404	96.9016464737044\\
		839.769824561404	96.6497626853504\\
		840.769824561404	96.3978505755402\\
		841.769824561404	96.1518279497134\\
		842.769824561404	95.9017870622743\\
		843.769824561404	95.6543182055003\\
		844.769824561404	95.4049129876714\\
		845.769824561404	95.1563101743992\\
		846.769824561404	94.9074979088526\\
		847.769824561404	94.6678190099547\\
		848.769824561404	94.4477231654397\\
		849.769824561404	94.2619788989102\\
		850.769824561404	94.0910906048844\\
		851.769824561404	93.8955779954345\\
		852.769824561404	93.6987626521484\\
		853.769824561404	93.5002636714869\\
		854.769824561404	93.3046046772424\\
		855.769824561404	93.1033451668423\\
		856.769824561404	92.9083945223326\\
		857.769824561404	92.6856678874939\\
		858.769824561404	92.4737057835776\\
		859.769824561404	92.2582772128509\\
		860.769824561404	92.0491739248626\\
		861.769824561404	91.8401144899415\\
		862.769824561404	91.6289961569291\\
		863.769824561404	91.4357422817494\\
		864.769824561404	91.2365625136574\\
		865.769824561404	91.0360279920145\\
		866.769824561404	90.8384419781497\\
		867.769824561404	90.6371440150189\\
		868.769824561404	90.4278081177226\\
		869.769824561404	90.2238180367173\\
		870.769824561404	90.0170009098024\\
		871.769824561404	89.8141221541208\\
		872.769824561404	89.6182391462876\\
		873.769824561404	89.4227637943988\\
		874.769824561404	89.2346568068392\\
		875.769824561404	89.0474011557389\\
		876.769824561404	88.8675464327284\\
		877.769824561404	88.6859622247637\\
		878.769824561404	88.5009670308569\\
		879.769824561404	88.3206298466124\\
		880.769824561404	88.1349896324217\\
		881.769824561404	87.9454236733899\\
		882.769824561404	87.7578122615222\\
		883.769824561404	87.5778952919903\\
		884.769824561404	87.4031162946271\\
		885.769824561404	87.2450263035854\\
		886.769824561404	87.1002481959099\\
		887.769824561404	86.9775439188125\\
		888.769824561404	86.8352815252921\\
		889.769824561404	86.6184374710459\\
		890.769824561404	86.4030723095292\\
		891.769824561404	86.1905704556983\\
		892.769824561404	85.9808271846242\\
		893.769824561404	85.7712409841837\\
		894.769824561404	85.5628300136604\\
		895.769824561404	85.3560381135975\\
		896.769824561404	85.1492769233984\\
		897.769824561404	84.9439027669106\\
		898.769824561404	84.7396876149423\\
		899.769824561404	84.5370697423258\\
		900.769824561404	84.3362723234691\\
		901.769824561404	84.1364972895097\\
		902.769824561404	83.9407936263066\\
		903.769824561404	83.7450675371955\\
		904.769824561404	83.5516960007596\\
		905.769824561404	83.3582973129825\\
		906.769824561404	83.1680338567342\\
		907.769824561404	82.9795321736915\\
		908.769824561404	82.791769702819\\
		909.769824561404	82.6041852057032\\
		910.769824561404	82.4207271557986\\
		911.769824561404	82.2360594254209\\
		912.769824561404	82.0526788322404\\
		913.769824561404	81.8697926284963\\
		914.769824561404	81.8412438079467\\
		915.769824561404	82.1112077729818\\
		916.769824561404	82.4491417534272\\
		917.769824561404	82.7664354602826\\
		918.769824561404	82.8864365595861\\
		919.769824561404	82.9483415033839\\
		920.769824561404	82.9554801958147\\
		921.769824561404	82.9668066779151\\
		922.769824561404	82.9239558508049\\
		923.769824561404	82.8640745405908\\
		924.769824561404	82.8222068161549\\
		925.769824561404	82.7768675743165\\
		926.769824561404	82.7293492298039\\
		927.769824561404	82.6969005042286\\
		928.769824561404	82.6437956711425\\
		929.769824561404	82.5812072767183\\
		930.769824561404	82.4971515379224\\
		931.769824561404	82.4121980883905\\
		932.769824561404	82.2982480751921\\
		933.769824561404	82.1633951414839\\
		934.769824561404	82.0292639099011\\
		935.769824561404	81.8944657886089\\
		936.769824561404	81.7135255645269\\
		937.769824561404	81.5358412874658\\
		938.769824561404	81.3643503173328\\
		939.769824561404	81.19323548297\\
		940.769824561404	81.0503200902337\\
		941.769824561404	80.9269774986984\\
		942.769824561404	80.8041368543103\\
		943.769824561404	80.6678247940092\\
		944.769824561404	80.5260785054806\\
		945.769824561404	80.3954435075022\\
		946.769824561404	80.2724242908826\\
		947.769824561404	80.1229066147956\\
		948.769824561404	79.9827325213044\\
		949.769824561404	79.8348099204039\\
		950.769824561404	79.698139483804\\
		951.769824561404	79.5543527886374\\
		952.769824561404	79.4203409311221\\
		953.769824561404	79.4298573002169\\
		954.769824561404	79.3091484785438\\
		955.769824561404	79.1799313938753\\
		956.769824561404	79.0462243980557\\
		957.769824561404	78.8994146598727\\
		958.769824561404	78.7551855076731\\
		959.769824561404	78.6019578295975\\
		960.769824561404	78.450462207095\\
		961.769824561404	78.2998881805032\\
		962.769824561404	78.1521200614002\\
		963.769824561404	78.011748271968\\
		964.769824561404	77.8743243714741\\
		965.769824561404	77.7405451216732\\
		966.769824561404	77.6064702783689\\
		967.769824561404	77.4755068005123\\
		968.769824561404	77.3435741887019\\
		969.769824561404	77.2146305104268\\
		970.769824561404	77.0842020828307\\
		971.769824561404	76.9519641699327\\
		972.769824561404	76.8239495223516\\
		973.769824561404	76.6937673883096\\
		974.769824561404	76.5657368255583\\
		975.769824561404	76.4364642489911\\
		976.769824561404	76.3104413966372\\
		977.769824561404	76.2188853238421\\
		978.769824561404	76.1516041508751\\
		979.769824561404	76.1549981261437\\
		980.769824561404	76.2564956131176\\
		981.769824561404	76.3003751559074\\
		982.769824561404	76.3465311711865\\
		983.769824561404	76.4106122266524\\
		984.769824561404	76.5081452231559\\
		985.769824561404	76.5934795595964\\
		986.769824561404	76.6097725917927\\
		987.769824561404	76.6372372358811\\
		988.769824561404	76.6635606445137\\
		989.769824561404	76.698872740219\\
		990.769824561404	76.7448714762783\\
		991.769824561404	76.7247221916878\\
		992.769824561404	76.7122568481367\\
		993.769824561404	76.7015466337873\\
		994.769824561404	76.5526769573449\\
		995.769824561404	76.3991561603734\\
		996.769824561404	76.2444385455884\\
		997.769824561404	76.0897226107615\\
		998.769824561404	75.9336797484032\\
		999.769824561404	75.7975342517257\\
		1000.7698245614	75.8937154780426\\
		1001.7698245614	76.0158642106168\\
		1002.7698245614	75.9920073983013\\
		1003.7698245614	75.9487878621971\\
		1004.7698245614	75.8471007395698\\
		1005.7698245614	75.6961350397783\\
		1006.7698245614	75.5472760902934\\
		1007.7698245614	75.4035905359158\\
		1008.7698245614	75.4636745950612\\
		1009.7698245614	75.8120961009162\\
		1010.7698245614	76.4489479224503\\
		1011.7698245614	77.0419523651264\\
		1012.7698245614	76.8849852130464\\
		1013.7698245614	76.7395994906332\\
		1014.7698245614	76.6325935586644\\
		1015.7698245614	76.5296130186446\\
		1016.7698245614	76.4331995351068\\
		1017.7698245614	76.3317823978357\\
		1018.7698245614	76.2163841122401\\
		1019.7698245614	76.0994751518441\\
		1020.7698245614	75.9882458916664\\
		1021.7698245614	75.8849625706527\\
		1022.7698245614	75.7917216992146\\
		1023.7698245614	75.6965541636534\\
		1024.7698245614	75.5691419601233\\
		1025.7698245614	75.441645219028\\
		1026.7698245614	75.3166559871985\\
		1027.7698245614	75.1884852372666\\
		1028.7698245614	75.0614794335123\\
		1029.7698245614	74.9283379898369\\
		1030.7698245614	74.798381673979\\
		1031.7698245614	74.6672730075991\\
		1032.7698245614	74.5442808998691\\
		1033.7698245614	74.4163245881593\\
		1034.7698245614	74.2837951514373\\
		1035.7698245614	74.1543497594779\\
		1036.7698245614	74.0310931997104\\
		1037.7698245614	73.9081380804917\\
		1038.7698245614	73.7576326350948\\
		1039.7698245614	73.6229727881057\\
		1040.7698245614	73.571696447366\\
		1041.7698245614	74.0282353890303\\
		1042.7698245614	74.250167701938\\
		1043.7698245614	74.4514164769911\\
		1044.7698245614	74.6700071528691\\
		1045.7698245614	74.8759862698095\\
		1046.7698245614	74.7334035562088\\
		1047.7698245614	74.5863035427196\\
		1048.7698245614	74.5379552368615\\
		1049.7698245614	76.0807462608704\\
		1050.7698245614	78.3994341764439\\
		1051.7698245614	80.4769176186956\\
		1052.7698245614	82.6323824763384\\
		1053.7698245614	84.7599624283789\\
		1054.7698245614	86.8122846394068\\
		1055.7698245614	87.6852965381746\\
		1056.7698245614	88.9044909563584\\
		1057.7698245614	89.1677634372405\\
		1058.7698245614	89.1599436283645\\
		1059.7698245614	89.1435484240713\\
		1060.7698245614	89.2688726139215\\
		1061.7698245614	89.3147721665914\\
		1062.7698245614	89.305335742801\\
		1063.7698245614	89.2918552796482\\
		1064.7698245614	89.2766454312683\\
		1065.7698245614	89.3000354547342\\
		1066.7698245614	89.3250821496641\\
		1067.7698245614	89.3460408773118\\
		1068.7698245614	89.2517633839039\\
		1069.7698245614	89.1327228302436\\
		1070.7698245614	88.9701124768679\\
		1071.7698245614	88.776193062624\\
		1072.7698245614	88.5714145819152\\
		1073.7698245614	88.3587886694692\\
		1074.7698245614	88.1435038904097\\
		1075.7698245614	88.9997605323689\\
		1076.7698245614	91.1379374715575\\
		1077.7698245614	93.2939717149095\\
		1078.7698245614	93.4532431694964\\
		1079.7698245614	93.8138642492027\\
		1080.7698245614	93.8771115556735\\
		1081.7698245614	93.7368165792776\\
		1082.7698245614	93.5846143476631\\
		1083.7698245614	93.4509092477534\\
		1084.7698245614	93.3409884441887\\
		1085.7698245614	93.2081045931053\\
		1086.7698245614	93.0836745791039\\
		1087.7698245614	92.9472022926415\\
		1088.7698245614	92.8302768518709\\
		1089.7698245614	92.7024316389144\\
		1090.7698245614	92.5806635785524\\
		1091.7698245614	92.452305783315\\
		1092.7698245614	92.3237299712481\\
		1093.7698245614	92.1841521626556\\
		1094.7698245614	92.0469431770611\\
		1095.7698245614	91.9123789051601\\
		1096.7698245614	91.7809494748795\\
		1097.7698245614	91.6453977989993\\
		1098.7698245614	91.5135137098004\\
		1099.7698245614	91.3706437103765\\
		1100.7698245614	91.2350250852905\\
		1101.7698245614	91.0878446195778\\
		1102.7698245614	90.9471944984737\\
		1103.7698245614	90.7527262469764\\
		1104.7698245614	90.5455154985542\\
		1105.7698245614	90.3253154861854\\
		1106.7698245614	90.3146727456553\\
		1107.7698245614	91.741195308356\\
		1108.7698245614	93.4428888310081\\
		1109.7698245614	95.5175836101416\\
		1110.7698245614	97.4987420222399\\
		1111.7698245614	99.554958729594\\
		1112.7698245614	101.64178964923\\
		1113.7698245614	103.927390126622\\
		1114.7698245614	105.177288978018\\
		1115.7698245614	105.660013703213\\
		1116.7698245614	105.675243018686\\
		1117.7698245614	105.60392298246\\
		1118.7698245614	105.587501029455\\
		1119.7698245614	105.589462898368\\
		1120.7698245614	105.59526771143\\
		1121.7698245614	105.604629332813\\
		1122.7698245614	105.562358509361\\
		1123.7698245614	105.513356532609\\
		1124.7698245614	105.439807239119\\
		1125.7698245614	105.327368022475\\
		1126.7698245614	105.198736657661\\
		1127.7698245614	105.03200971613\\
		1128.7698245614	104.787214956432\\
		1129.7698245614	104.514450475052\\
		1130.7698245614	104.231018374319\\
		1131.7698245614	103.945113843552\\
		1132.7698245614	104.368924720957\\
		1133.7698245614	106.160139888175\\
		1134.7698245614	108.195265957784\\
		1135.7698245614	110.040173122561\\
		1136.7698245614	110.198843961032\\
		1137.7698245614	110.085619303262\\
		1138.7698245614	109.957616186309\\
		1139.7698245614	109.710812434591\\
		1140.7698245614	109.520598543995\\
		1141.7698245614	109.331464449893\\
		1142.7698245614	109.143386922872\\
		1143.7698245614	108.954641548818\\
		1144.7698245614	108.692234763325\\
		1145.7698245614	108.435065621899\\
		1146.7698245614	108.214996242759\\
		1147.7698245614	108.009135387348\\
		1148.7698245614	107.800469261327\\
		1149.7698245614	107.591231407333\\
		1150.7698245614	107.385853430577\\
		1151.7698245614	107.185016414798\\
		1152.7698245614	106.973704624648\\
		1153.7698245614	106.766864390945\\
		1154.7698245614	106.569654090883\\
		1155.7698245614	106.365527635508\\
		1156.7698245614	106.163890857888\\
		1157.7698245614	105.969507313739\\
		1158.7698245614	105.769877460472\\
		1159.7698245614	105.572138676944\\
		1160.7698245614	105.389630106449\\
		1161.7698245614	105.127890781332\\
		1162.7698245614	104.845288284008\\
		1163.7698245614	104.555939402883\\
		1164.7698245614	105.275131652638\\
		1165.7698245614	107.562772530441\\
		1166.7698245614	109.676793651835\\
		1167.7698245614	111.851496538786\\
		1168.7698245614	113.784099880261\\
		1169.7698245614	115.74317306673\\
		1170.7698245614	117.873001865683\\
		1171.7698245614	119.642806642939\\
		1172.7698245614	121.053575202397\\
		1173.7698245614	120.924030912832\\
		1174.7698245614	120.763557505224\\
		1175.7698245614	120.688095917965\\
		1176.7698245614	120.615104453208\\
		1177.7698245614	120.491198190235\\
		1178.7698245614	120.355164543386\\
		1179.7698245614	120.219571072067\\
		1180.7698245614	120.099530843255\\
		1181.7698245614	119.963564422583\\
		1182.7698245614	119.804282351464\\
		1183.7698245614	119.664158574444\\
		1184.7698245614	119.525940110492\\
		1185.7698245614	119.237496124528\\
		1186.7698245614	118.909435780656\\
		1187.7698245614	118.566674977522\\
		1188.7698245614	118.221994673347\\
		1189.7698245614	118.102751862127\\
		1190.7698245614	119.081642079987\\
		1191.7698245614	120.956150788194\\
		1192.7698245614	121.331209436108\\
		1193.7698245614	121.051813598548\\
		1194.7698245614	120.843903994736\\
		1195.7698245614	120.834940714673\\
		1196.7698245614	120.791091582929\\
		1197.7698245614	120.817854342612\\
		1198.7698245614	120.838531760325\\
		1199.7698245614	120.571901561571\\
		1200.7698245614	120.333153268976\\
		1201.7698245614	120.099359398386\\
		1202.7698245614	119.878544879145\\
		1203.7698245614	119.646431085237\\
		1204.7698245614	119.399921588433\\
		1205.7698245614	119.15631290974\\
		1206.7698245614	118.907513040973\\
		1207.7698245614	118.660337193743\\
		1208.7698245614	118.406009448396\\
		1209.7698245614	118.134073338718\\
		1210.7698245614	117.860252531632\\
		1211.7698245614	117.59335097803\\
		1212.7698245614	117.323540446428\\
		1213.7698245614	117.081767153084\\
		1214.7698245614	116.84066460356\\
		1215.7698245614	116.602363786017\\
		1216.7698245614	116.357198225128\\
		1217.7698245614	116.104965300792\\
		1218.7698245614	115.79883817158\\
		1219.7698245614	115.473521231475\\
		1220.7698245614	115.139575175813\\
		1221.7698245614	115.535466557979\\
		1222.7698245614	117.657174192131\\
		1223.7698245614	119.792762377056\\
		1224.7698245614	121.77856583209\\
		1225.7698245614	123.666803909021\\
		1226.7698245614	125.542899307717\\
		1227.7698245614	127.524353496994\\
		1228.7698245614	129.349327225981\\
		1229.7698245614	130.994866593493\\
		1230.7698245614	131.555017279411\\
		1231.7698245614	131.423053725578\\
		1232.7698245614	131.216703373111\\
		1233.7698245614	131.002096369051\\
		1234.7698245614	130.784414210388\\
		1235.7698245614	130.569465303283\\
		1236.7698245614	130.293612790165\\
		1237.7698245614	130.0097740885\\
		1238.7698245614	129.723310639409\\
		1239.7698245614	129.428483715301\\
		1240.7698245614	129.129562892976\\
		1241.7698245614	128.825850208447\\
		1242.7698245614	128.513770390629\\
		1243.7698245614	128.160605979414\\
		1244.7698245614	127.781598060491\\
		1245.7698245614	127.393069218524\\
		1246.7698245614	127.003373217413\\
		1247.7698245614	126.813038888843\\
		1248.7698245614	126.865372535416\\
		1249.7698245614	126.643784272223\\
		1250.7698245614	126.432518674204\\
		1251.7698245614	126.145035270585\\
		1252.7698245614	125.764533166168\\
		1253.7698245614	125.401340495484\\
		1254.7698245614	125.059113697992\\
		1255.7698245614	124.722123692388\\
		1256.7698245614	124.378202964537\\
		1257.7698245614	124.036004860331\\
		1258.7698245614	123.692416465536\\
		1259.7698245614	123.351934373088\\
		1260.7698245614	123.009250891793\\
		1261.7698245614	122.673896620128\\
		1262.7698245614	122.33708927352\\
		1263.7698245614	122.000275630623\\
		1264.7698245614	121.663141721629\\
		1265.7698245614	121.327766294808\\
		1266.7698245614	120.992093147539\\
		1267.7698245614	120.651354136371\\
		1268.7698245614	120.312399858899\\
		1269.7698245614	119.977421763675\\
		1270.7698245614	119.640464672952\\
		1271.7698245614	119.30753302607\\
		1272.7698245614	118.976070561201\\
		1273.7698245614	118.644210114435\\
		1274.7698245614	118.315086217149\\
		1275.7698245614	117.985785653347\\
		1276.7698245614	117.664494342949\\
		1277.7698245614	117.336924536934\\
		1278.7698245614	117.013048480964\\
		1279.7698245614	116.688195836197\\
		1280.7698245614	116.363777060627\\
		1281.7698245614	116.041778126024\\
		1282.7698245614	115.721162227029\\
		1283.7698245614	115.405958347108\\
		1284.7698245614	115.089333325064\\
		1285.7698245614	114.776531531887\\
		1286.7698245614	114.460486668985\\
		1287.7698245614	114.14364582545\\
		1288.7698245614	113.832521681197\\
		1289.7698245614	113.52012472421\\
		1290.7698245614	113.205857939131\\
		1291.7698245614	112.89534026402\\
		1292.7698245614	112.58697800602\\
		1293.7698245614	112.283496543589\\
		1294.7698245614	111.993896399565\\
		1295.7698245614	111.720793211544\\
		1296.7698245614	111.455747543222\\
		1297.7698245614	111.22129843911\\
		1298.7698245614	111.000647088997\\
		1299.7698245614	110.829205997718\\
		1300.7698245614	110.61608300034\\
		1301.7698245614	110.391777443614\\
		1302.7698245614	110.154673695178\\
		1303.7698245614	109.901983674411\\
		1304.7698245614	109.627991201329\\
		1305.7698245614	109.332989906154\\
		1306.7698245614	109.039865168304\\
		1307.7698245614	108.753261786463\\
		1308.7698245614	108.444307480025\\
		1309.7698245614	108.131874315581\\
		1310.7698245614	107.814498331487\\
		1311.7698245614	107.503996994513\\
		1312.7698245614	107.197662495316\\
		1313.7698245614	106.892482613805\\
		1314.7698245614	106.591304438251\\
		1315.7698245614	106.289206823428\\
		1316.7698245614	105.98960404143\\
		1317.7698245614	105.690566088494\\
		1318.7698245614	105.395254125668\\
		1319.7698245614	105.099589011541\\
		1320.7698245614	104.806047687663\\
		1321.7698245614	104.515863997908\\
		1322.7698245614	104.226435854654\\
		1323.7698245614	103.941703300458\\
		1324.7698245614	103.658255176723\\
		1325.7698245614	103.376878513286\\
		1326.7698245614	103.099152348225\\
		1327.7698245614	102.821322471237\\
		1328.7698245614	103.499951803761\\
		1329.7698245614	104.180739307377\\
		1330.7698245614	104.986686951235\\
		1331.7698245614	105.520846232045\\
		1332.7698245614	105.635429708589\\
		1333.7698245614	105.745928823819\\
		1334.7698245614	105.944557716226\\
		1335.7698245614	106.057044862629\\
		1336.7698245614	105.975951952211\\
		1337.7698245614	105.843678671387\\
		1338.7698245614	105.674334313198\\
		1339.7698245614	105.510823318396\\
		1340.7698245614	105.348112805459\\
		1341.7698245614	105.18042250953\\
		1342.7698245614	105.019121917056\\
		1343.7698245614	104.838349484883\\
		1344.7698245614	104.622478698774\\
		1345.7698245614	104.418091350639\\
		1346.7698245614	104.207523753754\\
		1347.7698245614	104.002567270911\\
		1348.7698245614	103.802434250188\\
		1349.7698245614	103.604084975883\\
		1350.7698245614	103.37165996725\\
		1351.7698245614	103.134727864147\\
		1352.7698245614	102.898926725231\\
		1353.7698245614	102.664089384273\\
		1354.7698245614	102.430530059881\\
		1355.7698245614	102.201297357115\\
		1356.7698245614	101.973781105492\\
		1357.7698245614	101.752384124081\\
		1358.7698245614	101.531811510982\\
		1359.7698245614	101.311876105014\\
		1360.7698245614	101.091000927296\\
		1361.7698245614	100.871964085223\\
		1362.7698245614	100.656835204564\\
		1363.7698245614	100.442712272352\\
		1364.7698245614	100.231413792653\\
		1365.7698245614	100.016666064101\\
		1366.7698245614	99.7608682692654\\
		1367.7698245614	99.5043104698652\\
		1368.7698245614	99.2469096834702\\
		1369.7698245614	98.9880354815243\\
		1370.7698245614	98.7326268691801\\
		1371.7698245614	98.4761763326893\\
		1372.7698245614	98.2372989136916\\
		1373.7698245614	98.0962384285192\\
		1374.7698245614	97.9844592784247\\
		1375.7698245614	97.8159546813016\\
		1376.7698245614	97.6031762981419\\
		1377.7698245614	97.3926969753383\\
		1378.7698245614	97.1780247275727\\
		1379.7698245614	96.9453249151755\\
		1380.7698245614	96.7133952732547\\
		1381.7698245614	96.4940057602295\\
		1382.7698245614	96.2736329044062\\
		1383.7698245614	96.0560109736677\\
		1384.7698245614	95.8272337622704\\
		1385.7698245614	95.6161771641285\\
		1386.7698245614	95.4191886797008\\
		1387.7698245614	95.2920054421147\\
		1388.7698245614	95.1447312076505\\
		1389.7698245614	94.9883989159982\\
		1390.7698245614	94.8374706818319\\
		1391.7698245614	94.6760830026299\\
		1392.7698245614	94.5018287332816\\
		1393.7698245614	94.3301855531359\\
		1394.7698245614	94.094763694658\\
		1395.7698245614	93.8893080351071\\
		1396.7698245614	93.6913588412845\\
		1397.7698245614	93.4885399178602\\
		1398.7698245614	93.290815757326\\
		1399.7698245614	93.0914032577298\\
		1400.7698245614	92.8827294663736\\
		1401.7698245614	92.6718286881432\\
		1402.7698245614	92.4580900603671\\
		1403.7698245614	92.244615593818\\
		1404.7698245614	92.02995827896\\
		1405.7698245614	91.8168209397072\\
		1406.7698245614	91.6083732019007\\
		1407.7698245614	91.3948144019356\\
		1408.7698245614	91.1851987474047\\
		1409.7698245614	90.9784699932957\\
		1410.7698245614	90.7773557686234\\
		1411.7698245614	90.5738843661583\\
		1412.7698245614	90.3702251257621\\
		1413.7698245614	90.1704585114551\\
		1414.7698245614	89.9685389550245\\
		1415.7698245614	89.7652048028262\\
		1416.7698245614	89.5669932728092\\
		1417.7698245614	89.3759821478\\
		1418.7698245614	89.2076091480753\\
		1419.7698245614	89.0606434958384\\
		1420.7698245614	88.9441960806589\\
		1421.7698245614	88.8423383291459\\
		1422.7698245614	88.7266631250734\\
		1423.7698245614	88.5961378013914\\
		1424.7698245614	88.4264162153416\\
		1425.7698245614	88.2561447732781\\
		1426.7698245614	88.0885080476375\\
		1427.7698245614	87.9189381864055\\
		1428.7698245614	87.7508929762505\\
		1429.7698245614	87.5858714499478\\
		1430.7698245614	87.4061406349519\\
		1431.7698245614	87.2283934370134\\
		1432.7698245614	87.047089165025\\
		1433.7698245614	86.8707258425612\\
		1434.7698245614	86.6910124964419\\
		1435.7698245614	86.5142795849003\\
		1436.7698245614	86.3392088214099\\
		1437.7698245614	86.16293597565\\
		1438.7698245614	85.9837096614879\\
		1439.7698245614	85.8117843041522\\
		1440.7698245614	85.6362486614546\\
		1441.7698245614	85.4693555016124\\
		1442.7698245614	85.3072958798227\\
		1443.7698245614	85.1477748606481\\
		1444.7698245614	84.9857810803791\\
		1445.7698245614	84.8269576835054\\
		1446.7698245614	84.657215581019\\
		1447.7698245614	84.4597357102914\\
		1448.7698245614	84.2624328415453\\
		1449.7698245614	84.0606478164016\\
		1450.7698245614	83.858856683836\\
		1451.7698245614	83.6569169543294\\
		1452.7698245614	83.4582194115009\\
		1453.7698245614	83.2593406357124\\
		1454.7698245614	83.073020233605\\
		1455.7698245614	82.9724654643164\\
		1456.7698245614	82.8902579986878\\
		1457.7698245614	82.8322262887444\\
		1458.7698245614	82.7849098887258\\
		1459.7698245614	82.7360643196967\\
		1460.7698245614	82.6082982212336\\
		1461.7698245614	82.4610979491312\\
		1462.7698245614	82.3125432630932\\
		1463.7698245614	82.1535743676219\\
		1464.7698245614	81.986404832573\\
		1465.7698245614	81.8157572519906\\
		1466.7698245614	81.6453890686662\\
		1467.7698245614	81.478725075287\\
		1468.7698245614	81.3121709919791\\
		1469.7698245614	81.1439937429786\\
		1470.7698245614	80.9724436023674\\
		1471.7698245614	80.8007179674624\\
		1472.7698245614	80.6357142798451\\
		1473.7698245614	80.4739203154713\\
		1474.7698245614	80.3386250554944\\
		1475.7698245614	80.2251865577055\\
		1476.7698245614	80.1087018548552\\
		1477.7698245614	79.9748725206801\\
		1478.7698245614	79.8128773178711\\
		1479.7698245614	79.6455578675022\\
		1480.7698245614	79.4764510238074\\
		};
	\end{axis}
\end{tikzpicture}%

==> Figures/Final_stint_fit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor1}{rgb}{0.50000,0.500,0.500}%
\definecolor{mycolor2}{rgb}{0.000,0.000,1.00}%
\definecolor{mycolor3}{rgb}{0.400,0.400,0.400}%
\definecolor{mycolor4}{rgb}{0.00,1.00,0.00}%
\definecolor{mycolor5}{rgb}{0.700,0.700,0.700}%
\definecolor{mycolor6}{rgb}{1.00,0.00,0.00}%
%
\begin{tikzpicture}
	\footnotesize
	\begin{axis}[%
		width=0.87\columnwidth,
		height = 2.5cm,
		at={(0,0)},
		scale only axis,
		xmin=0,
		xmax=25,
		ymin=0,
		ymax=50,
		y label style={yshift=-0.6cm},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		xlabel={Stint length [laps]},
		ylabel={Stint time [min]},
		x label style={yshift=0.2cm},
		legend style={at={(0.95,0.1)}, anchor=south east, legend cell align=left, align=left},
		legend entries={Simulation result, Model},
		legend columns=2
		]		
\addplot [color=black, only marks,mark size = 0.7pt,  mark=*, mark options={solid, black}]
table[row sep=crcr]{%
	1	1.80636600007539\\
	2	3.3566684262339\\
	3	4.94360483471172\\
	4	6.52414991364911\\
	5	8.10864607337751\\
	6	9.69187759269445\\
	7	11.2934003618537\\
	8	12.9197205935645\\
	9	14.5842328970786\\
	10	16.2912513478259\\
	11	18.015986000658\\
	12	19.7727825012918\\
	13	21.5642344994843\\
	14	23.3714921987263\\
	15	25.2498026992757\\
	16	27.1617532678081\\
	17	29.2240149577822\\
	18	31.4313498355705\\
	19	33.7109628309718\\
	20	36.0724439821621\\
	21	38.5121517724957\\
	22	41.0078904035309\\
	23	43.6337833373452\\
	24	46.3101482804768\\
	25	49.042345473629\\
};
\addplot [color=mycolor1]
table[row sep=crcr]{%
	1	2.38278458837538\\
	2	3.67576367294123\\
	3	5.02358524446496\\
	4	6.42624930294657\\
	5	7.88375584838608\\
	6	9.39610488078346\\
	7	10.9632964001387\\
	8	12.5853304064519\\
	9	14.2622068997229\\
	10	15.9939258799518\\
	11	17.7804873471387\\
	12	19.6218913012833\\
	13	21.5181377423859\\
	14	23.4692266704464\\
	15	25.4751580854647\\
	16	27.535931987441\\
	17	29.6515483763751\\
	18	31.8220072522671\\
	19	34.047308615117\\
	20	36.3274524649247\\
	21	38.6624388016904\\
	22	41.0522676254139\\
	23	43.4969389360953\\
	24	45.9964527337346\\
	25	48.5508090183318\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Framework_diagram.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.7500,1.0}%
\definecolor{mycolor2}{rgb}{1.000,0.65000,0.00}%
\definecolor{mycolor3}{rgb}{1.000,0.2000,0.200}%

\definecolor{teal}{rgb}{0.23,0.74,0.7}%
\definecolor{dark-teal}{rgb}{0,0.25,0.36}%
\definecolor{TUeRed}{rgb}{0.78,0.1,0.1}%

\tikzstyle{input} = [rectangle,rounded corners=2mm, minimum width=2cm, minimum height=0.5cm, text centered, draw=black, line width=0.25mm, fill=dark-teal,text=white]
\tikzstyle{output} = [rectangle,rounded corners=2mm, minimum width=2cm, minimum height=0.5cm,text centered, draw=black, line width=0.25mm, fill=teal,text=white]
\tikzstyle{OCP} = [rectangle, minimum width=1cm, minimum height=0.5cm,text centered, draw=black, line width=0.25mm, fill=TUeRed,text=white]
\tikzstyle{LUT} = [rectangle,rounded corners=2mm, minimum width=2cm, minimum height=0.5cm,text centered, draw=black, line width=0.25mm, fill=TUeRed,text=white, on background layer]

\tikzstyle{simpleNodeWide} = [rectangle, minimum width=1.5cm, minimum height=1cm,text centered, draw=black, line width=0.25mm]
\tikzstyle{arrow} = [->,-triangle 45,line width=0.25mm,black]
\tikzstyle{lineE} = [-,line width=0.5mm,gray!50,solid]
\tikzstyle{lineM} = [-,line width=0.25mm,black]
\tikzset{
	relative at/.style n args = {3}{
		at = {({$(#1.west)!#2!(#1.east)$} |- {$(#1.south)!#3!(#1.north)$})}
	}
}
%

\begin{tikzpicture}[node distance=0.7cm]
	\tikzstyle{every node}=[font=\footnotesize] % Font size
	
	\coordinate (Zero) at (0,0);
	\node (Ict) [input, align=center] at (Zero) {Charge time};
	\node (Isl) [input, align=center] at ($(Ict) + (90:0.75cm)$) {Stint length};
	\node (Irt) [input, align=center] at ($(Isl) + (90:3.3cm)$) {Race time}; % Distance of low level and high level
	\node (HLP) [OCP, align=center] at ($(Irt) + (0:3cm)$) {High-level \\ optimization};
	\node (Osl) [output, align=center] at ($(HLP) + (0:3cm)$) {Stint lengths};
	\node (Ops) [output, align=center, above of=Osl] {Pit stops};
	\node (Oct) [output, align=center, below of=Osl] {Charge times};
	\node (LLP) [OCP, align=center] at ($(Ict) + (0:3cm)$) {Low-level \\ optimization};
	\node (Ovs) [output, align=center]  at ($(LLP) + (0:3cm)$){Vehicle state \\ trajectories};
	
	\draw [-latex,thick] (Irt.east) -- (HLP.west);  
	\draw [-latex,thick] (HLP.east) -- (Ops.west);
	\draw [-latex,thick] (HLP.east) -- (Osl.west);
	\draw [-latex,thick] (HLP.east) -- (Oct.west);
	
	\draw [-latex,thick] (LLP.east) -- (Ovs.west);
	\draw [-latex,thick] (Ict.east) -- (LLP.west);
	\draw [-latex,thick] (Isl.east) -++(0.5,0) |- (LLP.west);
	
	\node[ inner sep=0pt,fill=white] (lookup) at ($(LLP.north)+(90:1.2cm)$) % distance of low level to lookup
	{\resizebox{2.5cm}{!} {\input{./Figures/Stint_time_fit}}};
	\node[ align=center, text=white,inner ysep=0] (LUTtext) at ($(lookup.north)+(90:0.2cm)$) {Stint time map}; % Should be on background
	
	\begin{scope}[on background layer]
			\node [LUT,fit=(lookup) (LUTtext)] (LUTbox) {};
	\end{scope}

	
	\draw [-latex,thick] (LLP.north) -- (LUTbox.south);
	\draw [-latex,thick] (LUTbox.north) -- (HLP.south);
	
	\node (Box) [rectangle,dash pattern=on 7pt off 3pt, draw=black, very thick, fit = (Irt) (Ops) (Oct) (Ict) (Ovs)] {};
%	\node (split) [rectangle,dashed, draw=black, line width=0.5mm, fit = (Ict) (Isl) (Ovs) (lookup)] {};
%	\draw [dashed] ($Box.west|-($(lookup.north)!0.5!(Oct.south)$))--(Box.east,($(lookup.north)!0.5!(Oct.south)$));
\coordinate (ysplit) at ($(LUTbox.north)!0.5!(Oct.south)$);
\draw [very thick, dash pattern=on 7pt off 3pt] ($(Box.west|-ysplit)$) -- ($(Box.east|-ysplit)$);
	
%	\node (INV) [simpleNode, align=center, right of=EM] {INV};
%	\node (BAT) [simpleNodeWide, align=center, right of=INV] {};
%	\node[relative at={BAT}{0.5}{0.25}] {BAT};
%	\node[relative at={BAT}{0.35}{0.75}] {\small{$E_\mathrm{b}$, $\vartheta_\mathrm{b}$}};
%	\node[relative at={EM}{0.5}{0.25}] {EM};
%	\node[relative at={EM}{0.30}{0.75}] {\small{$\vartheta_\mathrm{m}$}};
%	\node (Wheel) [simpleNode, align=center, below of=FD, yshift=1cm, minimum height=0.5cm, draw=none, fill=gray!50, rounded corners] {Wheel};
%	%%% Edges %%%
%	\draw [lineM] ($(BAT.west)+(0,-0.075)$) to [out=0,in=270] ($(BAT.north)+(0.50,0)$);
%	\draw [lineM] ($(EM.west)+(0,-0.075)$) to [out=0,in=270] ($(EM.north)+(0.25,0)$);
%	\draw [lineE] (FD.south) -- node[right] {} ($(Wheel.north)-(0,0.1)$);
%	\draw [arrow] (Wheel.west) -- node[above, yshift=0.1cm] {$P_\mathrm{p}$} ($(Wheel.west) + (-0.75,0)$);
%	%\draw [arrow] (Wheel.east) -- node[above, yshift=0.1cm] {$P_{\mathrm{brake},i}$} ($(Wheel.east) + (0.75,0)$);
%	\draw [arrow] (EM.west) -- node[above, yshift=0.1cm] {$P_\mathrm{m}$} (FD.east);
%	\draw [arrow] (INV.west) -- node[above, yshift=0.1cm] {$P_\mathrm{ac}$} (EM.east);
%	\draw [arrow] (BAT.west) -- node[above, yshift=0.1cm] {$P_\mathrm{dc}$} (INV.east);
%	\draw [arrow] (BAT.south) -- node[right, xshift=0.1cm] {$P_\mathrm{aux}$} ($(BAT.south) - (0,0.75)$);
\end{tikzpicture}

==> Figures/IM_topology.tex <==
\tikzstyle{simpleNode} = [rectangle, minimum width=1cm, minimum height=1cm,text centered, draw=black, line width=0.25mm]
\tikzstyle{simpleNodeWide} = [rectangle, minimum width=1.5cm, minimum height=1cm,text centered, draw=black, line width=0.25mm]
\tikzstyle{arrow} = [->,-triangle 45,line width=0.25mm,black]
\tikzstyle{lineE} = [-,line width=0.5mm,gray!50,solid]
\tikzstyle{lineM} = [-,line width=0.25mm,black]
\tikzset{
	relative at/.style n args = {3}{
		at = {({$(#1.west)!#2!(#1.east)$} |- {$(#1.south)!#3!(#1.north)$})}
	}
}
%
\begin{tikzpicture}[node distance=2cm]
\coordinate (Zero) at (0,0);
\node (FD) [simpleNode, align=center] {FD};
\node (EM) [simpleNode, align=center, right of=FD] {};
\node (INV) [simpleNode, align=center, right of=EM] {INV};
\node (BAT) [simpleNodeWide, align=center, right of=INV] {};
\node[relative at={BAT}{0.5}{0.25}] {BAT};
\node[relative at={BAT}{0.35}{0.75}] {\small{$E_\mathrm{b}$, $\vartheta_\mathrm{b}$}};
\node[relative at={EM}{0.5}{0.25}] {EM};
\node[relative at={EM}{0.30}{0.75}] {\small{$\vartheta_\mathrm{m}$}};
\node (Wheel) [simpleNode, align=center, below of=FD, yshift=1cm, minimum height=0.5cm, draw=none, fill=gray!50, rounded corners] {Wheel};
%%% Edges %%%
\draw [lineM] ($(BAT.west)+(0,-0.075)$) to [out=0,in=270] ($(BAT.north)+(0.50,0)$);
\draw [lineM] ($(EM.west)+(0,-0.075)$) to [out=0,in=270] ($(EM.north)+(0.25,0)$);
\draw [lineE] (FD.south) -- node[right] {} ($(Wheel.north)-(0,0.1)$);
\draw [arrow] (Wheel.west) -- node[above, yshift=0.1cm] {$P_\mathrm{p}$} ($(Wheel.west) + (-0.75,0)$);
%\draw [arrow] (Wheel.east) -- node[above, yshift=0.1cm] {$P_{\mathrm{brake},i}$} ($(Wheel.east) + (0.75,0)$);
\draw [arrow] (EM.west) -- node[above, yshift=0.1cm] {$P_\mathrm{m}$} (FD.east);
\draw [arrow] (INV.west) -- node[above, yshift=0.1cm] {$P_\mathrm{ac}$} (EM.east);
\draw [arrow] (BAT.west) -- node[above, yshift=0.1cm] {$P_\mathrm{dc}$} (INV.east);
\draw [arrow] (BAT.south) -- node[right, xshift=0.1cm] {$P_\mathrm{aux}$} ($(BAT.south) - (0,0.75)$);
\end{tikzpicture}

==> Figures/Low_level_results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.500000,0.50,0.500}%
\definecolor{mycolor1}{rgb}{0.000,0.00,0.00}%
%
\begin{tikzpicture}
\footnotesize
\begin{groupplot}[%
	group style={
		group size=1 by 5,
		vertical sep=10pt},
	width=0.87\columnwidth,
	at={(0,0)},
	scale only axis,
	xmin=0,
	xmax=46.52,
	y label style={yshift=-0.5cm},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	xlabel={Distance [km]},
	x label style={yshift=0.2cm}
	]

\nextgroupplot[%
height=2cm,
ylabel style={align=center},
ylabel={Velocity [km/h]},
ymin=0,
ymax=220,
]
\addplot [color=mycolor1, line width=0.5pt, forget plot]
table[row sep=crcr]{%
0	5\\
0.0465705705705706	60.0000166506783\\
0.0931411411411412	60.0000142964029\\
0.139711711711712	60.0000090852505\\
0.186282282282282	67.627331290441\\
0.232852852852853	108.768715072071\\
0.279423423423423	119.881779177295\\
0.325993993993994	105.859622064404\\
0.372564564564565	99.5627417083867\\
0.419135135135135	111.148057376149\\
0.465705705705706	137.651390870022\\
0.512276276276276	153.037724320651\\
0.558846846846847	158.958224487902\\
0.605417417417417	157.389593195071\\
0.651987987987988	148.989830584114\\
0.698558558558559	142.389294767917\\
0.745129129129129	136.754359136665\\
0.7916996996997	110.859176422577\\
0.83827027027027	82.6912682048607\\
0.884840840840841	100.310331710572\\
0.931411411411411	131.474818469257\\
0.977981981981982	153.716022869627\\
1.02455255255255	169.967673783403\\
1.07112312312312	182.823905823512\\
1.11769369369369	192.598067755791\\
1.16426426426426	199.641449119885\\
1.21083483483483	204.630458308163\\
1.25740540540541	207.954253971455\\
1.30397597597598	209.838213011541\\
1.35054654654655	210.388632894366\\
1.39711711711712	209.622201779747\\
1.44368768768769	207.454838595273\\
1.49025825825826	203.715507650636\\
1.53682882882883	199.373287808083\\
1.5833993993994	193.43393863797\\
1.62996996996997	183.991085444875\\
1.67654054054054	171.872362599787\\
1.72311111111111	167.351227741571\\
1.76968168168168	166.677627337489\\
1.81625225225225	174.963038308221\\
1.86282282282282	178.703545271342\\
1.90939339339339	178.356644340036\\
1.95596396396396	174.689837836468\\
2.00253453453453	167.034711958624\\
2.04910510510511	159.943223634208\\
2.09567567567568	160.609031018793\\
2.14224624624625	155.654203547461\\
2.18881681681682	140.600782619799\\
2.23538738738739	109.853762819093\\
2.28195795795796	102.479481699045\\
2.32852852852853	127.925030274746\\
2.3750990990991	139.016068063013\\
2.42166966966967	137.126126746669\\
2.46824024024024	119.084961253693\\
2.51481081081081	106.938902613846\\
2.56138138138138	117.251686919043\\
2.60795195195195	142.739606440074\\
2.65452252252252	161.389762427624\\
2.70109309309309	173.219243336527\\
2.74766366366366	180.197279001843\\
2.79423423423423	183.396226244477\\
2.8408048048048	183.179193046163\\
2.88737537537538	179.803383364503\\
2.93394594594595	174.019911826936\\
2.98051651651652	162.123378403488\\
3.02708708708709	139.649250011994\\
3.07365765765766	103.488484914655\\
3.12022822822823	95.9430298965108\\
3.1667987987988	89.171917359514\\
3.21336936936937	105.383741206248\\
3.25993993993994	134.512748571246\\
3.30651051051051	150.052083853094\\
3.35308108108108	155.959478677251\\
3.39965165165165	154.309391767989\\
3.44622222222222	145.420521988422\\
3.49279279279279	135.437535389761\\
3.53936336336336	138.190253906804\\
3.58593393393393	158.217857872751\\
3.6325045045045	173.459048562727\\
3.67907507507507	185.67946711986\\
3.72564564564565	195.218327773776\\
3.77221621621622	202.3845303252\\
3.81878678678679	207.778154411987\\
3.86535735735736	211.781611680602\\
3.91192792792793	214.630935730126\\
3.9584984984985	216.477550987715\\
4.00506906906907	217.414495045613\\
4.05163963963964	217.480608200503\\
4.09821021021021	216.667623287596\\
4.14478078078078	214.921402036633\\
4.19135135135135	212.126629438159\\
4.23792192192192	208.126532173553\\
4.28449249249249	203.737266776076\\
4.33106306306306	198.301722714068\\
4.37763363363363	190.198529003937\\
4.4242042042042	178.22884576832\\
4.47077477477477	159.904130208079\\
4.51734534534535	131.335357151891\\
4.56391591591592	102.911438185482\\
4.61048648648649	101.405775174873\\
4.65705705705706	115.492632689161\\
4.70362762762763	140.516902760956\\
4.7501981981982	153.248600518408\\
4.79676876876877	157.702705768381\\
4.84333933933934	155.469123005049\\
4.88990990990991	146.3985412419\\
4.93648048048048	141.765991266917\\
4.98305105105105	133.151695751513\\
5.02962162162162	103.59564309491\\
5.07619219219219	83.4114825922528\\
5.12276276276276	106.717165113789\\
5.16933333333333	136.159043520753\\
5.2159039039039	156.991977898521\\
5.26247447447447	172.497669906663\\
5.30904504504505	184.389075033234\\
5.35561561561562	193.013512208843\\
5.40218618618619	199.264485541844\\
5.44875675675676	203.67897825416\\
5.49532732732733	206.566201681343\\
5.5418978978979	208.107868339734\\
5.58846846846847	208.38884925523\\
5.63503903903904	207.405551424545\\
5.68160960960961	205.07084358804\\
5.72818018018018	201.248774482058\\
5.77475075075075	196.907398345947\\
5.82132132132132	190.815295461607\\
5.86789189189189	181.409360706291\\
5.91446246246246	169.868923443213\\
5.96103303303303	166.731068506885\\
6.0076036036036	168.892557022519\\
6.05417417417417	175.366408352125\\
6.10074474474474	177.888658386958\\
6.14731531531532	176.722066261478\\
6.19388588588589	172.767804950404\\
6.24045645645646	164.716632340553\\
6.28702702702703	160.322351692207\\
6.3335975975976	158.789877856201\\
6.38016816816817	152.244705926922\\
6.42673873873874	135.136821676385\\
6.47330930930931	105.025447727871\\
6.51987987987988	108.548283767218\\
6.56645045045045	129.776262968634\\
6.61302102102102	137.365552514354\\
6.65959159159159	133.617714820719\\
6.70616216216216	114.486994251983\\
6.75273273273273	107.402709153767\\
6.7993033033033	122.361928366435\\
6.84587387387387	146.505644405028\\
6.89244444444444	162.567766541584\\
6.93901501501501	172.533096509744\\
6.98558558558558	178.260535052132\\
7.03215615615616	180.536744119129\\
7.07872672672673	179.572187583898\\
7.1252972972973	175.905041334998\\
7.17186786786787	169.324126349563\\
7.21843843843844	156.66236874369\\
7.26500900900901	133.686632168702\\
7.31157957957958	98.1595061651797\\
7.35815015015015	94.9509553906321\\
7.40472072072072	90.5265949986251\\
7.45129129129129	111.302439174736\\
7.49786186186186	136.680613763798\\
7.54443243243243	149.24334568097\\
7.591003003003	153.542427492484\\
7.63757357357357	151.226265404595\\
7.68414414414414	141.857691219365\\
7.73071471471471	135.417032592644\\
7.77728528528529	142.006918991237\\
7.82385585585586	161.190836047345\\
7.87042642642643	175.769563945935\\
7.916996996997	186.80738961848\\
7.96356756756757	195.093045214369\\
8.01013813813814	201.376954616884\\
8.05670870870871	206.12465277568\\
8.10327927927928	209.623328221477\\
8.14984984984985	212.064149585791\\
8.19642042042042	213.569551946415\\
8.24299099099099	214.206324127137\\
8.28956156156156	213.999664781635\\
8.33613213213213	212.932693403744\\
8.3827027027027	210.940761078774\\
8.42927327327327	207.908955080423\\
8.47584384384384	203.776178391627\\
8.52241441441441	199.371521025021\\
8.56898498498498	193.494083474517\\
8.61555555555555	184.988960618171\\
8.66212612612613	172.735562033219\\
8.7086966966967	154.483515238375\\
8.75526726726727	125.102507908929\\
8.80183783783784	100.548917448478\\
8.84840840840841	103.452527944035\\
8.89497897897898	120.589713856144\\
8.94154954954955	141.350995500045\\
8.98812012012012	151.711798215513\\
9.03469069069069	154.992721784119\\
9.08126126126126	152.451938567613\\
9.12783183183183	143.749253779669\\
9.1744024024024	140.020300036798\\
9.22097297297297	127.974897644649\\
9.26754354354354	96.7833519623279\\
9.31411411411411	85.6164902602443\\
9.36068468468468	112.604230597067\\
9.40725525525525	140.419892142126\\
9.45382582582583	160.020528519236\\
9.5003963963964	174.046363136719\\
9.54696696696697	184.190325296781\\
9.59353753753754	191.653908536434\\
9.64010810810811	197.110243912215\\
9.68667867867868	200.951275247448\\
9.73324924924925	203.425529541354\\
9.77981981981982	204.673468273316\\
9.82639039039039	204.755040329611\\
9.87296096096096	203.666062388303\\
9.91953153153153	201.32739706006\\
9.9661021021021	197.60560178962\\
10.0126726726727	193.333164991973\\
10.0592432432432	187.497611199866\\
10.1058138138138	178.792675600439\\
10.1523843843844	168.360342064531\\
10.198954954955	166.145912125625\\
10.2455255255255	169.379619266675\\
10.2920960960961	174.102002851166\\
10.3386666666667	175.53587806487\\
10.3852372372372	173.805431371517\\
10.4318078078078	169.760307784363\\
10.4783783783784	161.994771543397\\
10.5249489489489	159.023080172503\\
10.5715195195195	155.749589712032\\
10.6180900900901	147.116717101311\\
10.6646606606607	128.773011679778\\
10.7112312312312	101.066789173824\\
10.7578018018018	112.710707913615\\
10.8043723723724	129.379346354969\\
10.8509429429429	133.881363140954\\
10.8975135135135	128.868728258961\\
10.9440840840841	110.501336869558\\
10.9906546546547	107.532267095597\\
11.0372252252252	127.330383685039\\
11.0837957957958	147.991012121194\\
11.1303663663664	160.982960030513\\
11.1769369369369	169.08713747005\\
11.2235075075075	173.544120961084\\
11.2700780780781	174.888882493146\\
11.3166486486486	173.235747931836\\
11.3632192192192	169.310110965925\\
11.4097897897898	162.028296024591\\
11.4563603603604	149.067708264817\\
11.5029309309309	126.707671786312\\
11.5495015015015	95.3672890030084\\
11.5960720720721	93.6202731258607\\
11.6426426426426	92.0721067327884\\
11.6892132132132	116.410449228804\\
11.7357837837838	136.245375206584\\
11.7823543543544	146.163195918785\\
11.8289249249249	149.293821128649\\
11.8754954954955	146.808918219732\\
11.9220660660661	138.259905212865\\
11.9686366366366	134.923400206101\\
12.0152072072072	145.852111071812\\
12.0617777777778	163.035966910378\\
12.1083483483483	175.458405121796\\
12.1549189189189	184.780535059632\\
12.2014894894895	191.89850416548\\
12.2480600600601	197.344528482968\\
12.2946306306306	201.45094117755\\
12.3412012012012	204.442922081\\
12.3877717717718	206.46565777602\\
12.4343423423423	207.608823036554\\
12.4809129129129	207.922645187434\\
12.5274834834835	207.417272354582\\
12.5740540540541	206.066607001637\\
12.6206246246246	203.806872420574\\
12.6671951951952	200.522957342492\\
12.7137657657658	196.356526597094\\
12.7603363363363	191.771691161563\\
12.8069069069069	185.393138680612\\
12.8534774774775	176.519065950633\\
12.900048048048	164.156802458501\\
12.9466186186186	146.357967860513\\
12.9931891891892	118.532900672984\\
13.0397597597598	98.4803765556027\\
13.0863303303303	105.675659240627\\
13.1329009009009	123.965965958582\\
13.1794714714715	139.993652387745\\
13.226042042042	148.305614647739\\
13.2726126126126	150.972089208182\\
13.3191831831832	148.754384904179\\
13.3657537537538	142.399410944947\\
13.4123243243243	136.820628198827\\
13.4588948948949	121.560406836669\\
13.5054654654655	90.8533566691237\\
13.552036036036	89.0939681842675\\
13.5986066066066	118.205840218983\\
13.6451771771772	142.574523816734\\
13.6917477477477	158.869907635789\\
13.7383183183183	170.559777756946\\
13.7848888888889	179.196329580978\\
13.8314594594595	185.597999116454\\
13.87803003003	190.510408862081\\
13.9246006006006	194.975902489608\\
13.9711711711712	198.427996747439\\
14.0177417417417	200.44432757229\\
14.0643123123123	201.142167841032\\
14.1108828828829	200.549047639401\\
14.1574534534535	198.615502653074\\
14.204024024024	195.201480097618\\
14.2505945945946	191.009890647449\\
14.2971651651652	185.366310424416\\
14.3437357357357	176.810986201809\\
14.3903063063063	167.704711770674\\
14.4368768768769	165.868339151875\\
14.4834474474474	170.408053213188\\
14.530018018018	174.347573807947\\
14.5765885885886	175.165268214326\\
14.6231591591592	172.901404518289\\
14.6697297297297	168.560265171644\\
14.7163003003003	160.178457282765\\
14.7628708708709	158.602365654894\\
14.8094414414414	154.461747212419\\
14.856012012012	144.317759868502\\
14.9025825825826	123.77980979006\\
14.9491531531532	98.7323874063512\\
14.9957237237237	116.443514930216\\
15.0422942942943	130.464736013569\\
15.0888648648649	133.005498074184\\
15.1354354354354	126.339499050587\\
15.182006006006	107.283946606623\\
15.2285765765766	108.757809762564\\
15.2751471471471	131.622309353435\\
15.3217177177177	150.221686410473\\
15.3682882882883	161.958229558941\\
15.4148588588589	169.195002890169\\
15.4614294294294	172.979354485641\\
15.508	173.745329993433\\
15.5545705705706	171.529118200154\\
15.6011411411411	167.262884949119\\
15.6477117117117	159.160619989487\\
15.6942822822823	145.07183643782\\
15.7408528528529	120.753800589941\\
15.7874234234234	93.1167895051175\\
15.833993993994	91.5383285476105\\
15.8805645645646	93.712388000153\\
15.9271351351351	120.56498157473\\
15.9737057057057	137.890157472937\\
16.0202762762763	146.424196082417\\
16.0668468468468	148.565900564968\\
16.1134174174174	145.448405582307\\
16.159987987988	136.065422752478\\
16.2065585585586	134.710485421784\\
16.2531291291291	149.024066801449\\
16.2996996996997	164.8729509648\\
16.3462702702703	176.46914143882\\
16.3928408408408	185.234708071655\\
16.4394114114114	191.946910258762\\
16.485981981982	197.078349560069\\
16.5325525525526	200.934678991297\\
16.5791231231231	203.715045333415\\
16.6256936936937	205.551933484981\\
16.6722642642643	206.527186282098\\
16.7188348348348	206.679429614111\\
16.7654054054054	206.014349421144\\
16.811975975976	204.50082055591\\
16.8585465465465	202.064994589236\\
16.9051171171171	198.58844045397\\
16.9516876876877	194.399915688065\\
16.9982582582583	189.567317659025\\
17.0448288288288	182.806976695581\\
17.0913993993994	173.462958743455\\
17.13796996997	160.463376717199\\
17.1845405405405	141.705476852754\\
17.2311111111111	112.617611462749\\
17.2776816816817	98.1289320396894\\
17.3242522522523	107.019501794214\\
17.3708228228228	127.190798481675\\
17.4173933933934	141.240447529226\\
17.463963963964	148.371437103668\\
17.5105345345345	150.182579400818\\
17.5571051051051	147.46040768402\\
17.6036756756757	141.21904750111\\
17.6502462462462	134.218663059666\\
17.6968168168168	116.864427913982\\
17.7433873873874	86.1347114334274\\
17.789957957958	92.9268784764639\\
17.8365285285285	123.291077474208\\
17.8830990990991	145.214884986103\\
17.9296696696697	160.216454104076\\
17.9762402402402	171.097562142477\\
18.0228108108108	179.162207161906\\
18.0693813813814	185.134071990632\\
18.115951951952	190.018171847691\\
18.1625225225225	194.515471372118\\
18.2090930930931	197.929912267034\\
18.2556636636637	199.890828433261\\
18.3022342342342	200.509537205711\\
18.3488048048048	199.813982877311\\
18.3953753753754	197.743449680782\\
18.4419459459459	194.166666579248\\
18.4885165165165	189.926582900796\\
18.5350870870871	183.922387089639\\
18.5816576576577	174.89621091837\\
18.6282282282282	168.05390821461\\
18.6747987987988	166.088000694603\\
18.7213693693694	171.508855959555\\
18.7679399399399	174.808412609693\\
18.8145105105105	175.037005677835\\
18.8610810810811	172.255404016015\\
18.9076516516517	167.447045966231\\
18.9542222222222	158.983870350249\\
19.0007927927928	158.083491645271\\
19.0473633633634	153.204268741729\\
19.0939339339339	141.55237121085\\
19.1405045045045	118.356583433732\\
19.1870750750751	98.1210523887393\\
19.2336456456456	119.967114957439\\
19.2802162162162	131.623656421861\\
19.3267867867868	132.414460618998\\
19.3733573573574	123.734052728934\\
19.4199279279279	105.695534122194\\
19.4664984984985	110.668089778851\\
19.5130690690691	135.60004895965\\
19.5596396396396	152.651135126225\\
19.6062102102102	163.440913698438\\
19.6527807807808	170.001208911133\\
19.6993513513513	173.224749958014\\
19.7459219219219	173.464855214217\\
19.7924924924925	170.762666728852\\
19.8390630630631	166.072796917472\\
19.8856336336336	157.08371720625\\
19.9322042042042	141.662458176463\\
19.9787747747748	114.639182377762\\
20.0253453453453	92.2651205790429\\
20.0719159159159	88.9894184516445\\
20.1184864864865	96.6295257458514\\
20.1650570570571	124.478066759844\\
20.2116276276276	139.853842935832\\
20.2581981981982	147.114190653606\\
20.3047687687688	148.187277845017\\
20.3513393393393	144.212535589141\\
20.3979099099099	134.567631876972\\
20.4444804804805	135.30254940545\\
20.4910510510511	152.277748383641\\
20.5376216216216	167.163187168098\\
20.5841921921922	178.149264882154\\
20.6307627627628	186.480029602336\\
20.6773333333333	192.867618545331\\
20.7239039039039	197.744214902394\\
20.7704744744745	201.387539854324\\
20.817045045045	203.986556021728\\
20.8636156156156	205.661423562496\\
20.9101861861862	206.484048651753\\
20.9567567567568	206.489618482772\\
21.0033273273273	205.675047446477\\
21.0498978978979	204.001903123568\\
21.0964684684685	201.392170361103\\
21.143039039039	197.715775473193\\
21.1896096096096	193.509771749676\\
21.2361801801802	188.389357796354\\
21.2827507507508	181.220754101508\\
21.3293213213213	171.326949113059\\
21.3758918918919	157.520046335347\\
21.4224624624625	137.364376823931\\
21.469033033033	108.06052918397\\
21.5156036036036	98.6983026305981\\
21.5621741741742	109.138234604519\\
21.6087447447447	130.309779464307\\
21.6553153153153	142.900273815328\\
21.7018858858859	149.02448907277\\
21.7484564564565	149.995330757652\\
21.795027027027	146.638820376048\\
21.8415975975976	141.112950598871\\
21.8881681681682	132.097698658751\\
21.9347387387387	112.264590634305\\
21.9813093093093	83.2686136745932\\
22.0278798798799	96.6859029819264\\
22.0744504504505	127.836364077503\\
22.121021021021	148.155108535547\\
22.1675915915916	162.263001952967\\
22.2141621621622	172.55306131477\\
22.2607327327327	180.195810144725\\
22.3073033033033	185.862939220738\\
22.3538738738739	190.688903269499\\
22.4004444444444	195.103791644301\\
22.447015015015	198.291904600694\\
22.4935855855856	200.044199419605\\
22.5401561561562	200.460770515122\\
22.5867267267267	199.550495551155\\
22.6332972972973	197.241903867419\\
22.6798678678679	193.459601316617\\
22.7264384384384	189.082941721477\\
22.773009009009	182.607841805215\\
22.8195795795796	173.009379133764\\
22.8661501501502	167.672089991983\\
22.9127207207207	165.777106986241\\
22.9592912912913	171.921669840032\\
23.0058618618619	174.774680239597\\
23.0524324324324	174.548283378163\\
23.099003003003	171.407732160093\\
23.1455735735736	166.010489318805\\
23.1921441441441	159.192404328845\\
23.2387147147147	157.371007262784\\
23.2852852852853	151.6937145814\\
23.3318558558559	138.522168386801\\
23.3784264264264	112.856953238784\\
23.424996996997	99.7213514671319\\
23.4715675675676	122.995180057478\\
23.5181381381381	132.520557141617\\
23.5647087087087	131.806054303938\\
23.6112792792793	120.66346083857\\
23.6578498498498	106.314503984741\\
23.7044204204204	114.404409633692\\
23.750990990991	139.305744859738\\
23.7975615615616	155.012390575155\\
23.8441321321321	164.958285071619\\
23.8907027027027	170.877957782484\\
23.9372732732733	173.558478873114\\
23.9838438438438	173.279297921706\\
24.0304144144144	170.176876013496\\
24.076984984985	164.91334497147\\
24.1235555555556	154.957791706627\\
24.1701261261261	137.959776420087\\
24.2166966966967	107.622465648322\\
24.2632672672673	94.3348593975122\\
24.3098378378378	88.664714025924\\
24.3564084084084	101.585750775184\\
24.402978978979	128.089128557105\\
24.4495495495495	141.743933011078\\
24.4961201201201	147.830591525801\\
24.5426906906907	147.836192894022\\
24.5892612612613	142.930485949863\\
24.6358318318318	135.177401517973\\
24.6824024024024	136.668794359458\\
24.728972972973	155.330234573985\\
24.7755435435435	169.397224668746\\
24.8221141141141	179.840989635414\\
24.8686846846847	187.788457538906\\
24.9152552552553	193.88037205948\\
24.9618258258258	198.518740372248\\
25.0083963963964	201.966447257895\\
25.054966966967	204.394228376677\\
25.1015375375375	205.914964851309\\
25.1481081081081	206.594641862121\\
25.1946786786787	206.458389203434\\
25.2412492492493	205.499685526552\\
25.2878198198198	203.673424884094\\
25.3343903903904	200.890081541288\\
25.380960960961	197.040618222111\\
25.4275315315315	192.794191044732\\
25.4741021021021	187.365026343039\\
25.5206726726727	179.782843923739\\
25.5672432432432	169.307170921622\\
25.6138138138138	154.595385411685\\
25.6603843843844	132.83302722886\\
25.706954954955	104.602397348695\\
25.7535255255255	100.349181488435\\
25.8000960960961	112.711568856815\\
25.8466666666667	133.192673792042\\
25.8932372372372	144.460570722703\\
25.9398078078078	149.613675699129\\
25.9863783783784	149.685678879548\\
26.0329489489489	145.608680581023\\
26.0795195195195	140.118980452187\\
26.1260900900901	129.557164483497\\
26.1726606606607	106.913846606398\\
26.2192312312312	82.9175405262343\\
26.2658018018018	102.946318094486\\
26.3123723723724	132.192066645821\\
26.3589429429429	151.1104349613\\
26.4055135135135	164.408115361096\\
26.4520840840841	174.159494906437\\
26.4986546546547	181.399388319384\\
26.5452252252252	186.813189139597\\
26.5917957957958	191.565786321877\\
26.6383663663664	195.820357487107\\
26.6849369369369	198.71007495161\\
26.7315075075075	200.19799408601\\
26.7780780780781	200.363895402043\\
26.8246486486487	199.205741043336\\
26.8712192192192	196.630021848587\\
26.9177897897898	192.680493033884\\
26.9643603603604	188.090421032063\\
27.0109309309309	181.113764425272\\
27.0575015015015	171.05068935757\\
27.1040720720721	167.127557347567\\
27.1506426426426	167.732900491978\\
27.1972132132132	173.140356587549\\
27.2437837837838	175.312731977968\\
27.2903543543544	174.455102428975\\
27.3369249249249	170.962832611565\\
27.3834954954955	164.808237986151\\
27.4300660660661	159.436571073734\\
27.4766366366366	156.895524999889\\
27.5232072072072	150.085016828635\\
27.5697777777778	135.090249694766\\
27.6163483483483	107.925615452624\\
27.6629189189189	104.664825295253\\
27.7094894894895	125.621270892408\\
27.7560600600601	133.103448480884\\
27.8026306306306	130.849821167768\\
27.8492012012012	116.97596197625\\
27.8957717717718	107.132796112915\\
27.9423423423423	119.190217886904\\
27.9889129129129	142.618201100371\\
28.0354834834835	157.079513277497\\
28.0820540540541	166.207634998112\\
28.1286246246246	171.515068710973\\
28.1751951951952	173.664594444635\\
28.2217657657658	172.866867780744\\
28.2683363363363	169.454052219015\\
28.3149069069069	163.503924708372\\
28.3614774774775	152.532786887616\\
28.408048048048	133.840300701259\\
28.4546186186186	101.029752038869\\
28.5011891891892	93.9892392340713\\
28.5477597597598	89.4987962224937\\
28.5943303303303	107.635139022822\\
28.6409009009009	131.180054404235\\
28.6874714714715	143.29417110471\\
28.734042042042	148.269345598306\\
28.7806126126126	147.308377417639\\
28.8271831831832	141.435149170576\\
28.8737537537538	135.375051046007\\
28.9203243243243	139.47597996793\\
28.9668948948949	158.089528439855\\
29.0134654654655	171.38331250772\\
29.060036036036	181.31506048971\\
29.1066066066066	188.886774688945\\
29.1531771771772	194.693447361021\\
29.1997477477477	199.104296057084\\
29.2463183183183	202.36005564277\\
29.2928888888889	204.623321509901\\
29.3394594594595	205.995435321851\\
29.38603003003	206.534066876026\\
29.4326006006006	206.261248214033\\
29.4791711711712	205.161067944081\\
29.5257417417417	203.181740293553\\
29.5723123123123	200.228173619447\\
29.6188828828829	196.242999871397\\
29.6654534534535	191.919940421731\\
29.712024024024	186.165083145591\\
29.7585945945946	178.147084017352\\
29.8051651651652	167.054763774502\\
29.8517357357357	151.372375114558\\
29.8983063063063	127.7586718505\\
29.9448768768769	101.947968587271\\
29.9914474474474	102.14968537042\\
30.038018018018	117.161649137479\\
30.0845885885886	135.721086944376\\
30.1311591591592	145.748476570968\\
30.1777297297297	149.951121627797\\
30.2243003003003	149.141479261961\\
30.2708708708709	144.279885197181\\
30.3174414414414	138.774840800106\\
30.364012012012	126.601338983569\\
30.4105825825826	100.704726060523\\
30.4571531531532	84.0865041148\\
30.5037237237237	109.064714469062\\
30.5502942942943	136.107837123315\\
30.5968648648649	153.779935648073\\
30.6434354354354	166.327488867541\\
30.690006006006	175.562546624649\\
30.7365765765766	182.424837393114\\
30.7831471471471	187.637841566471\\
30.8297177177177	192.326392668503\\
30.8762882882883	196.392126853521\\
30.9228588588589	199.013788176484\\
30.9694294294294	200.260889412186\\
31.016	200.198250039004\\
31.0625705705706	198.802507044901\\
31.1091411411411	195.968047207547\\
31.1557117117117	191.907840401915\\
31.2022822822823	187.029056999009\\
31.2488528528529	179.53885914\\
31.2954234234234	169.195440453045\\
31.341993993994	166.534547625058\\
31.3885645645646	168.53349263203\\
31.4351351351351	173.412043518897\\
31.4817057057057	175.097837710867\\
31.5282762762763	173.738976104884\\
31.5748468468468	169.954065452543\\
31.6214174174174	162.982451510702\\
31.667987987988	159.002102859121\\
31.7145585585586	155.947902818185\\
31.7611291291291	148.025807425357\\
31.8076996996997	131.17500387247\\
31.8542702702703	103.297742132305\\
31.9008408408408	109.819365120363\\
31.9474114114114	127.770994424513\\
31.993981981982	133.317445261663\\
32.0405525525526	129.473162971944\\
32.0871231231231	112.824468240488\\
32.1336936936937	107.373980042664\\
32.1802642642643	124.348609891968\\
32.2268348348348	145.711015971258\\
32.2734054054054	159.034824646428\\
32.319975975976	167.40651482537\\
32.3665465465465	172.119360397806\\
32.4131171171171	173.752146118395\\
32.4596876876877	172.44419682321\\
32.5062582582583	168.738325844722\\
32.5528288288288	162.046136930364\\
32.5993993993994	150.001548241472\\
32.64596996997	129.37872286904\\
32.6925405405405	97.0224431695868\\
32.7391111111111	94.2021660144079\\
32.7856816816817	91.1804664260993\\
32.8322522522523	113.185508645885\\
32.8788228228228	134.016338104389\\
32.9253933933934	144.647776945313\\
32.971963963964	148.497631520381\\
33.0185345345345	146.645906184251\\
33.0651051051051	139.428656382358\\
33.1116756756757	135.110472769853\\
33.1582462462462	143.471648258458\\
33.2048168168168	160.861211471864\\
33.2513873873874	173.41213578372\\
33.297957957958	182.835548086984\\
33.3445285285285	190.04060770114\\
33.3910990990991	195.561892298795\\
33.4376696696697	199.742513111322\\
33.4842402402402	202.807835168499\\
33.5308108108108	204.903547852786\\
33.5773813813814	206.124732849434\\
33.623951951952	206.522425726276\\
33.6705225225225	206.108789534186\\
33.7170930930931	204.864662731755\\
33.7636636636637	202.730156313841\\
33.8102342342342	199.598330064912\\
33.8568048048048	195.511095032507\\
33.9033753753754	191.05975472582\\
33.9499459459459	184.959722390002\\
33.9965165165165	176.485658939769\\
34.0430870870871	164.722871487177\\
34.0896576576577	147.940880594147\\
34.1362282282282	122.174200392502\\
34.1827987987988	99.6277194457355\\
34.2293693693694	104.412130139076\\
34.2759399399399	121.406688722265\\
34.3225105105105	138.084557104573\\
34.3690810810811	146.969268276066\\
34.4156516516517	150.272475899178\\
34.4622222222222	148.66478011296\\
34.5087927927928	142.983146886479\\
34.5553633633634	137.507324071207\\
34.6019339339339	123.44347456996\\
34.6485045045045	94.3590640639471\\
34.6950750750751	86.8353806631181\\
34.7416456456456	114.864996410742\\
34.7882162162162	139.903750686238\\
34.8347867867868	156.433487293187\\
34.8813573573574	168.266933727694\\
34.9279279279279	177.008934392106\\
34.9744984984985	183.49592833816\\
35.0210690690691	188.548686719587\\
35.0676396396396	193.167370501948\\
35.1142102102102	196.991711136674\\
35.1607807807808	199.347549533719\\
35.2073513513514	200.351632509854\\
35.2539219219219	200.051249985958\\
35.3004924924925	198.412136392036\\
35.3470630630631	195.303581559814\\
35.3936336336336	191.174315804722\\
35.4402042042042	185.926350668116\\
35.4867747747748	177.867485641922\\
35.5333453453453	167.946295917458\\
35.5799159159159	165.823389156175\\
35.6264864864865	169.773144381041\\
35.6730570570571	174.042645595102\\
35.7196276276276	175.186934738867\\
35.7661981981982	173.272937417582\\
35.8127687687688	169.168407296887\\
35.8593393393393	161.344642603608\\
35.9059099099099	158.90287503306\\
35.9524804804805	155.212014241447\\
35.999051051051	145.953070347906\\
36.0456216216216	126.822780673353\\
36.0921921921922	99.9250929019825\\
36.1387627627628	114.196378206327\\
36.1853333333333	129.639186822142\\
36.2319039039039	133.335292228904\\
36.2784744744745	127.752998805674\\
36.325045045045	109.107415252119\\
36.3716156156156	107.932983705908\\
36.4181861861862	128.99477996617\\
36.4647567567568	148.571276560187\\
36.5113273273273	160.876345834784\\
36.5578978978979	168.537290266424\\
36.6044684684685	172.691700418118\\
36.651039039039	173.814470345179\\
36.6976096096096	171.983201203115\\
36.7441801801802	167.96999641498\\
36.7907507507508	160.464849890752\\
36.8373213213213	147.203312678494\\
36.8838918918919	124.288556593201\\
36.9304624624625	94.2469069493227\\
36.977033033033	92.9051725578576\\
37.0236036036036	92.6595989635012\\
37.0701741741742	117.957686579621\\
37.1167447447447	136.574476087596\\
37.1633153153153	145.89608218514\\
37.2098858858859	148.692207196591\\
37.2564564564565	146.06836571614\\
37.303027027027	137.407909741905\\
37.3495975975976	134.811437339951\\
37.3961681681682	146.93791886762\\
37.4427387387387	163.317254152538\\
37.4893093093093	175.243930131219\\
37.5358798798799	184.237971891199\\
37.5824504504505	191.120293115112\\
37.629021021021	196.392573381108\\
37.6755915915916	200.370916189081\\
37.7221621621622	203.263523098974\\
37.7687327327327	205.209672914648\\
37.8153033033033	206.293526700454\\
37.8618738738739	206.559300022157\\
37.9084444444444	206.016090904374\\
37.955015015015	204.634763249697\\
38.0015855855856	202.34911397952\\
38.0481561561562	199.044874876065\\
38.0947267267267	194.890500553041\\
38.1412972972973	190.264371436973\\
38.1878678678679	183.819365588932\\
38.2344384384384	174.862072889462\\
38.281009009009	162.378644639666\\
38.3275795795796	144.374946204656\\
38.3741501501502	116.100360069214\\
38.4207207207207	98.106724238686\\
38.4672912912913	106.247763133943\\
38.5138618618619	125.151336024082\\
38.5604324324324	140.186174956273\\
38.607003003003	147.961050681426\\
38.6535735735736	150.314749714802\\
38.7001441441441	147.971233286724\\
38.7467147147147	141.74815632196\\
38.7932852852853	135.599048216461\\
38.8398558558559	119.602392076417\\
38.8864264264264	88.7648619715012\\
38.932996996997	90.6717794283921\\
38.9795675675676	120.324087823688\\
39.0261381381381	143.521585105166\\
39.0727087087087	159.07555872991\\
39.1192792792793	170.249303204827\\
39.1658498498498	178.522847744291\\
39.2124204204204	184.65924983132\\
39.258990990991	189.584736006607\\
39.3055615615616	194.118993140324\\
39.3521321321321	197.616396617072\\
39.3987027027027	199.672655036175\\
39.4452732732733	200.407270440001\\
39.4918438438438	199.849392334783\\
39.5384144144144	197.942221212744\\
39.584984984985	194.543101286396\\
39.6315555555556	190.356424041008\\
39.6781261261261	184.675491727275\\
39.7246966966967	176.015983139402\\
39.7712672672673	167.870024473535\\
39.8178378378378	166.115518210911\\
39.8644084084084	170.909021659661\\
39.910978978979	174.540115136824\\
39.9575495495495	175.108058016558\\
40.0041201201201	172.62978018889\\
40.0506906906907	168.133124470668\\
40.0972612612613	159.510049740699\\
40.1438318318318	158.493647116071\\
40.1904024024024	154.135039359756\\
40.236972972973	143.467502875898\\
40.2835435435435	121.771949065114\\
40.3301141141141	98.2428476787572\\
40.3766846846847	117.928796307526\\
40.4232552552553	131.080190084686\\
40.4698258258258	132.940830714877\\
40.5163963963964	125.514309459697\\
40.562966966967	106.383917337467\\
40.6095375375375	109.33223874496\\
40.6561081081081	133.244512519846\\
40.7026786786787	151.168515245276\\
40.7492492492492	162.507388458724\\
40.7958198198198	169.48886553768\\
40.8423903903904	173.087508462517\\
40.888960960961	173.708069627884\\
40.9355315315315	171.364793930253\\
40.9821021021021	167.012164846287\\
41.0286726726727	158.677509723791\\
41.0752432432432	144.124368144424\\
41.1218138138138	118.578511279599\\
41.1683843843844	92.3542651397489\\
41.214954954955	90.3391935451439\\
41.2615255255255	94.7272508061212\\
41.3080960960961	122.255830103574\\
41.3546666666667	138.790716354163\\
41.4012372372372	146.814520690747\\
41.4478078078078	148.525374724679\\
41.4943783783784	145.039725353474\\
41.540948948949	135.155324448205\\
41.5875195195195	134.753257675358\\
41.6340900900901	150.341325281343\\
41.6806606606607	165.722785245568\\
41.7272312312312	177.011492942364\\
41.7738018018018	185.557560515236\\
41.8203723723724	192.110264266345\\
41.8669429429429	197.121954698807\\
41.9135135135135	200.888364054271\\
41.9600840840841	203.603652324365\\
42.0066546546547	205.391994875599\\
42.0532252252252	206.332691056827\\
42.0997957957958	206.462798179077\\
42.1463663663664	205.782380450009\\
42.1929369369369	204.258910414697\\
42.2395075075075	201.816790976191\\
42.2860780780781	198.329490466577\\
42.3326486486486	194.142624150388\\
42.3792192192192	189.287380167535\\
42.4257897897898	182.470259473102\\
42.4723603603604	173.00206194538\\
42.5189309309309	159.729093782555\\
42.5655015015015	140.341717463447\\
42.6120720720721	110.605006572224\\
42.6586426426426	98.0921329361474\\
42.7052132132132	107.705118845318\\
42.7517837837838	128.562803599106\\
42.7983543543544	142.07184985529\\
42.8449249249249	148.823650406016\\
42.8914954954955	150.302919689014\\
42.9380660660661	147.296903252736\\
42.9846366366366	141.512569687963\\
43.0312072072072	133.784201798144\\
43.0777777777778	115.398970031896\\
43.1243483483483	84.7142210339006\\
43.1709189189189	94.2444038433686\\
43.2174894894895	125.270654356342\\
43.2640600600601	146.819879206285\\
43.3106306306306	161.439421719047\\
43.3572012012012	171.929658429927\\
43.4037717717718	179.689689904285\\
43.4503423423423	185.428897295964\\
43.4969129129129	190.2888955563\\
43.5434834834835	194.774418724914\\
43.5900540540541	198.450962670391\\
43.6366246246246	200.604542413353\\
43.6831951951952	201.339285323657\\
43.7297657657658	200.680647943752\\
43.7763363363363	198.556073390084\\
43.8229069069069	194.846102341153\\
43.8694774774775	190.502638668823\\
43.916048048048	184.022707983864\\
43.9626186186186	174.164041316307\\
44.0091891891892	167.964459599438\\
44.0557597597598	165.533094969215\\
44.1023303303303	172.004912377451\\
44.1489009009009	175.570185593177\\
44.1954714714715	175.800340986793\\
44.242042042042	172.818742305995\\
44.2886126126126	167.505278334963\\
44.3351831831832	158.954434185613\\
44.3817537537538	158.782090915592\\
44.4283243243243	154.178215854061\\
44.4748948948949	142.063601445666\\
44.5214654654655	116.116179216984\\
44.568036036036	98.4816786828017\\
44.6146066066066	122.035317743335\\
44.6611771771772	133.954191483498\\
44.7077477477477	134.271340049598\\
44.7543183183183	123.58213228131\\
44.8008888888889	105.879400252741\\
44.8474594594595	111.967327974823\\
44.89403003003	137.585823210311\\
44.9406006006006	155.254656137865\\
44.9871711711712	166.366798918787\\
45.0337417417417	173.108600706157\\
45.0803123123123	176.434620614374\\
45.1268828828829	176.693071628879\\
45.1734534534535	173.909501254742\\
45.220024024024	169.128245122736\\
45.2665945945946	159.668032220339\\
45.3131651651652	142.81181809904\\
45.3597357357357	111.931458382441\\
45.4063063063063	93.6855104792903\\
45.4528768768769	88.6528083488806\\
45.4994474474475	98.2485263422794\\
45.546018018018	127.484912939043\\
45.5925885885886	143.038054165139\\
45.6391591591592	150.020669569115\\
45.6857297297297	150.323249025597\\
45.7323003003003	145.2752059897\\
45.7788708708709	134.874744364972\\
45.8254414414414	135.802936022792\\
45.872012012012	152.872369227544\\
45.9185825825826	165.963992191443\\
45.9651531531532	174.73620900677\\
46.0117237237237	180.378691220099\\
46.0582942942943	183.482397203919\\
46.1048648648649	184.318503733092\\
46.1514354354354	182.915334431856\\
46.198006006006	179.37224435242\\
46.2445765765766	174.318710278031\\
46.2911471471471	165.422661769853\\
46.3377177177177	150.829091929977\\
46.3842882882883	126.158294032039\\
46.4308588588589	78.7414921869397\\
46.4774294294294	60.0000166570569\\
46.524	5\\
};

\nextgroupplot[%
height=2cm,
ylabel style={align=center},
ylabel={Power loss [kW]},
ymin=0,
ymax=70,
]
\addplot [color=mycolor1, forget plot]
table[row sep=crcr]{%
	0	36.8089863924222\\
	0.0465705705705706	0.841544403894529\\
	0.0931411411411412	0.833510400367664\\
	0.139711711711712	0.828456618711345\\
	0.186282282282282	52.8566007192786\\
	0.232852852852853	40.4712918274133\\
	0.279423423423423	1.6582024846407\\
	0.325993993993994	8.20372844379231\\
	0.372564564564565	7.94678484905056\\
	0.419135135135135	29.6864419416798\\
	0.465705705705706	53.4576002773798\\
	0.512276276276276	22.7084825033733\\
	0.558846846846847	6.68227795622076\\
	0.605417417417417	2.65847641425966\\
	0.651987987987988	11.5238959882265\\
	0.698558558558559	3.0942868575252\\
	0.745129129129129	7.45876563769926\\
	0.7916996996997	46.1569842000888\\
	0.83827027027027	1.42851914879694\\
	0.884840840840841	59.0571797706773\\
	0.931411411411411	68.5931210424302\\
	0.977981981981982	56.8050909776234\\
	1.02455255255255	50.866067227038\\
	1.07112312312312	46.5810710195558\\
	1.11769369369369	36.0620680662083\\
	1.16426426426426	28.2771504409316\\
	1.21083483483483	22.2578161324273\\
	1.25740540540541	17.3647334126704\\
	1.30397597597598	13.3156606860295\\
	1.35054654654655	9.95090419178049\\
	1.39711711711712	7.24410959111268\\
	1.44368768768769	5.32107183218567\\
	1.49025825825826	4.51688691288748\\
	1.53682882882883	4.32053985200358\\
	1.5833993993994	6.03602247851844\\
	1.62996996996997	12.3513646101612\\
	1.67654054054054	9.59476344984957\\
	1.72311111111111	3.01916513892057\\
	1.76968168168168	28.8182231074176\\
	1.81625225225225	18.2312301477713\\
	1.86282282282282	8.79677749361805\\
	1.90939339339339	3.90665076952671\\
	1.95596396396396	3.33038641845431\\
	2.00253453453453	8.96817882834685\\
	2.04910510510511	10.3817671657837\\
	2.09567567567568	2.90169357474879\\
	2.14224624624625	4.95513034041994\\
	2.18881681681682	26.5401841893644\\
	2.23538738738739	20.4400942936795\\
	2.28195795795796	49.6229027157049\\
	2.32852852852853	35.8780989107811\\
	2.3750990990991	6.7787364919396\\
	2.42166966966967	2.98752070929081\\
	2.46824024024024	28.5499403691201\\
	2.51481081081081	4.60425249928373\\
	2.56138138138138	52.3299954547366\\
	2.60795195195195	62.1616989597783\\
	2.65452252252252	46.3276034390513\\
	2.70109309309309	28.9746375934623\\
	2.74766366366366	17.1353477006459\\
	2.79423423423423	9.11935811293544\\
	2.8408048048048	4.49276070529647\\
	2.88737537537538	3.49363879479972\\
	2.93394594594595	5.86566106902909\\
	2.98051651651652	17.8686272580758\\
	3.02708708708709	48.9479470061773\\
	3.07365765765766	31.8974751297529\\
	3.12022822822823	3.65688436232993\\
	3.1667987987988	3.63605674598126\\
	3.21336936936937	60.870147364898\\
	3.25993993993994	51.4433025232885\\
	3.30651051051051	21.656892822705\\
	3.35308108108108	6.24174902720412\\
	3.39965165165165	2.53845270525374\\
	3.44622222222222	11.8519256596069\\
	3.49279279279279	3.91797799788126\\
	3.53936336336336	42.7668199092614\\
	3.58593393393393	55.018080246605\\
	3.6325045045045	49.8901528509593\\
	3.67907507507507	46.3298626124099\\
	3.72564564564565	37.582419933358\\
	3.77221621621622	31.0530445052686\\
	3.81878678678679	26.0055474239321\\
	3.86535735735736	21.8949771203585\\
	3.91192792792793	18.4432738983049\\
	3.9584984984985	15.4598927757873\\
	4.00506906906907	12.8215057784934\\
	4.05163963963964	10.4640027644813\\
	4.09821021021021	8.37727599500627\\
	4.14478078078078	6.61248590902173\\
	4.19135135135135	5.30607716995944\\
	4.23792192192192	4.72174446242686\\
	4.28449249249249	4.51192599133444\\
	4.33106306306306	5.38636903086762\\
	4.37763363363363	9.24801808099473\\
	4.4242042042042	18.349956470261\\
	4.47077477477477	37.5779315846657\\
	4.51734534534535	52.106245017464\\
	4.56391591591592	5.03868384870581\\
	4.61048648648649	8.28728416891691\\
	4.65705705705706	49.9712819798197\\
	4.70362762762763	41.5784631709263\\
	4.7501981981982	17.6493229766851\\
	4.79676876876877	5.20302810669265\\
	4.84333933933934	2.5982756893317\\
	4.88990990990991	11.0072079302985\\
	4.93648048048048	2.16931696107978\\
	4.98305105105105	11.7371911625259\\
	5.02962162162162	40.6916239184051\\
	5.07619219219219	3.80772929387811\\
	5.12276276276276	61.2677624019104\\
	5.16933333333333	66.1265317565158\\
	5.2159039039039	55.5423011271381\\
	5.26247447447447	50.2093992600509\\
	5.30904504504505	40.1664324056327\\
	5.35561561561562	31.6173091477545\\
	5.40218618618619	25.1360417306048\\
	5.44875675675676	19.9428554964748\\
	5.49532732732733	15.6775097548079\\
	5.5418978978979	12.1082527948436\\
	5.58846846846847	9.12648175307095\\
	5.63503903903904	6.73627229961443\\
	5.68160960960961	5.06517399741619\\
	5.72818018018018	4.40454055531257\\
	5.77475075075075	4.24922348872857\\
	5.82132132132132	5.9799603948456\\
	5.86789189189189	11.5948537033359\\
	5.91446246246246	8.06970672480496\\
	5.96103303303303	2.99657153439794\\
	6.0076036036036	25.2699145169291\\
	6.05417417417417	14.2073065977933\\
	6.10074474474474	7.02658141717681\\
	6.14731531531532	3.54162800451183\\
	6.19388588588589	3.43066877835993\\
	6.24045645645646	8.89541711270468\\
	6.28702702702703	6.17080418648635\\
	6.3335975975976	2.71602690800009\\
	6.38016816816817	6.91928426958938\\
	6.42673873873874	28.6820901234643\\
	6.47330930930931	16.5422601563892\\
	6.51987987987988	57.3223996581893\\
	6.56645045045045	23.7918262450237\\
	6.61302102102102	4.04780137603907\\
	6.65959159159159	4.1121899442116\\
	6.70616216216216	16.6454844414278\\
	6.75273273273273	2.11015200863709\\
	6.7993033033033	65.7058059397495\\
	6.84587387387387	57.0203179309507\\
	6.89244444444444	36.7256654081054\\
	6.93901501501501	23.1603606109472\\
	6.98558558558558	13.6846922836401\\
	7.03215615615616	7.29980781756563\\
	7.07872672672673	3.86389136989023\\
	7.1252972972973	3.33393161982172\\
	7.17186786786787	6.47526498031383\\
	7.21843843843844	17.9391746339029\\
	7.26500900900901	44.9471151100345\\
	7.31157957957958	9.59635828677772\\
	7.35815015015015	1.19537197042213\\
	7.40472072072072	6.472012821278\\
	7.45129129129129	62.5530569131823\\
	7.49786186186186	37.8579969079729\\
	7.54443243243243	16.0044469224351\\
	7.591003003003	4.72837517955792\\
	7.63757357357357	2.50111867798883\\
	7.68414414414414	11.0640065497089\\
	7.73071471471471	2.39439316100816\\
	7.77728528528529	62.7194171065224\\
	7.82385585585586	53.9923351951048\\
	7.87042642642643	48.0514307378963\\
	7.916996996997	38.8990373115581\\
	7.96356756756757	32.1539045002923\\
	8.01013813813814	26.9643720106632\\
	8.05670870870871	22.798344204562\\
	8.10327927927928	19.3260071015819\\
	8.14984984984985	16.3517568581032\\
	8.19642042042042	13.7405409863786\\
	8.24299099099099	11.4118370849691\\
	8.28956156156156	9.32893421325003\\
	8.33613213213213	7.50019399864124\\
	8.3827027027027	5.98810746159816\\
	8.42927327327327	4.92614038079376\\
	8.47584384384384	4.51970231143755\\
	8.52241441441441	4.36297461585793\\
	8.56898498498498	5.57476380717817\\
	8.61555555555555	9.35970419959126\\
	8.66212612612613	17.4456507232202\\
	8.7086966966967	33.099870763442\\
	8.75526726726727	50.3666934927703\\
	8.80183783783784	3.40815959384074\\
	8.84840840840841	11.0323175446692\\
	8.89497897897898	60.6438741549815\\
	8.94154954954955	30.7080336145988\\
	8.98812012012012	13.3873023005545\\
	9.03469069069069	4.30257328307133\\
	9.08126126126126	2.53275303613352\\
	9.12783183183183	7.81074365792084\\
	9.1744024024024	2.36598068189116\\
	9.22097297297297	15.1158147111594\\
	9.26754354354354	26.8508120090399\\
	9.31411411411411	10.9608725224573\\
	9.36068468468468	62.9709499795382\\
	9.40725525525525	63.6608475746681\\
	9.45382582582583	53.5572542185151\\
	9.5003963963964	41.622343532621\\
	9.54696696696697	33.0794408218376\\
	9.59353753753754	26.6376387481724\\
	9.64010810810811	21.5213059307812\\
	9.68667867867868	17.3358045597281\\
	9.73324924924925	13.8258403743303\\
	9.77981981981982	10.8460660651825\\
	9.82639039039039	8.33536855449246\\
	9.87296096096096	6.30830941189627\\
	9.91953153153153	4.86847307431638\\
	9.9661021021021	4.24149252476891\\
	10.0126726726727	4.07855375235452\\
	10.0592432432432	5.32527209851338\\
	10.1058138138138	9.27564630830696\\
	10.1523843843844	3.89415866174887\\
	10.198954954955	2.99329743135378\\
	10.2455255255255	18.3512295295694\\
	10.2920960960961	10.7101973608234\\
	10.3386666666667	5.69726828465734\\
	10.3852372372372	3.32956500875796\\
	10.4318078078078	3.35779089169406\\
	10.4783783783784	7.40899212994886\\
	10.5249489489489	3.47262642376838\\
	10.5715195195195	2.75394368359465\\
	10.6180900900901	8.58344067328416\\
	10.6646606606607	26.5963293815343\\
	10.7112312312312	6.95718424405638\\
	10.7578018018018	36.9079721448431\\
	10.8043723723724	14.3186128313578\\
	10.8509429429429	2.60808330597563\\
	10.8975135135135	4.47593111088959\\
	10.9440840840841	12.0440413757757\\
	10.9906546546547	3.05672509739913\\
	11.0372252252252	61.1733209019396\\
	11.0837957957958	40.8280318013186\\
	11.1303663663664	26.9773574344927\\
	11.1769369369369	17.2107531606666\\
	11.2235075075075	10.2570008970244\\
	11.2700780780781	5.62875652118538\\
	11.3166486486486	3.34460379336325\\
	11.3632192192192	3.24274733897238\\
	11.4097897897898	6.51752586537459\\
	11.4563603603604	15.8196549128234\\
	11.5029309309309	35.1611159425998\\
	11.5495015015015	4.0990886731884\\
	11.5960720720721	1.36392992679707\\
	11.6426426426426	4.4309781012271\\
	11.6892132132132	50.6349071557146\\
	11.7357837837838	26.0542487993742\\
	11.7823543543544	11.5712656875212\\
	11.8289249249249	3.89739697260874\\
	11.8754954954955	2.34984492806\\
	11.9220660660661	7.85488302976276\\
	11.9686366366366	2.12494277848737\\
	12.0152072072072	57.6488187852559\\
	12.0617777777778	45.5779257268059\\
	12.1083483483483	37.1515029863624\\
	12.1549189189189	30.9061999139426\\
	12.2014894894895	26.0730146666419\\
	12.2480600600601	22.1701467044796\\
	12.2946306306306	18.9243152027734\\
	12.3412012012012	16.1475861965406\\
	12.3877717717718	13.7171449728263\\
	12.4343423423423	11.5549751300932\\
	12.4809129129129	9.61732442269711\\
	12.5274834834835	7.89342646575511\\
	12.5740540540541	6.40615682303517\\
	12.6206246246246	5.21812669303984\\
	12.6671951951952	4.4459604518949\\
	12.7137657657658	4.18635395644166\\
	12.7603363363363	4.23768183000083\\
	12.8069069069069	5.59583184360504\\
	12.8534774774775	8.90590413780572\\
	12.900048048048	15.1953055688626\\
	12.9466186186186	26.2067906513161\\
	12.9931891891892	43.1001837530964\\
	13.0397597597598	1.54764705817539\\
	13.0863303303303	9.0831993118972\\
	13.1329009009009	39.3892532281534\\
	13.1794714714715	21.4653668448062\\
	13.226042042042	10.2830686501688\\
	13.2726126126126	4.0114115321736\\
	13.3191831831832	2.35900417764255\\
	13.3657537537538	2.21782431700177\\
	13.4123243243243	4.47203971031397\\
	13.4588948948949	16.4207999301509\\
	13.5054654654655	16.1037259979741\\
	13.552036036036	19.9854422631363\\
	13.5986066066066	64.699233835784\\
	13.6451771771772	49.4981600851096\\
	13.6917477477477	38.787904638079\\
	13.7383183183183	31.0980156863234\\
	13.7848888888889	25.2516744625298\\
	13.8314594594595	20.5980045326946\\
	13.87803003003	19.4228530536379\\
	13.9246006006006	19.4294700713715\\
	13.9711711711712	15.2790818188018\\
	14.0177417417417	11.815290278029\\
	14.0643123123123	8.93547755058128\\
	14.1108828828829	6.62321848523202\\
	14.1574534534535	4.95634837532573\\
	14.204024024024	4.13588945437497\\
	14.2505945945946	3.95221416129336\\
	14.2971651651652	5.05731798415964\\
	14.3437357357357	8.83968715820338\\
	14.3903063063063	5.12659194230794\\
	14.4368768768769	7.45871089610247\\
	14.4834474474474	16.1567233865787\\
	14.530018018018	9.3959364528516\\
	14.5765885885886	5.04210214840948\\
	14.6231591591592	3.22872254092601\\
	14.6697297297297	3.5779381607224\\
	14.7163003003003	7.88390325394623\\
	14.7628708708709	2.89452620994948\\
	14.8094414414414	3.24183258904736\\
	14.856012012012	10.6011368184627\\
	14.9025825825826	30.3206077244384\\
	14.9491531531532	1.62369578514655\\
	14.9957237237237	33.475011996853\\
	15.0422942942943	10.7567114095846\\
	15.0888648648649	2.01269003937386\\
	15.1354354354354	6.11783243401786\\
	15.182006006006	4.9470232871079\\
	15.2285765765766	9.73180802284843\\
	15.2751471471471	54.7271870215233\\
	15.3217177177177	36.4062986526855\\
	15.3682882882883	24.0489421599709\\
	15.4148588588589	15.2466853374473\\
	15.4614294294294	8.99013629904142\\
	15.508	4.92892215104978\\
	15.5545705705706	3.18083964857438\\
	15.6011411411411	3.44482652943304\\
	15.6477117117117	7.41718398093024\\
	15.6942822822823	17.5164058247727\\
	15.7408528528529	37.8000455874606\\
	15.7874234234234	1.20313609519826\\
	15.833993993994	3.37434675219834\\
	15.8805645645646	9.91805391761027\\
	15.9271351351351	43.2858071090655\\
	15.9737057057057	22.2316612267534\\
	16.0202762762763	9.66404493535536\\
	16.0668468468468	3.27270983131827\\
	16.1134174174174	2.50181008865585\\
	16.159987987988	5.42102031358009\\
	16.2065585585586	3.81190144532429\\
	16.2531291291291	52.9400021396895\\
	16.2996996996997	42.346805977409\\
	16.3462702702703	34.8008762812683\\
	16.3928408408408	29.1144562362838\\
	16.4394114114114	24.6577189442839\\
	16.485981981982	21.0203252003525\\
	16.5325525525526	17.9663680589989\\
	16.5791231231231	15.3352212916605\\
	16.6256936936937	13.019747118477\\
	16.6722642642643	10.9530560633322\\
	16.7188348348348	9.10153353936248\\
	16.7654054054054	7.46108520484747\\
	16.811975975976	6.06060814839017\\
	16.8585465465465	4.96959293372259\\
	16.9051171171171	4.30866142553648\\
	16.9516876876877	4.10075576942322\\
	16.9982582582583	4.3225382510118\\
	17.0448288288288	5.90830250236632\\
	17.0913993993994	9.46525255160041\\
	17.13796996997	16.0117123636328\\
	17.1845405405405	27.2206236594728\\
	17.2311111111111	26.3789612248765\\
	17.2776816816817	2.94991681546435\\
	17.3242522522523	6.63757092872937\\
	17.3708228228228	33.7981287391406\\
	17.4173933933934	18.3902684790496\\
	17.463963963964	8.69964320343655\\
	17.5105345345345	3.44135639569433\\
	17.5571051051051	2.35522395147343\\
	17.6036756756757	2.34182665549063\\
	17.6502462462462	5.7883442604174\\
	17.6968168168168	18.9867493814552\\
	17.7433873873874	6.29639608683229\\
	17.789957957958	17.4929764179238\\
	17.8365285285285	59.0179065048684\\
	17.8830990990991	45.0893571978644\\
	17.9296696696697	35.6782351828269\\
	17.9762402402402	28.7793146877165\\
	18.0228108108108	23.4459136129587\\
	18.0693813813814	19.2429971209723\\
	18.115951951952	19.4374693716207\\
	18.1625225225225	19.2155035111229\\
	18.2090930930931	15.034250944761\\
	18.2556636636637	11.5561786210009\\
	18.3022342342342	8.6798465328983\\
	18.3488048048048	6.39371405383792\\
	18.3953753753754	4.78889875933933\\
	18.4419459459459	4.09076589523976\\
	18.4885165165165	3.95934278823268\\
	18.5350870870871	5.38983961015402\\
	18.5816576576577	8.86896307668482\\
	18.6282282282282	6.2189186343848\\
	18.6747987987988	4.18165188064709\\
	18.7213693693694	14.6221833424681\\
	18.7679399399399	8.37495275112559\\
	18.8145105105105	4.49868465819173\\
	18.8610810810811	3.20136879474266\\
	18.9076516516517	4.00635295230467\\
	18.9542222222222	5.08530115470541\\
	19.0007927927928	2.69241658280237\\
	19.0473633633634	3.93056988090544\\
	19.0939339339339	13.0619731007505\\
	19.1405045045045	35.0346595331404\\
	19.1870750750751	2.53103682198164\\
	19.2336456456456	28.4248194358095\\
	19.2802162162162	8.18681773492319\\
	19.3267867867868	1.90068128645349\\
	19.3733573573574	8.67640149015669\\
	19.4199279279279	1.42890643309764\\
	19.4664984984985	17.0389518753746\\
	19.5130690690691	50.6709573568175\\
	19.5596396396396	33.778495553321\\
	19.6062102102102	22.2227163427066\\
	19.6527807807808	13.9438539721549\\
	19.6993513513513	8.10250483816977\\
	19.7459219219219	4.43903980356753\\
	19.7924924924925	3.14528254682352\\
	19.8390630630631	3.80017408203707\\
	19.8856336336336	8.65228250549692\\
	19.9322042042042	20.0898164383499\\
	19.9787747747748	42.8065607216004\\
	20.0253453453453	4.03653363622721\\
	20.0719159159159	1.41753259416966\\
	20.1184864864865	20.3394707588755\\
	20.1650570570571	38.4893975055079\\
	20.2116276276276	19.384015486238\\
	20.2581981981982	8.06093040879648\\
	20.3047687687688	2.73951800308652\\
	20.3513393393393	2.95806228735145\\
	20.3979099099099	2.32642631197751\\
	20.4444804804805	8.39186948465222\\
	20.4910510510511	50.5718600138653\\
	20.5376216216216	40.7174965198806\\
	20.5841921921922	33.6012439567144\\
	20.6307627627628	28.1953040903621\\
	20.6773333333333	23.9239969728854\\
	20.7239039039039	20.4138124548721\\
	20.7704744744745	17.4516568292512\\
	20.817045045045	14.8867244553995\\
	20.8636156156156	12.6216829631977\\
	20.9101861861862	10.5968415505957\\
	20.9567567567568	8.78341450308735\\
	21.0033273273273	7.18374458706452\\
	21.0498978978979	5.83346055834218\\
	21.0964684684685	4.80905996525045\\
	21.143039039039	4.24744006756173\\
	21.1896096096096	4.05329021923145\\
	21.2361801801802	4.48793817963894\\
	21.2827507507508	6.36834962978577\\
	21.3293213213213	10.3581021817925\\
	21.3758918918919	17.5493742227635\\
	21.4224624624625	29.7982511689673\\
	21.469033033033	12.5119213325688\\
	21.5156036036036	4.37160651384389\\
	21.5621741741742	18.8965991551315\\
	21.6087447447447	30.4530339793351\\
	21.6553153153153	16.3230763807717\\
	21.7018858858859	7.49910593364501\\
	21.7484564564565	2.97635971998635\\
	21.795027027027	2.52009012293328\\
	21.8415975975976	2.26353857332846\\
	21.8881681681682	7.42766284400061\\
	21.9347387387387	22.767837795153\\
	21.9813093093093	1.32484222320601\\
	22.0278798798799	37.4134266169963\\
	22.0744504504505	55.8596770316393\\
	22.121021021021	43.0449219224567\\
	22.1675915915916	34.2177980113833\\
	22.2141621621622	27.679246416905\\
	22.2607327327327	22.5714930370203\\
	22.3073033033033	19.2485121587465\\
	22.3538738738739	19.518783962627\\
	22.4004444444444	18.5958837353038\\
	22.447015015015	14.4989887587263\\
	22.4935855855856	11.0932454601001\\
	22.5401561561562	8.28694847778993\\
	22.5867267267267	6.08676165284844\\
	22.6332972972973	4.60159898971225\\
	22.6798678678679	4.06015963583764\\
	22.7264384384384	4.05109800450017\\
	22.773009009009	5.90866559140154\\
	22.8195795795796	8.2516055241684\\
	22.8661501501502	3.13745148841542\\
	22.9127207207207	15.6322172613295\\
	22.9592912912913	13.6074903144377\\
	23.0058618618619	7.64302697797192\\
	23.0524324324324	4.0966658683326\\
	23.099003003003	3.16944207841281\\
	23.1455735735736	4.57527427391776\\
	23.1921441441441	5.04897109669761\\
	23.2387147147147	2.66772471057994\\
	23.2852852852853	4.79616980909404\\
	23.3318558558559	15.8356542716945\\
	23.3784264264264	24.1116816253893\\
	23.424996996997	18.5191867035339\\
	23.4715675675676	23.8323985437722\\
	23.5181381381381	6.14701352445756\\
	23.5647087087087	1.88679507228118\\
	23.6112792792793	12.0761550516275\\
	23.6578498498498	4.37444171715368\\
	23.7044204204204	42.9563036287444\\
	23.750990990991	47.3960043908953\\
	23.7975615615616	31.5977580285302\\
	23.8441321321321	20.6469153100411\\
	23.8907027027027	12.8006641880033\\
	23.9372732732733	7.31938807121872\\
	23.9838438438438	4.02737836201694\\
	24.0304144144144	3.12344045662732\\
	24.076984984985	4.31285523970664\\
	24.1235555555556	10.1849599262273\\
	24.1701261261261	23.340569923267\\
	24.2166966966967	44.4299261121926\\
	24.2632672672673	3.75330027889552\\
	24.3098378378378	2.68401556760647\\
	24.3564084084084	58.2072001374945\\
	24.402978978979	34.519452116065\\
	24.4495495495495	16.9676500578549\\
	24.4961201201201	6.69997272713796\\
	24.5426906906907	2.41911239865241\\
	24.5892612612613	3.71460052832051\\
	24.6358318318318	4.2235526403913\\
	24.6824024024024	17.7636654807611\\
	24.728972972973	48.856067397497\\
	24.7755435435435	39.5340226614224\\
	24.8221141141141	32.7385422241494\\
	24.8686846846847	27.5298948163339\\
	24.9152552552553	23.380412574183\\
	24.9618258258258	19.9619840726112\\
	25.0083963963964	17.0620976768996\\
	25.054966966967	14.5419481498757\\
	25.1015375375375	12.3097606042706\\
	25.1481081081081	10.3109622970385\\
	25.1946786786787	8.52288443724239\\
	25.2412492492493	6.95266643640249\\
	25.2878198198198	5.64267998426181\\
	25.3343903903904	4.67973750451461\\
	25.380960960961	4.21670620127553\\
	25.4275315315315	4.0332955673341\\
	25.4741021021021	4.70296107450414\\
	25.5206726726727	6.9095909575587\\
	25.5672432432432	11.4108158288055\\
	25.6138138138138	19.4239996202828\\
	25.6603843843844	33.0101132444352\\
	25.706954954955	5.87667804520105\\
	25.7535255255255	7.77674083648912\\
	25.8000960960961	38.6100863369083\\
	25.8466666666667	27.6265574262221\\
	25.8932372372372	14.4867087478641\\
	25.9398078078078	6.39828952266525\\
	25.9863783783784	2.61903369098938\\
	26.0329489489489	2.89754943811347\\
	26.0795195195195	2.59238874804262\\
	26.1260900900901	9.33811722094891\\
	26.1726606606607	27.3111243354136\\
	26.2192312312312	1.88878661244104\\
	26.2658018018018	60.8532884727508\\
	26.3123723723724	53.5187359936111\\
	26.3589429429429	41.5397219425203\\
	26.4055135135135	33.1487975971212\\
	26.4520840840841	26.8561204693952\\
	26.4986546546547	21.9172854248127\\
	26.5452252252252	19.4217306805213\\
	26.5917957957958	19.6874913873551\\
	26.6383663663664	17.7978510004973\\
	26.6849369369369	13.8447172213192\\
	26.7315075075075	10.5540845249551\\
	26.7780780780781	7.85383230364776\\
	26.8246486486487	5.76712413776563\\
	26.8712192192192	4.4275204610079\\
	26.9177897897898	4.02666739298681\\
	26.9643603603604	4.20367483258815\\
	27.0109309309309	6.5304295717216\\
	27.0575015015015	10.5716231710195\\
	27.1040720720721	3.02824822903004\\
	27.1506426426426	20.1061580473295\\
	27.1972132132132	12.179460920445\\
	27.2437837837838	6.75050076090395\\
	27.2903543543544	3.72054016676034\\
	27.3369249249249	3.13617043274455\\
	27.3834954954955	5.34871509872228\\
	27.4300660660661	4.18658182416314\\
	27.4766366366366	2.63075531521524\\
	27.5232072072072	6.08259856074653\\
	27.5697777777778	19.3879417173136\\
	27.6163483483483	20.0287571581394\\
	27.6629189189189	50.5288576666729\\
	27.7094894894895	19.6112896258238\\
	27.7560600600601	4.44526846396592\\
	27.8026306306306	2.33322872883178\\
	27.8492012012012	16.3305447048336\\
	27.8957717717718	3.44373890933293\\
	27.9423423423423	61.8707270003511\\
	27.9889129129129	44.2354670733004\\
	28.0354834834835	29.4718719000489\\
	28.0820540540541	19.1373918819556\\
	28.1286246246246	11.7157446362318\\
	28.1751951951952	6.59946953359378\\
	28.2217657657658	3.69318000645469\\
	28.2683363363363	3.0768149781777\\
	28.3149069069069	4.95584330127686\\
	28.3614774774775	11.9238910078996\\
	28.408048048048	26.9089501298684\\
	28.4546186186186	21.278520943451\\
	28.5011891891892	1.91052425194363\\
	28.5477597597598	5.38442859814888\\
	28.5943303303303	58.3553595999045\\
	28.6409009009009	30.9129647536893\\
	28.6874714714715	14.7946318383756\\
	28.734042042042	5.56543006476713\\
	28.7806126126126	2.33931208983632\\
	28.8271831831832	4.70071843534837\\
	28.8737537537538	2.9532989616216\\
	28.9203243243243	59.9123713843657\\
	28.9668948948949	47.1440958022222\\
	29.0134654654655	38.3406336805671\\
	29.060036036036	31.8549207393514\\
	29.1066066066066	26.8505793118513\\
	29.1531771771772	22.8354095500024\\
	29.1997477477477	19.5079225383305\\
	29.2463183183183	16.6719451349798\\
	29.2928888888889	14.1959980823426\\
	29.3394594594595	11.9964458623247\\
	29.38603003003	10.0245594109351\\
	29.4326006006006	8.26211337390453\\
	29.4791711711712	6.72288168156901\\
	29.5257417417417	5.4564354475761\\
	29.5723123123123	4.55822174738589\\
	29.6188828828829	4.18168433182017\\
	29.6654534534535	4.05777771015727\\
	29.712024024024	4.95508766464479\\
	29.7585945945946	7.51577359658395\\
	29.8051651651652	12.5672228322004\\
	29.8517357357357	21.4532130611559\\
	29.8983063063063	36.5436522555738\\
	29.9448768768769	3.79282982602604\\
	29.9914474474474	10.3063595596663\\
	30.038018018018	44.3012799180294\\
	30.0845885885886	24.9373087680113\\
	30.1311591591592	12.7618183068456\\
	30.1777297297297	5.42435577975701\\
	30.2243003003003	2.40523733874961\\
	30.2708708708709	3.47901175349068\\
	30.3174414414414	3.13669041149188\\
	30.364012012012	11.5310987094826\\
	30.4105825825826	30.4105412384934\\
	30.4571531531532	6.93602796467119\\
	30.5037237237237	62.8285439443279\\
	30.5502942942943	51.2561077576094\\
	30.5968648648649	40.0286005355447\\
	30.6434354354354	32.0549273057129\\
	30.690006006006	26.0221454504007\\
	30.7365765765766	21.2495935917753\\
	30.7831471471471	19.5921805563969\\
	30.8297177177177	19.8607454206203\\
	30.8762882882883	17.0952472183342\\
	30.9228588588589	13.2627475877405\\
	30.9694294294294	10.0699335459137\\
	31.016	7.46196821928916\\
	31.0625705705706	5.48332793680407\\
	31.1091411411411	4.28867131259762\\
	31.1557117117117	3.99359064222937\\
	31.2022822822823	4.42068155560729\\
	31.2488528528529	7.25268051872909\\
	31.2954234234234	6.34169993226892\\
	31.341993993994	2.98971393175003\\
	31.3885645645646	18.749627478911\\
	31.4351351351351	11.1796265446667\\
	31.4817057057057	6.08717577648325\\
	31.5282762762763	3.4540637278046\\
	31.5748468468468	3.18693054717766\\
	31.6214174174174	6.30158508466316\\
	31.667987987988	3.63107449120549\\
	31.7145585585586	2.66471177587561\\
	31.7611291291291	7.49387170240174\\
	31.8076996996997	23.2124534114158\\
	31.8542702702703	12.1400092573714\\
	31.9008408408408	43.099006166008\\
	31.9474114114114	15.9610940739048\\
	31.993981981982	3.18842849619509\\
	32.0405525525526	3.32980072971817\\
	32.0871231231231	14.0161948235885\\
	32.1336936936937	2.60301139329066\\
	32.1802642642643	62.4496545575309\\
	32.2268348348348	41.3582667254722\\
	32.2734054054054	27.5127754349405\\
	32.319975975976	17.7301998999325\\
	32.3665465465465	10.7161113375135\\
	32.4131171171171	5.95477691197347\\
	32.4596876876877	3.43511611856048\\
	32.5062582582583	3.11049951771887\\
	32.5528288288288	5.74922386936322\\
	32.5993993993994	13.9130367642688\\
	32.64596996997	31.0355782270456\\
	32.6925405405405	5.54560971789285\\
	32.7391111111111	0.967354488902434\\
	32.7856816816817	6.18176071870298\\
	32.8322522522523	52.3353258330789\\
	32.8788228228228	27.4864426877688\\
	32.9253933933934	12.7023443592988\\
	32.971963963964	4.51239654942563\\
	33.0185345345345	2.29726659982402\\
	33.0651051051051	6.15600955130065\\
	33.1116756756757	2.44334412938843\\
	33.1582462462462	57.4236488849441\\
	33.2048168168168	45.5100876996645\\
	33.2513873873874	37.1874381982207\\
	33.297957957958	31.00132439014\\
	33.3445285285285	26.1876393676554\\
	33.3910990990991	22.3027016059404\\
	33.4376696696697	19.0646148157793\\
	33.4842402402402	16.2896541276052\\
	33.5308108108108	13.8577255389608\\
	33.5773813813814	11.6906057216241\\
	33.623951951952	9.74512190087511\\
	33.6705225225225	8.00935052476163\\
	33.7170930930931	6.50230984789753\\
	33.7636636636637	5.28141689281496\\
	33.8102342342342	4.45383376127598\\
	33.8568048048048	4.14970133208207\\
	33.9033753753754	4.1170766563524\\
	33.9499459459459	5.26576684752468\\
	33.9965165165165	8.21416626381816\\
	34.0430870870871	13.8887878568372\\
	34.0896576576577	23.7994174360572\\
	34.1362282282282	40.6384528051614\\
	34.1827987987988	2.94015595877004\\
	34.2293693693694	12.1547378774984\\
	34.2759399399399	40.3896891101093\\
	34.3225105105105	22.5278880798292\\
	34.3690810810811	11.2256773096662\\
	34.4156516516517	4.60009811945473\\
	34.4622222222222	2.382148432946\\
	34.5087927927928	3.77721955861823\\
	34.5553633633634	4.00472508074139\\
	34.6019339339339	14.345857673896\\
	34.6485045045045	23.4173346098928\\
	34.6950750750751	14.7167925402765\\
	34.7416456456456	64.2141053151474\\
	34.7882162162162	49.2156839362542\\
	34.8347867867868	38.6222066093135\\
	34.8813573573574	31.0256022297175\\
	34.9279279279279	25.2250954013265\\
	34.9744984984985	20.6100916932693\\
	35.0210690690691	19.7730184032073\\
	35.0676396396396	20.0288810027837\\
	35.1142102102102	16.4130790704496\\
	35.1607807807808	12.6938182421177\\
	35.2073513513514	9.59576795556126\\
	35.2539219219219	7.08240274070164\\
	35.3004924924925	5.21574414083342\\
	35.3470630630631	4.17998570793652\\
	35.3936336336336	3.95514506236919\\
	35.4402042042042	4.72077080334913\\
	35.4867747747748	8.14314957321661\\
	35.5333453453453	3.31313714593196\\
	35.5799159159159	3.63007880357397\\
	35.6264864864865	17.283802250259\\
	35.6730570570571	10.1521498399582\\
	35.7196276276276	5.45628193759069\\
	35.7661981981982	3.28223947216596\\
	35.8127687687688	3.38283108711743\\
	35.8593393393393	7.4598802621462\\
	35.9059099099099	3.13720238740313\\
	35.9524804804805	2.93943289671444\\
	35.999051051051	9.44983962674267\\
	36.0456216216216	28.1916295136664\\
	36.0921921921922	4.18751028032841\\
	36.1387627627628	32.4540590453293\\
	36.1853333333333	12.7944381458001\\
	36.2319039039039	2.32065441621154\\
	36.2784744744745	4.98914968890336\\
	36.325045045045	10.1968515788789\\
	36.3716156156156	4.46159116011255\\
	36.4181861861862	58.4133004058243\\
	36.4647567567568	38.8121976602084\\
	36.5113273273273	25.738630082578\\
	36.5578978978979	16.4450241158665\\
	36.6044684684685	9.79217043016078\\
	36.651039039039	5.37364824202144\\
	36.6976096096096	3.25647098163834\\
	36.7441801801802	3.26159771521455\\
	36.7907507507508	6.75587575441639\\
	36.8373213213213	16.3475706909671\\
	36.8838918918919	36.077328407484\\
	36.9304624624625	3.32814621565374\\
	36.977033033033	1.82660455640138\\
	37.0236036036036	4.02203878927316\\
	37.0701741741742	47.4242283539606\\
	37.1167447447447	24.5697301416726\\
	37.1633153153153	10.93241785718\\
	37.2098858858859	3.71608930299689\\
	37.2564564564565	2.35164573249024\\
	37.303027027027	7.92502291901803\\
	37.3495975975976	2.11155141936846\\
	37.3961681681682	55.4820769469535\\
	37.4427387387387	44.2289964801091\\
	37.4893093093093	36.2751373153748\\
	37.5358798798799	30.3161041912259\\
	37.5824504504505	25.6544792381631\\
	37.629021021021	21.8694681952659\\
	37.6755915915916	18.6990842843\\
	37.7221621621622	15.9710815445735\\
	37.7687327327327	13.570765906832\\
	37.8153033033033	11.4267908655966\\
	37.8618738738739	9.50079859139615\\
	37.9084444444444	7.78515449941904\\
	37.955015015015	6.30588991530169\\
	38.0015855855856	5.12836302072432\\
	38.0481561561562	4.37048891134564\\
	38.0947267267267	4.12270063050321\\
	38.1412972972973	4.21190432965503\\
	38.1878678678679	5.6277144817481\\
	38.2344384384384	9.01586678530758\\
	38.281009009009	15.4069448415826\\
	38.3275795795796	26.5211230932858\\
	38.3741501501502	39.1622156928533\\
	38.4207207207207	1.45044787963904\\
	38.4672912912913	6.19120674414757\\
	38.5138618618619	36.9299255925774\\
	38.5604324324324	20.2388505257389\\
	38.607003003003	9.72451695449783\\
	38.6535735735736	3.8308973400668\\
	38.7001441441441	2.32848015651713\\
	38.7467147147147	2.49629725292043\\
	38.7932852852853	4.98017003959181\\
	38.8398558558559	17.4593345226462\\
	38.8864264264264	11.913444332976\\
	38.932996996997	19.7995129557455\\
	38.9795675675676	62.814373316289\\
	39.0261381381381	47.5486846916683\\
	39.0727087087087	37.4077829145313\\
	39.1192792792793	30.1302898639092\\
	39.1658498498498	24.5325563580586\\
	39.2124204204204	20.0527768589395\\
	39.258990990991	19.9614898795453\\
	39.3055615615616	19.9075939366233\\
	39.3521321321321	15.6315416896827\\
	39.3987027027027	12.0588419493645\\
	39.4452732732733	9.08241532735627\\
	39.4918438438438	6.68620779716916\\
	39.5384144144144	4.95650043910122\\
	39.584984984985	4.10786653587108\\
	39.6315555555556	3.92388600524043\\
	39.6781261261261	5.11578413328789\\
	39.7246966966967	8.98585963306135\\
	39.7712672672673	8.67489411920185\\
	39.8178378378378	5.80185683724249\\
	39.8644084084084	15.7519009560523\\
	39.910978978979	9.1082156949307\\
	39.9575495495495	4.86019598863138\\
	40.0041201201201	3.21595584618822\\
	40.0506906906907	3.73561212561961\\
	40.0972612612613	5.88443233310939\\
	40.1438318318318	2.8080140440455\\
	40.1904024024024	3.45577826605743\\
	40.236972972973	11.7777726319682\\
	40.2835435435435	33.8759170166486\\
	40.3301141141141	1.38946150594981\\
	40.3766846846847	32.7168547371911\\
	40.4232552552553	9.98461350942048\\
	40.4698258258258	1.93163020874309\\
	40.5163963963964	7.31694756609269\\
	40.562966966967	2.6158271621797\\
	40.6095375375375	10.7898626884389\\
	40.6561081081081	54.4000251915308\\
	40.7026786786787	36.2690947337823\\
	40.7492492492492	23.9696954202942\\
	40.7958198198198	15.1733964147675\\
	40.8423903903904	8.90822678191924\\
	40.888960960961	4.85003763656513\\
	40.9355315315315	3.16936953862378\\
	40.9821021021021	3.53078714167179\\
	41.0286726726727	7.91957443358028\\
	41.0752432432432	19.0298517396599\\
	41.1218138138138	41.6989467936659\\
	41.1683843843844	1.67584401879634\\
	41.214954954955	3.26821885345511\\
	41.2615255255255	12.2861790724221\\
	41.3080960960961	42.5317973087873\\
	41.3546666666667	21.6530857655196\\
	41.4012372372372	9.20448739693626\\
	41.4478078078078	3.03969827948682\\
	41.4943783783784	2.69016132596702\\
	41.540948948949	3.2711909437313\\
	41.5875195195195	7.33532003670258\\
	41.6340900900901	53.3044355172277\\
	41.6806606606607	42.7446616368005\\
	41.7272312312312	35.2038784586269\\
	41.7738018018018	29.5089955006866\\
	41.8203723723724	25.0195904855787\\
	41.8669429429429	21.3543364335558\\
	41.9135135135135	18.2669355476229\\
	41.9600840840841	15.5966116896659\\
	42.0066546546547	13.2387161116809\\
	42.0532252252252	11.1267564585083\\
	42.0997957957958	9.22805465332715\\
	42.1463663663664	7.54118113640561\\
	42.1929369369369	6.09784478244927\\
	42.2395075075075	4.97238611737084\\
	42.2860780780781	4.29612540354078\\
	42.3326486486486	4.08910483673996\\
	42.3792192192192	4.33987486429297\\
	42.4257897897898	6.05191253129193\\
	42.4723603603604	9.90909526335923\\
	42.5189309309309	17.0796146863567\\
	42.5655015015015	29.5237339983719\\
	42.6120720720721	18.3794810877697\\
	42.6586426426426	4.06754496034406\\
	42.7052132132132	9.65368106351922\\
	42.7517837837838	33.6152010081868\\
	42.7983543543544	18.1407646221432\\
	42.8449249249249	8.42599177538117\\
	42.8914954954955	3.25982584992135\\
	42.9380660660661	2.41933095806799\\
	42.9846366366366	3.73995018235861\\
	43.0312072072072	6.46519857971855\\
	43.0777777777778	21.4554616143811\\
	43.1243483483483	4.19481648108895\\
	43.1709189189189	16.088701980431\\
	43.2174894894895	59.8995224364458\\
	43.2640600600601	45.5668752751947\\
	43.3106306306306	35.8736293576549\\
	43.3572012012012	28.8547664365661\\
	43.4037717717718	23.4549750232999\\
	43.4503423423423	19.8375422800758\\
	43.4969129129129	20.1336096239829\\
	43.5434834834835	20.3882390798848\\
	43.5900540540541	16.4452835477272\\
	43.6366246246246	12.4477555811596\\
	43.6831951951952	9.15911773439651\\
	43.7297657657658	6.56549061442261\\
	43.7763363363363	4.78804760576695\\
	43.8229069069069	4.12096281799132\\
	43.8694774774775	4.07618788700216\\
	43.916048048048	6.22907948128083\\
	43.9626186186186	9.75761018536634\\
	44.0091891891892	3.85644090457665\\
	44.0557597597598	3.77715442118384\\
	44.1023303303303	16.3370063928503\\
	44.1489009009009	8.93564527149057\\
	44.1954714714715	4.46873471831512\\
	44.242042042042	3.22317635582052\\
	44.2886126126126	4.776987885695\\
	44.3351831831832	10.2521373739322\\
	44.3817537537538	2.8022541380932\\
	44.4283243243243	3.9164915203374\\
	44.4748948948949	15.822798182644\\
	44.5214654654655	34.1868385330662\\
	44.568036036036	3.66425067219683\\
	44.6146066066066	32.5621583191003\\
	44.6611771771772	8.50927628237689\\
	44.7077477477477	1.9142344189017\\
	44.7543183183183	13.6345714462647\\
	44.8008888888889	3.60135569740977\\
	44.8474594594595	27.8105106390549\\
	44.89403003003	56.7978111734895\\
	44.9406006006006	38.5464809603134\\
	44.9871711711712	25.1035268169521\\
	45.0337417417417	15.5857280359375\\
	45.0803123123123	8.88080588758552\\
	45.1268828828829	4.67975409099756\\
	45.1734534534535	3.2647279234998\\
	45.220024024024	4.11107696330116\\
	45.2665945945946	10.5098465460178\\
	45.3131651651652	26.5913435784005\\
	45.3597357357357	47.3448600040562\\
	45.4063063063063	5.8902479789834\\
	45.4528768768769	1.22818817491434\\
	45.4994474474475	32.5840002882968\\
	45.546018018018	43.9290759116169\\
	45.5925885885886	21.0362517673694\\
	45.6391591591592	7.92960284463291\\
	45.6857297297297	2.50951376243933\\
	45.7323003003003	4.29363667199208\\
	45.7788708708709	6.36545806874202\\
	45.8254414414414	9.54437687080813\\
	45.872012012012	45.6559738219119\\
	45.9185825825826	32.4928869572216\\
	45.9651531531532	22.9960815228676\\
	46.0117237237237	15.8499148367695\\
	46.0582942942943	10.4286054640044\\
	46.1048648648649	6.48880497351826\\
	46.1514354354354	4.08955091050459\\
	46.198006006006	3.47723930818399\\
	46.2445765765766	4.36023553310345\\
	46.2911471471471	9.29295401607185\\
	46.3377177177177	20.8226798823341\\
	46.3842882882883	44.1304471794782\\
	46.4308588588589	30.5060938039631\\
	46.4774294294294	0.829931779291301\\
	46.524	0.0023789574065263\\
};
\nextgroupplot[%
height=1.2cm,
ylabel style={align=center},
ylabel={SoE [-]},
ymin=0.32,
ymax=0.6942,
]
\addplot [color=mycolor1, forget plot]
table[row sep=crcr]{%
	0	0.694196428571428\\
	0.0465705705705706	0.692711466893309\\
	0.0931411411411412	0.692608675119801\\
	0.139711711711712	0.692505883398029\\
	0.186282282282282	0.692092325254951\\
	0.232852852852853	0.689926804365743\\
	0.279423423423423	0.689104942031855\\
	0.325993993993994	0.689577232968535\\
	0.372564564564565	0.689689898413998\\
	0.419135135135135	0.688930415889772\\
	0.465705705705706	0.686959858851899\\
	0.512276276276276	0.685561609117492\\
	0.558846846846847	0.684834318224215\\
	0.605417417417417	0.684666471704353\\
	0.651987987987988	0.684950824255614\\
	0.698558558558559	0.685109233155035\\
	0.745129129129129	0.685220432216242\\
	0.7916996996997	0.686255849260139\\
	0.83827027027027	0.687151701277805\\
	0.884840840840841	0.686186936324898\\
	0.931411411411411	0.684033700272387\\
	0.977981981981982	0.682099264855336\\
	1.02455255255255	0.680429245016472\\
	1.07112312312312	0.678915361959193\\
	1.11769369369369	0.677599092257996\\
	1.16426426426426	0.676495174191052\\
	1.21083483483483	0.675563106933403\\
	1.25740540540541	0.674779831191664\\
	1.30397597597598	0.67413259287965\\
	1.35054654654655	0.67361690310858\\
	1.39711711711712	0.673234460342975\\
	1.44368768768769	0.67299410143483\\
	1.49025825825826	0.672909413310256\\
	1.53682882882883	0.672887507043256\\
	1.5833993993994	0.673003965517736\\
	1.62996996996997	0.673392185067756\\
	1.67654054054054	0.673957233079029\\
	1.72311111111111	0.673976909527607\\
	1.76968168168168	0.673716956398463\\
	1.81625225225225	0.672689899527068\\
	1.86282282282282	0.672029542558621\\
	1.90939339339339	0.671713669514231\\
	1.95596396396396	0.67167391042863\\
	2.00253453453453	0.67192345717865\\
	2.04910510510511	0.672106644758368\\
	2.09567567567568	0.67176673677389\\
	2.14224624624625	0.671835367034654\\
	2.18881681681682	0.672493980689353\\
	2.23538738738739	0.673749549651921\\
	2.28195795795796	0.673861655145974\\
	2.32852852852853	0.672122042153954\\
	2.3750990990991	0.671163286239871\\
	2.42166966966967	0.67105063553227\\
	2.46824024024024	0.671771534126011\\
	2.51481081081081	0.672146928951411\\
	2.56138138138138	0.671391481686045\\
	2.60795195195195	0.669400044380547\\
	2.65452252252252	0.667639042861869\\
	2.70109309309309	0.666318563073137\\
	2.74766366366366	0.665366940324208\\
	2.79423423423423	0.664729362552178\\
	2.8408048048048	0.664387411252737\\
	2.88737537537538	0.664316157270543\\
	2.93394594594595	0.664432769852402\\
	2.98051651651652	0.664961160452403\\
	3.02708708708709	0.666024784182331\\
	3.07365765765766	0.667452602122215\\
	3.12022822822823	0.667588023969406\\
	3.1667987987988	0.667710508430388\\
	3.21336936936937	0.666751262251997\\
	3.25993993993994	0.664665675458448\\
	3.30651051051051	0.66328964534717\\
	3.35308108108108	0.662581133813664\\
	3.39965165165165	0.662425628359747\\
	3.44622222222222	0.662736112212817\\
	3.49279279279279	0.663075120398122\\
	3.53936336336336	0.662664906163257\\
	3.58593393393393	0.660837589255976\\
	3.6325045045045	0.659213162238246\\
	3.67907507507507	0.657728483947724\\
	3.72564564564565	0.656410999787338\\
	3.77221621621622	0.655272619966445\\
	3.81878678678679	0.654276974447434\\
	3.86535735735736	0.653399970717761\\
	3.91192792792793	0.652627162857625\\
	3.9584984984985	0.651949705800855\\
	4.00506906906907	0.651362865504424\\
	4.05163963963964	0.650866096730098\\
	4.09821021021021	0.650462549716939\\
	4.14478078078078	0.65015879903156\\
	4.19135135135135	0.649965926721215\\
	4.23792192192192	0.649896682401465\\
	4.28449249249249	0.649871799438368\\
	4.33106306306306	0.649942585597986\\
	4.37763363363363	0.650231859407723\\
	4.4242042042042	0.650796154455449\\
	4.47077477477477	0.651723312140347\\
	4.51734534534535	0.653049868807515\\
	4.56391591591592	0.654138485114064\\
	4.61048648648649	0.654036326267896\\
	4.65705705705706	0.653103374863117\\
	4.70362762762763	0.651180824541671\\
	4.7501981981982	0.649982152759744\\
	4.79676876876877	0.649372706009657\\
	4.84333933933934	0.649256533788141\\
	4.88990990990991	0.649579897027693\\
	4.93648048048048	0.649625078581767\\
	4.98305105105105	0.649902722252273\\
	5.02962162162162	0.65104365581183\\
	5.07619219219219	0.651635593588895\\
	5.12276276276276	0.650328952850979\\
	5.16933333333333	0.648190694413404\\
	5.2159039039039	0.64631673787939\\
	5.26247447447447	0.644680092680398\\
	5.30904504504505	0.643239895729648\\
	5.35561561561562	0.642033207248877\\
	5.40218618618619	0.641011608152075\\
	5.44875675675676	0.640143924663688\\
	5.49532732732733	0.639412732419125\\
	5.5418978978979	0.638808442858193\\
	5.58846846846847	0.638327955885433\\
	5.63503903903904	0.637974429834361\\
	5.68160960960961	0.637756541790036\\
	5.72818018018018	0.637684337057005\\
	5.77475075075075	0.637666178133955\\
	5.82132132132132	0.637796973488354\\
	5.86789189189189	0.638180783330378\\
	5.91446246246246	0.638703029386757\\
	5.96103303303303	0.638627257511684\\
	6.0076036036036	0.63813582745165\\
	6.05417417417417	0.637261757871556\\
	6.10074474474474	0.636709083532534\\
	6.14731531531532	0.63646516552887\\
	6.19388588588589	0.636450024154834\\
	6.24045645645646	0.636726232676203\\
	6.28702702702703	0.636728217101664\\
	6.3335975975976	0.636555214666893\\
	6.38016816816817	0.636726769644988\\
	6.42673873873874	0.637479153324199\\
	6.47330930930931	0.638667213667139\\
	6.51987987987988	0.638226630623312\\
	6.56645045045045	0.636720373635301\\
	6.61302102102102	0.636005060748961\\
	6.65959159159159	0.636008321359494\\
	6.70616216216216	0.63676356563529\\
	6.75273273273273	0.63690960670073\\
	6.7993033033033	0.635841307459887\\
	6.84587387387387	0.633880901635605\\
	6.89244444444444	0.632318011265289\\
	6.93901501501501	0.631166092820201\\
	6.98558558558558	0.630337509496251\\
	7.03215615615616	0.62979378643837\\
	7.07872672672673	0.629525658870135\\
	7.1252972972973	0.629484297763453\\
	7.17186786786787	0.6296598621816\\
	7.21843843843844	0.630225851724799\\
	7.26500900900901	0.63128222427074\\
	7.31157957957958	0.632627766701447\\
	7.35815015015015	0.632596153763571\\
	7.40472072072072	0.632626085457311\\
	7.45129129129129	0.63136889784758\\
	7.49786186186186	0.629486737452153\\
	7.54443243243243	0.628339560026211\\
	7.591003003003	0.627762672004388\\
	7.63757357357357	0.627659559455827\\
	7.68414414414414	0.627995186789431\\
	7.73071471471471	0.628136207808927\\
	7.77728528528529	0.627436852725092\\
	7.82385585585586	0.625635039080945\\
	7.87042642642643	0.624041711616366\\
	7.916996996997	0.622658277356694\\
	7.96356756756757	0.621467121849918\\
	8.01013813813814	0.620426503863255\\
	8.05670870870871	0.61950901760265\\
	8.10327927927928	0.618697875141518\\
	8.14984984984985	0.617981987801259\\
	8.19642042042042	0.617354768788378\\
	8.24299099099099	0.616813641642072\\
	8.28956156156156	0.616359045444402\\
	8.33613213213213	0.615994567207055\\
	8.3827027027027	0.615727361385135\\
	8.42927327327327	0.615567827289158\\
	8.47584384384384	0.615519290255348\\
	8.52241441441441	0.615502633175431\\
	8.56898498498498	0.615614393748149\\
	8.61555555555555	0.61593341849488\\
	8.66212612612613	0.616507721206253\\
	8.7086966966967	0.617408946278048\\
	8.75526726726727	0.618725816072801\\
	8.80183783783784	0.619629734153112\\
	8.84840840840841	0.619323136983569\\
	8.89497897897898	0.618162359414476\\
	8.94154954954955	0.616522356527332\\
	8.98812012012012	0.615515295287439\\
	9.03469069069069	0.615005879942726\\
	9.08126126126126	0.614916544801597\\
	9.12783183183183	0.615216047605772\\
	9.1744024024024	0.615214720617427\\
	9.22097297297297	0.615670490091879\\
	9.26754354354354	0.616824559686581\\
	9.31411411411411	0.61707469369464\\
	9.36068468468468	0.615498441924085\\
	9.40725525525525	0.613386117026601\\
	9.45382582582583	0.611566335089316\\
	9.5003963963964	0.610042661907753\\
	9.54696696696697	0.608769461732243\\
	9.59353753753754	0.607686931050248\\
	9.64010810810811	0.606759208413574\\
	9.68667867867868	0.605965401291496\\
	9.73324924924925	0.605292240290352\\
	9.77981981981982	0.60473313737538\\
	9.82639039039039	0.6042868080209\\
	9.87296096096096	0.603956066556098\\
	9.91953153153153	0.603748652075447\\
	9.9661021021021	0.603674527844289\\
	10.0126726726727	0.603656102702521\\
	10.0592432432432	0.603769206670279\\
	10.1058138138138	0.604100294909841\\
	10.1523843843844	0.604544667170359\\
	10.198954954955	0.604405063563278\\
	10.2455255255255	0.603829570541005\\
	10.2920960960961	0.603112009278327\\
	10.3386666666667	0.602660331123098\\
	10.3852372372372	0.602469317797638\\
	10.4318078078078	0.60246467913236\\
	10.4783783783784	0.602720895514767\\
	10.5249489489489	0.602637299059712\\
	10.5715195195195	0.602594315444904\\
	10.6180900900901	0.602893955498229\\
	10.6646606606607	0.603685143373331\\
	10.7112312312312	0.60473900281054\\
	10.7578018018018	0.603893411173152\\
	10.8043723723724	0.602674991012476\\
	10.8509429429429	0.602176413460921\\
	10.8975135135135	0.602254540154553\\
	10.9440840840841	0.602957489557023\\
	10.9906546546547	0.602919376961239\\
	11.0372252252252	0.601514704792556\\
	11.0837957957958	0.599787828137365\\
	11.1303663663664	0.598493669138606\\
	11.1769369369369	0.597527449072449\\
	11.2235075075075	0.596835267437416\\
	11.2700780780781	0.59639355722414\\
	11.3166486486486	0.596197910514957\\
	11.3632192192192	0.596185182632216\\
	11.4097897897898	0.596409035563284\\
	11.4563603603604	0.596975560423183\\
	11.5029309309309	0.597960756353059\\
	11.5495015015015	0.599103095222389\\
	11.5960720720721	0.599024019949715\\
	11.6426426426426	0.59893103993577\\
	11.6892132132132	0.597421605246735\\
	11.7357837837838	0.595916779672726\\
	11.7823543543544	0.594986617518961\\
	11.8289249249249	0.594513086209861\\
	11.8754954954955	0.594428813540489\\
	11.9220660660661	0.594713391467319\\
	11.9686366366366	0.59468349407895\\
	12.0152072072072	0.593656171806069\\
	12.0617777777778	0.591994534827568\\
	12.1083483483483	0.590599175917913\\
	12.1549189189189	0.589397657032866\\
	12.2014894894895	0.588346534131154\\
	12.2480600600601	0.587418259295379\\
	12.2946306306306	0.586595268880173\\
	12.3412012012012	0.585865444208856\\
	12.3877717717718	0.585221379827059\\
	12.4343423423423	0.584659193338492\\
	12.4809129129129	0.584177535278223\\
	12.5274834834835	0.583777891641168\\
	12.5740540540541	0.583464251679396\\
	12.6206246246246	0.583243018894071\\
	12.6671951951952	0.583123832261113\\
	12.7137657657658	0.583091587176842\\
	12.7603363363363	0.583100697562637\\
	12.8069069069069	0.583257610745145\\
	12.8534774774775	0.583599910684541\\
	12.900048048048	0.584164848335201\\
	12.9466186186186	0.585006633751256\\
	12.9931891891892	0.586200155935357\\
	13.0397597597598	0.586905090842114\\
	13.0863303303303	0.586394751613482\\
	13.1329009009009	0.585133288266374\\
	13.1794714714715	0.583839005443213\\
	13.226042042042	0.583007024596492\\
	13.2726126126126	0.582559545288687\\
	13.3191831831832	0.582454749147883\\
	13.3657537537538	0.58261451950202\\
	13.4123243243243	0.582724307944972\\
	13.4588948948949	0.583327901521928\\
	13.5054654654655	0.58441312551556\\
	13.552036036036	0.584298761452664\\
	13.5986066066066	0.582514483016582\\
	13.6451771771772	0.580603814579532\\
	13.6917477477477	0.579068463744074\\
	13.7383183183183	0.577787074079747\\
	13.7848888888889	0.576695949855841\\
	13.8314594594595	0.575758515380502\\
	13.87803003003	0.574926430139781\\
	13.9246006006006	0.574108778424915\\
	13.9711711711712	0.573367451019946\\
	14.0177417417417	0.57275383573439\\
	14.0643123123123	0.57226315842399\\
	14.1108828828829	0.571896426112838\\
	14.1574534534535	0.571659297570331\\
	14.204024024024	0.571562626435635\\
	14.2505945945946	0.571541128758315\\
	14.2971651651652	0.571640842708471\\
	14.3437357357357	0.571960031522827\\
	14.3903063063063	0.57230959619502\\
	14.4368768768769	0.572142844836678\\
	14.4834474474474	0.571457797958364\\
	14.530018018018	0.570804218093404\\
	14.5765885885886	0.570404452199528\\
	14.6231591591592	0.570257536161666\\
	14.6697297297297	0.570275384606097\\
	14.7163003003003	0.570571707753586\\
	14.7628708708709	0.570397544314939\\
	14.8094414414414	0.570414479476909\\
	14.856012012012	0.570801645338059\\
	14.9025825825826	0.571678377550633\\
	14.9491531531532	0.572597356976659\\
	14.9957237237237	0.571429268517757\\
	15.0422942942943	0.570361907658635\\
	15.0888648648649	0.569988307459862\\
	15.1354354354354	0.570155535515136\\
	15.182006006006	0.570875351583039\\
	15.2285765765766	0.570631415705183\\
	15.2751471471471	0.568986900532465\\
	15.3217177177177	0.567382242580421\\
	15.3682882882883	0.56617950574126\\
	15.4148588588589	0.565284119551728\\
	15.4614294294294	0.564650655118494\\
	15.508	0.564260332881359\\
	15.5545705705706	0.564112676506175\\
	15.6011411411411	0.564126600371991\\
	15.6477117117117	0.564403908509433\\
	15.6942822822823	0.565026006165899\\
	15.7408528528529	0.566069349283257\\
	15.7874234234234	0.567035390471568\\
	15.833993993994	0.566953508432528\\
	15.8805645645646	0.566708131641419\\
	15.9271351351351	0.565007447547549\\
	15.9737057057057	0.563649077839084\\
	16.0202762762763	0.562814236957333\\
	16.0668468468468	0.562412197519022\\
	16.1134174174174	0.562370940135721\\
	16.159987987988	0.562700903443568\\
	16.2065585585586	0.56256090003857\\
	16.2531291291291	0.561270754182117\\
	16.2996996996997	0.559697675877277\\
	16.3462702702703	0.558365630774496\\
	16.3928408408408	0.557212032069455\\
	16.4394114114114	0.556199332292471\\
	16.485981981982	0.55530339231646\\
	16.5325525525526	0.554508131951894\\
	16.5791231231231	0.553803200402699\\
	16.6256936936937	0.55318205668521\\
	16.6722642642643	0.552641311586119\\
	16.7188348348348	0.55218051821181\\
	16.7654054054054	0.551801389827384\\
	16.811975975976	0.551508154715708\\
	16.8585465465465	0.551307893060677\\
	16.9051171171171	0.55121009955488\\
	16.9516876876877	0.551183108833604\\
	16.9982582582583	0.551214951019375\\
	17.0448288288288	0.551402121175259\\
	17.0913993993994	0.551775668423169\\
	17.13796996997	0.552373549669568\\
	17.1845405405405	0.553249156106187\\
	17.2311111111111	0.554454728006901\\
	17.2776816816817	0.554923020129067\\
	17.3242522522523	0.554327659223663\\
	17.3708228228228	0.552920696770419\\
	17.4173933933934	0.551748245991122\\
	17.463963963964	0.550999577268322\\
	17.5105345345345	0.550615012967289\\
	17.5571051051051	0.550545991557013\\
	17.6036756756757	0.550699589607217\\
	17.6502462462462	0.550889169370736\\
	17.6968168168168	0.551575870797098\\
	17.7433873873874	0.552619344409442\\
	17.789957957958	0.55216036371004\\
	17.8365285285285	0.550213184643178\\
	17.8830990990991	0.548435246825965\\
	17.9296696696697	0.546987749851807\\
	17.9762402402402	0.545770612014447\\
	18.0228108108108	0.544730573606276\\
	18.0693813813814	0.543835473818655\\
	18.115951951952	0.543009129137639\\
	18.1625225225225	0.542191092811458\\
	18.2090930930931	0.541456088850458\\
	18.2556636636637	0.540850412213309\\
	18.3022342342342	0.540369817927664\\
	18.3488048048048	0.540015136316725\\
	18.3953753753754	0.539792801249004\\
	18.4419459459459	0.539712444848517\\
	18.4885165165165	0.539696410607622\\
	18.5350870870871	0.53982501774161\\
	18.5816576576577	0.540176900048141\\
	18.6282282282282	0.540360213287761\\
	18.6747987987988	0.540205086696488\\
	18.7213693693694	0.539444106363747\\
	18.7679399399399	0.538841394013085\\
	18.8145105105105	0.53848998039299\\
	18.8610810810811	0.538384931485523\\
	18.9076516516517	0.538436713543558\\
	18.9542222222222	0.538736796160015\\
	19.0007927927928	0.538518713057598\\
	19.0473633633634	0.538584574926095\\
	19.0939339339339	0.539054752793526\\
	19.1405045045045	0.540027884230928\\
	19.1870750750751	0.540730189289452\\
	19.2336456456456	0.539313148826218\\
	19.2802162162162	0.538382787097771\\
	19.3267867867868	0.538118145769103\\
	19.3733573573574	0.538388205878994\\
	19.4199279279279	0.539051686160659\\
	19.4664984984985	0.53863083763431\\
	19.5130690690691	0.536797551396292\\
	19.5596396396396	0.535278803044385\\
	19.6062102102102	0.534138466069947\\
	19.6527807807808	0.533293320352528\\
	19.6993513513513	0.53270474672761\\
	19.7459219219219	0.532357742462581\\
	19.7924924924925	0.532249342888192\\
	19.8390630630631	0.532294013601239\\
	19.8856336336336	0.532627457422646\\
	19.9322042042042	0.533314957292258\\
	19.9787747747748	0.534440523317752\\
	20.0253453453453	0.535178184266162\\
	20.0719159159159	0.535158865119088\\
	20.1184864864865	0.534672431356087\\
	20.1650570570571	0.532851005348758\\
	20.2116276276276	0.531601781576514\\
	20.2581981981982	0.530851338538687\\
	20.3047687687688	0.530523880950764\\
	20.3513393393393	0.53053798740082\\
	20.3979099099099	0.530880871129935\\
	20.4444804804805	0.530613676492499\\
	20.4910510510511	0.529095632304768\\
	20.5376216216216	0.52757618076673\\
	20.5841921921922	0.526282406974669\\
	20.6307627627628	0.525158729316462\\
	20.6773333333333	0.524170195579356\\
	20.7239039039039	0.523294607143312\\
	20.7704744744745	0.522517468954916\\
	20.817045045045	0.521828898388785\\
	20.8636156156156	0.521223141171707\\
	20.9101861861862	0.520697514329654\\
	20.9567567567568	0.520251707563956\\
	21.0033273273273	0.519888096896667\\
	21.0498978978979	0.51961141040104\\
	21.0964684684685	0.519428828135484\\
	21.143039039039	0.519350566140831\\
	21.1896096096096	0.519326468429681\\
	21.2361801801802	0.519382566365694\\
	21.2827507507508	0.519600845630125\\
	21.3293213213213	0.520010739135971\\
	21.3758918918919	0.520652178198441\\
	21.4224624624625	0.521582911192682\\
	21.469033033033	0.522761137410641\\
	21.5156036036036	0.523008699074688\\
	21.5621741741742	0.522322733280805\\
	21.6087447447447	0.520815620531687\\
	21.6553153153153	0.519727355640583\\
	21.7018858858859	0.519045726307554\\
	21.7484564564565	0.518720063332618\\
	21.795027027027	0.518693388590861\\
	21.8415975975976	0.518802909153171\\
	21.8881681681682	0.51910625069358\\
	21.9347387387387	0.519886341006413\\
	21.9813093093093	0.520832805863647\\
	22.0278798798799	0.520086004842042\\
	22.0744504504505	0.518004861180697\\
	22.121021021021	0.516300714293726\\
	22.1675915915916	0.514902491453542\\
	22.2141621621622	0.513722514173977\\
	22.2607327327327	0.512711960109561\\
	22.3073033033033	0.511839647151406\\
	22.3538738738739	0.511014310593486\\
	22.4004444444444	0.510200327037903\\
	22.447015015015	0.509484946954265\\
	22.4935855855856	0.508898414694788\\
	22.5401561561562	0.508437084110514\\
	22.5867267267267	0.508103172766933\\
	22.6332972972973	0.507903604519373\\
	22.6798678678679	0.507842548698848\\
	22.7264384384384	0.507838580185757\\
	22.773009009009	0.508003839894214\\
	22.8195795795796	0.508394756200708\\
	22.8661501501502	0.508471589535171\\
	22.9127207207207	0.508311050840374\\
	22.9592912912913	0.507487734851385\\
	23.0058618618619	0.506922135829316\\
	23.0524324324324	0.506609041230267\\
	23.099003003003	0.506533579356595\\
	23.1455735735736	0.50662750173147\\
	23.1921441441441	0.506809243987075\\
	23.2387147147147	0.506660709587736\\
	23.2852852852853	0.506778024789421\\
	23.3318558558559	0.507327296846802\\
	23.3784264264264	0.508378374954625\\
	23.424996996997	0.508766621431516\\
	23.4715675675676	0.507234293246359\\
	23.5181381381381	0.506429979974682\\
	23.5647087087087	0.506258067763744\\
	23.6112792792793	0.506648415261519\\
	23.6578498498498	0.507133311272482\\
	23.7044204204204	0.506524050327833\\
	23.750990990991	0.504630500354042\\
	23.7975615615616	0.503186133466844\\
	23.8441321321321	0.502100864470541\\
	23.8907027027027	0.501302723759705\\
	23.9372732732733	0.500757075654405\\
	23.9838438438438	0.500452230296147\\
	24.0304144144144	0.50037592173771\\
	24.076984984985	0.500461271926849\\
	24.1235555555556	0.500854010764502\\
	24.1701261261261	0.501614991187498\\
	24.2166966966967	0.502830179764387\\
	24.2632672672673	0.50320037751077\\
	24.3098378378378	0.503283451519052\\
	24.3564084084084	0.502521684434006\\
	24.402978978979	0.500714434786226\\
	24.4495495495495	0.499562806579019\\
	24.4961201201201	0.498890078495471\\
	24.5426906906907	0.498636184009472\\
	24.5892612612613	0.498707956013972\\
	24.6358318318318	0.49893697508053\\
	24.6824024024024	0.498617952536684\\
	24.728972972973	0.496936738324879\\
	24.7755435435435	0.495460999977106\\
	24.8221141141141	0.494199538475552\\
	24.8686846846847	0.493100746280829\\
	24.9152552552553	0.492132947322987\\
	24.9618258258258	0.491275261631161\\
	25.0083963963964	0.490513771092022\\
	25.054966966967	0.489839732863457\\
	25.1015375375375	0.489247783363729\\
	25.1481081081081	0.488735566782352\\
	25.1946786786787	0.488303555957204\\
	25.2412492492493	0.487954275914929\\
	25.2878198198198	0.487692886870054\\
	25.3343903903904	0.487527399543699\\
	25.380960960961	0.487465770203455\\
	25.4275315315315	0.487446041690368\\
	25.4741021021021	0.487527540480388\\
	25.5206726726727	0.487776620129524\\
	25.5672432432432	0.488224031926807\\
	25.6138138138138	0.488912702073853\\
	25.6603843843844	0.489903667050588\\
	25.706954954955	0.491003690436717\\
	25.7535255255255	0.491025525215194\\
	25.8000960960961	0.490211516160175\\
	25.8466666666667	0.488705624461613\\
	25.8932372372372	0.487694886023261\\
	25.9398078078078	0.487078418717532\\
	25.9863783783784	0.486815520102491\\
	26.0329489489489	0.486835418423896\\
	26.0795195195195	0.486942918414858\\
	26.1260900900901	0.487326146703013\\
	26.1726606606607	0.488200543158284\\
	26.2192312312312	0.48894204581973\\
	26.2658018018018	0.487835894313442\\
	26.3123723723724	0.485784043953671\\
	26.3589429429429	0.484142076668853\\
	26.4055135135135	0.4827862773762\\
	26.4520840840841	0.481638156903107\\
	26.4986546546547	0.480654000830661\\
	26.5452252252252	0.479798276753347\\
	26.5917957957958	0.478973901398084\\
	26.6383663663664	0.478170274805117\\
	26.6849369369369	0.477481024417067\\
	26.7315075075075	0.476918839114291\\
	26.7780780780781	0.476481401948816\\
	26.8246486486487	0.476171429139595\\
	26.8712192192192	0.475997314628108\\
	26.9177897897898	0.475952266685245\\
	26.9643603603604	0.475966505348464\\
	27.0109309309309	0.476170057116312\\
	27.0575015015015	0.47659143736354\\
	27.1040720720721	0.476569624142491\\
	27.1506426426426	0.476207595509708\\
	27.1972132132132	0.475437705447961\\
	27.2437837837838	0.474925850779093\\
	27.2903543543544	0.474663697156285\\
	27.3369249249249	0.474616232725436\\
	27.3834954954955	0.474763168123396\\
	27.4300660660661	0.47484493394008\\
	27.4766366366366	0.474748932065637\\
	27.5232072072072	0.474937784543458\\
	27.5697777777778	0.475576948726355\\
	27.6163483483483	0.476660478420851\\
	27.6629189189189	0.476568646606567\\
	27.7094894894895	0.475133425463173\\
	27.7560600600601	0.474452987639804\\
	27.8026306306306	0.474373708904049\\
	27.8492012012012	0.474888466999376\\
	27.8957717717718	0.475160346876447\\
	27.9423423423423	0.47428818902925\\
	27.9889129129129	0.472439406732884\\
	28.0354834834835	0.471067901024542\\
	28.0820540540541	0.470038399672064\\
	28.1286246246246	0.469286693092723\\
	28.1751951951952	0.468783923672715\\
	28.2217657657658	0.468521528072125\\
	28.2683363363363	0.468470286228546\\
	28.3149069069069	0.468603595622484\\
	28.3614774774775	0.469055995687872\\
	28.408048048048	0.469890051012343\\
	28.4546186186186	0.471150997124883\\
	28.5011891891892	0.471277206736835\\
	28.5477597597598	0.471315926984944\\
	28.5943303303303	0.470236703386968\\
	28.6409009009009	0.468562040151174\\
	28.6874714714715	0.467501667471049\\
	28.734042042042	0.466904047636357\\
	28.7806126126126	0.466716682085213\\
	28.8271831831832	0.466846424961092\\
	28.8737537537538	0.466974354400375\\
	28.9203243243243	0.466464873040529\\
	28.9668948948949	0.464748763932518\\
	29.0134654654655	0.463316955711322\\
	29.060036036036	0.462087903747859\\
	29.1066066066066	0.461015053991813\\
	29.1531771771772	0.460068487367894\\
	29.1997477477477	0.459228919806193\\
	29.2463183183183	0.458483699553315\\
	29.2928888888889	0.457824435779798\\
	29.3394594594595	0.457246530235394\\
	29.38603003003	0.456748212490003\\
	29.4326006006006	0.456330066903587\\
	29.4791711711712	0.455995350350007\\
	29.5257417417417	0.455749647767081\\
	29.5723123123123	0.45560118162761\\
	29.6188828828829	0.455553040240343\\
	29.6654534534535	0.455540807647365\\
	29.712024024024	0.455648825487515\\
	29.7585945945946	0.455929642655773\\
	29.8051651651652	0.456415345897763\\
	29.8517357357357	0.457151937318817\\
	29.8983063063063	0.458206023508017\\
	29.9448768768769	0.459177281191138\\
	29.9914474474474	0.458996212128859\\
	30.038018018018	0.457994918149891\\
	30.0845885885886	0.456579943954373\\
	30.1311591591592	0.455644962143106\\
	30.1777297297297	0.455093645705713\\
	30.2243003003003	0.454892314901466\\
	30.2708708708709	0.454961269888217\\
	30.3174414414414	0.455068897815795\\
	30.364012012012	0.455530813601801\\
	30.4105825825826	0.456500497031649\\
	30.4571531531532	0.456957490794539\\
	30.5037237237237	0.455534067005236\\
	30.5502942942943	0.453549003950702\\
	30.5968648648649	0.451966046547679\\
	30.6434354354354	0.450651811427618\\
	30.690006006006	0.449535918729729\\
	30.7365765765766	0.448577738396862\\
	30.7831471471471	0.447734778193963\\
	30.8297177177177	0.446911172717701\\
	30.8762882882883	0.446121668171928\\
	30.9228588588589	0.445456274781868\\
	30.9694294294294	0.444916582116228\\
	31.016	0.444501149073537\\
	31.0625705705706	0.444214220834445\\
	31.1091411411411	0.444064694745267\\
	31.1557117117117	0.444030610575135\\
	31.2022822822823	0.44406889052573\\
	31.2488528528529	0.444310763166376\\
	31.2954234234234	0.444749473696845\\
	31.341993993994	0.444640737444672\\
	31.3885645645646	0.444166117970621\\
	31.4351351351351	0.443438524772057\\
	31.4817057057057	0.442967558825467\\
	31.5282762762763	0.442747247017752\\
	31.5748468468468	0.442723332277281\\
	31.6214174174174	0.442926220372451\\
	31.667987987988	0.4429121139548\\
	31.7145585585586	0.442853767610663\\
	31.7611291291291	0.443110638812503\\
	31.8076996996997	0.443834073197525\\
	31.8542702702703	0.44491247161485\\
	31.9008408408408	0.444330904811358\\
	31.9474114114114	0.44304972862673\\
	31.993981981982	0.442488664380508\\
	32.0405525525526	0.442501651066857\\
	32.0871231231231	0.44313335644471\\
	32.1336936936937	0.443206039330566\\
	32.1802642642643	0.441998423378029\\
	32.2268348348348	0.440248296111258\\
	32.2734054054054	0.438944881007689\\
	32.319975975976	0.437967606804159\\
	32.3665465465465	0.437261245367749\\
	32.4131171171171	0.436800183460663\\
	32.4596876876877	0.436579238369206\\
	32.5062582582583	0.436551088390016\\
	32.5528288288288	0.436735098604626\\
	32.5993993993994	0.437248122633843\\
	32.64596996997	0.438159465007654\\
	32.6925405405405	0.439361847284249\\
	32.7391111111111	0.439325196981448\\
	32.7856816816817	0.439295654924633\\
	32.8322522522523	0.437949552685991\\
	32.8788228228228	0.436406181519025\\
	32.9253933933934	0.435436854986573\\
	32.971963963964	0.434916475419617\\
	33.0185345345345	0.434790423115696\\
	33.0651051051051	0.434998639002212\\
	33.1116756756757	0.435024971740472\\
	33.1582462462462	0.434194254790783\\
	33.2048168168168	0.432539284949626\\
	33.2513873873874	0.431150000192978\\
	33.297957957958	0.429953164384184\\
	33.3445285285285	0.428905541959382\\
	33.3910990990991	0.427980059775949\\
	33.4376696696697	0.427158644486034\\
	33.4842402402402	0.426429369495977\\
	33.5308108108108	0.425784942765003\\
	33.5773813813814	0.425221090776463\\
	33.623951951952	0.424736451221533\\
	33.6705225225225	0.424332383985128\\
	33.7170930930931	0.424012263954258\\
	33.7636636636637	0.423782229472039\\
	33.8102342342342	0.423651313740089\\
	33.8568048048048	0.423613485163821\\
	33.9033753753754	0.423612810229832\\
	33.9499459459459	0.423748417017042\\
	33.9965165165165	0.424061667977265\\
	34.0430870870871	0.424587748521797\\
	34.0896576576577	0.425376130783181\\
	34.1362282282282	0.426497750646981\\
	34.1827987987988	0.427312203663818\\
	34.2293693693694	0.426916432800883\\
	34.2759399399399	0.42575744042089\\
	34.3225105105105	0.424438051145264\\
	34.3690810810811	0.423573912918828\\
	34.4156516516517	0.423084311820853\\
	34.4622222222222	0.422938253772455\\
	34.5087927927928	0.423057042989456\\
	34.5553633633634	0.423162031082508\\
	34.6019339339339	0.423711739424699\\
	34.6485045045045	0.424761263622553\\
	34.6950750750751	0.424871537897002\\
	34.7416456456456	0.423200082729017\\
	34.7882162162162	0.421285012283804\\
	34.8347867867868	0.419756659197746\\
	34.8813573573574	0.418482212753635\\
	34.9279279279279	0.417397055156451\\
	34.9744984984985	0.416464570499086\\
	35.0210690690691	0.415630231640425\\
	35.0676396396396	0.414807528278406\\
	35.1142102102102	0.414037126937346\\
	35.1607807807808	0.413395301761168\\
	35.2073513513514	0.412878179663154\\
	35.2539219219219	0.412485469487653\\
	35.3004924924925	0.412221919070608\\
	35.3470630630631	0.412098115227169\\
	35.3936336336336	0.41207120519378\\
	35.4402042042042	0.412139583615421\\
	35.4867747747748	0.412422895034408\\
	35.5333453453453	0.412830705231956\\
	35.5799159159159	0.412685324685732\\
	35.6264864864865	0.412049925577513\\
	35.6730570570571	0.411369418240507\\
	35.7196276276276	0.410942458065089\\
	35.7661981981982	0.410767156094605\\
	35.8127687687688	0.410767504404864\\
	35.8593393393393	0.411027218812062\\
	35.9059099099099	0.41090976726609\\
	35.9524804804805	0.410895959191491\\
	35.999051051051	0.411232154581297\\
	36.0456216216216	0.412052846144413\\
	36.0921921921922	0.413060636023758\\
	36.1387627627628	0.412077282922914\\
	36.1853333333333	0.410928558552035\\
	36.2319039039039	0.410482150035549\\
	36.2784744744745	0.410591587610544\\
	36.325045045045	0.411300227660709\\
	36.3716156156156	0.411180313973032\\
	36.4181861861862	0.409675745047687\\
	36.4647567567568	0.408015095176279\\
	36.5113273273273	0.406773659545311\\
	36.5578978978979	0.405845988767132\\
	36.6044684684685	0.405182454010012\\
	36.651039039039	0.404762547206612\\
	36.6976096096096	0.404583782233623\\
	36.7441801801802	0.40457898663985\\
	36.7907507507508	0.404817203724028\\
	36.8373213213213	0.405395989299198\\
	36.8838918918919	0.406392236483026\\
	36.9304624624625	0.407467329694931\\
	36.977033033033	0.407376269321865\\
	37.0236036036036	0.407231964459754\\
	37.0701741741742	0.405647986114893\\
	37.1167447447447	0.404215833089092\\
	37.1633153153153	0.403327984714526\\
	37.2098858858859	0.402879801346757\\
	37.2564564564565	0.402805760179294\\
	37.303027027027	0.40309566397878\\
	37.3495975975976	0.403025739369595\\
	37.3961681681682	0.401904853801957\\
	37.4427387387387	0.400300421647681\\
	37.4893093093093	0.398946610716178\\
	37.5358798798799	0.397776618564517\\
	37.5824504504505	0.396750842907172\\
	37.629021021021	0.395843421136445\\
	37.6755915915916	0.395037638757881\\
	37.7221621621622	0.394322546599639\\
	37.7687327327327	0.393691107660044\\
	37.8153033033033	0.393139805676292\\
	37.8618738738739	0.392667751013097\\
	37.9084444444444	0.392276422545157\\
	37.955015015015	0.391969993956651\\
	38.0015855855856	0.39175497803446\\
	38.0481561561562	0.391640763029692\\
	38.0947267267267	0.391609939465223\\
	38.1412972972973	0.391624368078454\\
	38.1878678678679	0.391787051255286\\
	38.2344384384384	0.392133899976388\\
	38.281009009009	0.392702080440996\\
	38.3275795795796	0.393545568221441\\
	38.3741501501502	0.394738234319544\\
	38.4207207207207	0.395354679885035\\
	38.4672912912913	0.394798206960894\\
	38.5138618618619	0.393485186062788\\
	38.5604324324324	0.392253319874632\\
	38.607003003003	0.39146035670744\\
	38.6535735735736	0.391037037798245\\
	38.7001441441441	0.390942012053834\\
	38.7467147147147	0.39109420037777\\
	38.7932852852853	0.391236125767698\\
	38.8398558558559	0.391867888097464\\
	38.8864264264264	0.392937888471168\\
	38.932996996997	0.392676817314186\\
	38.9795675675676	0.39082056801094\\
	39.0261381381381	0.388974752063805\\
	39.0727087087087	0.387491993586409\\
	39.1192792792793	0.386253706093511\\
	39.1658498498498	0.385197097650014\\
	39.2124204204204	0.384287930716323\\
	39.258990990991	0.383458407094637\\
	39.3055615615616	0.382637302718348\\
	39.3521321321321	0.381894417878679\\
	39.3987027027027	0.38127949321332\\
	39.4452732732733	0.380787596810615\\
	39.4918438438438	0.380419573253734\\
	39.5384144144144	0.380181736218315\\
	39.584984984985	0.380085040980835\\
	39.6315555555556	0.380064109521291\\
	39.6781261261261	0.380167202120256\\
	39.7246966966967	0.380493126745233\\
	39.7712672672673	0.380772015040444\\
	39.8178378378378	0.380599242907022\\
	39.8644084084084	0.37989093924565\\
	39.910978978979	0.379260875886993\\
	39.9575495495495	0.378881234954523\\
	40.0041201201201	0.378751624893575\\
	40.0506906906907	0.37878086649544\\
	40.0972612612613	0.379092477623078\\
	40.1438318318318	0.378880183974436\\
	40.1904024024024	0.378911721006427\\
	40.236972972973	0.379327774797519\\
	40.2835435435435	0.380247833440718\\
	40.3301141141141	0.381094046115226\\
	40.3766846846847	0.379806700315484\\
	40.4232552552553	0.378785380308924\\
	40.4698258258258	0.378453305899727\\
	40.5163963963964	0.378659767312708\\
	40.562966966967	0.379377179520056\\
	40.6095375375375	0.379061257354465\\
	40.6561081081081	0.377321817659269\\
	40.7026786786787	0.375749204934254\\
	40.7492492492492	0.374569387970706\\
	40.7958198198198	0.373690803022902\\
	40.8423903903904	0.373070915242573\\
	40.888960960961	0.372692021535653\\
	40.9355315315315	0.372554505799676\\
	40.9821021021021	0.372574745402051\\
	41.0286726726727	0.372866680167381\\
	41.0752432432432	0.373511589653504\\
	41.1218138138138	0.374594930711324\\
	41.1683843843844	0.375493559807943\\
	41.214954954955	0.375423738400893\\
	41.2615255255255	0.375081055449053\\
	41.3080960960961	0.373309088727797\\
	41.3546666666667	0.371988970525171\\
	41.4012372372372	0.371185420306324\\
	41.4478078078078	0.370812748845065\\
	41.4943783783784	0.370795411187081\\
	41.540948948949	0.37115205302331\\
	41.5875195195195	0.370955033421521\\
	41.6340900900901	0.369554103420166\\
	41.6806606606607	0.368003074268863\\
	41.7272312312312	0.366687841037821\\
	41.7738018018018	0.365547613454372\\
	41.8203723723724	0.364545513605799\\
	41.8669429429429	0.363658132409701\\
	41.9135135135135	0.362869706126592\\
	41.9600840840841	0.362170003330429\\
	42.0066546546547	0.361553008195609\\
	42.0532252252252	0.361015434662999\\
	42.0997957957958	0.360556874593666\\
	42.1463663663664	0.360179514094545\\
	42.1929369369369	0.359887650547249\\
	42.2395075075075	0.359688458144403\\
	42.2860780780781	0.359592118069491\\
	42.3326486486486	0.359565402248508\\
	42.3792192192192	0.35959938433223\\
	42.4257897897898	0.359790805991532\\
	42.4723603603604	0.360172183061708\\
	42.5189309309309	0.36078450942148\\
	42.5655015015015	0.361686025945876\\
	42.6120720720721	0.362901166080762\\
	42.6586426426426	0.36328483370968\\
	42.7052132132132	0.362649123267417\\
	42.7517837837838	0.361179267831333\\
	42.7983543543544	0.360032133396463\\
	42.8449249249249	0.35930593750966\\
	42.8914954954955	0.358943610511398\\
	42.9380660660661	0.358893395508688\\
	42.9846366366366	0.359018697957871\\
	43.0312072072072	0.359250470193005\\
	43.0777777777778	0.359977774427257\\
	43.1243483483483	0.361002825924865\\
	43.1709189189189	0.360428986171301\\
	43.2174894894895	0.358402427556439\\
	43.2640600600601	0.356625887822332\\
	43.3106306306306	0.355191534527434\\
	43.3572012012012	0.353995754211246\\
	43.4037717717718	0.352975282641033\\
	43.4503423423423	0.352096682312543\\
	43.4969129129129	0.351268369394911\\
	43.5434834834835	0.350447381629915\\
	43.5900540540541	0.349681838281143\\
	43.6366246246246	0.349052543817522\\
	43.6831951951952	0.348556450305912\\
	43.7297657657658	0.34819477405674\\
	43.7763363363363	0.347974887334119\\
	43.8229069069069	0.347904880025384\\
	43.8694774774775	0.347896280612416\\
	43.916048048048	0.348061081629803\\
	43.9626186186186	0.348470849041955\\
	44.0091891891892	0.348607762658032\\
	44.0557597597598	0.348489151138031\\
	44.1023303303303	0.347634484278152\\
	44.1489009009009	0.347004187260925\\
	44.1954714714715	0.346649434193539\\
	44.242042042042	0.346558940917706\\
	44.2886126126126	0.346645922562204\\
	44.3351831831832	0.346946327791772\\
	44.3817537537538	0.346673934937038\\
	44.4283243243243	0.346721154186475\\
	44.4748948948949	0.347217632754019\\
	44.5214654654655	0.348299804281798\\
	44.568036036036	0.348888124261462\\
	44.6146066066066	0.347342763730373\\
	44.6611771771772	0.346372474866433\\
	44.7077477477477	0.346131190820086\\
	44.7543183183183	0.346503047564288\\
	44.8008888888889	0.347143461612161\\
	44.8474594594595	0.346657330415224\\
	44.89403003003	0.344735323747671\\
	44.9406006006006	0.343127143798295\\
	44.9871711711712	0.341928729223463\\
	45.0337417417417	0.341044524647128\\
	45.0803123123123	0.340430080693918\\
	45.1268828828829	0.340070095421579\\
	45.1734534534535	0.339961985051573\\
	45.220024024024	0.340010395935104\\
	45.2665945945946	0.340376415667266\\
	45.3131651651652	0.341146667517482\\
	45.3597357357357	0.342418584814193\\
	45.4063063063063	0.342986019064175\\
	45.4528768768769	0.343035481639814\\
	45.4994474474475	0.342454234083406\\
	45.546018018018	0.340485084714154\\
	45.5925885885886	0.339183168170692\\
	45.6391591591592	0.338431715443688\\
	45.6857297297297	0.338149856150645\\
	45.7323003003003	0.338229160437858\\
	45.7788708708709	0.33861010471438\\
	45.8254414414414	0.338329207079355\\
	45.872012012012	0.336794172579742\\
	45.9185825825826	0.335433221018052\\
	45.9651531531532	0.334361673084794\\
	46.0117237237237	0.33352439931579\\
	46.0582942942943	0.332893574579589\\
	46.1048648648649	0.332457237618204\\
	46.1514354354354	0.332216463298873\\
	46.198006006006	0.332159728299547\\
	46.2445765765766	0.332223549924298\\
	46.2911471471471	0.332558188529803\\
	46.3377177177177	0.333226027473508\\
	46.3842882882883	0.334318228135331\\
	46.4308588588589	0.335729474329838\\
	46.4774294294294	0.33582650206384\\
	46.524	0.336041657993665\\
};
\addplot [color=red, dashed, forget plot,line width=1pt]
table[row sep=crcr]{%
	0	0.336041666666667\\
	46.524	0.336041666666667\\
};
\nextgroupplot[%
height=1.2cm,
ylabel style={align=center},
ylabel={$\vartheta_\mathrm{b}$ [$^\circ$C]},
ymin=43,
ymax=50.5,
]
\addplot [color=mycolor1, forget plot]
table[row sep=crcr]{%
	0	50\\
	0.0465705705705706	49.9947566237141\\
	0.0931411411411412	49.9911387332134\\
	0.139711711711712	49.9886412849452\\
	0.186282282282282	49.9946610887353\\
	0.232852852852853	49.9997833684445\\
	0.279423423423423	49.993837943058\\
	0.325993993993994	49.9957483164386\\
	0.372564564564565	49.9894718311264\\
	0.419135135135135	49.9688377414474\\
	0.465705705705706	49.9940715248817\\
	0.512276276276276	49.9991482494755\\
	0.558846846846847	49.9951709310829\\
	0.605417417417417	49.9868454674083\\
	0.651987987987988	49.9859901424007\\
	0.698558558558559	49.972827100904\\
	0.745129129129129	49.9505814965488\\
	0.7916996996997	49.9413173682988\\
	0.83827027027027	49.9047612539178\\
	0.884840840840841	49.8575612925825\\
	0.931411411411411	49.8861609125403\\
	0.977981981981982	49.9230420954387\\
	1.02455255255255	49.9526301627771\\
	1.07112312312312	49.9782889814447\\
	1.11769369369369	49.9946555817358\\
	1.16426426426426	49.9999462518653\\
	1.21083483483483	49.9991114899584\\
	1.25740540540541	49.9985128381413\\
	1.30397597597598	49.9978081029516\\
	1.35054654654655	49.9964926813227\\
	1.39711711711712	49.9938845924536\\
	1.44368768768769	49.990245386103\\
	1.49025825825826	49.986502929818\\
	1.53682882882883	49.9833890194555\\
	1.5833993993994	49.9824568016425\\
	1.62996996996997	49.9879437858723\\
	1.67654054054054	49.9957292217189\\
	1.72311111111111	49.9938103046516\\
	1.76968168168168	49.9941834439792\\
	1.81625225225225	49.9987781967117\\
	1.86282282282282	49.9967506929856\\
	1.90939339339339	49.9921605568115\\
	1.95596396396396	49.9878581107625\\
	2.00253453453453	49.9890043022358\\
	2.04910510510511	49.995118055086\\
	2.09567567567568	49.9909861176674\\
	2.14224624624625	49.9875158190015\\
	2.18881681681682	49.9957478054844\\
	2.23538738738739	49.9986483251786\\
	2.28195795795796	49.9936897646953\\
	2.32852852852853	49.9997533622427\\
	2.3750990990991	49.996474964644\\
	2.42166966966967	49.9903217438741\\
	2.46824024024024	49.9977836585129\\
	2.51481081081081	49.9634950641073\\
	2.56138138138138	49.9293710908296\\
	2.60795195195195	49.9607614929839\\
	2.65452252252252	49.9915470003905\\
	2.70109309309309	49.9999420113029\\
	2.74766366366366	49.9986487839624\\
	2.79423423423423	49.9965306643181\\
	2.8408048048048	49.9910853834354\\
	2.88737537537538	49.9855791438783\\
	2.93394594594595	49.9832613410302\\
	2.98051651651652	49.9895293464053\\
	3.02708708708709	49.9932344835186\\
	3.07365765765766	49.9993151648398\\
	3.12022822822823	49.9900416184713\\
	3.1667987987988	49.9806984793136\\
	3.21336936936937	49.9670567039846\\
	3.25993993993994	49.9956218467908\\
	3.30651051051051	49.9990572726695\\
	3.35308108108108	49.9888348903531\\
	3.39965165165165	49.9632582347017\\
	3.44622222222222	49.9418495877279\\
	3.49279279279279	49.9163022779349\\
	3.53936336336336	49.8828025548608\\
	3.58593393393393	49.9167500280554\\
	3.6325045045045	49.9458725458765\\
	3.67907507507507	49.9714570645346\\
	3.72564564564565	49.9894561962041\\
	3.77221621621622	49.998134892294\\
	3.81878678678679	49.9998956687944\\
	3.86535735735736	49.9990091515358\\
	3.91192792792793	49.9985861202716\\
	3.9584984984985	49.9981447965925\\
	4.00506906906907	49.9975353829752\\
	4.05163963963964	49.9964515982474\\
	4.09821021021021	49.9941553645624\\
	4.14478078078078	49.9903245142294\\
	4.19135135135135	49.9856889946303\\
	4.23792192192192	49.9812185083529\\
	4.28449249249249	49.9774487792509\\
	4.33106306306306	49.9751468814061\\
	4.37763363363363	49.977334359003\\
	4.4242042042042	49.9833161741248\\
	4.47077477477477	49.9841442674009\\
	4.51734534534535	49.9970505714541\\
	4.56391591591592	49.9959312901032\\
	4.61048648648649	49.9901302679976\\
	4.65705705705706	49.9735697497021\\
	4.70362762762763	49.9989947768377\\
	4.7501981981982	49.9987511833332\\
	4.79676876876877	49.9932460973148\\
	4.84333933933934	49.98456129411\\
	4.88990990990991	49.9837562244309\\
	4.93648048048048	49.9697486251729\\
	4.98305105105105	49.954297816414\\
	5.02962162162162	49.9456104761071\\
	5.07619219219219	49.8983622714461\\
	5.12276276276276	49.8662726995176\\
	5.16933333333333	49.9007196131797\\
	5.2159039039039	49.9369820158797\\
	5.26247447447447	49.9666673878504\\
	5.30904504504505	49.9886940160645\\
	5.35561561561562	49.9985638126214\\
	5.40218618618619	49.9996758476424\\
	5.44875675675676	49.9988212945999\\
	5.49532732732733	49.9982817933879\\
	5.5418978978979	49.9974947974733\\
	5.58846846846847	49.9959767071545\\
	5.63503903903904	49.993206284767\\
	5.68160960960961	49.98960220809\\
	5.72818018018018	49.9859948878642\\
	5.77475075075075	49.9830021974247\\
	5.82132132132132	49.9823692724011\\
	5.86789189189189	49.9877596607838\\
	5.91446246246246	49.9952552080102\\
	5.96103303303303	49.9928670543313\\
	6.0076036036036	49.9979679725109\\
	6.05417417417417	49.9982916746789\\
	6.10074474474474	49.9956136623854\\
	6.14731531531532	49.9909205514011\\
	6.19388588588589	49.9869872488458\\
	6.24045645645646	49.9887626669942\\
	6.28702702702703	49.9923807464929\\
	6.3335975975976	49.9882677281131\\
	6.38016816816817	49.9874472016085\\
	6.42673873873874	49.9974494580611\\
	6.47330930930931	49.998245407496\\
	6.51987987987988	49.9982935411124\\
	6.56645045045045	49.9991321249241\\
	6.61302102102102	49.994824030204\\
	6.65959159159159	49.9899541579684\\
	6.70616216216216	49.9974962281024\\
	6.75273273273273	49.9637889637329\\
	6.7993033033033	49.9457520394494\\
	6.84587387387387	49.9796516085083\\
	6.89244444444444	49.9984607742437\\
	6.93901501501501	49.999204658268\\
	6.98558558558558	49.9981783798783\\
	7.03215615615616	49.9954265918766\\
	7.07872672672673	49.9903602617531\\
	7.1252972972973	49.9857883039445\\
	7.17186786786787	49.9850543183722\\
	7.21843843843844	49.9932063595236\\
	7.26500900900901	49.9956666105505\\
	7.31157957957958	49.9978507183999\\
	7.35815015015015	49.9891267283115\\
	7.40472072072072	49.982397068694\\
	7.45129129129129	49.9801810078779\\
	7.49786186186186	49.9998486393986\\
	7.54443243243243	49.9985333039185\\
	7.591003003003	49.9872727135185\\
	7.63757357357357	49.9670680916839\\
	7.68414414414414	49.9520501210483\\
	7.73071471471471	49.9227022793494\\
	7.77728528528529	49.9030441744925\\
	7.82385585585586	49.9382384237261\\
	7.87042642642643	49.967382824045\\
	7.916996996997	49.9870416059208\\
	7.96356756756757	49.9970851613623\\
	8.01013813813814	49.9999680616499\\
	8.05670870870871	49.9991536276819\\
	8.10327927927928	49.9987080381901\\
	8.14984984984985	49.9983210555698\\
	8.19642042042042	49.9978232946209\\
	8.24299099099099	49.9970903969566\\
	8.28956156156156	49.995737412473\\
	8.33613213213213	49.9932461799682\\
	8.3827027027027	49.9896997751413\\
	8.42927327327327	49.9857470110687\\
	8.47584384384384	49.9820319918572\\
	8.52241441441441	49.9788966566289\\
	8.56898498498498	49.9777177903417\\
	8.61555555555555	49.9810996241238\\
	8.66212612612613	49.9893789896244\\
	8.7086966966967	49.9887326875321\\
	8.75526726726727	49.9987642070885\\
	8.80183783783784	49.995543000509\\
	8.84840840840841	49.9925180528299\\
	8.89497897897898	49.9895083902232\\
	8.94154954954955	49.9996618576101\\
	8.98812012012012	49.9981844082918\\
	9.03469069069069	49.9916190942282\\
	9.08126126126126	49.9834126529846\\
	9.12783183183183	49.9822962796038\\
	9.1744024024024	49.9749051781937\\
	9.22097297297297	49.9714467543692\\
	9.26754354354354	49.9594511134812\\
	9.31411411411411	49.9048840366424\\
	9.36068468468468	49.8884447778697\\
	9.40725525525525	49.9272574278463\\
	9.45382582582583	49.9630086907288\\
	9.5003963963964	49.986339517412\\
	9.54696696696697	49.9975307295822\\
	9.59353753753754	49.9999002801325\\
	9.64010810810811	49.9989897318812\\
	9.68667867867868	49.9985315091527\\
	9.73324924924925	49.9979652788912\\
	9.77981981981982	49.9970854727832\\
	9.82639039039039	49.9954491951307\\
	9.87296096096096	49.9927734619702\\
	9.91953153153153	49.9894526111856\\
	9.9661021021021	49.9861106000878\\
	10.0126726726727	49.9832836604454\\
	10.0592432432432	49.9824565452213\\
	10.1058138138138	49.9865345723504\\
	10.1523843843844	49.9930667761758\\
	10.198954954955	49.9910609121826\\
	10.2455255255255	49.997621384693\\
	10.2920960960961	49.997495991137\\
	10.3386666666667	49.9941326379434\\
	10.3852372372372	49.9894843707045\\
	10.4318078078078	49.9857715378917\\
	10.4783783783784	49.9870406111068\\
	10.5249489489489	49.9877820704072\\
	10.5715195195195	49.9844660960675\\
	10.6180900900901	49.9868772237086\\
	10.6646606606607	49.9983312186617\\
	10.7112312312312	49.9975804964605\\
	10.7578018018018	49.9996433371289\\
	10.8043723723724	49.9983794514346\\
	10.8509429429429	49.9929022082489\\
	10.8975135135135	49.9891701557399\\
	10.9440840840841	49.9962650772342\\
	10.9906546546547	49.9753918189049\\
	11.0372252252252	49.9766635823292\\
	11.0837957957958	49.9968893049878\\
	11.1303663663664	49.9995169465035\\
	11.1769369369369	49.9986493684196\\
	11.2235075075075	49.9973298555141\\
	11.2700780780781	49.9939073510718\\
	11.3166486486486	49.9892462496166\\
	11.3632192192192	49.9854036647435\\
	11.4097897897898	49.9859143274368\\
	11.4563603603604	49.994732287231\\
	11.5029309309309	49.9985610996586\\
	11.5495015015015	49.9963224050776\\
	11.5960720720721	49.9898899408114\\
	11.6426426426426	49.9878395974424\\
	11.6892132132132	49.9973228281481\\
	11.7357837837838	49.9992229137465\\
	11.7823543543544	49.997646305211\\
	11.8289249249249	49.9882166275649\\
	11.8754954954955	49.9766244361804\\
	11.9220660660661	49.9716354073151\\
	11.9686366366366	49.9502159467664\\
	12.0152072072072	49.9485590603166\\
	12.0617777777778	49.9757369803891\\
	12.1083483483483	49.9914188027362\\
	12.1549189189189	49.9987094927019\\
	12.2014894894895	49.9997791292093\\
	12.2480600600601	49.9990244477772\\
	12.2946306306306	49.9986878415303\\
	12.3412012012012	49.9983334974959\\
	12.3877717717718	49.9978820784354\\
	12.4343423423423	49.9972616412722\\
	12.4809129129129	49.9962751756239\\
	12.5274834834835	49.9945498186563\\
	12.5740540540541	49.9919346347234\\
	12.6206246246246	49.9887260285421\\
	12.6671951951952	49.9853646515525\\
	12.7137657657658	49.9822890964729\\
	12.7603363363363	49.9798481718545\\
	12.8069069069069	49.979840778926\\
	12.8534774774775	49.9841323414871\\
	12.900048048048	49.9939772472601\\
	12.9466186186186	49.9981743301428\\
	12.9931891891892	49.9996238220777\\
	13.0397597597598	49.9958298602359\\
	13.0863303303303	49.9955108446218\\
	13.1329009009009	49.9996133149366\\
	13.1794714714715	49.9989784621366\\
	13.226042042042	49.9975079718466\\
	13.2726126126126	49.9930267492707\\
	13.3191831831832	49.9878876582242\\
	13.3657537537538	49.9864433034333\\
	13.4123243243243	49.9853223210643\\
	13.4588948948949	49.9945735981617\\
	13.5054654654655	49.9964233270624\\
	13.552036036036	49.9495780819415\\
	13.5986066066066	49.9495403354222\\
	13.6451771771772	49.9777761239569\\
	13.6917477477477	49.9934917982852\\
	13.7383183183183	49.9996261929672\\
	13.7848888888889	49.9993966907634\\
	13.8314594594595	49.9988861870704\\
	13.87803003003	49.9986763957599\\
	13.9246006006006	49.9987187061768\\
	13.9711711711712	49.9982781354005\\
	14.0177417417417	49.9975195019697\\
	14.0643123123123	49.9961487943837\\
	14.1108828828829	49.9937175553937\\
	14.1574534534535	49.990483451135\\
	14.204024024024	49.9870934328252\\
	14.2505945945946	49.984185815339\\
	14.2971651651652	49.9831141811593\\
	14.3437357357357	49.9868953143891\\
	14.3903063063063	49.9920036423842\\
	14.4368768768769	49.9904418966962\\
	14.4834474474474	49.9982285700257\\
	14.530018018018	49.9969933700021\\
	14.5765885885886	49.9932367060985\\
	14.6231591591592	49.9886303258366\\
	14.6697297297297	49.9853080478011\\
	14.7163003003003	49.9875405148761\\
	14.7628708708709	49.9864039732552\\
	14.8094414414414	49.9836509890036\\
	14.856012012012	49.9882962286851\\
	14.9025825825826	49.9987091814397\\
	14.9491531531532	49.9965892333208\\
	14.9957237237237	49.9992667359069\\
	15.0422942942943	49.997716089804\\
	15.0888648648649	49.9916332925545\\
	15.1354354354354	49.9895149856305\\
	15.182006006006	49.994020982301\\
	15.2285765765766	49.9733852251045\\
	15.2751471471471	49.9840580538787\\
	15.3217177177177	49.9990030582375\\
	15.3682882882883	49.9992107480796\\
	15.4148588588589	49.9984350232661\\
	15.4614294294294	49.9967945091903\\
	15.508	49.992960266768\\
	15.5545705705706	49.9883405688257\\
	15.6011411411411	49.9849306648808\\
	15.6477117117117	49.9866646263105\\
	15.6942822822823	49.9963651667513\\
	15.7408528528529	49.9988665978882\\
	15.7874234234234	49.9950977432198\\
	15.833993993994	49.9897625455649\\
	15.8805645645646	49.9877877873958\\
	15.9271351351351	49.9993931080364\\
	15.9737057057057	49.9990343443585\\
	16.0202762762763	49.9968073181002\\
	16.0668468468468	49.9861444153089\\
	16.1134174174174	49.9753549999159\\
	16.159987987988	49.9707315012642\\
	16.2065585585586	49.9499635013542\\
	16.2531291291291	49.9587850405277\\
	16.2996996996997	49.9817441754471\\
	16.3462702702703	49.9944652503435\\
	16.3928408408408	49.9995922453887\\
	16.4394114114114	49.9994813005436\\
	16.485981981982	49.9989170777497\\
	16.5325525525526	49.9985959082149\\
	16.5791231231231	49.9982235667236\\
	16.6256936936937	49.9977401790895\\
	16.6722642642643	49.997060735632\\
	16.7188348348348	49.9959411538684\\
	16.7654054054054	49.9940192254203\\
	16.811975975976	49.9912492608147\\
	16.8585465465465	49.987980988729\\
	16.9051171171171	49.9846464830536\\
	16.9516876876877	49.98166453609\\
	16.9982582582583	49.9795135724487\\
	17.0448288288288	49.9801351813932\\
	17.0913993993994	49.9852669176883\\
	17.13796996997	49.9954917808801\\
	17.1845405405405	49.9984391068561\\
	17.2311111111111	49.9993090885965\\
	17.2776816816817	49.9950632316395\\
	17.3242522522523	49.9952900866301\\
	17.3708228228228	49.9995631068581\\
	17.4173933933934	49.9987751836549\\
	17.463963963964	49.9969195995584\\
	17.5105345345345	49.9920689190158\\
	17.5571051051051	49.9871611704573\\
	17.6036756756757	49.9856957424178\\
	17.6502462462462	49.9860740808736\\
	17.6968168168168	49.9967599111483\\
	17.7433873873874	49.99249987467\\
	17.789957957958	49.9488490577171\\
	17.8365285285285	49.9623389935623\\
	17.8830990990991	49.9850518031942\\
	17.9296696696697	49.9967527412493\\
	17.9762402402402	49.9999567698507\\
	18.0228108108108	49.9991518536017\\
	18.0693813813814	49.9987521182032\\
	18.115951951952	49.9986890101853\\
	18.1625225225225	49.9987324804472\\
	18.2090930930931	49.9982588846509\\
	18.2556636636637	49.9974684598406\\
	18.3022342342342	49.9960147220529\\
	18.3488048048048	49.993478547065\\
	18.3953753753754	49.9901840115183\\
	18.4419459459459	49.9868108966786\\
	18.4885165165165	49.9839829892662\\
	18.5350870870871	49.9834373467186\\
	18.5816576576577	49.988111728508\\
	18.6282282282282	49.9922350291528\\
	18.6747987987988	49.990417305886\\
	18.7213693693694	49.9982539627316\\
	18.7679399399399	49.9964825154011\\
	18.8145105105105	49.9923994784353\\
	18.8610810810811	49.9878928454457\\
	18.9076516516517	49.9851677178439\\
	18.9542222222222	49.987909223128\\
	19.0007927927928	49.9859088980906\\
	19.0473633633634	49.9838134152292\\
	19.0939339339339	49.9906721224925\\
	19.1405045045045	49.9991086417046\\
	19.1870750750751	49.9952323982287\\
	19.2336456456456	49.9992844916767\\
	19.2802162162162	49.996915394473\\
	19.3267867867868	49.9905825824609\\
	19.3733573573574	49.9906794959865\\
	19.4199279279279	49.9899645803058\\
	19.4664984984985	49.9670303027229\\
	19.5130690690691	49.9875983299537\\
	19.5596396396396	49.9996411118526\\
	19.6062102102102	49.9990866781353\\
	19.6527807807808	49.9982644373025\\
	19.6993513513513	49.9963031400344\\
	19.7459219219219	49.9921648465505\\
	19.7924924924925	49.9876202977443\\
	19.8390630630631	49.9847384673365\\
	19.8856336336336	49.9878638647705\\
	19.9322042042042	49.9977134163044\\
	19.9787747747748	49.9991554004739\\
	20.0253453453453	49.9940617105619\\
	20.0719159159159	49.9899582581419\\
	20.1184864864865	49.9886608465313\\
	20.1650570570571	49.9998528095684\\
	20.2116276276276	49.9988708695764\\
	20.2581981981982	49.9955864072038\\
	20.3047687687688	49.9837115886952\\
	20.3513393393393	49.9737909570622\\
	20.3979099099099	49.9672293470201\\
	20.4444804804805	49.9434462408473\\
	20.4910510510511	49.9620790025227\\
	20.5376216216216	49.9836120462053\\
	20.5841921921922	49.9953671625358\\
	20.6307627627628	49.9997717556684\\
	20.6773333333333	49.9993826764133\\
	20.7239039039039	49.9988743897653\\
	20.7704744744745	49.9985489754146\\
	20.817045045045	49.9981625830128\\
	20.8636156156156	49.9976557095558\\
	20.9101861861862	49.9969277748014\\
	20.9567567567568	49.9957008337551\\
	21.0033273273273	49.9936275182291\\
	21.0498978978979	49.9907384006747\\
	21.0964684684685	49.9874224210711\\
	21.143039039039	49.9841113120034\\
	21.1896096096096	49.9812066169845\\
	21.2361801801802	49.9793977372351\\
	21.2827507507508	49.9807141667536\\
	21.3293213213213	49.986873447742\\
	21.3758918918919	49.997038968103\\
	21.4224624624625	49.9984751562516\\
	21.469033033033	49.9982614841965\\
	21.5156036036036	49.9944975409967\\
	21.5621741741742	49.9959616002577\\
	21.6087447447447	49.9994242538674\\
	21.6553153153153	49.9986076321332\\
	21.7018858858859	49.9963081953647\\
	21.7484564564565	49.9912017124314\\
	21.795027027027	49.9866786656982\\
	21.8415975975976	49.9852114902819\\
	21.8881681681682	49.9873213865779\\
	21.9347387387387	49.9982423172451\\
	21.9813093093093	49.9840366173991\\
	22.0278798798799	49.9396981816285\\
	22.0744504504505	49.9656615932634\\
	22.121021021021	49.9869440296623\\
	22.1675915915916	49.9975329891675\\
	22.2141621621622	49.9999000543669\\
	22.2607327327327	49.9990905140428\\
	22.3073033033033	49.9987138864316\\
	22.3538738738739	49.9987066563795\\
	22.4004444444444	49.9987218403474\\
	22.447015015015	49.9981853038638\\
	22.4935855855856	49.9972091638\\
	22.5401561561562	49.9942453250404\\
	22.5867267267267	49.9871762115441\\
	22.6332972972973	49.9772766737606\\
	22.6798678678679	49.967897343587\\
	22.7264384384384	49.9602880988728\\
	22.773009009009	49.9558157758814\\
	22.8195795795796	49.9511091683964\\
	22.8661501501502	49.9294282903535\\
	22.9127207207207	49.9016207665076\\
	22.9592912912913	49.887867288115\\
	23.0058618618619	49.8649026821556\\
	23.0524324324324	49.8361048912786\\
	23.099003003003	49.8044068534974\\
	23.1455735735736	49.7731545268946\\
	23.1921441441441	49.7456423400095\\
	23.2387147147147	49.7115604141147\\
	23.2852852852853	49.6777981773292\\
	23.3318558558559	49.6528565453256\\
	23.3784264264264	49.6420364688799\\
	23.424996996997	49.6013683916974\\
	23.4715675675676	49.5936557720491\\
	23.5181381381381	49.5640879218206\\
	23.5647087087087	49.5233395522144\\
	23.6112792792793	49.4875663088433\\
	23.6578498498498	49.4509961265163\\
	23.7044204204204	49.4096210406732\\
	23.750990990991	49.437978752295\\
	23.7975615615616	49.4489113911774\\
	23.8441321321321	49.4440969021044\\
	23.8907027027027	49.4280777418933\\
	23.9372732732733	49.4041243683707\\
	23.9838438438438	49.3748870399922\\
	24.0304144144144	49.3429177733101\\
	24.076984984985	49.3112635768558\\
	24.1235555555556	49.2850601470391\\
	24.1701261261261	49.2691926872866\\
	24.2166966966967	49.2663686265052\\
	24.2632672672673	49.22228976498\\
	24.3098378378378	49.1653831314705\\
	24.3564084084084	49.118766297581\\
	24.402978978979	49.1314900814385\\
	24.4495495495495	49.1198054007521\\
	24.4961201201201	49.0928101197995\\
	24.5426906906907	49.0577290641746\\
	24.5892612612613	49.0214225129527\\
	24.6358318318318	48.988340290683\\
	24.6824024024024	48.9514180605051\\
	24.728972972973	48.9809664278758\\
	24.7755435435435	49.0038138592733\\
	24.8221141141141	49.016899806815\\
	24.8686846846847	49.0226090462884\\
	24.9152552552553	49.0225232279878\\
	24.9618258258258	49.0177375686002\\
	25.0083963963964	49.0090225946551\\
	25.054966966967	48.9969182214208\\
	25.1015375375375	48.9818291341384\\
	25.1481081081081	48.9640628672119\\
	25.1946786786787	48.9438659232263\\
	25.2412492492493	48.9214791517032\\
	25.2878198198198	48.8971568685105\\
	25.3343903903904	48.8712125316573\\
	25.380960960961	48.8440820633334\\
	25.4275315315315	48.8162755750054\\
	25.4741021021021	48.7889122442215\\
	25.5206726726727	48.7639800849146\\
	25.5672432432432	48.743458667241\\
	25.6138138138138	48.7298812321424\\
	25.6603843843844	48.725721568434\\
	25.706954954955	48.7157848575837\\
	25.7535255255255	48.6666478060428\\
	25.8000960960961	48.6285736037364\\
	25.8466666666667	48.6303252816189\\
	25.8932372372372	48.6148770166782\\
	25.9398078078078	48.5877019565978\\
	25.9863783783784	48.5538524885034\\
	26.0329489489489	48.5181651692819\\
	26.0795195195195	48.4827708254186\\
	26.1260900900901	48.4509158189341\\
	26.1726606606607	48.4303205588511\\
	26.2192312312312	48.3917882855149\\
	26.2658018018018	48.3562549493051\\
	26.3123723723724	48.3916350549454\\
	26.3589429429429	48.4161744743123\\
	26.4055135135135	48.4295303620257\\
	26.4520840840841	48.4343024634478\\
	26.4986546546547	48.432308093128\\
	26.5452252252252	48.4252591558154\\
	26.5917957957958	48.4179644834927\\
	26.6383663663664	48.4108009945045\\
	26.6849369369369	48.3990934475286\\
	26.7315075075075	48.3827096397445\\
	26.7780780780781	48.3624376859578\\
	26.8246486486487	48.3390145056305\\
	26.8712192192192	48.313226042912\\
	26.9177897897898	48.2860586449869\\
	26.9643603603604	48.2585356443554\\
	27.0109309309309	48.2333931176163\\
	27.0575015015015	48.2130016690426\\
	27.1040720720721	48.185485517335\\
	27.1506426426426	48.1604310010575\\
	27.1972132132132	48.1462385708495\\
	27.2437837837838	48.1236663537708\\
	27.2903543543544	48.0957378372026\\
	27.3369249249249	48.0654215927055\\
	27.3834954954955	48.0365679196441\\
	27.4300660660661	48.0101379171167\\
	27.4766366366366	47.9774806161969\\
	27.5232072072072	47.9467644824676\\
	27.5697777777778	47.9270158967135\\
	27.6163483483483	47.9192460482418\\
	27.6629189189189	47.8854302361365\\
	27.7094894894895	47.8805874251357\\
	27.7560600600601	47.8512527596145\\
	27.8026306306306	47.8128288073636\\
	27.8492012012012	47.7829239367595\\
	27.8957717717718	47.7459292127627\\
	27.9423423423423	47.7209279566995\\
	27.9889129129129	47.7559098947291\\
	28.0354834834835	47.7682433084575\\
	28.0820540540541	47.7647367870701\\
	28.1286246246246	47.7500248944322\\
	28.1751951951952	47.727419298578\\
	28.2217657657658	47.6997188096639\\
	28.2683363363363	47.6696618773561\\
	28.3149069069069	47.6408076972482\\
	28.3614774774775	47.6186301662033\\
	28.408048048048	47.6084166643731\\
	28.4546186186186	47.6093816538172\\
	28.5011891891892	47.5619344133554\\
	28.5477597597598	47.5079898146472\\
	28.5943303303303	47.4809888836372\\
	28.6409009009009	47.4948144997727\\
	28.6874714714715	47.4837690050126\\
	28.734042042042	47.45781165755\\
	28.7806126126126	47.4245141996728\\
	28.8271831831832	47.3914380213421\\
	28.8737537537538	47.3602277710714\\
	28.9203243243243	47.334460280454\\
	28.9668948948949	47.3737622660147\\
	29.0134654654655	47.3994269467487\\
	29.060036036036	47.4151335437227\\
	29.1066066066066	47.4232650590588\\
	29.1531771771772	47.4254516665315\\
	29.1997477477477	47.4227968018444\\
	29.2463183183183	47.4160722121552\\
	29.2928888888889	47.4058449737472\\
	29.3394594594595	47.3925237483909\\
	29.38603003003	47.376426739065\\
	29.4326006006006	47.3578276617923\\
	29.4791711711712	47.3369807175869\\
	29.5257417417417	47.3141735906751\\
	29.5723123123123	47.289768869272\\
	29.6188828828829	47.2642644572218\\
	29.6654534534535	47.2381922477337\\
	29.712024024024	47.2129922459545\\
	29.7585945945946	47.1906982531537\\
	29.8051651651652	47.1735383427042\\
	29.8517357357357	47.1643523285471\\
	29.8983063063063	47.1657554653113\\
	29.9448768768769	47.1518805606032\\
	29.9914474474474	47.105934246292\\
	30.038018018018	47.0815949112418\\
	30.0845885885886	47.0852031785732\\
	30.1311591591592	47.0706841358352\\
	30.1777297297297	47.0446532662532\\
	30.2243003003003	47.0124601419256\\
	30.2708708708709	46.979493216373\\
	30.3174414414414	46.9463510326964\\
	30.364012012012	46.9189141047488\\
	30.4105825825826	46.9040826125712\\
	30.4571531531532	46.8615144481217\\
	30.5037237237237	46.8479668916302\\
	30.5502942942943	46.888168643727\\
	30.5968648648649	46.9157052362797\\
	30.6434354354354	46.9316410550325\\
	30.690006006006	46.9387125544058\\
	30.7365765765766	46.9388262406461\\
	30.7831471471471	46.9342246533536\\
	30.8297177177177	46.929885682625\\
	30.8762882882883	46.9248776333743\\
	30.9228588588589	46.9146106419156\\
	30.9694294294294	46.8995911463819\\
	31.016	46.880640433469\\
	31.0625705705706	46.8585303105595\\
	31.1091411411411	46.8341363037241\\
	31.1557117117117	46.8085395116666\\
	31.2022822822823	46.7829151908113\\
	31.2488528528529	46.7603803213051\\
	31.2954234234234	46.7423864357155\\
	31.341993993994	46.7149594446245\\
	31.3885645645646	46.6950582122445\\
	31.4351351351351	46.6818962411945\\
	31.4817057057057	46.6603909494678\\
	31.5282762762763	46.6337651975624\\
	31.5748468468468	46.6051828276689\\
	31.6214174174174	46.5792338640235\\
	31.667987987988	46.5540727252964\\
	31.7145585585586	46.5231760824654\\
	31.7611291291291	46.4958559788424\\
	31.8076996996997	46.4816221404452\\
	31.8542702702703	46.4749895366067\\
	31.9008408408408	46.4518553827654\\
	31.9474114114114	46.4455147477353\\
	31.993981981982	46.4162565788621\\
	32.0405525525526	46.3804383155491\\
	32.0871231231231	46.3562987404896\\
	32.1336936936937	46.3178696315619\\
	32.1802642642643	46.3141921957406\\
	32.2268348348348	46.3504013940203\\
	32.2734054054054	46.3636291758754\\
	32.319975975976	46.3610510469142\\
	32.3665465465465	46.3472686276571\\
	32.4131171171171	46.3257120182282\\
	32.4596876876877	46.299304174047\\
	32.5062582582583	46.270947716535\\
	32.5528288288288	46.2448319678134\\
	32.5993993993994	46.2266914739381\\
	32.64596996997	46.2223201266787\\
	32.6925405405405	46.2217521120606\\
	32.7391111111111	46.173958850222\\
	32.7856816816817	46.1245925541418\\
	32.8322522522523	46.1173478375273\\
	32.8788228228228	46.1306290564536\\
	32.9253933933934	46.1194854144173\\
	32.971963963964	46.0940717883374\\
	33.0185345345345	46.0622444574075\\
	33.0651051051051	46.0325442751109\\
	33.1116756756757	46.0022703134659\\
	33.1582462462462	45.9954154284799\\
	33.2048168168168	46.0371555613483\\
	33.2513873873874	46.0650859969963\\
	33.297957957958	46.0829144429466\\
	33.3445285285285	46.0930615422111\\
	33.3910990990991	46.0971307342368\\
	33.4376696696697	46.0962399454425\\
	33.4842402402402	46.091176671721\\
	33.5308108108108	46.0824982105645\\
	33.5773813813814	46.0706321371588\\
	33.623951951952	46.055909790402\\
	33.6705225225225	46.0386098338328\\
	33.7170930930931	46.01901880648\\
	33.7636636636637	45.9974532062519\\
	33.8102342342342	45.9743189058754\\
	33.8568048048048	45.9501890387499\\
	33.9033753753754	45.9256306426372\\
	33.9499459459459	45.90239233389\\
	33.9965165165165	45.8825765559353\\
	34.0430870870871	45.8687148614423\\
	34.0896576576577	45.8639841704617\\
	34.1362282282282	45.8709754255343\\
	34.1827987987988	45.8514707988682\\
	34.2293693693694	45.809638213239\\
	34.2759399399399	45.7986571754781\\
	34.3225105105105	45.8026546474683\\
	34.3690810810811	45.7886463119157\\
	34.4156516516517	45.7634476274223\\
	34.4622222222222	45.7326729570558\\
	34.5087927927928	45.7023017804372\\
	34.5553633633634	45.6709325493703\\
	34.6019339339339	45.6482120722332\\
	34.6485045045045	45.638008527347\\
	34.6950750750751	45.5932622101116\\
	34.7416456456456	45.6002656717361\\
	34.7882162162162	45.6367705985724\\
	34.8347867867868	45.6656091294713\\
	34.8813573573574	45.6836377400608\\
	34.9279279279279	45.6926036122986\\
	34.9744984984985	45.6944231851265\\
	35.0210690690691	45.6921542034126\\
	35.0676396396396	45.6904829480644\\
	35.1142102102102	45.6870301747374\\
	35.1607807807808	45.6778757683842\\
	35.2073513513514	45.6639029913121\\
	35.2539219219219	45.6459620987453\\
	35.3004924924925	45.6248898777924\\
	35.3470630630631	45.6016331752233\\
	35.3936336336336	45.5773613507694\\
	35.4402042042042	45.5534980848563\\
	35.4867747747748	45.5335123483279\\
	35.5333453453453	45.5163695636367\\
	35.5799159159159	45.489893351873\\
	35.6264864864865	45.4768445362746\\
	35.6730570570571	45.4642059243567\\
	35.7196276276276	45.4434212190618\\
	35.7661981981982	45.417860133159\\
	35.8127687687688	45.3909191798243\\
	35.8593393393393	45.3678583634892\\
	35.9059099099099	45.3429188097122\\
	35.9524804804805	45.3137394679758\\
	35.999051051051	45.2901365705249\\
	36.0456216216216	45.2821268332503\\
	36.0921921921922	45.2734613616322\\
	36.1387627627628	45.2617258623014\\
	36.1853333333333	45.2540777495945\\
	36.2319039039039	45.2247769666962\\
	36.2784744744745	45.1918676472669\\
	36.325045045045	45.1718509419386\\
	36.3716156156156	45.1326924275151\\
	36.4181861861862	45.1500525153126\\
	36.4647567567568	45.1867547528325\\
	36.5113273273273	45.2005095071779\\
	36.5578978978979	45.1984724793099\\
	36.6044684684685	45.1853095241783\\
	36.651039039039	45.1644896883075\\
	36.6976096096096	45.1391137387666\\
	36.7441801801802	45.1122977310954\\
	36.7907507507508	45.0888742745305\\
	36.8373213213213	45.0749466172442\\
	36.8838918918919	45.0767718694543\\
	36.9304624624625	45.0714115867595\\
	36.977033033033	45.0246088922125\\
	37.0236036036036	44.9779897678802\\
	37.0701741741742	44.988848865194\\
	37.1167447447447	45.0014225778528\\
	37.1633153153153	44.9900077950937\\
	37.2098858858859	44.9649728496423\\
	37.2564564564565	44.9345425549463\\
	37.303027027027	44.9083160969695\\
	37.3495975975976	44.8778412079783\\
	37.3961681681682	44.8890140961985\\
	37.4427387387387	44.9330649137202\\
	37.4893093093093	44.9631211791438\\
	37.5358798798799	44.9829224812272\\
	37.5824504504505	44.9948776994136\\
	37.629021021021	45.0006317474125\\
	37.6755915915916	45.0013002855233\\
	37.7221621621622	44.9976714700355\\
	37.7687327327327	44.9903267760268\\
	37.8153033033033	44.9796918668372\\
	37.8618738738739	44.9661097723791\\
	37.9084444444444	44.9498851740387\\
	37.955015015015	44.9313166972053\\
	38.0015855855856	44.9107593936341\\
	38.0481561561562	44.8886723047487\\
	38.0947267267267	44.8656918269808\\
	38.1412972972973	44.8424579776895\\
	38.1878678678679	44.8209934183847\\
	38.2344384384384	44.8035514867991\\
	38.281009009009	44.7929793640492\\
	38.3275795795796	44.7928369143299\\
	38.3741501501502	44.8053286965353\\
	38.4207207207207	44.7786394328517\\
	38.4672912912913	44.7409228157672\\
	38.5138618618619	44.7427662299927\\
	38.5604324324324	44.746581643532\\
	38.607003003003	44.7325025193511\\
	38.6535735735736	44.7076652806708\\
	38.7001441441441	44.6780202305324\\
	38.7467147147147	44.6495263797534\\
	38.7932852852853	44.6205018897965\\
	38.8398558558559	44.6021965794907\\
	38.8864264264264	44.5930580892986\\
	38.932996996997	44.5500318492148\\
	38.9795675675676	44.5719758764446\\
	39.0261381381381	44.6057682329159\\
	39.0727087087087	44.6340693414329\\
	39.1192792792793	44.6539201759397\\
	39.1658498498498	44.6645085048858\\
	39.2124204204204	44.6678074945494\\
	39.258990990991	44.6678166055916\\
	39.3055615615616	44.6685400535257\\
	39.3521321321321	44.6658585908586\\
	39.3987027027027	44.6573578416761\\
	39.4452732732733	44.6440480578533\\
	39.4918438438438	44.6267956169251\\
	39.5384144144144	44.6064728461163\\
	39.584984984985	44.5841224562028\\
	39.6315555555556	44.5609435694506\\
	39.6781261261261	44.538761810771\\
	39.7246966966967	44.5212610342113\\
	39.7712672672673	44.504027763768\\
	39.8178378378378	44.4792092955274\\
	39.8644084084084	44.4703115447138\\
	39.910978978979	44.4576855592666\\
	39.9575495495495	44.4372518766352\\
	40.0041201201201	44.4125262896092\\
	40.0506906906907	44.3871297727053\\
	40.0972612612613	44.3667304305102\\
	40.1438318318318	44.3417580248119\\
	40.1904024024024	44.3142706809205\\
	40.236972972973	44.2944821389799\\
	40.2835435435435	44.2929001409791\\
	40.3301141141141	44.2786792790364\\
	40.3766846846847	44.2794396721732\\
	40.4232552552553	44.2699087223042\\
	40.4698258258258	44.2404548260325\\
	40.5163963963964	44.2108252663302\\
	40.562966966967	44.1923135026073\\
	40.6095375375375	44.1548124224729\\
	40.6561081081081	44.1925008165625\\
	40.7026786786787	44.228668051504\\
	40.7492492492492	44.2422834872464\\
	40.7958198198198	44.2403192808431\\
	40.8423903903904	44.2273699497913\\
	40.888960960961	44.2070019044368\\
	40.9355315315315	44.1824445876466\\
	40.9821021021021	44.1570486257884\\
	41.0286726726727	44.1362461501213\\
	41.0752432432432	44.1265756054975\\
	41.1218138138138	44.1346374434073\\
	41.1683843843844	44.1223242568157\\
	41.214954954955	44.0786347993289\\
	41.2615255255255	44.0354091856487\\
	41.3080960960961	44.0632005340974\\
	41.3546666666667	44.0739175262558\\
	41.4012372372372	44.0615707414758\\
	41.4478078078078	44.0365538650582\\
	41.4943783783784	44.0074685825348\\
	41.540948948949	43.9842187799739\\
	41.5875195195195	43.9541883962151\\
	41.6340900900901	43.985109764213\\
	41.6806606606607	44.0304711519286\\
	41.7272312312312	44.0618601040261\\
	41.7738018018018	44.0829764391232\\
	41.8203723723724	44.0962210754836\\
	41.8669429429429	44.1031879796388\\
	41.9135135135135	44.104997331777\\
	41.9600840840841	44.1024387676639\\
	42.0066546546547	44.0960761853019\\
	42.0532252252252	44.08635238596\\
	42.0997957957958	44.0736165671133\\
	42.1463663663664	44.0581786105425\\
	42.1929369369369	44.0403697268392\\
	42.2395075075075	44.0205741470585\\
	42.2860780780781	43.9993018789277\\
	42.3326486486486	43.9772506665924\\
	42.3792192192192	43.9551747422495\\
	42.4257897897898	43.9353476880666\\
	42.4723603603604	43.9201807072896\\
	42.5189309309309	43.9128937104211\\
	42.5655015015015	43.9173984212019\\
	42.6120720720721	43.9318642183807\\
	42.6586426426426	43.8992822211976\\
	42.7052132132132	43.8657310075564\\
	42.7517837837838	43.8801898337354\\
	42.7983543543544	43.8832127995211\\
	42.8449249249249	43.8688143741525\\
	42.8914954954955	43.8442218358206\\
	42.9380660660661	43.8156631126675\\
	42.9846366366366	43.788386218213\\
	43.0312072072072	43.7620707885345\\
	43.0777777777778	43.7488275841175\\
	43.1243483483483	43.7377691706368\\
	43.1709189189189	43.6991418803713\\
	43.2174894894895	43.7299377293016\\
	43.2640600600601	43.7586891118923\\
	43.3106306306306	43.7833284793877\\
	43.3572012012012	43.8034357452355\\
	43.4037717717718	43.8146317821838\\
	43.4503423423423	43.8185334414515\\
	43.4969129129129	43.8207184616051\\
	43.5434834834835	43.8236411662018\\
	43.5900540540541	43.8242791034557\\
	43.6366246246246	43.8182081218847\\
	43.6831951951952	43.8065552033068\\
	43.7297657657658	43.7904186937634\\
	43.7763363363363	43.7709223158988\\
	43.8229069069069	43.7494226089202\\
	43.8694774774775	43.7273295067773\\
	43.916048048048	43.7074372872493\\
	43.9626186186186	43.6939631280837\\
	44.0091891891892	43.676657300464\\
	44.0557597597598	43.651989074639\\
	44.1023303303303	43.651840085964\\
	44.1489009009009	43.6411316745513\\
	44.1954714714715	43.6215244615678\\
	44.242042042042	43.5976167419315\\
	44.2886126126126	43.5742114361827\\
	44.3351831831832	43.5570407968376\\
	44.3817537537538	43.533413380086\\
	44.4283243243243	43.5074046051602\\
	44.4748948948949	43.4920797979488\\
	44.5214654654655	43.5014095857373\\
	44.568036036036	43.4797808566451\\
	44.6146066066066	43.496957982716\\
	44.6611771771772	43.4892229707773\\
	44.7077477477477	43.4604115993472\\
	44.7543183183183	43.4367402661439\\
	44.8008888888889	43.4187676829204\\
	44.8474594594595	43.3867227136588\\
	44.89403003003	43.4453664854463\\
	44.9406006006006	43.4916982417711\\
	44.9871711711712	43.5112918586217\\
	45.0337417417417	43.5128284521742\\
	45.0803123123123	43.5019111752319\\
	45.1268828828829	43.4827568390336\\
	45.1734534534535	43.4593165034156\\
	45.220024024024	43.4356404363228\\
	45.2665945945946	43.4186686481877\\
	45.3131651651652	43.4172967492722\\
	45.3597357357357	43.4391184083105\\
	45.4063063063063	43.4172714148622\\
	45.4528768768769	43.3761305168855\\
	45.4994474474475	43.3389160289757\\
	45.546018018018	43.3896228866979\\
	45.5925885885886	43.404872070812\\
	45.6391591591592	43.3932878182256\\
	45.6857297297297	43.3683602814085\\
	45.7323003003003	43.3415918856463\\
	45.7788708708709	43.3218423639003\\
	45.8254414414414	43.2939968863896\\
	45.872012012012	43.3360712597884\\
	45.9185825825826	43.3687730509865\\
	45.9651531531532	43.3832439163984\\
	46.0117237237237	43.3845364502708\\
	46.0582942942943	43.3760367018539\\
	46.1048648648649	43.3603599909059\\
	46.1514354354354	43.3398270378292\\
	46.198006006006	43.3169198656679\\
	46.2445765765766	43.2943379851423\\
	46.2911471471471	43.2773766942797\\
	46.3377177177177	43.2725105088359\\
	46.3842882882883	43.2874797850188\\
	46.4308588588589	43.3047109021169\\
	46.4774294294294	43.2435358596025\\
	46.524	43.1427856972043\\
};
\addplot [color=red, dashed, forget plot,line width=1pt]
table[row sep=crcr]{%
	0	43.142785333579\\
	46.524	43.142785333579\\
};
\addplot [color=red, dashed, forget plot, line width=1pt]
table[row sep=crcr]{%
	0	50\\
	46.524	50\\
};
\nextgroupplot[%
height=1.2cm,
ylabel style={align=center},
ylabel={$\vartheta_\mathrm{m}$ [$^\circ$C]},
ymin=49.8,
ymax=175,
]
\addplot [color=mycolor1, forget plot]
table[row sep=crcr]{%
	0	39.9733290549432\\
	0.0465705705705706	49.8744442502104\\
	0.0931411411411412	49.9617079801848\\
	0.139711711711712	50.0473202710945\\
	0.186282282282282	51.533095364518\\
	0.232852852852853	57.46879124885\\
	0.279423423423423	58.6015495231728\\
	0.325993993993994	59.0810834434945\\
	0.372564564564565	59.3075207616963\\
	0.419135135135135	60.2059994215207\\
	0.465705705705706	63.9171539384776\\
	0.512276276276276	65.7367313241892\\
	0.558846846846847	66.321102143891\\
	0.605417417417417	66.4350431577823\\
	0.651987987987988	66.5995618544928\\
	0.698558558558559	66.8483954576505\\
	0.745129129129129	66.9123591798486\\
	0.7916996996997	68.6855104256676\\
	0.83827027027027	70.3917421568887\\
	0.884840840840841	71.912071018858\\
	0.931411411411411	76.3508862428724\\
	0.977981981981982	79.3926739669153\\
	1.02455255255255	81.4671573080455\\
	1.07112312312312	83.0689125043787\\
	1.11769369369369	84.2501054010167\\
	1.16426426426426	85.0837966729609\\
	1.21083483483483	85.6910842980295\\
	1.25740540540541	86.1383071886117\\
	1.30397597597598	86.4652785987537\\
	1.35054654654655	86.6973302661339\\
	1.39711711711712	86.8530394209796\\
	1.44368768768769	86.9487812406504\\
	1.49025825825826	87.0051052064384\\
	1.53682882882883	87.0454478471682\\
	1.5833993993994	87.0891549843188\\
	1.62996996996997	87.2390672524334\\
	1.67654054054054	87.5251499586497\\
	1.72311111111111	87.5750991665056\\
	1.76968168168168	87.6596744772863\\
	1.81625225225225	88.4477571946977\\
	1.86282282282282	88.7700969325494\\
	1.90939339339339	88.8302664217142\\
	1.95596396396396	88.7924532720218\\
	2.00253453453453	88.8059083678744\\
	2.04910510510511	89.0324960701187\\
	2.09567567567568	89.0803711169086\\
	2.14224624624625	88.9939546558927\\
	2.18881681681682	89.4028561133895\\
	2.23538738738739	91.6435071486645\\
	2.28195795795796	92.1887657872678\\
	2.32852852852853	95.167310930425\\
	2.3750990990991	95.9789264884125\\
	2.42166966966967	95.8124866159058\\
	2.46824024024024	96.357880335678\\
	2.51481081081081	96.6130032528649\\
	2.56138138138138	97.2889602224047\\
	2.60795195195195	100.593112927239\\
	2.65452252252252	102.852800189766\\
	2.70109309309309	104.033892052862\\
	2.74766366366366	104.594959507701\\
	2.79423423423423	104.794394418789\\
	2.8408048048048	104.777072258173\\
	2.88737537537538	104.659453868819\\
	2.93394594594595	104.539838685359\\
	2.98051651651652	104.662964968682\\
	3.02708708708709	105.887411972946\\
	3.07365765765766	108.895999655391\\
	3.12022822822823	108.90360721718\\
	3.1667987987988	108.435616715587\\
	3.21336936936937	109.495622970375\\
	3.25993993993994	113.236399380455\\
	3.30651051051051	114.652904137137\\
	3.35308108108108	114.860992100051\\
	3.39965165165165	114.611913975468\\
	3.44622222222222	114.425020304947\\
	3.49279279279279	114.502629021779\\
	3.53936336336336	114.449041327147\\
	3.58593393393393	116.818657744405\\
	3.6325045045045	118.496630628987\\
	3.67907507507507	119.787782407021\\
	3.72564564564565	120.739213541835\\
	3.77221621621622	121.40348425345\\
	3.81878678678679	121.878623424766\\
	3.86535735735736	122.221159915353\\
	3.91192792792793	122.463899224351\\
	3.9584984984985	122.627488966987\\
	4.00506906906907	122.725396204106\\
	4.05163963963964	122.766236085066\\
	4.09821021021021	122.75601353036\\
	4.14478078078078	122.699973831177\\
	4.19135135135135	122.604248908224\\
	4.23792192192192	122.479121356967\\
	4.28449249249249	122.337167752479\\
	4.33106306306306	122.186843786307\\
	4.37763363363363	122.084096799128\\
	4.4242042042042	122.174487387838\\
	4.47077477477477	122.850746839625\\
	4.51734534534535	124.875297072068\\
	4.56391591591592	126.340089235352\\
	4.61048648648649	125.843577495191\\
	4.65705705705706	126.446451119007\\
	4.70362762762763	129.351882772932\\
	4.7501981981982	130.243460222983\\
	4.79676876876877	130.222887965162\\
	4.84333933933934	129.853039681295\\
	4.88990990990991	129.560346520212\\
	4.93648048048048	129.216617250992\\
	4.98305105105105	128.851008464003\\
	5.02962162162162	130.464060456193\\
	5.07619219219219	130.713209666824\\
	5.12276276276276	132.392022034333\\
	5.16933333333333	136.040889730581\\
	5.2159039039039	138.390344517289\\
	5.26247447447447	139.957660640991\\
	5.30904504504505	141.044961241949\\
	5.35561561561562	141.709857989561\\
	5.40218618618619	142.109517201651\\
	5.44875675675676	142.330272730564\\
	5.49532732732733	142.420171429917\\
	5.5418978978979	142.408897300199\\
	5.58846846846847	142.315716215546\\
	5.63503903903904	142.154435554647\\
	5.68160960960961	141.938073830547\\
	5.72818018018018	141.68358836081\\
	5.77475075075075	141.409604718393\\
	5.82132132132132	141.134787034712\\
	5.86789189189189	140.948100287441\\
	5.91446246246246	140.833435379977\\
	5.96103303303303	140.486483801458\\
	6.0076036036036	140.402881613681\\
	6.05417417417417	140.633807446537\\
	6.10074474474474	140.524627164982\\
	6.14731531531532	140.220636748544\\
	6.19388588588589	139.84623027074\\
	6.24045645645646	139.524824668232\\
	6.28702702702703	139.323753446516\\
	6.3335975975976	138.925910506835\\
	6.38016816816817	138.503083482008\\
	6.42673873873874	138.685022318565\\
	6.47330930930931	140.202048974447\\
	6.51987987987988	140.814240573615\\
	6.56645045045045	142.561922509016\\
	6.61302102102102	142.569087449072\\
	6.65959159159159	141.979151308361\\
	6.70616216216216	142.112366190399\\
	6.75273273273273	141.650492646204\\
	6.7993033033033	142.582111748043\\
	6.84587387387387	145.319878772226\\
	6.89244444444444	146.779558771372\\
	6.93901501501501	147.377310569773\\
	6.98558558558558	147.507720167362\\
	7.03215615615616	147.3544902566\\
	7.07872672672673	147.028517508656\\
	7.1252972972973	146.627671174695\\
	7.17186786786787	146.236252179945\\
	7.21843843843844	146.100910254204\\
	7.26500900900901	146.993999518641\\
	7.31157957957958	149.317276443697\\
	7.35815015015015	148.56334475358\\
	7.40472072072072	147.614198956677\\
	7.45129129129129	149.023205433278\\
	7.49786186186186	151.698827449857\\
	7.54443243243243	152.335629382513\\
	7.591003003003	152.108874302096\\
	7.63757357357357	151.554339590445\\
	7.68414414414414	151.079573659464\\
	7.73071471471471	150.673551974731\\
	7.77728528528529	150.845120343864\\
	7.82385585585586	152.834874435218\\
	7.87042642642643	154.187153919845\\
	7.916996996997	155.07478546291\\
	7.96356756756757	155.62992028142\\
	8.01013813813814	155.973457305468\\
	8.05670870870871	156.172711061744\\
	8.10327927927928	156.266011162727\\
	8.14984984984985	156.277313923507\\
	8.19642042042042	156.221771675255\\
	8.24299099099099	156.108886017173\\
	8.28956156156156	155.945013470432\\
	8.33613213213213	155.734668031716\\
	8.3827027027027	155.481815398967\\
	8.42927327327327	155.19191870256\\
	8.47584384384384	154.874293094121\\
	8.52241441441441	154.538162141845\\
	8.56898498498498	154.195111044774\\
	8.61555555555555	153.900781455689\\
	8.66212612612613	153.785543532918\\
	8.7086966966967	154.179064623139\\
	8.75526726726727	155.998505897046\\
	8.80183783783784	156.545321576504\\
	8.84840840840841	155.836484693749\\
	8.89497897897898	156.723103587088\\
	8.94154954954955	158.538447747104\\
	8.98812012012012	158.857042532187\\
	9.03469069069069	158.518290526178\\
	9.08126126126126	157.919853344286\\
	9.12783183183183	157.373059533685\\
	9.1744024024024	156.717686819692\\
	9.22097297297297	156.245791302228\\
	9.26754354354354	157.610344814815\\
	9.31411411411411	157.090876532555\\
	9.36068468468468	159.225458212562\\
	9.40725525525525	162.427941732709\\
	9.45382582582583	164.393436815598\\
	9.5003963963964	165.543630515578\\
	9.54696696696697	166.186062743748\\
	9.59353753753754	166.527774702061\\
	9.64010810810811	166.673269049787\\
	9.68667867867868	166.679242743565\\
	9.73324924924925	166.58017124312\\
	9.77981981981982	166.397188155092\\
	9.82639039039039	166.144103312281\\
	9.87296096096096	165.831403150672\\
	9.91953153153153	165.468744274215\\
	9.9661021021021	165.068788096477\\
	10.0126726726727	164.647017970461\\
	10.0592432432432	164.216742062162\\
	10.1058138138138	163.839267478052\\
	10.1523843843844	163.495049353707\\
	10.198954954955	162.977777874426\\
	10.2455255255255	162.782045456398\\
	10.2920960960961	162.679954053096\\
	10.3386666666667	162.344008894557\\
	10.3852372372372	161.868640382553\\
	10.4318078078078	161.339657560607\\
	10.4783783783784	160.844531811974\\
	10.5249489489489	160.3810588506\\
	10.5715195195195	159.779776935473\\
	10.6180900900901	159.235131985002\\
	10.6646606606607	159.296836670329\\
	10.7112312312312	160.081344122781\\
	10.7578018018018	160.795888674497\\
	10.8043723723724	161.605305421956\\
	10.8509429429429	161.152169571673\\
	10.8975135135135	160.370748317897\\
	10.9440840840841	160.146000230807\\
	10.9906546546547	159.338216672157\\
	11.0372252252252	160.826899041211\\
	11.0837957957958	162.733988278612\\
	11.1303663663664	163.513969581955\\
	11.1769369369369	163.715744790401\\
	11.2235075075075	163.57855789272\\
	11.2700780780781	163.226771604321\\
	11.3166486486486	162.743649266492\\
	11.3632192192192	162.205952082025\\
	11.4097897897898	161.687601108851\\
	11.4563603603604	161.401559151048\\
	11.5029309309309	161.938624960595\\
	11.5495015015015	163.311774247784\\
	11.5960720720721	162.228379588171\\
	11.6426426426426	161.202065233285\\
	11.6892132132132	163.106870781301\\
	11.7357837837838	164.55942392048\\
	11.7823543543544	164.700924171285\\
	11.8289249249249	164.258057328497\\
	11.8754954954955	163.577056105895\\
	11.9220660660661	162.933139208852\\
	11.9686366366366	162.278959921762\\
	12.0152072072072	162.880439306057\\
	12.0617777777778	164.426183556846\\
	12.1083483483483	165.318747874322\\
	12.1549189189189	165.846142736881\\
	12.2014894894895	166.146745374882\\
	12.2480600600601	166.294685931008\\
	12.2946306306306	166.332398460402\\
	12.3412012012012	166.28637305093\\
	12.3877717717718	166.17304789407\\
	12.4343423423423	166.002885854718\\
	12.4809129129129	165.782865859145\\
	12.5274834834835	165.517552599279\\
	12.5740540540541	165.210425804356\\
	12.6206246246246	164.865059729708\\
	12.6671951951952	164.486326745708\\
	12.7137657657658	164.082712950578\\
	12.7603363363363	163.6605655432\\
	12.8069069069069	163.235669944899\\
	12.8534774774775	162.857591998604\\
	12.900048048048	162.63077151149\\
	12.9466186186186	162.801771351464\\
	12.9931891891892	164.066287463986\\
	13.0397597597598	163.874266767007\\
	13.0863303303303	163.248184400629\\
	13.1329009009009	164.258778423224\\
	13.1794714714715	165.138775833109\\
	13.226042042042	165.118324109187\\
	13.2726126126126	164.654186688015\\
	13.3191831831832	163.987638352515\\
	13.3657537537538	163.296376255345\\
	13.4123243243243	162.572571294596\\
	13.4588948948949	162.19016176177\\
	13.5054654654655	163.132190713611\\
	13.552036036036	162.450047869478\\
	13.5986066066066	165.110958153783\\
	13.6451771771772	167.591084932542\\
	13.6917477477477	168.850782871294\\
	13.7383183183183	169.52442966047\\
	13.7848888888889	169.864743636473\\
	13.8314594594595	169.992296754249\\
	13.87803003003	169.999995279275\\
	13.9246006006006	169.999655198864\\
	13.9711711711712	169.931267499667\\
	14.0177417417417	169.757889538617\\
	14.0643123123123	169.500394882329\\
	14.1108828828829	169.173159637086\\
	14.1574534534535	168.788609782458\\
	14.204024024024	168.360912635345\\
	14.2505945945946	167.908439082323\\
	14.2971651651652	167.444854930726\\
	14.3437357357357	167.029260350443\\
	14.3903063063063	166.6222479066\\
	14.4368768768769	166.087501932152\\
	14.4834474474474	165.96521192499\\
	14.530018018018	165.776329444225\\
	14.5765885885886	165.384225357227\\
	14.6231591591592	164.872250387642\\
	14.6697297297297	164.318830559434\\
	14.7163003003003	163.815316550733\\
	14.7628708708709	163.285609456708\\
	14.8094414414414	162.654404662102\\
	14.856012012012	162.137890864295\\
	14.9025825825826	162.372673635021\\
	14.9491531531532	162.755154883927\\
	14.9957237237237	163.826024046662\\
	15.0422942942943	164.268353028336\\
	15.0888648648649	163.665594478498\\
	15.1354354354354	162.873228672332\\
	15.182006006006	162.611332648437\\
	15.2285765765766	161.75275942942\\
	15.2751471471471	163.741741104833\\
	15.3217177177177	165.281072318289\\
	15.3682882882883	165.866305451784\\
	15.4148588588589	165.952418727925\\
	15.4614294294294	165.739158099274\\
	15.508	165.334498916115\\
	15.5545705705706	164.81492712755\\
	15.6011411411411	164.25334458126\\
	15.6477117117117	163.731086751773\\
	15.6942822822823	163.488982842964\\
	15.7408528528529	164.199280302085\\
	15.7874234234234	164.999627265847\\
	15.833993993994	163.834914850421\\
	15.8805645645646	162.839159278709\\
	15.9271351351351	165.159317702291\\
	15.9737057057057	166.201340911377\\
	16.0202762762763	166.176734518763\\
	16.0668468468468	165.657422493264\\
	16.1134174174174	164.948119969949\\
	16.159987987988	164.304653399248\\
	16.2065585585586	163.580857226857\\
	16.2531291291291	164.56905232186\\
	16.2996996996997	165.885300079664\\
	16.3462702702703	166.648233922204\\
	16.3928408408408	167.093275358707\\
	16.4394114114114	167.335939588364\\
	16.485981981982	167.43976039114\\
	16.5325525525526	167.442268034548\\
	16.5791231231231	167.366413571682\\
	16.6256936936937	167.226880408839\\
	16.6722642642643	167.033116667092\\
	16.7188348348348	166.791153095043\\
	16.7654054054054	166.5052673602\\
	16.811975975976	166.178787757533\\
	16.8585465465465	165.815149724984\\
	16.9051171171171	165.419641487898\\
	16.9516876876877	165.000968369264\\
	16.9982582582583	164.564430566689\\
	17.0448288288288	164.130548041285\\
	17.0913993993994	163.752785579984\\
	17.13796996997	163.544292849248\\
	17.1845405405405	163.772157009492\\
	17.2311111111111	165.092595032324\\
	17.2776816816817	164.390170355277\\
	17.3242522522523	163.842363372156\\
	17.3708228228228	165.136679162886\\
	17.4173933933934	165.733377707005\\
	17.463963963964	165.588131021565\\
	17.5105345345345	165.065188900534\\
	17.5571051051051	164.377168425907\\
	17.6036756756757	163.665460304216\\
	17.6502462462462	162.95374638341\\
	17.6968168168168	162.695899881139\\
	17.7433873873874	163.450876214207\\
	17.789957957958	162.930495584748\\
	17.8365285285285	166.014663714403\\
	17.8830990990991	168.051854620101\\
	17.9296696696697	169.104754641332\\
	17.9762402402402	169.661513421307\\
	18.0228108108108	169.925840287711\\
	18.0693813813814	169.999889850353\\
	18.115951951952	169.99999529639\\
	18.1625225225225	169.999107504735\\
	18.2090930930931	169.92354804102\\
	18.2556636636637	169.742304866751\\
	18.3022342342342	169.476308713639\\
	18.3488048048048	169.140572845339\\
	18.3953753753754	168.747891180252\\
	18.4419459459459	168.313555301326\\
	18.4885165165165	167.856000608111\\
	18.5350870870871	167.39175575338\\
	18.5816576576577	166.987402110116\\
	18.6282282282282	166.569445444342\\
	18.6747987987988	166.022348595544\\
	18.7213693693694	165.955023622359\\
	18.7679399399399	165.718566178751\\
	18.8145105105105	165.297387059952\\
	18.8610810810811	164.772717122451\\
	18.9076516516517	164.218451335318\\
	18.9542222222222	163.721564215133\\
	19.0007927927928	163.1758690832\\
	19.0473633633634	162.544933806085\\
	19.0939339339339	162.097080335542\\
	19.1405045045045	162.611535419186\\
	19.1870750750751	162.555155967554\\
	19.2336456456456	164.058678111722\\
	19.2802162162162	164.220472281621\\
	19.3267867867868	163.53063801759\\
	19.3733573573574	162.785417373445\\
	19.4199279279279	162.441165848826\\
	19.4664984984985	161.729660852313\\
	19.5130690690691	164.141741073712\\
	19.5596396396396	165.444973870055\\
	19.6062102102102	165.914141350836\\
	19.6527807807808	165.934223665399\\
	19.6993513513513	165.679192083552\\
	19.7459219219219	165.247965817876\\
	19.7924924924925	164.715595658703\\
	19.8390630630631	164.151721034227\\
	19.8856336336336	163.654095243398\\
	19.9322042042042	163.504444301669\\
	19.9787747747748	164.53614881614\\
	20.0253453453453	164.782988464237\\
	20.0719159159159	163.642037279235\\
	20.1184864864865	162.911987974916\\
	20.1650570570571	165.514360146238\\
	20.2116276276276	166.284755298044\\
	20.2581981981982	166.138038004138\\
	20.3047687687688	165.563137135697\\
	20.3513393393393	164.843630321843\\
	20.3979099099099	164.201265837548\\
	20.4444804804805	163.528272123689\\
	20.4910510510511	164.918523013905\\
	20.5376216216216	166.098900598937\\
	20.5841921921922	166.787291160803\\
	20.6307627627628	167.185508185046\\
	20.6773333333333	167.396864365111\\
	20.7239039039039	167.478305076536\\
	20.7704744744745	167.463575787443\\
	20.817045045045	167.374025224036\\
	20.8636156156156	167.222995258526\\
	20.9101861861862	167.019073115995\\
	20.9567567567568	166.768027315909\\
	21.0033273273273	166.473738719603\\
	21.0498978978979	166.139456654542\\
	21.0964684684685	165.76891733612\\
	21.143039039039	165.367735641674\\
	21.1896096096096	164.944902654588\\
	21.2361801801802	164.505596231825\\
	21.2827507507508	164.075851932092\\
	21.3293213213213	163.716156555092\\
	21.3758918918919	163.55584998391\\
	21.4224624624625	163.91198610801\\
	21.469033033033	165.13861878705\\
	21.5156036036036	164.213478606516\\
	21.5621741741742	163.831848041625\\
	21.6087447447447	165.329300865085\\
	21.6553153153153	165.748308383312\\
	21.7018858858859	165.516868464891\\
	21.7484564564565	164.952446087802\\
	21.795027027027	164.253528817199\\
	21.8415975975976	163.543277158219\\
	21.8881681681682	162.859868500013\\
	21.9347387387387	162.796398380701\\
	21.9813093093093	163.272980376204\\
	22.0278798798799	163.111521824514\\
	22.0744504504505	166.516986561081\\
	22.121021021021	168.306131863406\\
	22.1675915915916	169.241543584049\\
	22.2141621621622	169.730956859052\\
	22.2607327327327	169.952894505345\\
	22.3073033033033	169.99999533416\\
	22.3538738738739	169.999995300314\\
	22.4004444444444	169.995815097855\\
	22.447015015015	169.902782177579\\
	22.4935855855856	169.707380560175\\
	22.5401561561562	169.429591326901\\
	22.5867267267267	169.083667455553\\
	22.6332972972973	168.682836106924\\
	22.6798678678679	168.243489219178\\
	22.7264384384384	167.782730282511\\
	22.773009009009	167.322691236024\\
	22.8195795795796	166.937025688731\\
	22.8661501501502	166.481922129671\\
	22.9127207207207	165.946034846498\\
	22.9592912912913	165.940945507451\\
	23.0058618618619	165.67113009179\\
	23.0524324324324	165.227684548274\\
	23.099003003003	164.692689893809\\
	23.1455735735736	164.138935414065\\
	23.1921441441441	163.670325079942\\
	23.2387147147147	163.082309799017\\
	23.2852852852853	162.456095043953\\
	23.3318558558559	162.091775523306\\
	23.3784264264264	162.856161196672\\
	23.424996996997	162.477795578303\\
	23.4715675675676	164.192649311693\\
	23.5181381381381	164.130030197726\\
	23.5647087087087	163.380737061623\\
	23.6112792792793	162.721472994846\\
	23.6578498498498	162.285049607156\\
	23.7044204204204	161.94742440296\\
	23.750990990991	164.455798612184\\
	23.7975615615616	165.56680921649\\
	23.8441321321321	165.939381600408\\
	23.8907027027027	165.90159216535\\
	23.9372732732733	165.609936038494\\
	23.9838438438438	165.156020138497\\
	24.0304144144144	164.614309553139\\
	24.076984984985	164.051674256857\\
	24.1235555555556	163.589104861193\\
	24.1701261261261	163.565274328094\\
	24.2166966966967	165.023137708517\\
	24.2632672672673	164.62540887953\\
	24.3098378378378	163.40652436989\\
	24.3564084084084	163.273955558003\\
	24.402978978979	165.755879650064\\
	24.4495495495495	166.305543050261\\
	24.4961201201201	166.058211566069\\
	24.5426906906907	165.43863333489\\
	24.5892612612613	164.718957426322\\
	24.6358318318318	164.089521003412\\
	24.6824024024024	163.477936302035\\
	24.728972972973	165.154813313014\\
	24.7755435435435	166.22704124822\\
	24.8221141141141	166.853877211038\\
	24.8686846846847	167.214165433335\\
	24.9152552552553	167.399555655713\\
	24.9618258258258	167.462200146354\\
	25.0083963963964	167.433447767544\\
	25.054966966967	167.332604618206\\
	25.1015375375375	167.172156170284\\
	25.1481081081081	166.960129157709\\
	25.1946786786787	166.701681481446\\
	25.2412492492493	166.40064655646\\
	25.2878198198198	166.060232951878\\
	25.3343903903904	165.684254674197\\
	25.380960960961	165.279062668339\\
	25.4275315315315	164.853311200934\\
	25.4741021021021	164.413263467782\\
	25.5206726726727	163.990545946755\\
	25.5672432432432	163.654230560008\\
	25.6138138138138	163.555659099519\\
	25.6603843843844	164.07517208904\\
	25.706954954955	165.062413959283\\
	25.7535255255255	164.102859305603\\
	25.8000960960961	164.012870264721\\
	25.8466666666667	165.47838840707\\
	25.8932372372372	165.747337941523\\
	25.9398078078078	165.439681818926\\
	25.9863783783784	164.837304477721\\
	26.0329489489489	164.131945546549\\
	26.0795195195195	163.411564888861\\
	26.1260900900901	162.77843079288\\
	26.1726606606607	162.965949942552\\
	26.2192312312312	163.022725731504\\
	26.2658018018018	163.75796012075\\
	26.3123723723724	166.931564050084\\
	26.3589429429429	168.517765346648\\
	26.4055135135135	169.354090831219\\
	26.4520840840841	169.786898482958\\
	26.4986546546547	169.971863083023\\
	26.5452252252252	169.999994741208\\
	26.5917957957958	169.999995034655\\
	26.6383663663664	169.986235171949\\
	26.6849369369369	169.870486677048\\
	26.7315075075075	169.657547645315\\
	26.7780780780781	169.365633513942\\
	26.8246486486487	169.008505448535\\
	26.8712192192192	168.599160540364\\
	26.9177897897898	168.154978676354\\
	26.9643603603604	167.691214401238\\
	27.0109309309309	167.237555329014\\
	27.0575015015015	166.865498493698\\
	27.1040720720721	166.370737122523\\
	27.1506426426426	165.988553893324\\
	27.1972132132132	165.921340937127\\
	27.2437837837838	165.608575074984\\
	27.2903543543544	165.141444476213\\
	27.3369249249249	164.600030138411\\
	27.3834954954955	164.05361115163\\
	27.4300660660661	163.580017620922\\
	27.4766366366366	162.973499537977\\
	27.5232072072072	162.363192836376\\
	27.5697777777778	162.120898508299\\
	27.6163483483483	162.974620618154\\
	27.6629189189189	162.909486471278\\
	27.7094894894895	164.305251189293\\
	27.7560600600601	164.05131777249\\
	27.8026306306306	163.260384403065\\
	27.8492012012012	162.737601332636\\
	27.8957717717718	162.173253451791\\
	27.9423423423423	162.446694975782\\
	27.9889129129129	164.760701446699\\
	28.0354834834835	165.696932911615\\
	28.0820540540541	165.977359744767\\
	28.1286246246246	165.885256969555\\
	28.1751951951952	165.558704450315\\
	28.2217657657658	165.083461207547\\
	28.2683363363363	164.53391591752\\
	28.3149069069069	163.974824524285\\
	28.3614774774775	163.555359357686\\
	28.408048048048	163.67953060421\\
	28.4546186186186	165.383038273851\\
	28.5011891891892	164.495434596787\\
	28.5477597597598	163.262327630162\\
	28.5943303303303	163.986601198011\\
	28.6409009009009	165.979564855074\\
	28.6874714714715	166.341308045267\\
	28.734042042042	166.005991737321\\
	28.7806126126126	165.352034847724\\
	28.8271831831832	164.639530297411\\
	28.8737537537538	164.009129587575\\
	28.9203243243243	163.7152128563\\
	28.9668948948949	165.428417163188\\
	29.0134654654655	166.397999882027\\
	29.060036036036	166.965555047055\\
	29.1066066066066	167.287307532783\\
	29.1531771771772	167.446386536106\\
	29.1997477477477	167.489877121344\\
	29.2463183183183	167.446207554334\\
	29.2928888888889	167.333425950891\\
	29.3394594594595	167.162858261275\\
	29.38603003003	166.94185221379\\
	29.4326006006006	166.67536929662\\
	29.4791711711712	166.366869124573\\
	29.5257417417417	166.019577857269\\
	29.5723123123123	165.637637505059\\
	29.6188828828829	165.227914820251\\
	29.6654534534535	164.798402515865\\
	29.712024024024	164.357691829302\\
	29.7585945945946	163.943029861823\\
	29.8051651651652	163.633270227973\\
	29.8517357357357	163.604826968155\\
	29.8983063063063	164.323107675721\\
	29.9448768768769	164.925478116964\\
	29.9914474474474	164.043492057104\\
	30.038018018018	164.412181380958\\
	30.0845885885886	165.609484225633\\
	30.1311591591592	165.743860693295\\
	30.1777297297297	165.366709500555\\
	30.2243003003003	164.73242040548\\
	30.2708708708709	164.025325563335\\
	30.3174414414414	163.299611701103\\
	30.364012012012	162.732337945465\\
	30.4105825825826	163.238528750878\\
	30.4571531531532	162.853800527737\\
	30.5037237237237	164.475813901286\\
	30.5502942942943	167.304540827856\\
	30.5968648648649	168.712847135186\\
	30.6434354354354	169.457853759248\\
	30.690006006006	169.836187477197\\
	30.7365765765766	169.986132605952\\
	30.7831471471471	169.999995590888\\
	30.8297177177177	169.99999522851\\
	30.8762882882883	169.972836923289\\
	30.9228588588589	169.836976843107\\
	30.9694294294294	169.608297482498\\
	31.016	169.30372942967\\
	31.0625705705706	168.936187854779\\
	31.1091411411411	168.519131519497\\
	31.1557117117117	168.070709774799\\
	31.2022822822823	167.604607939318\\
	31.2488528528529	167.159841575593\\
	31.2954234234234	166.791560368718\\
	31.341993993994	166.260507647563\\
	31.3885645645646	165.960940612447\\
	31.4351351351351	165.846303768273\\
	31.4817057057057	165.501852641138\\
	31.5282762762763	165.015468949726\\
	31.5748468468468	164.467078873957\\
	31.6214174174174	163.930943912075\\
	31.667987987988	163.447815260437\\
	31.7145585585586	162.828006775726\\
	31.7611291291291	162.23894931446\\
	31.8076996996997	162.137641893048\\
	31.8542702702703	162.967948618863\\
	31.9008408408408	163.345655242883\\
	31.9474114114114	164.294514303712\\
	31.993981981982	163.884593048201\\
	32.0405525525526	163.074496766712\\
	32.0871231231231	162.716296880146\\
	32.1336936936937	161.968559764771\\
	32.1802642642643	162.994443184922\\
	32.2268348348348	164.967956168373\\
	32.2734054054054	165.752357149457\\
	32.319975975976	165.952093054961\\
	32.3665465465465	165.810627598247\\
	32.4131171171171	165.453145301282\\
	32.4596876876877	164.95996093344\\
	32.5062582582583	164.404767527862\\
	32.5528288288288	163.854415948998\\
	32.5993993993994	163.489227752162\\
	32.64596996997	163.801655230641\\
	32.6925405405405	165.31198861134\\
	32.7391111111111	164.230024640326\\
	32.7856816816817	163.122964365365\\
	32.8322522522523	164.573200489682\\
	32.8788228228228	166.132982653755\\
	32.9253933933934	166.32545829483\\
	32.971963963964	165.909445650609\\
	33.0185345345345	165.226926550381\\
	33.0651051051051	164.533303678208\\
	33.1116756756757	163.880726578101\\
	33.1582462462462	164.128930322813\\
	33.2048168168168	165.659511552132\\
	33.2513873873874	166.534320755382\\
	33.297957957958	167.045456844683\\
	33.3445285285285	167.331247680069\\
	33.3910990990991	167.465244190328\\
	33.4376696696697	167.490375123486\\
	33.4842402402402	167.432749901608\\
	33.5308108108108	167.308579125193\\
	33.5773813813814	167.128445444401\\
	33.623951951952	166.899125871325\\
	33.6705225225225	166.625025783629\\
	33.7170930930931	166.309603150338\\
	33.7636636636637	165.956040818158\\
	33.8102342342342	165.568670241306\\
	33.8568048048048	165.155164130768\\
	33.9033753753754	164.722451783498\\
	33.9499459459459	164.282627562033\\
	33.9965165165165	163.878729178039\\
	34.0430870870871	163.601723254748\\
	34.0896576576577	163.660577657859\\
	34.1362282282282	164.628287527612\\
	34.1827987987988	164.759246696002\\
	34.2293693693694	164.027291000847\\
	34.2759399399399	164.77887997108\\
	34.3225105105105	165.716908307089\\
	34.3690810810811	165.736245699397\\
	34.4156516516517	165.300081260486\\
	34.4622222222222	164.641526050698\\
	34.5087927927928	163.938657106676\\
	34.5553633633634	163.206051585633\\
	34.6019339339339	162.739500431052\\
	34.6485045045045	163.547445134483\\
	34.6950750750751	162.870819615056\\
	34.7416456456456	165.18636842974\\
	34.7882162162162	167.644525395824\\
	34.8347867867868	168.888138645677\\
	34.8813573573574	169.549859495077\\
	34.9279279279279	169.878406634709\\
	34.9744984984985	169.995126361174\\
	35.0210690690691	169.999995354343\\
	35.0676396396396	169.99999246277\\
	35.1142102102102	169.954965222336\\
	35.1607807807808	169.800139865206\\
	35.2073513513514	169.556434277351\\
	35.2539219219219	169.239565370375\\
	35.3004924924925	168.862271549344\\
	35.3470630630631	168.43813837641\\
	35.3936336336336	167.986037494762\\
	35.4402042042042	167.518991944488\\
	35.4867747747748	167.087260275835\\
	35.5333453453453	166.697344967264\\
	35.5799159159159	166.153893301274\\
	35.6264864864865	165.983300315052\\
	35.6730570570571	165.819616126763\\
	35.7196276276276	165.444665777512\\
	35.7661981981982	164.941777050696\\
	35.8127687687688	164.389757586833\\
	35.8593393393393	163.871721562206\\
	35.9059099099099	163.362509790668\\
	35.9524804804805	162.73461997217\\
	35.999051051051	162.186002116451\\
	36.0456216216216	162.28933978931\\
	36.0921921921922	162.909574461806\\
	36.1387627627628	163.72459561995\\
	36.1853333333333	164.341247499837\\
	36.2319039039039	163.805804050352\\
	36.2784744744745	162.999788122789\\
	36.325045045045	162.741907474133\\
	36.3716156156156	161.87475693343\\
	36.4181861861862	163.539682335905\\
	36.4647567567568	165.228285917402\\
	36.5113273273273	165.882520047952\\
	36.5578978978979	166.009777701978\\
	36.6044684684685	165.824221966775\\
	36.651039039039	165.438122500376\\
	36.6976096096096	164.928785841107\\
	36.7441801801802	164.369182550263\\
	36.7907507507508	163.833190621219\\
	36.8373213213213	163.539434808019\\
	36.8838918918919	164.099189596737\\
	36.9304624624625	165.230764412761\\
	36.977033033033	164.069236947348\\
	37.0236036036036	163.012681846195\\
	37.0701741741742	165.043842082414\\
	37.1167447447447	166.273206541472\\
	37.1633153153153	166.327798847794\\
	37.2098858858859	165.845884269681\\
	37.2564564564565	165.145050092224\\
	37.303027027027	164.484930056772\\
	37.3495975975976	163.782350987827\\
	37.3961681681682	164.491424908172\\
	37.4427387387387	165.877405106242\\
	37.4893093093093	166.675846125447\\
	37.5358798798799	167.141249064332\\
	37.5824504504505	167.39667838981\\
	37.629021021021	167.509710795713\\
	37.6755915915916	167.51938989041\\
	37.7221621621622	167.449651623857\\
	37.7687327327327	167.315755777611\\
	37.8153033033033	167.127295323441\\
	37.8618738738739	166.890544644976\\
	37.9084444444444	166.60977251968\\
	37.955015015015	166.288109601128\\
	38.0015855855856	165.928865993291\\
	38.0481561561562	165.536767870907\\
	38.0947267267267	165.120007899274\\
	38.1412972972973	164.684665077008\\
	38.1878678678679	164.247102946709\\
	38.2344384384384	163.85699693203\\
	38.281009009009	163.619726539589\\
	38.3275795795796	163.785010012492\\
	38.3741501501502	165.059679902872\\
	38.4207207207207	164.632422025001\\
	38.4672912912913	164.033700430263\\
	38.5138618618619	165.127253767558\\
	38.5604324324324	165.849798691652\\
	38.607003003003	165.762942497386\\
	38.6535735735736	165.269438727512\\
	38.7001441441441	164.589736873306\\
	38.7467147147147	163.881630357737\\
	38.7932852852853	163.15639931113\\
	38.8398558558559	162.807114229566\\
	38.8864264264264	163.674217184597\\
	38.932996996997	163.030741323058\\
	38.9795675675676	165.808885594312\\
	39.0261381381381	167.941492432248\\
	39.0727087087087	169.038185506209\\
	39.1192792792793	169.627218016092\\
	39.1658498498498	169.911425779235\\
	39.2124204204204	169.999339282207\\
	39.258990990991	169.999995472852\\
	39.3055615615616	169.999486518687\\
	39.3521321321321	169.929006498457\\
	39.3987027027027	169.753382831122\\
	39.4452732732733	169.493571039755\\
	39.4918438438438	169.163939802046\\
	39.5384144144144	168.776558401498\\
	39.584984984985	168.345691630197\\
	39.6315555555556	167.889945345591\\
	39.6781261261261	167.423498216382\\
	39.7246966966967	167.008325978244\\
	39.7712672672673	166.593595807699\\
	39.8178378378378	166.058896440516\\
	39.8644084084084	165.943016138539\\
	39.910978978979	165.730478101007\\
	39.9575495495495	165.325644040128\\
	40.0041201201201	164.808372754126\\
	40.0506906906907	164.254338661067\\
	40.0972612612613	163.756262166127\\
	40.1438318318318	163.222657886063\\
	40.1904024024024	162.591298298727\\
	40.236972972973	162.098763278197\\
	40.2835435435435	162.461818597156\\
	40.3301141141141	162.694251438444\\
	40.3766846846847	163.966209202616\\
	40.4232552552553	164.30466415293\\
	40.4698258258258	163.667739949056\\
	40.5163963963964	162.893045884862\\
	40.562966966967	162.624574793219\\
	40.6095375375375	161.802538770591\\
	40.6561081081081	163.991134133311\\
	40.7026786786787	165.423642757287\\
	40.7492492492492	165.957891061009\\
	40.7958198198198	166.017880258675\\
	40.8423903903904	165.790115180069\\
	40.888960960961	165.377620377098\\
	40.9355315315315	164.854398068499\\
	40.9821021021021	164.291777185786\\
	41.0286726726727	163.775652531879\\
	41.0752432432432	163.567450997558\\
	41.1218138138138	164.437652713546\\
	41.1683843843844	165.057833882263\\
	41.214954954955	163.935247357411\\
	41.2615255255255	163.040738309265\\
	41.3080960960961	165.521474777071\\
	41.3546666666667	166.451977404452\\
	41.4012372372372	166.376874031498\\
	41.4478078078078	165.833349517564\\
	41.4943783783784	165.117815545125\\
	41.540948948949	164.48819083975\\
	41.5875195195195	163.775866297667\\
	41.6340900900901	164.943434457465\\
	41.6806606606607	166.187166671053\\
	41.7272312312312	166.906864860883\\
	41.7738018018018	167.323538906521\\
	41.8203723723724	167.546814076647\\
	41.8669429429429	167.636728131105\\
	41.9135135135135	167.629068110329\\
	41.9600840840841	167.545774128668\\
	42.0066546546547	167.400537571352\\
	42.0532252252252	167.202369765623\\
	42.0997957957958	166.956997609068\\
	42.1463663663664	166.668237482954\\
	42.1929369369369	166.339259334355\\
	42.2395075075075	165.973359199774\\
	42.2860780780781	165.575592343238\\
	42.3326486486486	165.154753262724\\
	42.3792192192192	164.716097459661\\
	42.4257897897898	164.281189549948\\
	42.4723603603604	163.906626329914\\
	42.5189309309309	163.715495165259\\
	42.5655015015015	164.008587132119\\
	42.6120720720721	165.387999950661\\
	42.6586426426426	164.555864592268\\
	42.7052132132132	164.07095969773\\
	42.7517837837838	165.486293614899\\
	42.7983543543544	166.017696962073\\
	42.8449249249249	165.839454140781\\
	42.8914954954955	165.299078622137\\
	42.9380660660661	164.605043740759\\
	42.9846366366366	163.896080952839\\
	43.0312072072072	163.189275338504\\
	43.0777777777778	163.017040289721\\
	43.1243483483483	163.732337573134\\
	43.1709189189189	163.308963075059\\
	43.2174894894895	166.447447822334\\
	43.2640600600601	168.275302278112\\
	43.3106306306306	169.211625822841\\
	43.3572012012012	169.717816459652\\
	43.4037717717718	169.948986103695\\
	43.4503423423423	169.999995567223\\
	43.4969129129129	169.999995445291\\
	43.5434834834835	169.99999342438\\
	43.5900540540541	169.952559668218\\
	43.6366246246246	169.790820428106\\
	43.6831951951952	169.536790235327\\
	43.7297657657658	169.207432321846\\
	43.7763363363363	168.817550860518\\
	43.8229069069069	168.385309376013\\
	43.8694774774775	167.93085886635\\
	43.916048048048	167.478485312228\\
	43.9626186186186	167.114500812703\\
	44.0091891891892	166.682620002267\\
	44.0557597597598	166.117451124331\\
	44.1023303303303	166.161445845634\\
	44.1489009009009	165.951586953515\\
	44.1954714714715	165.535068702862\\
	44.242042042042	165.009486524691\\
	44.2886126126126	164.462467708773\\
	44.3351831831832	164.013004134731\\
	44.3817537537538	163.488590964356\\
	44.4283243243243	162.859702863817\\
	44.4748948948949	162.455079143226\\
	44.5214654654655	163.372797003408\\
	44.568036036036	163.131212643735\\
	44.6146066066066	164.927958423976\\
	44.6611771771772	165.16049908894\\
	44.7077477477477	164.466271708203\\
	44.7543183183183	163.822875614684\\
	44.8008888888889	163.549686300671\\
	44.8474594594595	162.937534965219\\
	44.89403003003	165.534692288761\\
	44.9406006006006	166.997859092788\\
	44.9871711711712	167.543539603187\\
	45.0337417417417	167.604551369881\\
	45.0803123123123	167.372714931047\\
	45.1268828828829	166.953648621603\\
	45.1734534534535	166.428703948952\\
	45.220024024024	165.873667163704\\
	45.2665945945946	165.408724734983\\
	45.3131651651652	165.420958155962\\
	45.3597357357357	167.106170542085\\
	45.4063063063063	167.077477428682\\
	45.4528768768769	165.915210528613\\
	45.4994474474475	165.312290971196\\
	45.546018018018	168.292452510198\\
	45.5925885885886	169.134785113418\\
	45.6391591591592	168.976157511981\\
	45.6857297297297	168.369604162346\\
	45.7323003003003	167.650272652207\\
	45.7788708708709	167.078885315132\\
	45.8254414414414	166.397414710233\\
	45.872012012012	167.742499774249\\
	45.9185825825826	168.580197657302\\
	45.9651531531532	168.895297987528\\
	46.0117237237237	168.898100855018\\
	46.0582942942943	168.693942464006\\
	46.1048648648649	168.344487631257\\
	46.1514354354354	167.893152417161\\
	46.198006006006	167.383582793673\\
	46.2445765765766	166.855188805002\\
	46.2911471471471	166.390979602193\\
	46.3377177177177	166.234157632867\\
	46.3842882882883	167.098112410725\\
	46.4308588588589	169.853292713726\\
	46.4774294294294	168.913667071589\\
	46.524	168.101615109744\\
};
\addplot [color=red, dashed, forget plot, line width=1pt]
table[row sep=crcr]{%
	0	170\\
	46.524	170\\
};

\end{groupplot}
\end{tikzpicture}%

==> Figures/Low_level_results_NC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.500000,0.50,0.500}%
\definecolor{mycolor1}{rgb}{0.000,0.00,0.00}%
%
\begin{tikzpicture}
\footnotesize
\begin{groupplot}[%
	group style={
		group size=1 by 5,
		vertical sep=10pt},
	width=0.87\columnwidth,
	at={(0,0)},
	scale only axis,
	xmin=0,
	xmax=46.52,
	y label style={yshift=-0.5cm},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	xlabel={Distance [km]},
	x label style={yshift=0.2cm}
	]

\nextgroupplot[%
height=2cm,
ylabel style={align=center},
ylabel={Velocity [km/h]},
ymin=0,
ymax=240,
]
\addplot [color=mycolor1, line width=0.5pt, forget plot]
table[row sep=crcr]{%
	0	5\\
	0.0465705705705706	60.0000052644077\\
	0.0931411411411412	60.0000160251035\\
	0.139711711711712	60.0000171222519\\
	0.186282282282282	67.9698136325939\\
	0.232852852852853	109.715136245458\\
	0.279423423423423	124.993656979623\\
	0.325993993993994	106.317091281302\\
	0.372564564564565	99.5627508798739\\
	0.419135135135135	111.148056412385\\
	0.465705705705706	137.940727827517\\
	0.512276276276276	154.513260938783\\
	0.558846846846847	161.901955910795\\
	0.605417417417417	161.399156439863\\
	0.651987987987988	149.697344759193\\
	0.698558558558559	144.067488783998\\
	0.745129129129129	147.998111284389\\
	0.7916996996997	122.53285934247\\
	0.83827027027027	82.6912866179583\\
	0.884840840840841	100.310335676605\\
	0.931411411411411	131.474833366744\\
	0.977981981981982	153.716033247746\\
	1.02455255255255	169.96769918623\\
	1.07112312312312	182.831962313175\\
	1.11769369369369	193.468283086817\\
	1.16426426426426	202.233662165307\\
	1.21083483483483	208.853122951647\\
	1.25740540540541	213.693071275998\\
	1.30397597597598	216.996148089566\\
	1.35054654654655	218.88404447312\\
	1.39711711711712	219.392023407874\\
	1.44368768768769	218.457834976435\\
	1.49025825825826	215.90047517027\\
	1.53682882882883	211.56431855123\\
	1.5833993993994	206.110074736346\\
	1.62996996996997	189.676231416898\\
	1.67654054054054	172.036304361478\\
	1.72311111111111	167.466421538404\\
	1.76968168168168	166.704733600092\\
	1.81625225225225	176.209616222146\\
	1.86282282282282	181.341709412737\\
	1.90939339339339	182.460130715384\\
	1.95596396396396	179.396718956061\\
	2.00253453453453	171.087012186249\\
	2.04910510510511	160.714929155027\\
	2.09567567567568	167.483275073708\\
	2.14224624624625	168.107736135152\\
	2.18881681681682	163.000526608903\\
	2.23538738738739	112.860709066616\\
	2.28195795795796	102.479457603162\\
	2.32852852852853	128.990027525688\\
	2.3750990990991	143.696854642192\\
	2.42166966966967	145.630855018481\\
	2.46824024024024	122.159329381229\\
	2.51481081081081	106.97644270819\\
	2.56138138138138	117.251678894963\\
	2.60795195195195	142.739627642909\\
	2.65452252252252	161.71836646223\\
	2.70109309309309	175.735825149345\\
	2.74766366366366	185.391153455442\\
	2.79423423423423	191.788024721221\\
	2.8408048048048	195.497591350405\\
	2.88737537537538	196.703129169303\\
	2.93394594594595	195.26839852974\\
	2.98051651651652	191.215079871384\\
	3.02708708708709	182.168175438899\\
	3.07365765765766	106.533382739167\\
	3.12022822822823	97.5677319238175\\
	3.1667987987988	89.1719271075475\\
	3.21336936936937	105.38371498459\\
	3.25993993993994	134.828634853221\\
	3.30651051051051	151.81350510935\\
	3.35308108108108	159.92890788642\\
	3.39965165165165	160.784611274325\\
	3.44622222222222	153.415375274661\\
	3.49279279279279	135.532373251412\\
	3.53936336336336	138.19020500568\\
	3.58593393393393	158.217841032174\\
	3.6325045045045	173.4590600987\\
	3.67907507507507	185.683291360749\\
	3.72564564564565	195.871133432031\\
	3.77221621621622	204.573725389452\\
	3.81878678678679	212.047338553099\\
	3.86535735735736	218.108127553743\\
	3.91192792792793	222.948310222206\\
	3.9584984984985	226.749474117207\\
	4.00506906906907	229.638260904903\\
	4.05163963963964	231.694970617421\\
	4.09821021021021	232.965865511891\\
	4.14478078078078	233.470363584711\\
	4.19135135135135	233.196740886447\\
	4.23792192192192	232.102213699246\\
	4.28449249249249	230.105981892236\\
	4.33106306306306	227.06917157594\\
	4.37763363363363	222.796156520559\\
	4.4242042042042	217.848846560951\\
	4.47077477477477	211.419878096994\\
	4.51734534534535	149.381697750202\\
	4.56391591591592	103.195661796345\\
	4.61048648648649	101.405769141863\\
	4.65705705705706	115.492624745104\\
	4.70362762762763	140.670246255818\\
	4.7501981981982	154.163046118595\\
	4.79676876876877	159.890563053047\\
	4.84333933933934	158.574199075912\\
	4.88990990990991	146.831300613042\\
	4.93648048048048	145.092748760655\\
	4.98305105105105	146.03544147196\\
	5.02962162162162	110.483711742803\\
	5.07619219219219	83.4114922095494\\
	5.12276276276276	106.717138790547\\
	5.16933333333333	136.159019727759\\
	5.2159039039039	156.991966576195\\
	5.26247447447447	172.497730475781\\
	5.30904504504505	184.867000570567\\
	5.35561561561562	194.459379152468\\
	5.40218618618619	201.746463560185\\
	5.44875675675676	207.230088465213\\
	5.49532732732733	211.204757950964\\
	5.5418978978979	213.843773381613\\
	5.58846846846847	215.23408020762\\
	5.63503903903904	215.383866732606\\
	5.68160960960961	214.226747287821\\
	5.72818018018018	211.596888867468\\
	5.77475075075075	207.330375251738\\
	5.82132132132132	202.172339960598\\
	5.86789189189189	185.307985696564\\
	5.91446246246246	169.932914219129\\
	5.96103303303303	166.798481694653\\
	6.0076036036036	169.049353534946\\
	6.05417417417417	176.465776675996\\
	6.10074474474474	180.225767169426\\
	6.14731531531532	180.518146775404\\
	6.19388588588589	177.204850591329\\
	6.24045645645646	167.44280783005\\
	6.28702702702703	162.305670970477\\
	6.3335975975976	167.066058444296\\
	6.38016816816817	166.569321038027\\
	6.42673873873874	159.995059006347\\
	6.47330930930931	106.620032930774\\
	6.51987987987988	108.606516018907\\
	6.56645045045045	131.546673092684\\
	6.61302102102102	142.965243842637\\
	6.65959159159159	143.382923266963\\
	6.70616216216216	116.392216200331\\
	6.75273273273273	107.429618804206\\
	6.7993033033033	122.361885413474\\
	6.84587387387387	146.581441667691\\
	6.89244444444444	163.930453786596\\
	6.93901501501501	175.735723984227\\
	6.98558558558558	183.869737989947\\
	7.03215615615616	189.21580619644\\
	7.07872672672673	192.178899494288\\
	7.1252972972973	192.87942397301\\
	7.17186786786787	191.162819758797\\
	7.21843843843844	187.094672808615\\
	7.26500900900901	169.75736506091\\
	7.31157957957958	99.0376057772727\\
	7.35815015015015	97.5398569234775\\
	7.40472072072072	90.5265998734798\\
	7.45129129129129	111.302460702974\\
	7.49786186186186	137.364350782276\\
	7.54443243243243	151.345020651221\\
	7.591003003003	157.817857931872\\
	7.63757357357357	157.766633787218\\
	7.68414414414414	146.825216292868\\
	7.73071471471471	135.49321250496\\
	7.77728528528529	142.006934136265\\
	7.82385585585586	161.190868751605\\
	7.87042642642643	175.792638546159\\
	7.916996996997	187.605320519261\\
	7.96356756756757	197.302787015813\\
	8.01013813813814	205.058332211296\\
	8.05670870870871	211.310060401736\\
	8.10327927927928	216.348318131916\\
	8.14984984984985	220.369834715041\\
	8.19642042042042	223.510267510207\\
	8.24299099099099	225.859490890721\\
	8.28956156156156	227.477427681695\\
	8.33613213213213	228.397055139761\\
	8.3827027027027	228.625180010881\\
	8.42927327327327	228.147497799795\\
	8.47584384384384	226.920877539623\\
	8.52241441441441	224.865882820567\\
	8.56898498498498	221.858694827206\\
	8.61555555555555	217.714511209098\\
	8.66212612612613	212.887956470437\\
	8.7086966966967	206.720787572879\\
	8.75526726726727	136.18430717366\\
	8.80183783783784	100.740876265996\\
	8.84840840840841	103.452523683372\\
	8.89497897897898	120.636401190548\\
	8.94154954954955	141.882710745524\\
	8.98812012012012	153.063417683079\\
	9.03469069069069	157.528607750248\\
	9.08126126126126	155.743461300469\\
	9.12783183183183	143.863591699686\\
	9.1744024024024	145.454515066001\\
	9.22097297297297	144.8868478237\\
	9.26754354354354	100.901509863271\\
	9.31411411411411	85.6164854826613\\
	9.36068468468468	112.604249542887\\
	9.40725525525525	140.419911948865\\
	9.45382582582583	160.033073897143\\
	9.5003963963964	174.443428614496\\
	9.54696696696697	185.158490677092\\
	9.59353753753754	193.326729450804\\
	9.64010810810811	199.577843979592\\
	9.68667867867868	204.281183429665\\
	9.73324924924925	207.66790360749\\
	9.77981981981982	209.870985603682\\
	9.82639039039039	210.951468827984\\
	9.87296096096096	210.913478423833\\
	9.91953153153153	209.692265979415\\
	9.9661021021021	207.138778676252\\
	10.0126726726727	203.05903060578\\
	10.0592432432432	198.252623084019\\
	10.1058138138138	181.192821840505\\
	10.1523843843844	168.358940716998\\
	10.198954954955	166.149162371134\\
	10.2455255255255	169.788809489164\\
	10.2920960960961	175.609482957898\\
	10.3386666666667	178.334669643116\\
	10.3852372372372	178.035806629917\\
	10.4318078078078	174.593264180821\\
	10.4783783783784	163.343289730353\\
	10.5249489489489	162.378499090836\\
	10.5715195195195	165.497146164997\\
	10.6180900900901	163.98155107479\\
	10.6646606606607	149.188744153178\\
	10.7112312312312	101.477225552653\\
	10.7578018018018	113.510104660406\\
	10.8043723723724	132.966009514325\\
	10.8509429429429	141.72091236469\\
	10.8975135135135	140.994081512184\\
	10.9440840840841	111.565728181071\\
	10.9906546546547	107.536576925095\\
	11.0372252252252	127.465757745886\\
	11.0837957957958	149.276989241618\\
	11.1303663663664	163.982740797959\\
	11.1769369369369	174.154926060862\\
	11.2235075075075	181.19011918334\\
	11.2700780780781	185.764289061662\\
	11.3166486486486	188.197520396769\\
	11.3632192192192	188.561406768285\\
	11.4097897897898	186.699011662652\\
	11.4563603603604	182.681856685936\\
	11.5029309309309	155.692064638817\\
	11.5495015015015	95.773405775719\\
	11.5960720720721	96.2808031473253\\
	11.6426426426426	92.0721034978319\\
	11.6892132132132	116.953457481298\\
	11.7357837837838	138.599560860167\\
	11.7823543543544	150.158808263759\\
	11.8289249249249	155.280862331414\\
	11.8754954954955	154.52154568618\\
	11.9220660660661	140.246070013923\\
	11.9686366366366	134.982950619281\\
	12.0152072072072	145.998857099188\\
	12.0617777777778	164.105681695617\\
	12.1083483483483	177.607439341685\\
	12.1549189189189	188.029833686636\\
	12.2014894894895	196.309297664792\\
	12.2480600600601	202.984259969867\\
	12.2946306306306	208.390196481803\\
	12.3412012012012	212.755214702771\\
	12.3877717717718	216.23302425797\\
	12.4343423423423	218.929195346165\\
	12.4809129129129	220.918240321008\\
	12.5274834834835	222.245842542496\\
	12.5740540540541	222.935703613055\\
	12.6206246246246	222.992411726148\\
	12.6671951951952	222.397334186425\\
	12.7137657657658	221.10871258137\\
	12.7603363363363	219.054919974058\\
	12.8069069069069	216.119288675516\\
	12.8534774774775	212.129958989719\\
	12.900048048048	207.420265614494\\
	12.9466186186186	198.17847760105\\
	12.9931891891892	124.526136060997\\
	13.0397597597598	98.4965997214592\\
	13.0863303303303	105.675660036662\\
	13.1329009009009	124.751184160126\\
	13.1794714714715	142.195383693224\\
	13.226042042042	151.498716332728\\
	13.2726126126126	154.983074047928\\
	13.3191831831832	152.901952713279\\
	13.3657537537538	142.632413385045\\
	13.4123243243243	145.513391254748\\
	13.4588948948949	143.366410048997\\
	13.5054654654655	92.874699714461\\
	13.552036036036	89.0939679289261\\
	13.5986066066066	118.205927518388\\
	13.6451771771772	143.988919956833\\
	13.6917477477477	161.262064646895\\
	13.7383183183183	173.726897348224\\
	13.7848888888889	183.139900514901\\
	13.8314594594595	190.374246141538\\
	13.87803003003	195.928997907542\\
	13.9246006006006	200.110518725741\\
	13.9711711711712	203.104873134298\\
	14.0177417417417	205.023330603404\\
	14.0643123123123	205.918490075209\\
	14.1108828828829	205.786901120215\\
	14.1574534534535	204.572438673263\\
	14.204024024024	202.146913467105\\
	14.2505945945946	198.300714969497\\
	14.2971651651652	193.741419940623\\
	14.3437357357357	177.869380740748\\
	14.3903063063063	167.683943087789\\
	14.4368768768769	165.868169738908\\
	14.4834474474474	170.335981138405\\
	14.530018018018	174.673436935404\\
	14.5765885885886	176.416528832287\\
	14.6231591591592	175.528350834924\\
	14.6697297297297	171.940581437922\\
	14.7163003003003	160.374544044731\\
	14.7628708708709	162.759922740623\\
	14.8094414414414	164.423165299156\\
	14.856012012012	162.147660885405\\
	14.9025825825826	135.909023149815\\
	14.9491531531532	98.7584232607649\\
	14.9957237237237	116.721574459572\\
	15.0422942942943	133.378786197965\\
	15.0888648648649	140.000332458253\\
	15.1354354354354	138.432200220715\\
	15.182006006006	107.486265988654\\
	15.2285765765766	108.757785847922\\
	15.2751471471471	131.54270867677\\
	15.3217177177177	150.346601926826\\
	15.3682882882883	162.983125923111\\
	15.4148588588589	171.825897888216\\
	15.4614294294294	177.947704992004\\
	15.508	181.881008833634\\
	15.5545705705706	183.867840131995\\
	15.6011411411411	183.958978834188\\
	15.6477117117117	181.998619386946\\
	15.6942822822823	178.042411784115\\
	15.7408528528529	140.98608852645\\
	15.7874234234234	93.131646348329\\
	15.833993993994	92.21922985844\\
	15.8805645645646	93.7123853848754\\
	15.9271351351351	120.83969414938\\
	15.9737057057057	138.644259075915\\
	16.0202762762763	148.304473861175\\
	16.0668468468468	152.32970150123\\
	16.1134174174174	151.049420811137\\
	16.159987987988	136.159418780486\\
	16.2065585585586	134.710437205978\\
	16.2531291291291	148.837975590796\\
	16.2996996996997	164.561239320853\\
	16.3462702702703	176.361525999875\\
	16.3928408408408	185.600547927225\\
	16.4394114114114	192.9987051719\\
	16.485981981982	198.989874606991\\
	16.5325525525526	203.855911581327\\
	16.5791231231231	207.784303549387\\
	16.6256936936937	210.906958445374\\
	16.6722642642643	213.316011669379\\
	16.7188348348348	215.072362799045\\
	16.7654054054054	216.216478798695\\
	16.811975975976	216.768318006419\\
	16.8585465465465	216.727683641909\\
	16.9051171171171	216.078324675303\\
	16.9516876876877	214.780292362585\\
	16.9982582582583	212.765259667739\\
	17.0448288288288	209.929616057284\\
	17.0913993993994	206.111559781746\\
	17.13796996997	201.52842207393\\
	17.1845405405405	185.559481727562\\
	17.2311111111111	115.617756115598\\
	17.2776816816817	98.1289042714121\\
	17.3242522522523	107.01950029629\\
	17.3708228228228	127.500383840028\\
	17.4173933933934	141.950310863675\\
	17.463963963964	149.737116092149\\
	17.5105345345345	152.463832045576\\
	17.5571051051051	150.279429538731\\
	17.6036756756757	141.614121196003\\
	17.6502462462462	144.455422139602\\
	17.6968168168168	141.271037296085\\
	17.7433873873874	86.765612111068\\
	17.789957957958	92.9268780295752\\
	17.8365285285285	123.443629846893\\
	17.8830990990991	145.53554056421\\
	17.9296696696697	160.563102724515\\
	17.9762402402402	171.630431296037\\
	18.0228108108108	180.073101030774\\
	18.0693813813814	186.603553966122\\
	18.115951951952	191.636707489555\\
	18.1625225225225	195.426989184997\\
	18.2090930930931	198.138907981189\\
	18.2556636636637	199.867412739835\\
	18.3022342342342	200.65621154568\\
	18.3488048048048	200.506621286241\\
	18.3953753753754	199.368829336235\\
	18.4419459459459	197.133480076221\\
	18.4885165165165	193.611612793836\\
	18.5350870870871	189.213070584003\\
	18.5816576576577	175.614604660728\\
	18.6282282282282	167.896731506927\\
	18.6747987987988	166.090141977616\\
	18.7213693693694	170.605519771855\\
	18.7679399399399	173.67127741518\\
	18.8145105105105	174.565567971458\\
	18.8610810810811	173.202688176394\\
	18.9076516516517	169.536284925726\\
	18.9542222222222	158.997820268981\\
	19.0007927927928	162.376729215194\\
	19.0473633633634	163.001280561373\\
	19.0939339339339	160.289878071762\\
	19.1405045045045	124.654225629742\\
	19.1870750750751	98.1210221325994\\
	19.2336456456456	119.829652778985\\
	19.2802162162162	133.081589641627\\
	19.3267867867868	137.935153862668\\
	19.3733573573574	135.098914359595\\
	19.4199279279279	105.69622551278\\
	19.4664984984985	110.668072692678\\
	19.5130690690691	133.959096941228\\
	19.5596396396396	149.998309587508\\
	19.6062102102102	161.013873985551\\
	19.6527807807808	168.790306409605\\
	19.6993513513513	174.163658157119\\
	19.7459219219219	177.563173728402\\
	19.7924924924925	179.188504668199\\
	19.8390630630631	179.062177139412\\
	19.8856336336336	177.035219325099\\
	19.9322042042042	173.147763966677\\
	19.9787747747748	126.689754719726\\
	20.0253453453453	92.3515806238484\\
	20.0719159159159	89.0424747827863\\
	20.1184864864865	96.6295246475114\\
	20.1650570570571	123.04392653554\\
	20.2116276276276	138.014105994124\\
	20.2581981981982	146.234954357249\\
	20.3047687687688	149.551471317667\\
	20.3513393393393	148.136589246892\\
	20.3979099099099	134.567942835592\\
	20.4444804804805	135.302620331129\\
	20.4910510510511	150.631667499905\\
	20.5376216216216	164.163254515595\\
	20.5841921921922	174.526851427111\\
	20.6307627627628	182.729695764387\\
	20.6773333333333	189.34548156704\\
	20.7239039039039	194.726483655084\\
	20.7704744744745	199.103085267201\\
	20.817045045045	202.637304852568\\
	20.8636156156156	205.44018036199\\
	20.9101861861862	207.589345196555\\
	20.9567567567568	209.139440879016\\
	21.0033273273273	210.123169490137\\
	21.0498978978979	210.556615804574\\
	21.0964684684685	210.440303080298\\
	21.143039039039	209.75591043535\\
	21.1896096096096	208.466995613312\\
	21.2361801801802	206.512697311845\\
	21.2827507507508	203.7962864447\\
	21.3293213213213	200.174785905699\\
	21.3758918918919	195.735732192084\\
	21.4224624624625	171.804497485893\\
	21.469033033033	109.588978045063\\
	21.5156036036036	98.6982854293449\\
	21.5621741741742	109.138232255953\\
	21.6087447447447	129.184487847315\\
	21.6553153153153	141.222712531629\\
	21.7018858858859	147.736385989461\\
	21.7484564564565	149.874251474322\\
	21.795027027027	147.65172123872\\
	21.8415975975976	142.6313674392\\
	21.8881681681682	143.753873287073\\
	21.9347387387387	131.426383769938\\
	21.9813093093093	83.3302040133221\\
	22.0278798798799	96.6859001976319\\
	22.0744504504505	126.820352364517\\
	22.121021021021	145.701841247642\\
	22.1675915915916	158.947385619783\\
	22.2141621621622	168.844503707757\\
	22.2607327327327	176.461959521972\\
	22.3073033033033	182.379595796121\\
	22.3538738738739	186.948097087827\\
	22.4004444444444	190.38960021136\\
	22.447015015015	192.841842339861\\
	22.4935855855856	194.389189271788\\
	22.5401561561562	195.071420283293\\
	22.5867267267267	194.88572436877\\
	22.6332972972973	193.791035833713\\
	22.6798678678679	191.692937347808\\
	22.7264384384384	188.420525560095\\
	22.773009009009	184.162158530281\\
	22.8195795795796	173.620902371688\\
	22.8661501501502	167.461310622993\\
	22.9127207207207	165.738125087555\\
	22.9592912912913	169.799936207172\\
	23.0058618618619	171.954860723286\\
	23.0524324324324	172.282023481576\\
	23.099003003003	170.668739882074\\
	23.1455735735736	167.036739657588\\
	23.1921441441441	159.372514158364\\
	23.2387147147147	161.566678691677\\
	23.2852852852853	161.130291672397\\
	23.3318558558559	157.935391675771\\
	23.3784264264264	116.882678751637\\
	23.424996996997	99.7213634701632\\
	23.4715675675676	121.144988859043\\
	23.5181381381381	131.787854969377\\
	23.5647087087087	135.289812242006\\
	23.6112792792793	127.549950180967\\
	23.6578498498498	106.31056083412\\
	23.7044204204204	114.401628129925\\
	23.750990990991	135.400908015422\\
	23.7975615615616	149.116875265143\\
	23.8441321321321	158.714006062853\\
	23.8907027027027	165.522079647773\\
	23.9372732732733	170.210048272277\\
	23.9838438438438	173.12169790752\\
	24.0304144144144	174.40880508998\\
	24.076984984985	174.083928142258\\
	24.1235555555556	172.000497663326\\
	24.1701261261261	168.186438266969\\
	24.2166966966967	113.365889445048\\
	24.2632672672673	94.8495071034037\\
	24.3098378378378	88.6646944201231\\
	24.3564084084084	101.385246766999\\
	24.402978978979	124.1080301131\\
	24.4495495495495	136.665686031151\\
	24.4961201201201	143.546845469108\\
	24.5426906906907	146.064191150104\\
	24.5892612612613	144.28738386627\\
	24.6358318318318	135.110834599164\\
	24.6824024024024	136.668848025617\\
	24.728972972973	151.769365022689\\
	24.7755435435435	163.396194893522\\
	24.8221141141141	172.453058577169\\
	24.8686846846847	179.700397493334\\
	24.9152552552553	185.581386577241\\
	24.9618258258258	190.381224051072\\
	25.0083963963964	194.292713415801\\
	25.054966966967	197.447773797032\\
	25.1015375375375	199.941741370494\\
	25.1481081081081	201.84144223237\\
	25.1946786786787	203.190789581463\\
	25.2412492492493	204.019010901598\\
	25.2878198198198	204.338830658533\\
	25.3343903903904	204.147528643464\\
	25.380960960961	203.429325359913\\
	25.4275315315315	202.149333399439\\
	25.4741021021021	200.250591569155\\
	25.5206726726727	197.648327550855\\
	25.5672432432432	194.212485281213\\
	25.6138138138138	189.933325899137\\
	25.6603843843844	157.841101954365\\
	25.706954954955	105.395807783914\\
	25.7535255255255	100.34918716104\\
	25.8000960960961	112.646849110621\\
	25.8466666666667	129.941612200942\\
	25.8932372372372	140.006380044015\\
	25.9398078078078	145.448613038093\\
	25.9863783783784	147.075521142775\\
	26.0329489489489	144.841717751426\\
	26.0795195195195	143.001365728784\\
	26.1260900900901	142.913847082312\\
	26.1726606606607	117.612833521436\\
	26.2192312312312	82.9175231332459\\
	26.2658018018018	102.841519810899\\
	26.3123723723724	128.557400948646\\
	26.3589429429429	144.951837262149\\
	26.4055135135135	156.733655307462\\
	26.4520840840841	165.652807417245\\
	26.4986546546547	172.564971709987\\
	26.5452252252252	177.962300804494\\
	26.5917957957958	182.14306438028\\
	26.6383663663664	185.296681947212\\
	26.6849369369369	187.547928440325\\
	26.7315075075075	188.969914770846\\
	26.7780780780781	189.59771582885\\
	26.8246486486487	189.433888134409\\
	26.8712192192192	188.44253948371\\
	26.9177897897898	186.545696711482\\
	26.9643603603604	183.606731955803\\
	27.0109309309309	179.572615039186\\
	27.0575015015015	171.394473866959\\
	27.1040720720721	166.924691344105\\
	27.1506426426426	166.950685834624\\
	27.1972132132132	169.620494462915\\
	27.2437837837838	170.772284625034\\
	27.2903543543544	170.409677940993\\
	27.3369249249249	168.404820489158\\
	27.3834954954955	164.70930850408\\
	27.4300660660661	159.946437134449\\
	27.4766366366366	160.970180766302\\
	27.5232072072072	159.83143702637\\
	27.5697777777778	156.439803429715\\
	27.6163483483483	110.636836290063\\
	27.6629189189189	103.890171531407\\
	27.7094894894895	121.424454037702\\
	27.7560600600601	129.989264965657\\
	27.8026306306306	132.361302966534\\
	27.8492012012012	120.14721442936\\
	27.8957717717718	107.077381964869\\
	27.9423423423423	118.366590136771\\
	27.9889129129129	135.872809735024\\
	28.0354834834835	147.664679815522\\
	28.0820540540541	156.026039536919\\
	28.1286246246246	161.982243874437\\
	28.1751951951952	166.055747362115\\
	28.2217657657658	168.524237800497\\
	28.2683363363363	169.510069524967\\
	28.3149069069069	169.005431596609\\
	28.3614774774775	166.871690360494\\
	28.408048048048	163.123178233536\\
	28.4546186186186	103.089557616589\\
	28.5011891891892	94.8943157465889\\
	28.5477597597598	89.4987851791459\\
	28.5943303303303	105.926438311494\\
	28.6409009009009	124.396791723577\\
	28.6874714714715	134.950401977458\\
	28.734042042042	140.674467065677\\
	28.7806126126126	142.531282601984\\
	28.8271831831832	140.499966387855\\
	28.8737537537538	135.189183107006\\
	28.9203243243243	139.057497510507\\
	28.9668948948949	152.159853424281\\
	29.0134654654655	162.146392669612\\
	29.060036036036	170.043632592079\\
	29.1066066066066	176.415857266779\\
	29.1531771771772	181.615672012639\\
	29.1997477477477	185.871238771076\\
	29.2463183183183	189.338552535116\\
	29.2928888888889	192.130165046935\\
	29.3394594594595	194.324371769081\\
	29.38603003003	195.976663203147\\
	29.4326006006006	197.125637085552\\
	29.4791711711712	197.793334393684\\
	29.5257417417417	197.989410801702\\
	29.5723123123123	197.710861180982\\
	29.6188828828829	196.939396084473\\
	29.6654534534535	195.642557410575\\
	29.712024024024	193.767728786808\\
	29.7585945945946	191.233387071695\\
	29.8051651651652	187.922622229548\\
	29.8517357357357	183.78417747801\\
	29.8983063063063	144.145017102549\\
	29.9448768768769	102.428405392599\\
	29.9914474474474	102.149688390268\\
	30.038018018018	115.961363710752\\
	30.0845885885886	130.23316651953\\
	30.1311591591592	138.821610441947\\
	30.1777297297297	143.561857159443\\
	30.2243003003003	145.076922043079\\
	30.2708708708709	143.295478762531\\
	30.3174414414414	142.60664080867\\
	30.364012012012	141.331542547027\\
	30.4105825825826	106.47267656617\\
	30.4571531531532	84.086508997279\\
	30.5037237237237	107.611178226316\\
	30.5502942942943	129.181458184854\\
	30.5968648648649	143.581533469871\\
	30.6434354354354	154.13567884841\\
	30.690006006006	162.214777879021\\
	30.7365765765766	168.528440354595\\
	30.7831471471471	173.485850430474\\
	30.8297177177177	177.345846494252\\
	30.8762882882883	180.276803231247\\
	30.9228588588589	182.385925486974\\
	30.9694294294294	183.741911886176\\
	31.016	184.379614617096\\
	31.0625705705706	184.302451180128\\
	31.1091411411411	183.487873887025\\
	31.1557117117117	181.876532227145\\
	31.2022822822823	179.36204497221\\
	31.2488528528529	175.785200029395\\
	31.2954234234234	169.194779687213\\
	31.341993993994	166.413950850248\\
	31.3885645645646	166.95037749488\\
	31.4351351351351	168.638049082598\\
	31.4817057057057	169.10010192638\\
	31.5282762762763	168.310288513076\\
	31.5748468468468	166.138475409788\\
	31.6214174174174	162.494659286375\\
	31.667987987988	159.508490239937\\
	31.7145585585586	159.535971626605\\
	31.7611291291291	157.745771809164\\
	31.8076996996997	154.159598939568\\
	31.8542702702703	104.447021289246\\
	31.9008408408408	107.061366236378\\
	31.9474114114114	121.056388125283\\
	31.993981981982	127.8630799557\\
	32.0405525525526	129.288239696823\\
	32.0871231231231	114.604918439105\\
	32.1336936936937	107.319905355296\\
	32.1802642642643	121.15717135216\\
	32.2268348348348	135.761338130661\\
	32.2734054054054	145.877777104467\\
	32.319975975976	153.133772251321\\
	32.3665465465465	158.303846766907\\
	32.4131171171171	161.808384781547\\
	32.4596876876877	163.865829227493\\
	32.5062582582583	164.565521214347\\
	32.5528288288288	163.893752402726\\
	32.5993993993994	161.712803132787\\
	32.64596996997	157.961966257576\\
	32.6925405405405	97.7015910968523\\
	32.7391111111111	95.218433445511\\
	32.7856816816817	91.1804689236898\\
	32.8322522522523	108.917279660249\\
	32.8788228228228	124.111272887774\\
	32.9253933933934	133.023539107485\\
	32.971963963964	137.825552886143\\
	33.0185345345345	139.207603250266\\
	33.0651051051051	137.115610555832\\
	33.1116756756757	134.877885830685\\
	33.1582462462462	141.232361788753\\
	33.2048168168168	152.167061878727\\
	33.2513873873874	160.686146446766\\
	33.297957957958	167.51012691063\\
	33.3445285285285	173.063795035131\\
	33.3910990990991	177.614935161735\\
	33.4376696696697	181.346322698006\\
	33.4842402402402	184.385742225681\\
	33.5308108108108	186.822645768223\\
	33.5773813813814	188.723249476751\\
	33.623951951952	190.133610395\\
	33.6705225225225	191.083374513874\\
	33.7170930930931	191.59162786715\\
	33.7636636636637	191.664295597214\\
	33.8102342342342	191.295414555784\\
	33.8568048048048	190.468145513094\\
	33.9033753753754	189.149817375232\\
	33.9499459459459	187.289950594303\\
	33.9965165165165	184.8148691975\\
	34.0430870870871	181.613886938947\\
	34.0896576576577	177.610922111156\\
	34.1362282282282	131.320895749226\\
	34.1827987987988	99.8250642030455\\
	34.2293693693694	104.412125493223\\
	34.2759399399399	118.263268690631\\
	34.3225105105105	130.251440700174\\
	34.3690810810811	137.752868384693\\
	34.4156516516517	142.084233172674\\
	34.4622222222222	143.745407368221\\
	34.5087927927928	142.770027929628\\
	34.5553633633634	142.577037448864\\
	34.6019339339339	140.631143461876\\
	34.6485045045045	97.6525280736413\\
	34.6950750750751	86.8353772392317\\
	34.7416456456456	110.898330827787\\
	34.7882162162162	129.204265106366\\
	34.8347867867868	141.862942103674\\
	34.8813573573574	151.307831308912\\
	34.9279279279279	158.616119707152\\
	34.9744984984985	164.364533542892\\
	35.0210690690691	168.904340785583\\
	35.0676396396396	172.456109200067\\
	35.1142102102102	175.16501736248\\
	35.1607807807808	177.129141917948\\
	35.2073513513514	178.408373545933\\
	35.2539219219219	179.035186897463\\
	35.3004924924925	179.018200944228\\
	35.3470630630631	178.339121303569\\
	35.3936336336336	176.953109539744\\
	35.4402042042042	174.779628488008\\
	35.4867747747748	171.68399039129\\
	35.5333453453453	167.741097230062\\
	35.5799159159159	165.773033778568\\
	35.6264864864865	166.785795214174\\
	35.6730570570571	167.615799182785\\
	35.7196276276276	167.465602113591\\
	35.7661981981982	166.286171792314\\
	35.8127687687688	163.959793475718\\
	35.8593393393393	160.364017164612\\
	35.9059099099099	159.366142642395\\
	35.9524804804805	158.625403825879\\
	35.999051051051	156.398457587553\\
	36.0456216216216	143.997685584463\\
	36.0921921921922	100.171238309822\\
	36.1387627627628	109.096862261372\\
	36.1853333333333	120.241603071052\\
	36.2319039039039	125.553505055729\\
	36.2784744744745	126.151407565941\\
	36.325045045045	109.849678614775\\
	36.3716156156156	107.933013996568\\
	36.4181861861862	122.810413130365\\
	36.4647567567568	135.070130840746\\
	36.5113273273273	143.745459764654\\
	36.5578978978979	150.017473749856\\
	36.6044684684685	154.486306577726\\
	36.651039039039	157.475813973075\\
	36.6976096096096	159.16070116092\\
	36.7441801801802	159.609117332923\\
	36.7907507507508	158.792724694794\\
	36.8373213213213	156.583106761661\\
	36.8838918918919	149.729804766312\\
	36.9304624624625	94.4639391874557\\
	36.977033033033	94.219528244665\\
	37.0236036036036	92.6596002484282\\
	37.0701741741742	110.927353975143\\
	37.1167447447447	123.721180111209\\
	37.1633153153153	131.482650322616\\
	37.2098858858859	135.799186968276\\
	37.2564564564565	137.236203909909\\
	37.303027027027	135.771282718939\\
	37.3495975975976	134.765723800732\\
	37.3961681681682	142.465333371801\\
	37.4427387387387	151.594428678693\\
	37.4893093093093	158.839703018106\\
	37.5358798798799	164.709764270984\\
	37.5824504504505	169.517108732505\\
	37.629021021021	173.472102020308\\
	37.6755915915916	176.717518577196\\
	37.7221621621622	179.354871136665\\
	37.7687327327327	181.458916884787\\
	37.8153033033033	183.082039759875\\
	37.8618738738739	184.26159018595\\
	37.9084444444444	185.022700513096\\
	37.955015015015	185.378153134737\\
	38.0015855855856	185.331629994062\\
	38.0481561561562	184.876455865523\\
	38.0947267267267	183.993427772217\\
	38.1412972972973	182.652088859379\\
	38.1878678678679	180.804713915857\\
	38.2344384384384	178.380001606997\\
	38.281009009009	175.277489385961\\
	38.3275795795796	171.403338410499\\
	38.3741501501502	120.761734170089\\
	38.4207207207207	98.1182698526727\\
	38.4672912912913	106.247757113606\\
	38.5138618618619	119.657854214445\\
	38.5604324324324	129.818463727578\\
	38.607003003003	136.384703483176\\
	38.6535735735736	140.330421678363\\
	38.7001441441441	142.063457589083\\
	38.7467147147147	141.65323757327\\
	38.7932852852853	141.300043876755\\
	38.8398558558559	138.734080173738\\
	38.8864264264264	90.1387539887056\\
	38.932996996997	90.6717757904009\\
	38.9795675675676	113.072275599189\\
	39.0261381381381	128.780959031422\\
	39.0727087087087	139.999928200201\\
	39.1192792792793	148.517333716088\\
	39.1658498498498	155.190513658101\\
	39.2124204204204	160.50025660716\\
	39.258990990991	164.73910116795\\
	39.3055615615616	168.100674864511\\
	39.3521321321321	170.715023012314\\
	39.3987027027027	172.668573685818\\
	39.4452732732733	174.020993406753\\
	39.4918438438438	174.807282464345\\
	39.5384144144144	175.041703822715\\
	39.584984984985	174.72233621055\\
	39.6315555555556	173.825912339718\\
	39.6781261261261	172.305852997398\\
	39.7246966966967	170.087374354563\\
	39.7712672672673	167.419361242616\\
	39.8178378378378	166.008465939569\\
	39.8644084084084	166.779638680362\\
	39.910978978979	166.930188615907\\
	39.9575495495495	166.318091468078\\
	40.0041201201201	164.891739370677\\
	40.0506906906907	162.547669343222\\
	40.0972612612613	159.131280635145\\
	40.1438318318318	158.785679059274\\
	40.1904024024024	157.460012775222\\
	40.236972972973	154.92607826956\\
	40.2835435435435	131.033723043541\\
	40.3301141141141	98.2598463257634\\
	40.3766846846847	110.164596439146\\
	40.4232552552553	119.001038923157\\
	40.4698258258258	123.032691070525\\
	40.5163963963964	122.942361496603\\
	40.562966966967	106.470280374226\\
	40.6095375375375	109.332257616664\\
	40.6561081081081	123.641724732279\\
	40.7026786786787	133.952785142283\\
	40.7492492492492	141.385401745549\\
	40.7958198198198	146.798869407791\\
	40.8423903903904	150.648511325788\\
	40.888960960961	153.194422664876\\
	40.9355315315315	154.57138957152\\
	40.9821021021021	154.827598065917\\
	41.0286726726727	153.935921207413\\
	41.0752432432432	151.775291209557\\
	41.1218138138138	135.269821036286\\
	41.1683843843844	92.400942364316\\
	41.214954954955	90.6833805620701\\
	41.2615255255255	94.727248154438\\
	41.3080960960961	112.151369575988\\
	41.3546666666667	123.042958474032\\
	41.4012372372372	129.888548227734\\
	41.4478078078078	133.86437775009\\
	41.4943783783784	135.429504544457\\
	41.540948948949	134.643486167929\\
	41.5875195195195	134.753167816417\\
	41.6340900900901	143.106810519511\\
	41.6806606606607	150.688679091403\\
	41.7272312312312	156.800106060018\\
	41.7738018018018	161.800256263701\\
	41.8203723723724	165.92199109889\\
	41.8669429429429	169.321941061754\\
	41.9135135135135	172.112888155326\\
	41.9600840840841	174.375857552491\\
	42.0066546546547	176.168528811278\\
	42.0532252252252	177.534551501419\\
	42.0997957957958	178.503555154761\\
	42.1463663663664	179.094024682386\\
	42.1929369369369	179.316643032165\\
	42.2395075075075	179.172051882335\\
	42.2860780780781	178.6518891704\\
	42.3326486486486	177.738865990813\\
	42.3792192192192	176.402779583095\\
	42.4257897897898	174.59934424091\\
	42.4723603603604	172.265199991792\\
	42.5189309309309	169.307188364997\\
	42.5655015015015	165.610442102636\\
	42.6120720720721	112.852364316391\\
	42.6586426426426	98.0921556516643\\
	42.7052132132132	107.698095978078\\
	42.7517837837838	120.582971114222\\
	42.7983543543544	129.373763544118\\
	42.8449249249249	135.303420939822\\
	42.8914954954955	139.099101486449\\
	42.9380660660661	141.104784317271\\
	42.9846366366366	141.504388182815\\
	43.0312072072072	140.572664739237\\
	43.0777777777778	136.734301927555\\
	43.1243483483483	85.0390697517886\\
	43.1709189189189	94.2444008215477\\
	43.2174894894895	114.327392512663\\
	43.2640600600601	127.933397841377\\
	43.3106306306306	137.911481141442\\
	43.3572012012012	145.620254131052\\
	43.4037717717718	151.740967660129\\
	43.4503423423423	156.668328320025\\
	43.4969129129129	160.655428214209\\
	43.5434834834835	163.868397392257\\
	43.5900540540541	166.42216165246\\
	43.6366246246246	168.398369754063\\
	43.6831951951952	169.852066629678\\
	43.7297657657658	170.82049566779\\
	43.7763363363363	171.325732726894\\
	43.8229069069069	171.374618787602\\
	43.8694774774775	170.962103655799\\
	43.916048048048	170.06842394552\\
	43.9626186186186	168.655227117666\\
	44.0091891891892	166.937294872058\\
	44.0557597597598	165.418964371446\\
	44.1023303303303	165.86124856093\\
	44.1489009009009	165.643081143594\\
	44.1954714714715	164.833735478851\\
	44.242042042042	163.388308869853\\
	44.2886126126126	161.231820733325\\
	44.3351831831832	158.67234212\\
	44.3817537537538	157.810900217633\\
	44.4283243243243	155.950367889498\\
	44.4748948948949	153.09503705949\\
	44.5214654654655	121.259909912028\\
	44.568036036036	98.4816557514137\\
	44.6146066066066	110.464250881686\\
	44.6611771771772	117.40437125064\\
	44.7077477477477	120.353419908102\\
	44.7543183183183	119.675831236647\\
	44.8008888888889	105.879433623698\\
	44.8474594594595	111.740476030027\\
	44.89403003003	123.908721861907\\
	44.9406006006006	132.517955568788\\
	44.9871711711712	138.806408160428\\
	45.0337417417417	143.399609299611\\
	45.0803123123123	146.644741978728\\
	45.1268828828829	148.73611976861\\
	45.1734534534535	149.777943042043\\
	45.220024024024	149.801557796641\\
	45.2665945945946	148.767625658855\\
	45.3131651651652	146.562190904083\\
	45.3597357357357	121.133870521107\\
	45.4063063063063	93.4685475860247\\
	45.4528768768769	88.665870464953\\
	45.4994474474475	97.9303116963087\\
	45.546018018018	112.867868114954\\
	45.5925885885886	122.364116237857\\
	45.6391591591592	128.597573809837\\
	45.6857297297297	132.47440767108\\
	45.7323003003003	134.399587842984\\
	45.7788708708709	134.590366379852\\
	45.8254414414414	135.802232050283\\
	45.872012012012	142.217210488154\\
	45.9185825825826	147.229258962798\\
	45.9651531531532	151.107665262291\\
	46.0117237237237	154.05248171727\\
	46.0582942942943	156.191518604056\\
	46.1048648648649	157.607513418679\\
	46.1514354354354	158.345250038143\\
	46.198006006006	158.420351831188\\
	46.2445765765766	157.821599517404\\
	46.2911471471471	156.504456961533\\
	46.3377177177177	154.386242461025\\
	46.3842882882883	151.330512168942\\
	46.4308588588589	82.9088915485901\\
	46.4774294294294	60.000015787459\\
	46.524	5\\
};

\nextgroupplot[%
height=2cm,
ylabel style={align=center},
ylabel={Power loss [kW]},
ymin=0,
ymax=70,
]
\addplot [color=mycolor1, forget plot]
table[row sep=crcr]{%
	0	47.5032168030941\\
	0.0465705705705706	0.856996979911665\\
	0.0931411411411412	0.815125586764443\\
	0.139711711711712	0.790342180332745\\
	0.186282282282282	52.9285619016609\\
	0.232852852852853	55.9543604281512\\
	0.279423423423423	2.90939960986576\\
	0.325993993993994	2.58357510566676\\
	0.372564564564565	7.95098694322447\\
	0.419135135135135	29.7098973807683\\
	0.465705705705706	58.34820167848\\
	0.512276276276276	27.6594782944178\\
	0.558846846846847	9.49256879653312\\
	0.605417417417417	2.78178621377315\\
	0.651987987987988	7.28907819839064\\
	0.698558558558559	19.1874998110983\\
	0.745129129129129	2.52819617250617\\
	0.7916996996997	2.35170687476863\\
	0.83827027027027	1.42895545586416\\
	0.884840840840841	59.1198108379182\\
	0.931411411411411	68.6944963083045\\
	0.977981981981982	56.900844876791\\
	1.02455255255255	50.9587816857834\\
	1.07112312312312	47.4699656424326\\
	1.11769369369369	45.1911544491889\\
	1.16426426426426	38.8522698324433\\
	1.21083483483483	31.7712086311682\\
	1.25740540540541	25.6581029534371\\
	1.30397597597598	20.253672461969\\
	1.35054654654655	15.4461658212611\\
	1.39711711711712	11.2424642649707\\
	1.44368768768769	7.79558728443523\\
	1.49025825825826	5.4912013279822\\
	1.53682882882883	4.88649326448048\\
	1.5833993993994	6.12243242624238\\
	1.62996996996997	7.69892868054779\\
	1.67654054054054	6.27637607444461\\
	1.72311111111111	3.01983597763268\\
	1.76968168168168	30.9610454218698\\
	1.81625225225225	23.1108036193056\\
	1.86282282282282	12.3804400495533\\
	1.90939339339339	5.34826781663808\\
	1.95596396396396	3.46254339357125\\
	2.00253453453453	8.37782542468424\\
	2.04910510510511	25.7593890800412\\
	2.09567567567568	10.9105760328016\\
	2.14224624624625	3.29692856803336\\
	2.18881681681682	6.15178983847077\\
	2.23538738738739	1.39349871663434\\
	2.28195795795796	49.7145063230641\\
	2.32852852852853	47.5336968934688\\
	2.3750990990991	14.5060212942615\\
	2.42166966966967	2.25356164822322\\
	2.46824024024024	2.13015369941106\\
	2.51481081081081	5.04458155595624\\
	2.56138138138138	52.455850637327\\
	2.60795195195195	62.3553426619203\\
	2.65452252252252	53.8487779309383\\
	2.70109309309309	41.8466419348894\\
	2.74766366366366	30.2129544282245\\
	2.79423423423423	21.0976444302937\\
	2.8408048048048	13.7666725337019\\
	2.88737537537538	8.09975422187695\\
	2.93394594594595	4.58187483924563\\
	2.98051651651652	3.96142041749262\\
	3.02708708708709	7.92704334407172\\
	3.07365765765766	1.38955694433823\\
	3.12022822822823	7.94627728087425\\
	3.1667987987988	3.63959287357018\\
	3.21336936936937	61.0350001677056\\
	3.25993993993994	56.5372607212909\\
	3.30651051051051	28.0869281525058\\
	3.35308108108108	11.0037705119675\\
	3.39965165165165	2.8738301598403\\
	3.44622222222222	11.9667719279531\\
	3.49279279279279	4.30881498554195\\
	3.53936336336336	42.922988330815\\
	3.58593393393393	55.2567786812396\\
	3.6325045045045	50.1221747680712\\
	3.67907507507507	47.0088898199611\\
	3.72564564564565	44.9367471751416\\
	3.77221621621622	43.4735356207249\\
	3.81878678678679	40.2397611388652\\
	3.86535735735736	35.6307226567272\\
	3.91192792792793	31.5600680761396\\
	3.9584984984985	27.8635826874052\\
	4.00506906906907	24.4331773096459\\
	4.05163963963964	21.2019338555843\\
	4.09821021021021	18.1327086946742\\
	4.14478078078078	15.2146824521423\\
	4.19135135135135	12.4669185373082\\
	4.23792192192192	9.94645258945805\\
	4.28449249249249	7.76699620758403\\
	4.33106306306306	6.13984751514872\\
	4.37763363363363	5.44051145723631\\
	4.4242042042042	5.29587773856977\\
	4.47077477477477	7.59358364323588\\
	4.51734534534535	2.37511528511412\\
	4.56391591591592	1.53306197927368\\
	4.61048648648649	8.30449898890687\\
	4.65705705705706	50.15359177331\\
	4.70362762762763	43.5736641355317\\
	4.7501981981982	20.8892715182351\\
	4.79676876876877	7.22309379634474\\
	4.84333933933934	2.68259792873073\\
	4.88990990990991	4.49530226577559\\
	4.93648048048048	11.4809561835959\\
	4.98305105105105	2.26636207980442\\
	5.02962162162162	1.30412728749653\\
	5.07619219219219	3.81309242893217\\
	5.12276276276276	61.5002127944241\\
	5.16933333333333	66.4659645563415\\
	5.2159039039039	55.8629733667144\\
	5.26247447447447	50.5221801466763\\
	5.30904504504505	45.8591488969275\\
	5.35561561561562	37.9547096670239\\
	5.40218618618619	31.5638975880543\\
	5.44875675675676	26.132669582294\\
	5.49532732732733	21.3630805222433\\
	5.5418978978979	17.0950062587064\\
	5.58846846846847	13.2638277803609\\
	5.63503903903904	9.89332066883304\\
	5.68160960960961	7.11319772848072\\
	5.72818018018018	5.22576183206334\\
	5.77475075075075	4.68382639707457\\
	5.82132132132132	5.37509477805003\\
	5.86789189189189	5.51576025097929\\
	5.91446246246246	4.76982309479192\\
	5.96103303303303	2.97724184818351\\
	6.0076036036036	28.3576731215803\\
	6.05417417417417	17.6936560977639\\
	6.10074474474474	9.79288988796611\\
	6.14731531531532	4.65378325203339\\
	6.19388588588589	3.37532219997158\\
	6.24045645645646	5.22928966396193\\
	6.28702702702703	18.5541527145578\\
	6.3335975975976	8.07396719373497\\
	6.38016816816817	3.02722496836969\\
	6.42673873873874	14.8867417466424\\
	6.47330930930931	1.21168663942296\\
	6.51987987987988	62.0867516607922\\
	6.56645045045045	34.0032932384437\\
	6.61302102102102	10.1380325755583\\
	6.65959159159159	2.18355614577584\\
	6.70616216216216	1.61777287131495\\
	6.75273273273273	1.89730729579965\\
	6.7993033033033	66.09971217181\\
	6.84587387387387	60.7045625828935\\
	6.89244444444444	45.2015650234791\\
	6.93901501501501	33.3283596969518\\
	6.98558558558558	24.3984237824661\\
	7.03215615615616	17.2665019900079\\
	7.07872672672673	11.4823388325198\\
	7.1252972972973	7.00632146741361\\
	7.17186786786787	4.25984256885795\\
	7.21843843843844	3.78196723942809\\
	7.26500900900901	4.38638582194112\\
	7.31157957957958	1.05902440499056\\
	7.35815015015015	1.61126473872528\\
	7.40472072072072	6.48944624506956\\
	7.45129129129129	62.9257148160029\\
	7.49786186186186	42.543938835534\\
	7.54443243243243	21.4322129943902\\
	7.591003003003	8.48112232613138\\
	7.63757357357357	2.68168218668616\\
	7.68414414414414	3.60168293614722\\
	7.73071471471471	2.35922242517538\\
	7.77728528528529	63.2258606271545\\
	7.82385585585586	54.4754701559599\\
	7.87042642642643	49.8132873178585\\
	7.916996996997	46.922929002293\\
	7.96356756756757	41.8905434010085\\
	8.01013813813814	37.1073116683069\\
	8.05670870870871	33.0935451218635\\
	8.10327927927928	29.592213506495\\
	8.14984984984985	26.4416980196806\\
	8.19642042042042	23.5367649089447\\
	8.24299099099099	20.8092395681264\\
	8.28956156156156	18.2154918040682\\
	8.33613213213213	15.7326278636648\\
	8.3827027027027	13.3574957999598\\
	8.42927327327327	11.108329340473\\
	8.47584384384384	9.03261966397962\\
	8.52241441441441	7.22215846928494\\
	8.56898498498498	5.84051822940923\\
	8.61555555555555	5.18216083137577\\
	8.66212612612613	4.96478430372461\\
	8.7086966966967	10.3941513877688\\
	8.75526726726727	1.96839878867903\\
	8.80183783783784	1.36211990617985\\
	8.84840840840841	11.0788372129094\\
	8.89497897897898	63.0686753410492\\
	8.94154954954955	33.2595191784559\\
	8.98812012012012	16.1984424861525\\
	9.03469069069069	5.8225332732047\\
	9.08126126126126	2.58526773680672\\
	9.12783183183183	3.1464052121356\\
	9.1744024024024	7.71649713259192\\
	9.22097297297297	2.23045603672233\\
	9.26754354354354	1.0968020887234\\
	9.31411411411411	10.9994570370096\\
	9.36068468468468	63.4357694283812\\
	9.40725525525525	64.2684707073601\\
	9.45382582582583	55.0468033069675\\
	9.5003963963964	44.909032600762\\
	9.54696696696697	37.2416062540203\\
	9.59353753753754	31.2704776397154\\
	9.64010810810811	26.3284960452345\\
	9.68667867867868	22.0618014451397\\
	9.73324924924925	18.2683564708185\\
	9.77981981981982	14.8412782489602\\
	9.82639039039039	11.74071385348\\
	9.87296096096096	8.98790648458729\\
	9.91953153153153	6.68346594512545\\
	9.9661021021021	5.05320799989377\\
	10.0126726726727	4.48400725857893\\
	10.0592432432432	4.67239918519854\\
	10.1058138138138	4.33622060989647\\
	10.1523843843844	3.90498188349352\\
	10.198954954955	2.98809595070942\\
	10.2455255255255	21.8030128161375\\
	10.2920960960961	13.9464216702338\\
	10.3386666666667	8.0411335547555\\
	10.3852372372372	4.20764558659957\\
	10.4318078078078	3.27297933701526\\
	10.4783783783784	3.74542835360646\\
	10.5249489489489	13.45739589244\\
	10.5715195195195	6.02039795881258\\
	10.6180900900901	2.88181910575399\\
	10.6646606606607	2.9413813284321\\
	10.7112312312312	1.09528489080372\\
	10.7578018018018	39.2819250274854\\
	10.8043723723724	24.4444799525124\\
	10.8509429429429	7.21402635253686\\
	10.8975135135135	2.11662753783158\\
	10.9440840840841	1.3300032603735\\
	10.9906546546547	3.03782111881046\\
	11.0372252252252	67.4100041059528\\
	11.0837957957958	49.3444063757689\\
	11.1303663663664	36.2862373208745\\
	11.1769369369369	27.1613943343416\\
	11.2235075075075	20.1450835908301\\
	11.2700780780781	14.4711652911392\\
	11.3166486486486	9.83341533698097\\
	11.3632192192192	6.23243617416853\\
	11.4097897897898	4.01441773595424\\
	11.4563603603604	3.59644380334772\\
	11.5029309309309	2.73198851811957\\
	11.5495015015015	1.02174201194169\\
	11.5960720720721	2.03396929085616\\
	11.6426426426426	4.44747230258939\\
	11.6892132132132	60.6002149995733\\
	11.7357837837838	32.3240544164996\\
	11.7823543543544	16.5363220795382\\
	11.8289249249249	6.68538133636209\\
	11.8754954954955	2.54726412774464\\
	11.9220660660661	2.39479151571876\\
	11.9686366366366	1.98920874337532\\
	12.0152072072072	61.506311123625\\
	12.0617777777778	52.8611746551614\\
	12.1083483483483	44.7852824149414\\
	12.1549189189189	39.0196362336921\\
	12.2014894894895	34.563501851198\\
	12.2480600600601	30.9170319055613\\
	12.2946306306306	27.8004870366601\\
	12.3412012012012	25.0403115903893\\
	12.3877717717718	22.5268219716482\\
	12.4343423423423	20.1874651895663\\
	12.4809129129129	17.9733716262874\\
	12.5274834834835	15.8544008735381\\
	12.5740540540541	13.815223288541\\
	12.6206246246246	11.8549431371721\\
	12.6671951951952	9.98980262159768\\
	12.7137657657658	8.25838880265576\\
	12.7603363363363	6.73265737626628\\
	12.8069069069069	5.54063482701239\\
	12.8534774774775	4.91172493705353\\
	12.900048048048	4.68879864966686\\
	12.9466186186186	12.8170759691324\\
	12.9931891891892	1.65345172795668\\
	13.0397597597598	1.21180831252205\\
	13.0863303303303	9.14152816423167\\
	13.1329009009009	47.2398578447332\\
	13.1794714714715	25.7097791448059\\
	13.226042042042	12.8301971332208\\
	13.2726126126126	4.89740968968737\\
	13.3191831831832	2.48962630908543\\
	13.3657537537538	2.18053207847449\\
	13.4123243243243	4.71844807858518\\
	13.4588948948949	2.25478454982455\\
	13.5054654654655	0.941739562965985\\
	13.552036036036	20.1148133231772\\
	13.5986066066066	65.4834583190543\\
	13.6451771771772	57.3524688944531\\
	13.6917477477477	44.981602295098\\
	13.7383183183183	36.9340123993785\\
	13.7848888888889	31.0206132955647\\
	13.8314594594595	26.3255744292166\\
	13.87803003003	22.3879587308418\\
	13.9246006006006	18.9525271210621\\
	13.9711711711712	15.8751497502991\\
	14.0177417417417	13.0767763059111\\
	14.0643123123123	10.5276626176402\\
	14.1108828828829	8.24565732188479\\
	14.1574534534535	6.30562228521913\\
	14.204024024024	4.87247301040921\\
	14.2505945945946	4.26650015226802\\
	14.2971651651652	4.18824284107749\\
	14.3437357357357	3.77333035158007\\
	14.3903063063063	5.07136076721\\
	14.4368768768769	7.52821780326179\\
	14.4834474474474	16.6355167478548\\
	14.530018018018	10.9485050236153\\
	14.5765885885886	6.61290122747369\\
	14.6231591591592	3.82245302384769\\
	14.6697297297297	3.17093976032023\\
	14.7163003003003	3.08766199585404\\
	14.7628708708709	9.80428686988058\\
	14.8094414414414	4.708356226748\\
	14.856012012012	2.80855792159866\\
	14.9025825825826	1.96408590928821\\
	14.9491531531532	1.0933271801038\\
	14.9957237237237	34.8023957506204\\
	15.0422942942943	17.7656753102528\\
	15.0888648648649	5.28597248815399\\
	15.1354354354354	2.04828650308661\\
	15.182006006006	1.24242199737106\\
	15.2285765765766	9.81206371293892\\
	15.2751471471471	55.0406555006927\\
	15.3217177177177	39.2355175320543\\
	15.3682882882883	29.403587453579\\
	15.4148588588589	22.3211016988257\\
	15.4614294294294	16.7736112608904\\
	15.508	12.236398697354\\
	15.5545705705706	8.50530075503074\\
	15.6011411411411	5.59351882494266\\
	15.6477117117117	3.78046691359028\\
	15.6942822822823	3.40910852798998\\
	15.7408528528529	2.11245130518987\\
	15.7874234234234	0.934524701644725\\
	15.833993993994	0.947488326460547\\
	15.8805645645646	9.98898089092995\\
	15.9271351351351	45.2134107505834\\
	15.9737057057057	24.9345846055676\\
	16.0202762762763	12.9616659796049\\
	16.0668468468468	5.4246432449255\\
	16.1134174174174	2.42803285505577\\
	16.159987987988	2.10553708123065\\
	16.2065585585586	3.83489381932671\\
	16.2531291291291	52.3252028587097\\
	16.2996996996997	43.1634925687094\\
	16.3462702702703	37.0970229643922\\
	16.3928408408408	32.643485977957\\
	16.4394114114114	29.1399351100415\\
	16.485981981982	26.2357971476846\\
	16.5325525525526	23.7267029058002\\
	16.5791231231231	21.486989201885\\
	16.6256936936937	19.4338012788035\\
	16.6722642642643	17.5118033710008\\
	16.7188348348348	15.6845124913761\\
	16.7654054054054	13.9285797470599\\
	16.811975975976	12.2324946711649\\
	16.8585465465465	10.5963410979666\\
	16.9051171171171	9.03311003206069\\
	16.9516876876877	7.57353293937413\\
	16.9982582582583	6.27462257456424\\
	17.0448288288288	5.23507261740799\\
	17.0913993993994	4.63019824127589\\
	17.13796996997	4.41439629481648\\
	17.1845405405405	3.87192128762815\\
	17.2311111111111	1.42275059815957\\
	17.2776816816817	2.96391525173863\\
	17.3242522522523	6.69249891798418\\
	17.3708228228228	35.7557138606261\\
	17.4173933933934	20.1623240814783\\
	17.463963963964	10.4159658451191\\
	17.5105345345345	4.32151492181945\\
	17.5571051051051	2.40316121658529\\
	17.6036756756757	2.82746132762253\\
	17.6502462462462	3.60188636848869\\
	17.6968168168168	6.40033580680174\\
	17.7433873873874	0.83310043192018\\
	17.789957957958	17.656505251894\\
	17.8365285285285	62.5912575145016\\
	17.8830990990991	46.2555155383794\\
	17.9296696696697	37.0538777027873\\
	17.9762402402402	30.8440711798284\\
	18.0228108108108	26.1924174851397\\
	18.0693813813814	22.4482400774011\\
	18.115951951952	19.2772547729159\\
	18.1625225225225	16.4918420198059\\
	18.2090930930931	13.9807326458709\\
	18.2556636636637	11.6837055011539\\
	18.3022342342342	9.57723287576668\\
	18.3488048048048	7.6718037612583\\
	18.3953753753754	6.02065449171068\\
	18.4419459459459	4.74045233657558\\
	18.4885165165165	4.06630083583108\\
	18.5350870870871	3.87064411101751\\
	18.5816576576577	3.44814102864974\\
	18.6282282282282	5.52155934166379\\
	18.6747987987988	4.21206452732827\\
	18.7213693693694	12.8265402964478\\
	18.7679399399399	8.74880236944149\\
	18.8145105105105	5.59692379021036\\
	18.8610810810811	3.56493070762373\\
	18.9076516516517	3.08008113006856\\
	18.9542222222222	5.16651976890078\\
	19.0007927927928	7.52885060067141\\
	19.0473633633634	3.97797890178025\\
	19.0939339339339	2.74285849949927\\
	19.1405045045045	1.6494610283271\\
	19.1870750750751	2.54345478017415\\
	19.2336456456456	29.7043725694739\\
	19.2802162162162	13.0205206172439\\
	19.3267867867868	4.01375648052244\\
	19.3733573573574	5.12340955383825\\
	19.4199279279279	1.41788779130999\\
	19.4664984984985	17.2657510446745\\
	19.5130690690691	43.193958576931\\
	19.5596396396396	31.6138359986057\\
	19.6062102102102	24.0796600905189\\
	19.6527807807808	18.5130284321841\\
	19.6993513513513	14.0913346094832\\
	19.7459219219219	10.4428186143479\\
	19.7924924924925	7.4221308846317\\
	19.8390630630631	5.05234449383708\\
	19.8856336336336	3.55631574504412\\
	19.9322042042042	3.21779142604385\\
	19.9787747747748	1.7046028755606\\
	20.0253453453453	6.10257453207334\\
	20.0719159159159	0.845695766591485\\
	20.1184864864865	20.5854920499923\\
	20.1650570570571	34.6261242931959\\
	20.2116276276276	19.7734869823934\\
	20.2581981981982	10.6346167243436\\
	20.3047687687688	4.76688629483235\\
	20.3513393393393	2.33521689073789\\
	20.3979099099099	2.28753010195844\\
	20.4444804804805	8.51227614324974\\
	20.4910510510511	42.0467479805116\\
	20.5376216216216	35.3883523061304\\
	20.5841921921922	30.8064178781753\\
	20.6307627627628	27.3673678997481\\
	20.6773333333333	24.6163363831285\\
	20.7239039039039	22.3073329968636\\
	20.7704744744745	20.2941724330599\\
	20.817045045045	18.4824892001452\\
	20.8636156156156	16.8108785358169\\
	20.9101861861862	15.2377141022515\\
	20.9567567567568	13.7347206570923\\
	21.0033273273273	12.2843749552069\\
	21.0498978978979	10.8779011947378\\
	21.0964684684685	9.5153186925601\\
	21.143039039039	8.20703143810244\\
	21.1896096096096	6.97684378816538\\
	21.2361801801802	5.86826184768155\\
	21.2827507507508	4.95695677259334\\
	21.3293213213213	4.37285190770201\\
	21.3758918918919	4.15329675922783\\
	21.4224624624625	3.19605449533011\\
	21.469033033033	1.28273681317854\\
	21.5156036036036	4.40765389554666\\
	21.5621741741742	19.1831405053337\\
	21.6087447447447	27.37030455184\\
	21.6553153153153	16.0000363867903\\
	21.7018858858859	8.62577281327469\\
	21.7484564564565	3.91093664851022\\
	21.795027027027	2.3182383509332\\
	21.8415975975976	7.14872467932699\\
	21.8881681681682	2.67008321648447\\
	21.9347387387387	1.83563988872247\\
	21.9813093093093	0.771930440020713\\
	22.0278798798799	37.9906132102178\\
	22.0744504504505	49.3711523700099\\
	22.121021021021	37.6521002492761\\
	22.1675915915916	30.6789356125903\\
	22.2141621621622	25.8449330272268\\
	22.2607327327327	22.1586845926773\\
	22.3073033033033	19.1589665112467\\
	22.3538738738739	16.5978086933571\\
	22.4004444444444	14.3323411188349\\
	22.447015015015	12.2792022404936\\
	22.4935855855856	10.3910772571434\\
	22.5401561561562	8.64882693371\\
	22.5867267267267	7.06000613695255\\
	22.6332972972973	5.66277984922234\\
	22.6798678678679	4.54143373677451\\
	22.7264384384384	3.86103966570087\\
	22.773009009009	3.65831945853364\\
	22.8195795795796	3.2530890155103\\
	22.8661501501502	3.32825898045246\\
	22.9127207207207	13.6313079357563\\
	22.9592912912913	10.3087878187598\\
	23.0058618618619	7.32226498539859\\
	23.0524324324324	4.96974110437259\\
	23.099003003003	3.4138759818371\\
	23.1455735735736	2.98710334978253\\
	23.1921441441441	9.28631004685105\\
	23.2387147147147	5.7146080352242\\
	23.2852852852853	3.34982585169887\\
	23.3318558558559	2.66122681889561\\
	23.3784264264264	1.45349362299129\\
	23.424996996997	18.798732983067\\
	23.4715675675676	21.8644844639006\\
	23.5181381381381	9.79875613691638\\
	23.5647087087087	3.19238111642731\\
	23.6112792792793	2.90514854090928\\
	23.6578498498498	4.34478588522364\\
	23.7044204204204	43.6359573741877\\
	23.750990990991	34.0371368262447\\
	23.7975615615616	25.5172421982285\\
	23.8441321321321	19.7413001135854\\
	23.8907027027027	15.3814891876198\\
	23.9372732732733	11.8677702408623\\
	23.9838438438438	8.94065780134074\\
	24.0304144144144	6.50196005957343\\
	24.076984984985	4.57491416378762\\
	24.1235555555556	3.33753528819055\\
	24.1701261261261	3.03047228485692\\
	24.2166966966967	1.46632514848491\\
	24.2632672672673	7.09671474749857\\
	24.3098378378378	2.70026071752409\\
	24.3564084084084	47.9403979325198\\
	24.402978978979	26.5035687509846\\
	24.4495495495495	15.5255473791687\\
	24.4961201201201	8.53046154510668\\
	24.5426906906907	4.01324349766456\\
	24.5892612612613	2.21179117374359\\
	24.6358318318318	3.91313962026032\\
	24.6824024024024	18.1563590043137\\
	24.728972972973	33.8235417361315\\
	24.7755435435435	29.000252886709\\
	24.8221141141141	25.567872263517\\
	24.8686846846847	22.9298519161789\\
	24.9152552552553	20.7857168723132\\
	24.9618258258258	18.9635420348192\\
	25.0083963963964	17.357893588764\\
	25.054966966967	15.9012845007206\\
	25.1015375375375	14.547759047436\\
	25.1481081081081	13.2660933183311\\
	25.1946786786787	12.0353628253746\\
	25.2412492492493	10.8420599699672\\
	25.2878198198198	9.67962988253454\\
	25.3343903903904	8.54831893708323\\
	25.380960960961	7.45609414966597\\
	25.4275315315315	6.42133181915462\\
	25.4741021021021	5.47746691597861\\
	25.5206726726727	4.6812608181311\\
	25.5672432432432	4.13005919203833\\
	25.6138138138138	3.90044449293478\\
	25.6603843843844	2.6589235179227\\
	25.706954954955	1.19110785006212\\
	25.7535255255255	7.87248106947662\\
	25.8000960960961	35.5018972452186\\
	25.8466666666667	21.1760757124476\\
	25.8932372372372	12.823304045023\\
	25.9398078078078	7.22435540181126\\
	25.9863783783784	3.57023205158785\\
	26.0329489489489	2.2293774263214\\
	26.0795195195195	5.26492901288407\\
	26.1260900900901	2.38616723345816\\
	26.1726606606607	1.47195037387166\\
	26.2192312312312	1.8971981962837\\
	26.2658018018018	57.3660404419456\\
	26.3123723723724	39.4994253133126\\
	26.3589429429429	30.9190263590615\\
	26.4055135135135	25.5888703073676\\
	26.4520840840841	21.8073590306152\\
	26.4986546546547	18.886634788911\\
	26.5452252252252	16.4859704604781\\
	26.5917957957958	14.4212692849032\\
	26.6383663663664	12.584767081978\\
	26.6849369369369	10.9107968214867\\
	26.7315075075075	9.36243041906626\\
	26.7780780780781	7.9234767191915\\
	26.8246486486487	6.59680997448075\\
	26.8712192192192	5.40808610360009\\
	26.9177897897898	4.41455449505017\\
	26.9643603603604	3.72576834521849\\
	27.0109309309309	3.47059714804395\\
	27.0575015015015	3.15813278653183\\
	27.1040720720721	3.239437957902\\
	27.1506426426426	10.6326963506469\\
	27.1972132132132	8.12923046508311\\
	27.2437837837838	6.02807801326199\\
	27.2903543543544	4.34825257434744\\
	27.3369249249249	3.22788958683469\\
	27.3834954954955	2.90257043173099\\
	27.4300660660661	7.10783064426368\\
	27.4766366366366	4.68419507478272\\
	27.5232072072072	3.07347600464913\\
	27.5697777777778	2.6107410795321\\
	27.6163483483483	1.30634262324008\\
	27.6629189189189	32.8207811022427\\
	27.7094894894895	16.313699927322\\
	27.7560600600601	7.48570147534335\\
	27.8026306306306	2.63696511457779\\
	27.8492012012012	1.53539609747314\\
	27.8957717717718	3.51470486060369\\
	27.9423423423423	37.609266983371\\
	27.9889129129129	27.0054407290894\\
	28.0354834834835	20.6824557042741\\
	28.0820540540541	16.2486708408375\\
	28.1286246246246	12.8293647953393\\
	28.1751951951952	10.0379849252895\\
	28.2217657657658	7.69114855325043\\
	28.2683363363363	5.72068650060822\\
	28.3149069069069	4.15205741656525\\
	28.3614774774775	3.12608264528574\\
	28.408048048048	2.84658936425656\\
	28.4546186186186	1.17983843156597\\
	28.5011891891892	3.60396150926533\\
	28.5477597597598	5.43942165854671\\
	28.5943303303303	35.1631556340791\\
	28.6409009009009	20.4473842340917\\
	28.6874714714715	12.2974281587798\\
	28.734042042042	6.95065861599512\\
	28.7806126126126	3.46175131576945\\
	28.8271831831832	2.09591010038632\\
	28.8737537537538	2.9410043178558\\
	28.9203243243243	32.5107819287834\\
	28.9668948948949	27.2845650884333\\
	29.0134654654655	23.7892885388243\\
	29.060036036036	21.2211924048971\\
	29.1066066066066	19.2060951595578\\
	29.1531771771772	17.5403801565531\\
	29.1997477477477	16.1061423279319\\
	29.2463183183183	14.8292636293177\\
	29.2928888888889	13.6601874151385\\
	29.3394594594595	12.5656695031518\\
	29.38603003003	11.5226333274836\\
	29.4326006006006	10.5152773434505\\
	29.4791711711712	9.5337696289223\\
	29.5257417417417	8.5733116124383\\
	29.5723123123123	7.63433432900996\\
	29.6188828828829	6.72344154415327\\
	29.6654534534535	5.85519334759647\\
	29.712024024024	5.05570943592922\\
	29.7585945945946	4.36956899717401\\
	29.8051651651652	3.87140099016912\\
	29.8517357357357	3.64212452409484\\
	29.8983063063063	2.20924065080706\\
	29.9448768768769	1.12895789210924\\
	29.9914474474474	10.4673978940771\\
	30.038018018018	26.873045503011\\
	30.0845885885886	16.9375973809764\\
	30.1311591591592	10.7851303417678\\
	30.1777297297297	6.51188012604801\\
	30.2243003003003	3.5833956605048\\
	30.2708708708709	2.18957247300903\\
	30.3174414414414	3.87919634656016\\
	30.364012012012	2.1581540014704\\
	30.4105825825826	1.22037383157652\\
	30.4571531531532	7.01160652500507\\
	30.5037237237237	44.1693870532851\\
	30.5502942942943	31.9630816602932\\
	30.5968648648649	25.5933757368038\\
	30.6434354354354	21.5047058965391\\
	30.690006006006	18.5519965947831\\
	30.7365765765766	16.2428803924077\\
	30.7831471471471	14.3307803642513\\
	30.8297177177177	12.6762155475023\\
	30.8762882882883	11.1960387577961\\
	30.9228588588589	9.83982647722972\\
	30.9694294294294	8.5771769493514\\
	31.016	7.39337374226636\\
	31.0625705705706	6.28769401536623\\
	31.1091411411411	5.27419838730196\\
	31.1557117117117	4.38756142114817\\
	31.2022822822823	3.69478597324262\\
	31.2488528528529	3.31966136278791\\
	31.2954234234234	3.08651092437249\\
	31.341993993994	3.16098957337271\\
	31.3885645645646	8.51262479124332\\
	31.4351351351351	6.75046609497656\\
	31.4817057057057	5.2336149792787\\
	31.5282762762763	3.99070908326151\\
	31.5748468468468	3.12554876456214\\
	31.6214174174174	2.82313317394857\\
	31.667987987988	5.55083333796149\\
	31.7145585585586	3.90250673874213\\
	31.7611291291291	2.82383905386861\\
	31.8076996996997	2.58618269315772\\
	31.8542702702703	1.17076162853234\\
	31.9008408408408	23.6457596689875\\
	31.9474114114114	12.2642725368799\\
	31.993981981982	5.80559355358648\\
	32.0405525525526	2.2464761855403\\
	32.0871231231231	1.39950995085231\\
	32.1336936936937	2.590958589032\\
	32.1802642642643	28.8882745096606\\
	32.2268348348348	21.4825004024043\\
	32.2734054054054	16.7930103715144\\
	32.319975975976	13.3962655446076\\
	32.3665465465465	10.7263847937588\\
	32.4131171171171	8.51581595440283\\
	32.4596876876877	6.63863397893717\\
	32.5062582582583	5.05021768338497\\
	32.5528288288288	3.77354475200517\\
	32.5993993993994	2.92113230254671\\
	32.64596996997	8.29090344983594\\
	32.6925405405405	1.03307946569239\\
	32.7391111111111	1.24890767820557\\
	32.7856816816817	6.25932622437061\\
	32.8322522522523	26.2651802883832\\
	32.8788228228228	16.0079947993252\\
	32.9253933933934	9.94197291084045\\
	32.971963963964	5.84367313288541\\
	33.0185345345345	3.12234746734062\\
	33.0651051051051	1.9954250667149\\
	33.1116756756757	2.68966455846746\\
	33.1582462462462	25.607084690266\\
	33.2048168168168	22.0196925559131\\
	33.2513873873874	19.5094337227603\\
	33.297957957958	17.609143610153\\
	33.3445285285285	16.0833077863425\\
	33.3910990990991	14.8008228561348\\
	33.4376696696697	13.681051777288\\
	33.4842402402402	12.672132622143\\
	33.5308108108108	11.7395190963666\\
	33.5773813813814	10.8589331555738\\
	33.623951951952	10.0136096442215\\
	33.6705225225225	9.19215406819539\\
	33.7170930930931	8.38726548491621\\
	33.7636636636637	7.59561642981256\\
	33.8102342342342	6.81786549870356\\
	33.8568048048048	6.05934932074336\\
	33.9033753753754	5.3316742282347\\
	33.9499459459459	4.65545193693453\\
	33.9965165165165	4.06510772798372\\
	34.0430870870871	3.61860221796129\\
	34.0896576576577	3.39277522637212\\
	34.1362282282282	1.84441673573756\\
	34.1827987987988	1.07608841362436\\
	34.2293693693694	12.3918726337117\\
	34.2759399399399	20.9711442566932\\
	34.3225105105105	14.0319537538956\\
	34.3690810810811	9.49392984968586\\
	34.4156516516517	6.21986065316057\\
	34.4622222222222	3.83801485544387\\
	34.5087927927928	2.36850075057021\\
	34.5553633633634	3.19663395077658\\
	34.6019339339339	2.11164442674287\\
	34.6485045045045	1.09827984332576\\
	34.6950750750751	14.955425210536\\
	34.7416456456456	34.4374344516503\\
	34.7882162162162	25.9301697501367\\
	34.8347867867868	21.2086346835197\\
	34.8813573573574	18.0816776523539\\
	34.9279279279279	15.7826442314827\\
	34.9744984984985	13.965820058281\\
	35.0210690690691	12.4482384076179\\
	35.0676396396396	11.1265559999568\\
	35.1142102102102	9.93776421812909\\
	35.1607807807808	8.84208607985693\\
	35.2073513513514	7.81561219909493\\
	35.2539219219219	6.84558936686438\\
	35.3004924924925	5.92907917379125\\
	35.3470630630631	5.07380803439722\\
	35.3936336336336	4.30078233025052\\
	35.4402042042042	3.65092182814119\\
	35.4867747747748	3.19964673379016\\
	35.5333453453453	3.12431826395079\\
	35.5799159159159	3.57766718929464\\
	35.6264864864865	6.93836298361187\\
	35.6730570570571	5.70436875887376\\
	35.7196276276276	4.61399808410235\\
	35.7661981981982	3.6969772345094\\
	35.8127687687688	3.02761131875282\\
	35.8593393393393	2.74796658268443\\
	35.9059099099099	4.57311426633948\\
	35.9524804804805	3.45315506697141\\
	35.999051051051	2.70845147558933\\
	36.0456216216216	2.20798856920145\\
	36.0921921921922	1.08243041469028\\
	36.1387627627628	17.1985098563364\\
	36.1853333333333	9.28716987472267\\
	36.2319039039039	4.56678001365399\\
	36.2784744744745	1.97015497606818\\
	36.325045045045	1.28928337637951\\
	36.3716156156156	4.52782179450155\\
	36.4181861861862	22.4167253609787\\
	36.4647567567568	17.1785969717926\\
	36.5113273273273	13.6951684323642\\
	36.5578978978979	11.0982118942371\\
	36.6044684684685	9.01554834158538\\
	36.651039039039	7.26824701116654\\
	36.6976096096096	5.76858549639697\\
	36.7441801801802	4.4869880225017\\
	36.7907507507508	3.44528101389926\\
	36.8373213213213	2.73102327462866\\
	36.8838918918919	6.18623123710237\\
	36.9304624624625	0.971418663257764\\
	36.977033033033	2.80365567830283\\
	37.0236036036036	4.07117157964665\\
	37.0701741741742	20.3425805779688\\
	37.1167447447447	13.1094906080035\\
	37.1633153153153	8.59807082459698\\
	37.2098858858859	5.44058838563015\\
	37.2564564564565	3.22338720712582\\
	37.303027027027	2.00702867082038\\
	37.3495975975976	2.38609544985157\\
	37.3961681681682	20.313678799548\\
	37.4427387387387	17.8460866819973\\
	37.4893093093093	16.0469369376309\\
	37.5358798798799	14.6452762192031\\
	37.5824504504505	13.4961031052638\\
	37.629021021021	12.5128733629427\\
	37.6755915915916	11.6420023657711\\
	37.7221621621622	10.8479524768664\\
	37.7687327327327	10.1061152009598\\
	37.8153033033033	9.39945780177558\\
	37.8618738738739	8.71587893908096\\
	37.9084444444444	8.04704870265751\\
	37.955015015015	7.38781099432006\\
	38.0015855855856	6.73584028471985\\
	38.0481561561562	6.09186759713989\\
	38.0947267267267	5.46028134910917\\
	38.1412972972973	4.85026207056667\\
	38.1878678678679	4.27792676158266\\
	38.2344384384384	3.77028927378174\\
	38.281009009009	3.37191297046758\\
	38.3275795795796	3.15226494528694\\
	38.3741501501502	1.5975161674986\\
	38.4207207207207	1.38744917137128\\
	38.4672912912913	6.30711265810107\\
	38.5138618618619	16.6399900239992\\
	38.5604324324324	11.7382959505667\\
	38.607003003003	8.38751885816435\\
	38.6535735735736	5.88510977917113\\
	38.7001441441441	3.9740552041357\\
	38.7467147147147	2.62446891352355\\
	38.7932852852853	2.69116257007195\\
	38.8398558558559	2.04382671954612\\
	38.8864264264264	0.945096371128709\\
	38.932996996997	20.2253089518816\\
	38.9795675675676	27.2881129720774\\
	39.0261381381381	21.3261731306525\\
	39.0727087087087	17.8357357118581\\
	39.1192792792793	15.4700069574709\\
	39.1658498498498	13.7083084015172\\
	39.2124204204204	12.3042995726466\\
	39.258990990991	11.1264930395406\\
	39.3055615615616	10.0967907525424\\
	39.3521321321321	9.16684581228103\\
	39.3987027027027	8.30580897515702\\
	39.4452732732733	7.49343289720483\\
	39.4918438438438	6.71759492440837\\
	39.5384144144144	5.97258988408014\\
	39.584984984985	5.25868240770797\\
	39.6315555555556	4.58321940725865\\
	39.6781261261261	3.96288670055776\\
	39.7246966966967	3.42827035711856\\
	39.7712672672673	5.58376635486644\\
	39.8178378378378	5.56408881945247\\
	39.8644084084084	5.88550641548616\\
	39.910978978979	5.02250211735804\\
	39.9575495495495	4.23527047237161\\
	40.0041201201201	3.54635934108572\\
	40.0506906906907	3.00373229077037\\
	40.0972612612613	2.70340673396786\\
	40.1438318318318	3.9347481562642\\
	40.1904024024024	3.15817259204196\\
	40.236972972973	2.6236917859812\\
	40.2835435435435	1.82265890596987\\
	40.3301141141141	1.17181960739452\\
	40.3766846846847	12.6497064259734\\
	40.4232552552553	7.11062997636321\\
	40.4698258258258	3.66535322779934\\
	40.5163963963964	1.76534265407895\\
	40.562966966967	1.21604622430104\\
	40.6095375375375	11.0603482038431\\
	40.6561081081081	17.5555999567133\\
	40.7026786786787	13.8418911539155\\
	40.7492492492492	11.2587639709313\\
	40.7958198198198	9.27930093732189\\
	40.8423903903904	7.66249464339528\\
	40.888960960961	6.28562763932703\\
	40.9355315315315	5.08918367451999\\
	40.9821021021021	4.05361911718294\\
	41.0286726726727	3.19537854716143\\
	41.0752432432432	2.57951298289431\\
	41.1218138138138	1.94595677959859\\
	41.1683843843844	1.08722202443292\\
	41.214954954955	0.903167695873105\\
	41.2615255255255	12.5602348627794\\
	41.3080960960961	16.0914508328747\\
	41.3546666666667	10.9672334641288\\
	41.4012372372372	7.61083548185043\\
	41.4478078078078	5.17708814568821\\
	41.4943783783784	3.37596301247629\\
	41.540948948949	2.18599173406777\\
	41.5875195195195	7.54432719302261\\
	41.6340900900901	16.2056139533257\\
	41.6806606606607	14.5186439676138\\
	41.7272312312312	13.2427155391879\\
	41.7738018018018	12.2210411363984\\
	41.8203723723724	11.3644350118472\\
	41.8669429429429	10.6187000582833\\
	41.9135135135135	9.94815014710907\\
	41.9600840840841	9.32874088351701\\
	42.0066546546547	8.74377867897392\\
	42.0532252252252	8.18114128544408\\
	42.0997957957958	7.63229011944974\\
	42.1463663663664	7.09130203385294\\
	42.1929369369369	6.55441842262313\\
	42.2395075075075	6.0200089293499\\
	42.2860780780781	5.48867552213474\\
	42.3326486486486	4.96372160669136\\
	42.3792192192192	4.45205088641499\\
	42.4257897897898	3.9657325053383\\
	42.4723603603604	3.5246840335168\\
	42.5189309309309	3.16195173209398\\
	42.5655015015015	2.93627570462388\\
	42.6120720720721	1.38695615373168\\
	42.6586426426426	4.1340981707955\\
	42.7052132132132	9.93253165577936\\
	42.7517837837838	13.6806095029763\\
	42.7983543543544	10.2249086524706\\
	42.8449249249249	7.76367504285614\\
	42.8914954954955	5.86298405694982\\
	42.9380660660661	4.33990408741903\\
	42.9846366366366	3.85950037112222\\
	43.0312072072072	2.45751567789639\\
	43.0777777777778	23.5991275308796\\
	43.1243483483483	0.815760426663083\\
	43.1709189189189	16.4965073172212\\
	43.2174894894895	21.8925579084964\\
	43.2640600600601	17.6799790031097\\
	43.3106306306306	15.1157089117259\\
	43.3572012012012	13.3409196592111\\
	43.4037717717718	12.0056031373858\\
	43.4503423423423	10.9367356645296\\
	43.4969129129129	10.0373321617948\\
	43.5434834834835	9.24993606165079\\
	43.5900540540541	8.53781407551583\\
	43.6366246246246	7.8765054122033\\
	43.6831951951952	7.24972233597981\\
	43.7297657657658	6.6464904357006\\
	43.7763363363363	6.05998535154679\\
	43.8229069069069	5.48698939390579\\
	43.8694774774775	4.92776001512565\\
	43.916048048048	4.38665667881742\\
	43.9626186186186	3.87350942344879\\
	44.0091891891892	3.74890593237458\\
	44.0557597597598	3.94320525374782\\
	44.1023303303303	5.28482373332181\\
	44.1489009009009	4.6572144634512\\
	44.1954714714715	4.06477310670778\\
	44.242042042042	3.52113657237878\\
	44.2886126126126	3.05241562136631\\
	44.3351831831832	6.58880967318562\\
	44.3817537537538	3.44792979260854\\
	44.4283243243243	2.90814858273217\\
	44.4748948948949	2.52991371316419\\
	44.5214654654655	1.58479415235307\\
	44.568036036036	3.72384311774366\\
	44.6146066066066	9.41697703191989\\
	44.6611771771772	5.51942290446286\\
	44.7077477477477	3.00288021399225\\
	44.7543183183183	1.61118282911498\\
	44.8008888888889	3.66309442209605\\
	44.8474594594595	17.5681871883776\\
	44.89403003003	13.7631934654175\\
	44.9406006006006	11.1336707574326\\
	44.9871711711712	9.22861432068151\\
	45.0337417417417	7.72794668612437\\
	45.0803123123123	6.47683041680579\\
	45.1268828828829	5.39550411953233\\
	45.1734534534535	4.443932044869\\
	45.220024024024	3.61044944880186\\
	45.2665945945946	2.9104047692423\\
	45.3131651651652	2.39466413741936\\
	45.3597357357357	1.58230208922484\\
	45.4063063063063	3.45260952213188\\
	45.4528768768769	1.18602698860388\\
	45.4994474474475	19.6144302434729\\
	45.546018018018	13.2019344536674\\
	45.5925885885886	9.55618056956155\\
	45.6391591591592	7.07126039153882\\
	45.6857297297297	5.20578998967031\\
	45.7323003003003	3.74706620909936\\
	45.7788708708709	4.23035004053245\\
	45.8254414414414	9.87587077348\\
	45.872012012012	10.4074708437972\\
	45.9185825825826	9.17620529596561\\
	45.9651531531532	8.14987041979291\\
	46.0117237237237	7.25615157642434\\
	46.0582942942943	6.45197684978212\\
	46.1048648648649	5.71108587125417\\
	46.1514354354354	5.01896465192081\\
	46.198006006006	4.36990227695265\\
	46.2445765765766	3.76665155101848\\
	46.2911471471471	3.22238031367226\\
	46.3377177177177	2.76521621829434\\
	46.3842882882883	2.45097908951926\\
	46.4308588588589	9.12932200310561\\
	46.4774294294294	0.838770835648758\\
	46.524	0.00255273611057692\\
};
\nextgroupplot[%
height=1.2cm,
ylabel style={align=center},
ylabel={SoE [-]},
ymin=0.15,
ymax=0.6942,
]
\addplot [color=mycolor1, forget plot]
table[row sep=crcr]{%
	0	0.694196428571428\\
	0.0465705705705706	0.69264264666498\\
	0.0931411411411412	0.692539829138445\\
	0.139711711711712	0.692437011983056\\
	0.186282282282282	0.69199769728014\\
	0.232852852852853	0.689781944195533\\
	0.279423423423423	0.688673301437146\\
	0.325993993993994	0.688959817992101\\
	0.372564564564565	0.689008845706653\\
	0.419135135135135	0.688249317558281\\
	0.465705705705706	0.686253837537326\\
	0.512276276276276	0.684747238945277\\
	0.558846846846847	0.683887947654067\\
	0.605417417417417	0.683631138770758\\
	0.651987987987988	0.683913072844413\\
	0.698558558558559	0.683871850789606\\
	0.745129129129129	0.6833428192077\\
	0.7916996996997	0.683578791108556\\
	0.83827027027027	0.683645489766509\\
	0.884840840840841	0.68268062305221\\
	0.931411411411411	0.680526898047983\\
	0.977981981981982	0.678591979446374\\
	1.02455255255255	0.676921551412198\\
	1.07112312312312	0.675406474476543\\
	1.11769369369369	0.67399619303131\\
	1.16426426426426	0.672693089504785\\
	1.21083483483483	0.671559828068974\\
	1.25740540540541	0.670580932640626\\
	1.30397597597598	0.669745567370811\\
	1.35054654654655	0.669050785930506\\
	1.39711711711712	0.668499356615194\\
	1.44368768768769	0.668101124318727\\
	1.49025825825826	0.667874359931459\\
	1.53682882882883	0.667829468300262\\
	1.5833993993994	0.667892560577563\\
	1.62996996996997	0.668224979262249\\
	1.67654054054054	0.668560161482604\\
	1.72311111111111	0.668539778020152\\
	1.76968168168168	0.668285457148697\\
	1.81625225225225	0.667141650617832\\
	1.86282282282282	0.666345356678882\\
	1.90939339339339	0.665891774956571\\
	1.95596396396396	0.665794770097021\\
	2.00253453453453	0.666015913245795\\
	2.04910510510511	0.66601577624386\\
	2.09567567567568	0.665169097967333\\
	2.14224624624625	0.664807515247339\\
	2.18881681681682	0.664881595885607\\
	2.23538738738739	0.665108258779471\\
	2.28195795795796	0.664909081780784\\
	2.32852852852853	0.663085317639269\\
	2.3750990990991	0.661836947836131\\
	2.42166966966967	0.661453983093098\\
	2.46824024024024	0.661713864396036\\
	2.51481081081081	0.66173873736394\\
	2.56138138138138	0.66098486788355\\
	2.60795195195195	0.658992508624053\\
	2.65452252252252	0.657199547401037\\
	2.70109309309309	0.655656823592347\\
	2.74766366366366	0.654418118622239\\
	2.79423423423423	0.653436403474506\\
	2.8408048048048	0.652686736078856\\
	2.88737537537538	0.652166680212381\\
	2.93394594594595	0.651893288283513\\
	2.98051651651652	0.651858713367656\\
	3.02708708708709	0.652057271255127\\
	3.07365765765766	0.652161394628718\\
	3.12022822822823	0.651941774405794\\
	3.1667987987988	0.652033561476378\\
	3.21336936936937	0.651074030971998\\
	3.25993993993994	0.648961034287103\\
	3.30651051051051	0.647455673050235\\
	3.35308108108108	0.64655409225184\\
	3.39965165165165	0.646199051811788\\
	3.44622222222222	0.646335461844723\\
	3.49279279279279	0.646424780287942\\
	3.53936336336336	0.646019864464099\\
	3.58593393393393	0.644191417476062\\
	3.6325045045045	0.642565996688968\\
	3.67907507507507	0.641080024687084\\
	3.72564564564565	0.639690380427114\\
	3.77221621621622	0.638372171365782\\
	3.81878678678679	0.637119677438971\\
	3.86535735735736	0.635973653724861\\
	3.91192792792793	0.63492859028842\\
	3.9584984984985	0.633975282153856\\
	4.00506906906907	0.633107814476979\\
	4.05163963963964	0.632323428134569\\
	4.09821021021021	0.631621817691725\\
	4.14478078078078	0.631004631909408\\
	4.19135135135135	0.630476053769566\\
	4.23792192192192	0.630042744803339\\
	4.28449249249249	0.629714310359806\\
	4.33106306306306	0.629504865789445\\
	4.37763363363363	0.629431651235118\\
	4.4242042042042	0.629433566748661\\
	4.47077477477477	0.629575901113006\\
	4.51734534534535	0.629780624813212\\
	4.56391591591592	0.629815756262366\\
	4.61048648648649	0.629664663840736\\
	4.65705705705706	0.628731402795754\\
	4.70362762762763	0.626794618485961\\
	4.7501981981982	0.625529063682115\\
	4.79676876876877	0.624811573257071\\
	4.84333933933934	0.624622186906668\\
	4.88990990990991	0.624854781389665\\
	4.93648048048048	0.624607860451717\\
	4.98305105105105	0.624291785539201\\
	5.02962162162162	0.624460323516967\\
	5.07619219219219	0.624446610726456\\
	5.12276276276276	0.623139376731998\\
	5.16933333333333	0.620999422447376\\
	5.2159039039039	0.619123896998839\\
	5.26247447447447	0.617485905393352\\
	5.30904504504505	0.61599437967497\\
	5.35561561561562	0.61467768814835\\
	5.40218618618619	0.613531125374817\\
	5.44875675675676	0.61252932505431\\
	5.49532732732733	0.611658404109838\\
	5.5418978978979	0.61091161915775\\
	5.58846846846847	0.610287689078411\\
	5.63503903903904	0.609790841116476\\
	5.68160960960961	0.609430456119919\\
	5.72818018018018	0.609222773270593\\
	5.77475075075075	0.609179357421377\\
	5.82132132132132	0.609222263275582\\
	5.86789189189189	0.609466534259374\\
	5.91446246246246	0.609707519319303\\
	5.96103303303303	0.609612167640364\\
	6.0076036036036	0.609110994232504\\
	6.05417417417417	0.608147613440793\\
	6.10074474474474	0.607477611890686\\
	6.14731531531532	0.607101611703189\\
	6.19388588588589	0.607029014016736\\
	6.24045645645646	0.607204101769005\\
	6.28702702702703	0.606930320064289\\
	6.3335975975976	0.606248202280005\\
	6.38016816816817	0.605978576294925\\
	6.42673873873874	0.606060619094807\\
	6.47330930930931	0.606168581970317\\
	6.51987987987988	0.60555584521141\\
	6.56645045045045	0.603915740797371\\
	6.61302102102102	0.60290420940414\\
	6.65959159159159	0.602631199524469\\
	6.70616216216216	0.602817311541093\\
	6.75273273273273	0.602728602583578\\
	6.7993033033033	0.601660887632176\\
	6.84587387387387	0.59969164519637\\
	6.89244444444444	0.598002660871381\\
	6.93901501501501	0.596658294551264\\
	6.98558558558558	0.595573798756108\\
	7.03215615615616	0.59470854955704\\
	7.07872672672673	0.594046955624895\\
	7.1252972972973	0.59358939083313\\
	7.17186786786787	0.59335286784891\\
	7.21843843843844	0.593326251397285\\
	7.26500900900901	0.59348421688638\\
	7.31157957957958	0.593504773671706\\
	7.35815015015015	0.593214044163778\\
	7.40472072072072	0.593221794828386\\
	7.45129129129129	0.591963644327612\\
	7.49786186186186	0.590022577954724\\
	7.54443243243243	0.588749518195806\\
	7.591003003003	0.587988251252686\\
	7.63757357357357	0.587709759193868\\
	7.68414414414414	0.587831221453344\\
	7.73071471471471	0.587785691235793\\
	7.77728528528529	0.587090241975774\\
	7.82385585585586	0.585286151413335\\
	7.87042642642643	0.5836885288249\\
	7.916996996997	0.582220564799372\\
	7.96356756756757	0.580865590409879\\
	8.01013813813814	0.579641970098493\\
	8.05670870870871	0.578527705673738\\
	8.10327927927928	0.577507619248393\\
	8.14984984984985	0.576571681530979\\
	8.19642042042042	0.575713411539357\\
	8.24299099099099	0.574929262660395\\
	8.28956156156156	0.574217629345353\\
	8.33613213213213	0.573578823833505\\
	8.3827027027027	0.573015206631217\\
	8.42927327327327	0.572530696626445\\
	8.47584384384384	0.572131528397029\\
	8.52241441441441	0.5718268157349\\
	8.56898498498498	0.571628813369536\\
	8.61555555555555	0.571553701731815\\
	8.66212612612613	0.571552723368235\\
	8.7086966966967	0.571653974888957\\
	8.75526726726727	0.571757862226765\\
	8.80183783783784	0.57180613081703\\
	8.84840840840841	0.571469987219506\\
	8.89497897897898	0.570304663913053\\
	8.94154954954955	0.568621226535063\\
	8.98812012012012	0.567541294229635\\
	9.03469069069069	0.566932462470951\\
	9.08126126126126	0.566783401966988\\
	9.12783183183183	0.566954589449414\\
	9.1744024024024	0.566569404141812\\
	9.22097297297297	0.566359004324817\\
	9.26754354354354	0.566458107857815\\
	9.31411411411411	0.566314709433411\\
	9.36068468468468	0.564736911533951\\
	9.40725525525525	0.562621461288297\\
	9.45382582582583	0.560797750353985\\
	9.5003963963964	0.559232803536073\\
	9.54696696696697	0.55789480361518\\
	9.59353753753754	0.556728790829708\\
	9.64010810810811	0.555703767949907\\
	9.68667867867868	0.554802035990612\\
	9.73324924924925	0.55401323477054\\
	9.77981981981982	0.553332846659761\\
	9.82639039039039	0.552760999418404\\
	9.87296096096096	0.552301517459462\\
	9.91953153153153	0.551963091263718\\
	9.9661021021021	0.551760155684352\\
	10.0126726726727	0.551707560284483\\
	10.0592432432432	0.55172631292461\\
	10.1058138138138	0.551890395424996\\
	10.1523843843844	0.552056887262527\\
	10.198954954955	0.551916625099754\\
	10.2455255255255	0.551304188681557\\
	10.2920960960961	0.550484178830733\\
	10.3386666666667	0.549912336786681\\
	10.3852372372372	0.549594000559907\\
	10.4318078078078	0.549536185034675\\
	10.4783783783784	0.549661021249928\\
	10.5249489489489	0.549241151469557\\
	10.5715195195195	0.548696930015085\\
	10.6180900900901	0.548511375613851\\
	10.6646606606607	0.548593842965588\\
	10.7112312312312	0.548614988753099\\
	10.7578018018018	0.547656993927785\\
	10.8043723723724	0.5462207881381\\
	10.8509429429429	0.545401463708336\\
	10.8975135135135	0.545210382248532\\
	10.9440840840841	0.545326784296954\\
	10.9906546546547	0.545159320168211\\
	11.0372252252252	0.543742075460497\\
	11.0837957957958	0.541907228295712\\
	11.1303663663664	0.540438264262311\\
	11.1769369369369	0.539253005951155\\
	11.2235075075075	0.53828854235067\\
	11.2700780780781	0.537515354550201\\
	11.3166486486486	0.536922027082329\\
	11.3632192192192	0.536511334463182\\
	11.4097897897898	0.536299427077696\\
	11.4563603603604	0.536275376404562\\
	11.5029309309309	0.53637757239539\\
	11.5495015015015	0.536379077699257\\
	11.5960720720721	0.536119052491817\\
	11.6426426426426	0.53596060013505\\
	11.6892132132132	0.534408948053615\\
	11.7357837837838	0.532746124677436\\
	11.7823543543544	0.531663763336619\\
	11.8289249249249	0.53101844727824\\
	11.8754954954955	0.530799778116728\\
	11.9220660660661	0.530887264786226\\
	11.9686366366366	0.530765060619396\\
	12.0152072072072	0.529726584641046\\
	12.0617777777778	0.527969623360919\\
	12.1083483483483	0.526450001597571\\
	12.1549189189189	0.525111359903552\\
	12.2014894894895	0.523908270862602\\
	12.2480600600601	0.522813699299488\\
	12.2946306306306	0.52181065638166\\
	12.3412012012012	0.520887597050611\\
	12.3877717717718	0.52003711376198\\
	12.4343423423423	0.519254634664749\\
	12.4809129129129	0.518537429484025\\
	12.5274834834835	0.51788472672861\\
	12.5740540540541	0.517297308776323\\
	12.6206246246246	0.516777330409823\\
	12.6671951951952	0.516328787874968\\
	12.7137657657658	0.515957431033821\\
	12.7603363363363	0.515671240404876\\
	12.8069069069069	0.515481556516236\\
	12.8534774774775	0.515403187369149\\
	12.900048048048	0.515400454090518\\
	12.9466186186186	0.515466645107668\\
	12.9931891891892	0.515504813222444\\
	13.0397597597598	0.515547944564464\\
	13.0863303303303	0.515034062908814\\
	13.1329009009009	0.51371155382998\\
	13.1794714714715	0.512291071964605\\
	13.226042042042	0.511363114891304\\
	13.2726126126126	0.510839276232757\\
	13.3191831831832	0.510716874251953\\
	13.3657537537538	0.510819724675394\\
	13.4123243243243	0.510377532602841\\
	13.4588948948949	0.510275321943974\\
	13.5054654654655	0.510324306485102\\
	13.552036036036	0.509993795636945\\
	13.5986066066066	0.508206467279479\\
	13.6451771771772	0.506165509602762\\
	13.6917477477477	0.504516329382426\\
	13.7383183183183	0.503132458567138\\
	13.7848888888889	0.501934894785777\\
	13.8314594594595	0.500882623853276\\
	13.87803003003	0.499951939811731\\
	13.9246006006006	0.499128637759144\\
	13.9711711711712	0.498405058231525\\
	14.0177417417417	0.497777808590259\\
	14.0643123123123	0.497247117005373\\
	14.1108828828829	0.496817010887008\\
	14.1574534534535	0.496494977076047\\
	14.204024024024	0.496293314668737\\
	14.2505945945946	0.496228728068447\\
	14.2971651651652	0.49623342554879\\
	14.3437357357357	0.49633208733365\\
	14.3903063063063	0.496403673372153\\
	14.4368768768769	0.496235313019352\\
	14.4834474474474	0.495555991011365\\
	14.530018018018	0.494867024225603\\
	14.5765885885886	0.494386167384522\\
	14.6231591591592	0.494123547503179\\
	14.6697297297297	0.494081333578249\\
	14.7163003003003	0.494162223292741\\
	14.7628708708709	0.493630189314942\\
	14.8094414414414	0.493203449945312\\
	14.856012012012	0.493078442259252\\
	14.9025825825826	0.493127002350457\\
	14.9491531531532	0.493136558866195\\
	14.9957237237237	0.491940577896928\\
	15.0422942942943	0.490676124195948\\
	15.0888648648649	0.490011023992068\\
	15.1354354354354	0.489879625832893\\
	15.182006006006	0.489931422080583\\
	15.2285765765766	0.489657448142886\\
	15.2751471471471	0.488016045338078\\
	15.3217177177177	0.486391194533318\\
	15.3682882882883	0.485103504767447\\
	15.4148588588589	0.484052415452515\\
	15.4614294294294	0.483190934388727\\
	15.508	0.482496929656731\\
	15.5545705705706	0.481963206142469\\
	15.6011411411411	0.481592890161349\\
	15.6477117117117	0.481401142885175\\
	15.6942822822823	0.481379046843114\\
	15.7408528528529	0.481432317316564\\
	15.7874234234234	0.481428161625866\\
	15.833993993994	0.481177852093538\\
	15.8805645645646	0.480881676960539\\
	15.9271351351351	0.479156710321828\\
	15.9737057057057	0.477754713719317\\
	16.0202762762763	0.476825604245495\\
	16.0668468468468	0.476275292985121\\
	16.1134174174174	0.476101377149433\\
	16.159987987988	0.476153047720245\\
	16.2065585585586	0.47599262027416\\
	16.2531291291291	0.474716265894807\\
	16.2996996996997	0.473153810044055\\
	16.3462702702703	0.471801448118237\\
	16.3928408408408	0.470597712114404\\
	16.4394114114114	0.469508486701477\\
	16.485981981982	0.468512643521028\\
	16.5325525525526	0.467596319299885\\
	16.5791231231231	0.466750517997963\\
	16.6256936936937	0.465969184977291\\
	16.6722642642643	0.465248515987571\\
	16.7188348348348	0.464586658703836\\
	16.7654054054054	0.46398302169634\\
	16.811975975976	0.463438436359072\\
	16.8585465465465	0.462955253613035\\
	16.9051171171171	0.462536936660784\\
	16.9516876876877	0.462188780310246\\
	16.9982582582583	0.461918197793388\\
	17.0448288288288	0.461734991718747\\
	17.0913993993994	0.461652905653887\\
	17.13796996997	0.46164825539619\\
	17.1845405405405	0.461683466865932\\
	17.2311111111111	0.461689387209462\\
	17.2776816816817	0.461686388819873\\
	17.3242522522523	0.46109059413689\\
	17.3708228228228	0.459657318962958\\
	17.4173933933934	0.458447990448085\\
	17.463963963964	0.457642903798812\\
	17.5105345345345	0.457184847639554\\
	17.5571051051051	0.457074570739399\\
	17.6036756756757	0.457121841095688\\
	17.6502462462462	0.456687876987652\\
	17.6968168168168	0.456627028404937\\
	17.7433873873874	0.456642439081378\\
	17.789957957958	0.456096712911683\\
	17.8365285285285	0.454132517112011\\
	17.8830990990991	0.452331883992515\\
	17.9296696696697	0.450874525898055\\
	17.9762402402402	0.449633475192215\\
	18.0228108108108	0.448550029091169\\
	18.0693813813814	0.447591566239825\\
	18.115951951952	0.446739033778773\\
	18.1625225225225	0.445981293603949\\
	18.2090930930931	0.445311761372664\\
	18.2556636636637	0.444727850444088\\
	18.3022342342342	0.444230116670222\\
	18.3488048048048	0.443821750022405\\
	18.3953753753754	0.443509398169318\\
	18.4419459459459	0.443303575064163\\
	18.4885165165165	0.443219526063754\\
	18.5350870870871	0.443217482705502\\
	18.5816576576577	0.443262305478395\\
	18.6282282282282	0.443205430516498\\
	18.6747987987988	0.443038373418278\\
	18.7213693693694	0.442356821609969\\
	18.7679399399399	0.441778856230516\\
	18.8145105105105	0.441375153163817\\
	18.8610810810811	0.441156890618573\\
	18.9076516516517	0.441124301490974\\
	18.9542222222222	0.441153528320722\\
	19.0007927927928	0.440603339574939\\
	19.0473633633634	0.440260958976289\\
	19.0939339339339	0.44017137277216\\
	19.1405045045045	0.440187654236145\\
	19.1870750750751	0.440176200303875\\
	19.2336456456456	0.438767014878968\\
	19.2802162162162	0.437723882268019\\
	19.3267867867868	0.43718569112077\\
	19.3733573573574	0.437098209617434\\
	19.4199279279279	0.437109170773842\\
	19.4664984984985	0.436687782062265\\
	19.5130690690691	0.434985647255035\\
	19.5596396396396	0.43357277412884\\
	19.6062102102102	0.432434278595722\\
	19.6527807807808	0.431495906112211\\
	19.6993513513513	0.430722500109821\\
	19.7459219219219	0.430097275636262\\
	19.7924924924925	0.429614812051633\\
	19.8390630630631	0.429279451476419\\
	19.8856336336336	0.429105038841645\\
	19.9322042042042	0.429084453394989\\
	19.9787747747748	0.429110467320388\\
	20.0253453453453	0.429075228519559\\
	20.0719159159159	0.428833694407273\\
	20.1184864864865	0.428334310498385\\
	20.1650570570571	0.426617809602337\\
	20.2116276276276	0.425414064648352\\
	20.2581981981982	0.424601992795472\\
	20.3047687687688	0.424114821782742\\
	20.3513393393393	0.423956508775798\\
	20.3979099099099	0.423974338135763\\
	20.4444804804805	0.423706082031101\\
	20.4910510510511	0.422332469205421\\
	20.5376216216216	0.420957121253754\\
	20.5841921921922	0.419749837982126\\
	20.6307627627628	0.41866603608889\\
	20.6773333333333	0.417679155254545\\
	20.7239039039039	0.416772562903587\\
	20.7704744744745	0.415935429527103\\
	20.817045045045	0.415160233432905\\
	20.8636156156156	0.414442182501461\\
	20.9101861861862	0.413778357667924\\
	20.9567567567568	0.413167151024222\\
	21.0033273273273	0.41260838606618\\
	21.0498978978979	0.412102994012801\\
	21.0964684684685	0.411652977841416\\
	21.143039039039	0.411261761770154\\
	21.1896096096096	0.410934051339856\\
	21.2361801801802	0.410676293627267\\
	21.2827507507508	0.410497483856085\\
	21.3293213213213	0.410409491456961\\
	21.3758918918919	0.410401267283625\\
	21.4224624624625	0.410412291081653\\
	21.469033033033	0.41041204210106\\
	21.5156036036036	0.410333206866222\\
	21.5621741741742	0.409646487157148\\
	21.6087447447447	0.408221191611821\\
	21.6553153153153	0.407184572530922\\
	21.7018858858859	0.406482668555001\\
	21.7484564564565	0.40607657374484\\
	21.795027027027	0.405973553043893\\
	21.8415975975976	0.405880769971953\\
	21.8881681681682	0.405564275402509\\
	21.9347387387387	0.405544491476977\\
	21.9813093093093	0.405544633574603\\
	22.0278798798799	0.404782642230738\\
	22.0744504504505	0.402775321879433\\
	22.121021021021	0.401206028710534\\
	22.1675915915916	0.399909151994561\\
	22.2141621621622	0.398792511612646\\
	22.2607327327327	0.397810121609421\\
	22.3073033033033	0.396936352778957\\
	22.3538738738739	0.396155718881222\\
	22.4004444444444	0.395458803326685\\
	22.447015015015	0.394840580941081\\
	22.4935855855856	0.394298894747958\\
	22.5401561561562	0.393834214249923\\
	22.5867267267267	0.393449754352261\\
	22.6332972972973	0.393151082305762\\
	22.6798678678679	0.392947201820223\\
	22.7264384384384	0.392851855340485\\
	22.773009009009	0.392845476302757\\
	22.8195795795796	0.392853748486066\\
	22.8661501501502	0.392745085523358\\
	22.9127207207207	0.392571977646445\\
	22.9592912912913	0.391931864257879\\
	23.0058618618619	0.391436165506216\\
	23.0524324324324	0.391086359761056\\
	23.099003003003	0.390894155814765\\
	23.1455735735736	0.390862537202938\\
	23.1921441441441	0.390758201539513\\
	23.2387147147147	0.390302715404998\\
	23.2852852852853	0.390045429803322\\
	23.3318558558559	0.389994394219785\\
	23.3784264264264	0.389996231377901\\
	23.424996996997	0.389877481272102\\
	23.4715675675676	0.388476369871955\\
	23.5181381381381	0.387609113436541\\
	23.5647087087087	0.387169238321444\\
	23.6112792792793	0.387109964157486\\
	23.6578498498498	0.387049820510291\\
	23.7044204204204	0.38643960951906\\
	23.750990990991	0.384865632101502\\
	23.7975615615616	0.38363414115284\\
	23.8441321321321	0.382626878615538\\
	23.8907027027027	0.381790114981183\\
	23.9372732732733	0.381096653933959\\
	23.9838438438438	0.380533906116163\\
	24.0304144144144	0.380098813150654\\
	24.076984984985	0.379795524060312\\
	24.1235555555556	0.379636996123738\\
	24.1701261261261	0.379617542906757\\
	24.2166966966967	0.379617122661441\\
	24.2632672672673	0.379472229263998\\
	24.3098378378378	0.379333945222409\\
	24.3564084084084	0.378583961007283\\
	24.402978978979	0.377065006522271\\
	24.4495495495495	0.376034357253677\\
	24.4961201201201	0.375332327571224\\
	24.5426906906907	0.374914740558923\\
	24.5892612612613	0.374788037918075\\
	24.6358318318318	0.374723462356192\\
	24.6824024024024	0.374400211321955\\
	24.728972972973	0.373035938232591\\
	24.7755435435435	0.371824714202806\\
	24.8221141141141	0.370748453174794\\
	24.8686846846847	0.369774038418483\\
	24.9152552552553	0.368881557477573\\
	24.9618258258258	0.368057990192391\\
	25.0083963963964	0.367294566481804\\
	25.054966966967	0.366585536385121\\
	25.1015375375375	0.365926984601512\\
	25.1481081081081	0.365316550623855\\
	25.1946786786787	0.36475325158886\\
	25.2412492492493	0.364236952607981\\
	25.2878198198198	0.363768625185724\\
	25.3343903903904	0.363350336334095\\
	25.380960960961	0.362985016912301\\
	25.4275315315315	0.362676998696898\\
	25.4741021021021	0.362432157728028\\
	25.5206726726727	0.362258168132177\\
	25.5672432432432	0.362165649459887\\
	25.6138138138138	0.362152662064965\\
	25.6603843843844	0.36215268749162\\
	25.706954954955	0.362150891552472\\
	25.7535255255255	0.361968407870311\\
	25.8000960960961	0.361157367899915\\
	25.8466666666667	0.359891947851019\\
	25.8932372372372	0.35899893676183\\
	25.9398078078078	0.358384545006818\\
	25.9863783783784	0.358023940626771\\
	26.0329489489489	0.357926433291913\\
	26.0795195195195	0.357764290397711\\
	26.1260900900901	0.35753025167554\\
	26.1726606606607	0.357518398436796\\
	26.2192312312312	0.357496603825678\\
	26.2658018018018	0.356394995135343\\
	26.3123723723724	0.354624447250378\\
	26.3589429429429	0.353243368995027\\
	26.4055135135135	0.352082745474166\\
	26.4520840840841	0.351073288855095\\
	26.4986546546547	0.35017929416393\\
	26.5452252252252	0.349379608885576\\
	26.5917957957958	0.348661558280415\\
	26.6383663663664	0.348017557081559\\
	26.6849369369369	0.347443131139869\\
	26.7315075075075	0.346936625077487\\
	26.7780780780781	0.346498570239781\\
	26.8246486486487	0.346131414998519\\
	26.8712192192192	0.34584007793452\\
	26.9177897897898	0.345632059298441\\
	26.9643603603604	0.345518330706164\\
	27.0109309309309	0.345500421370012\\
	27.0575015015015	0.34550042772826\\
	27.1040720720721	0.34537086724195\\
	27.1506426426426	0.345060168681603\\
	27.1972132132132	0.344533147539659\\
	27.2437837837838	0.344122872142126\\
	27.2903543543544	0.343833735085867\\
	27.3369249249249	0.343676992342319\\
	27.3834954954955	0.343653286622206\\
	27.4300660660661	0.343476238876248\\
	27.4766366366366	0.343111103691261\\
	27.5232072072072	0.342908932241914\\
	27.5697777777778	0.342873957590422\\
	27.6163483483483	0.342873957585368\\
	27.6629189189189	0.342503110769939\\
	27.7094894894895	0.341321003525385\\
	27.7560600600601	0.340595574386597\\
	27.8026306306306	0.34023714185133\\
	27.8492012012012	0.340197380706064\\
	27.8957717717718	0.340068677759649\\
	27.9423423423423	0.339251184192216\\
	27.9889129129129	0.337901843530533\\
	28.0354834834835	0.33682409292818\\
	28.0820540540541	0.335932007257031\\
	28.1286246246246	0.335185159422968\\
	28.1751951951952	0.334563412741693\\
	28.2217657657658	0.334057320072727\\
	28.2683363363363	0.333664879610935\\
	28.3149069069069	0.333390967999028\\
	28.3614774774775	0.333247271608751\\
	28.408048048048	0.333229472465664\\
	28.4546186186186	0.33321928509594\\
	28.5011891891892	0.333011871496486\\
	28.5477597597598	0.33288488192295\\
	28.5943303303303	0.331917209838196\\
	28.6409009009009	0.330646037895483\\
	28.6874714714715	0.329760179249844\\
	28.734042042042	0.329152356081379\\
	28.7806126126126	0.328792093324882\\
	28.8271831831832	0.328688435707034\\
	28.8737537537538	0.328583528203058\\
	28.9203243243243	0.328095611811085\\
	28.9668948948949	0.326877623194569\\
	29.0134654654655	0.325809870862026\\
	29.060036036036	0.324850623501461\\
	29.1066066066066	0.323975911961604\\
	29.1531771771772	0.323170284211973\\
	29.1997477477477	0.322423704592598\\
	29.2463183183183	0.321729433387499\\
	29.2928888888889	0.321082747587008\\
	29.3394594594595	0.320480691089344\\
	29.38603003003	0.31992152583583\\
	29.4326006006006	0.319404444005994\\
	29.4791711711712	0.318929677373749\\
	29.5257417417417	0.318498234474847\\
	29.5723123123123	0.318111960563682\\
	29.6188828828829	0.317773795327107\\
	29.6654534534535	0.317487606315227\\
	29.712024024024	0.317258628634545\\
	29.7585945945946	0.317094041062515\\
	29.8051651651652	0.317003070005406\\
	29.8517357357357	0.316987553812449\\
	29.8983063063063	0.316987554187375\\
	29.9448768768769	0.316983666071862\\
	29.9914474474474	0.316683757327912\\
	30.038018018018	0.315762337095533\\
	30.0845885885886	0.314682432644447\\
	30.1311591591592	0.313896296751574\\
	30.1777297297297	0.313339458933906\\
	30.2243003003003	0.312993427857577\\
	30.2708708708709	0.312869360154873\\
	30.3174414414414	0.312674871730432\\
	30.364012012012	0.312521682565259\\
	30.4105825825826	0.312519814734399\\
	30.4571531531532	0.312425963812399\\
	30.5037237237237	0.311098797986086\\
	30.5502942942943	0.309575277976925\\
	30.5968648648649	0.308350712859985\\
	30.6434354354354	0.307306931328373\\
	30.690006006006	0.306390861499583\\
	30.7365765765766	0.305573618654778\\
	30.7831471471471	0.304838283167563\\
	30.8297177177177	0.304174229697555\\
	30.8762882882883	0.303574887490046\\
	30.9228588588589	0.30303669512167\\
	30.9694294294294	0.302558012781869\\
	31.016	0.30213908451351\\
	31.0625705705706	0.301782067109382\\
	31.1091411411411	0.301490600131497\\
	31.1557117117117	0.301270622454946\\
	31.2022822822823	0.301130891717869\\
	31.2488528528529	0.301082608703301\\
	31.2954234234234	0.301082562902416\\
	31.341993993994	0.30093978045035\\
	31.3885645645646	0.300590484476086\\
	31.4351351351351	0.300145804423113\\
	31.4817057057057	0.299796067150244\\
	31.5282762762763	0.299546267824664\\
	31.5748468468468	0.299407049037208\\
	31.6214174174174	0.299382484247088\\
	31.667987987988	0.299159600410992\\
	31.7145585585586	0.298872972673185\\
	31.7611291291291	0.29872264926151\\
	31.8076996996997	0.298704059165274\\
	31.8542702702703	0.298704051883116\\
	31.9008408408408	0.298139999031873\\
	31.9474114114114	0.297164095636982\\
	31.993981981982	0.296558145269997\\
	32.0405525525526	0.296266963425965\\
	32.0871231231231	0.296241592368294\\
	32.1336936936937	0.29607040599623\\
	32.1802642642643	0.295092439358124\\
	32.2268348348348	0.293935084249985\\
	32.2734054054054	0.29299171069772\\
	32.319975975976	0.292202094315404\\
	32.3665465465465	0.29153686281176\\
	32.4131171171171	0.290980431589082\\
	32.4596876876877	0.290526067889816\\
	32.5062582582583	0.290173199559601\\
	32.5528288288288	0.289926355927036\\
	32.5993993993994	0.289796556253889\\
	32.64596996997	0.289780224169949\\
	32.6925405405405	0.289768293896437\\
	32.7391111111111	0.289551241374527\\
	32.7856816816817	0.28935768697656\\
	32.8322522522523	0.288298530895442\\
	32.8788228228228	0.287223502304813\\
	32.9253933933934	0.286456294795354\\
	32.971963963964	0.285923417524952\\
	33.0185345345345	0.285605190359571\\
	33.0651051051051	0.285510769039733\\
	33.1116756756757	0.285373347805719\\
	33.1582462462462	0.284710787210925\\
	33.2048168168168	0.283654880579887\\
	33.2513873873874	0.282714973874438\\
	33.297957957958	0.281862192249295\\
	33.3445285285285	0.281078847171848\\
	33.3910990990991	0.280353626375461\\
	33.4376696696697	0.279678784807327\\
	33.4842402402402	0.279049022527404\\
	33.5308108108108	0.278460878838031\\
	33.5773813813814	0.277911997805552\\
	33.623951951952	0.277401092524283\\
	33.6705225225225	0.27692782854896\\
	33.7170930930931	0.27649244784311\\
	33.7636636636637	0.276096045874847\\
	33.8102342342342	0.275740510840172\\
	33.8568048048048	0.275428417631159\\
	33.9033753753754	0.275163436355719\\
	33.9499459459459	0.274950392048934\\
	33.9965165165165	0.27479552771706\\
	34.0430870870871	0.274707353017704\\
	34.0896576576577	0.274689828567785\\
	34.1362282282282	0.274689303644893\\
	34.1827987987988	0.274683508432189\\
	34.2293693693694	0.274241467331579\\
	34.2759399399399	0.273297933541682\\
	34.3225105105105	0.272359453178458\\
	34.3690810810811	0.271651667148078\\
	34.4156516516517	0.271129413151917\\
	34.4622222222222	0.270778262843602\\
	34.5087927927928	0.270603166359432\\
	34.5553633633634	0.270377332399653\\
	34.6019339339339	0.270268576788196\\
	34.6485045045045	0.270264242361856\\
	34.6950750750751	0.270026932866639\\
	34.7416456456456	0.268630145581818\\
	34.7882162162162	0.267309430802655\\
	34.8347867867868	0.266222640712459\\
	34.8813573573574	0.265284247811411\\
	34.9279279279279	0.264453487366065\\
	34.9744984984985	0.26370765890404\\
	35.0210690690691	0.263032635209306\\
	35.0676396396396	0.262419722508548\\
	35.1142102102102	0.261863537436919\\
	35.1607807807808	0.261360834252826\\
	35.2073513513514	0.26091032428448\\
	35.2539219219219	0.26051217795384\\
	35.3004924924925	0.260167891269048\\
	35.3470630630631	0.259880601698921\\
	35.3936336336336	0.259654987501252\\
	35.4402042042042	0.259497797964605\\
	35.4867747747748	0.259418873243136\\
	35.5333453453453	0.259409699791775\\
	35.5799159159159	0.259255061683732\\
	35.6264864864865	0.258869849719027\\
	35.6730570570571	0.258496362337014\\
	35.7196276276276	0.258199563631931\\
	35.7661981981982	0.257984984009754\\
	35.8127687687688	0.257861703458598\\
	35.8593393393393	0.257836454081754\\
	35.9059099099099	0.257589552833392\\
	35.9524804804805	0.257361647093858\\
	35.999051051051	0.257245153277825\\
	36.0456216216216	0.257232758965864\\
	36.0921921921922	0.257232691309929\\
	36.1387627627628	0.256530667463468\\
	36.1853333333333	0.255723241831909\\
	36.2319039039039	0.255217818360687\\
	36.2784744744745	0.254983904774423\\
	36.325045045045	0.254968928161238\\
	36.3716156156156	0.254740386787721\\
	36.4181861861862	0.253694545005706\\
	36.4647567567568	0.252696647930994\\
	36.5113273273273	0.251869641650751\\
	36.5578978978979	0.251170782936683\\
	36.6044684684685	0.250577999374949\\
	36.651039039039	0.250080117502106\\
	36.6976096096096	0.249672247712857\\
	36.7441801801802	0.249354444117809\\
	36.7907507507508	0.249131633119654\\
	36.8373213213213	0.24901360595144\\
	36.8838918918919	0.248998102275022\\
	36.9304624624625	0.248985703870133\\
	36.977033033033	0.248791501819491\\
	37.0236036036036	0.248531717137246\\
	37.0701741741742	0.247428258296183\\
	37.1167447447447	0.246497643384791\\
	37.1633153153153	0.245812379428421\\
	37.2098858858859	0.245320078124289\\
	37.2564564564565	0.245004731018501\\
	37.303027027027	0.244874104947497\\
	37.3495975975976	0.244716909296877\\
	37.3961681681682	0.243960694141284\\
	37.4427387387387	0.243042858516904\\
	37.4893093093093	0.24221498238276\\
	37.5358798798799	0.24145702452914\\
	37.5824504504505	0.24075636210061\\
	37.629021021021	0.240104358951753\\
	37.6755915915916	0.239495240659379\\
	37.7221621621622	0.238925047387165\\
	37.7687327327327	0.238391019098224\\
	37.8153033033033	0.2378915167021\\
	37.8618738738739	0.237425669223333\\
	37.9084444444444	0.236993261180965\\
	37.955015015015	0.23659482814368\\
	38.0015855855856	0.236231442584114\\
	38.0481561561562	0.235904835082429\\
	38.0947267267267	0.235617586418993\\
	38.1412972972973	0.235372954297257\\
	38.1878678678679	0.235175307824383\\
	38.2344384384384	0.235030486235721\\
	38.281009009009	0.234945910926909\\
	38.3275795795796	0.234926951453972\\
	38.3741501501502	0.234922009527902\\
	38.4207207207207	0.234915378496694\\
	38.4672912912913	0.234353678330873\\
	38.5138618618619	0.233423002986072\\
	38.5604324324324	0.232600833503054\\
	38.607003003003	0.231961720216101\\
	38.6535735735736	0.231472977666458\\
	38.7001441441441	0.231122874348252\\
	38.7467147147147	0.230913794946497\\
	38.7932852852853	0.230701718158044\\
	38.8398558558559	0.230635005795058\\
	38.8864264264264	0.230620852055813\\
	38.932996996997	0.230189301823175\\
	38.9795675675676	0.22884719174956\\
	39.0261381381381	0.227691477028058\\
	39.0727087087087	0.226719250443147\\
	39.1192792792793	0.22586870593683\\
	39.1658498498498	0.225108169165402\\
	39.2124204204204	0.224419167385673\\
	39.258990990991	0.223790354270699\\
	39.3055615615616	0.223214269175135\\
	39.3521321321321	0.222686135845482\\
	39.3987027027027	0.22220318295786\\
	39.4452732732733	0.221763858927307\\
	39.4918438438438	0.221367896417542\\
	39.5384144144144	0.221016191261567\\
	39.584984984985	0.2207105096045\\
	39.6315555555556	0.22045390938997\\
	39.6781261261261	0.220250823946362\\
	39.7246966966967	0.220107239046809\\
	39.7712672672673	0.22000323475586\\
	39.8178378378378	0.219806689709244\\
	39.8644084084084	0.219440494311961\\
	39.910978978979	0.219122054978949\\
	39.9575495495495	0.218864120445791\\
	40.0041201201201	0.218671650327181\\
	40.0506906906907	0.21855243879735\\
	40.0972612612613	0.218516133122934\\
	40.1438318318318	0.2182580285036\\
	40.1904024024024	0.218075244017911\\
	40.236972972973	0.217982997907831\\
	40.2835435435435	0.21797414283225\\
	40.3301141141141	0.21796974614323\\
	40.3766846846847	0.217188116817621\\
	40.4232552552553	0.216518564298989\\
	40.4698258258258	0.216098240087735\\
	40.5163963963964	0.215911134132334\\
	40.562966966967	0.215903032395262\\
	40.6095375375375	0.215569184643674\\
	40.6561081081081	0.21455040513842\\
	40.7026786786787	0.21368686606822\\
	40.7492492492492	0.212960199420346\\
	40.7958198198198	0.212340092694281\\
	40.8423903903904	0.211810576719012\\
	40.888960960961	0.211363069922745\\
	40.9355315315315	0.210994332545123\\
	40.9821021021021	0.210705084592083\\
	41.0286726726727	0.210499603491125\\
	41.0752432432432	0.210386812050694\\
	41.1218138138138	0.210368653569889\\
	41.1683843843844	0.210357096855125\\
	41.214954954955	0.210184809781219\\
	41.2615255255255	0.209785246242603\\
	41.3080960960961	0.208713111211681\\
	41.3546666666667	0.207898431828588\\
	41.4012372372372	0.207278901571\\
	41.4478078078078	0.206816625750829\\
	41.4943783783784	0.2064990246288\\
	41.540948948949	0.206329006105418\\
	41.5875195195195	0.20610354213408\\
	41.6340900900901	0.205302326274794\\
	41.6806606606607	0.204503891209435\\
	41.7272312312312	0.203775232829899\\
	41.7738018018018	0.203102479035055\\
	41.8203723723724	0.202476457911675\\
	41.8669429429429	0.201891026975284\\
	41.9135135135135	0.201341813081167\\
	41.9600840840841	0.200825817580527\\
	42.0066546546547	0.200341134059923\\
	42.0532252252252	0.199886487891418\\
	42.0997957957958	0.199461335574797\\
	42.1463663663664	0.199065754949014\\
	42.1929369369369	0.198700238267873\\
	42.2395075075075	0.19836590476783\\
	42.2860780780781	0.198064437961241\\
	42.3326486486486	0.197798059563712\\
	42.3792192192192	0.197569833599648\\
	42.4257897897898	0.197383667364356\\
	42.4723603603604	0.197244569651724\\
	42.5189309309309	0.197159264544426\\
	42.5655015015015	0.197134792281101\\
	42.6120720720721	0.197126372281452\\
	42.6586426426426	0.197089195556328\\
	42.7052132132132	0.196452580146388\\
	42.7517837837838	0.195543920455174\\
	42.7983543543544	0.194808596163906\\
	42.8449249249249	0.194216102584372\\
	42.8914954954955	0.193742534766484\\
	42.9380660660661	0.193377871605169\\
	42.9846366366366	0.193116824630771\\
	43.0312072072072	0.192943806947523\\
	43.0777777777778	0.192895831915748\\
	43.1243483483483	0.192876047583814\\
	43.1709189189189	0.192247339765274\\
	43.2174894894895	0.191008744798581\\
	43.2640600600601	0.189990333759444\\
	43.3106306306306	0.189117403046993\\
	43.3572012012012	0.188343737827009\\
	43.4037717717718	0.187644782543971\\
	43.4503423423423	0.187005828958966\\
	43.4969129129129	0.186417261706781\\
	43.5434834834835	0.185872857106276\\
	43.5900540540541	0.185368469973677\\
	43.6366246246246	0.184901354137511\\
	43.6831951951952	0.184470010385648\\
	43.7297657657658	0.184073788193634\\
	43.7763363363363	0.183712810503154\\
	43.8229069069069	0.183388069798293\\
	43.8694774774775	0.183101206914635\\
	43.916048048048	0.182854725742844\\
	43.9626186186186	0.182652257211816\\
	44.0091891891892	0.182477383984728\\
	44.0557597597598	0.182290801069566\\
	44.1023303303303	0.181952739344628\\
	44.1489009009009	0.181666558723914\\
	44.1954714714715	0.181427656035484\\
	44.242042042042	0.181240154634832\\
	44.2886126126126	0.181109746995712\\
	44.3351831831832	0.181013034528162\\
	44.3817537537538	0.180795575094084\\
	44.4283243243243	0.180654174642285\\
	44.4748948948949	0.180587179652448\\
	44.5214654654655	0.180580715608088\\
	44.568036036036	0.180529359414101\\
	44.6146066066066	0.179752880232579\\
	44.6611771771772	0.17919713783779\\
	44.7077477477477	0.178847926351965\\
	44.7543183183183	0.178699844437022\\
	44.8008888888889	0.178674418615591\\
	44.8474594594595	0.178202289812982\\
	44.89403003003	0.177305817018429\\
	44.9406006006006	0.176560345370022\\
	44.9871711711712	0.175925053943385\\
	45.0337417417417	0.175378525402403\\
	45.0803123123123	0.174909076749442\\
	45.1268828828829	0.174510933182071\\
	45.1734534534535	0.174181974848819\\
	45.220024024024	0.173923353355729\\
	45.2665945945946	0.173739623173368\\
	45.3131651651652	0.173638712114044\\
	45.3597357357357	0.173621924707334\\
	45.4063063063063	0.173551932128828\\
	45.4528768768769	0.173430679101435\\
	45.4994474474475	0.172861973961183\\
	45.546018018018	0.171911299019241\\
	45.5925885885886	0.171181945085675\\
	45.6391591591592	0.1706065188329\\
	45.6857297297297	0.170156283585861\\
	45.7323003003003	0.169819654124806\\
	45.7788708708709	0.169589887675676\\
	45.8254414414414	0.169292632357424\\
	45.872012012012	0.168629168184699\\
	45.9185825825826	0.168034303828531\\
	45.9651531531532	0.167500251830508\\
	46.0117237237237	0.167020112156081\\
	46.0582942942943	0.166589867214399\\
	46.1048648648649	0.166207352627913\\
	46.1514354354354	0.165872178853718\\
	46.198006006006	0.165585376377471\\
	46.2445765765766	0.165349310195283\\
	46.2911471471471	0.165168120576446\\
	46.3377177177177	0.165047849997441\\
	46.3842882882883	0.164997034802935\\
	46.4308588588589	0.164995970843863\\
	46.4774294294294	0.164881755839431\\
	46.524	0.164791659109081\\
};
\addplot [color=red, dashed, forget plot]
table[row sep=crcr]{%
	0	0.164791666666667\\
	46.524	0.164791666666667\\
};
\nextgroupplot[%
height=1.2cm,
ylabel style={align=center},
ylabel={$\vartheta_\mathrm{b} [^\circ C]$},
ymin=36.1,
ymax=50.2,
]
\addplot [color=mycolor1, forget plot]
table[row sep=crcr]{%
	0	50\\
	0.0465705705705706	49.8602814673659\\
	0.0931411411411412	49.766178905221\\
	0.139711711711712	49.672429591756\\
	0.186282282282282	49.5895080008864\\
	0.232852852852853	49.5898590452321\\
	0.279423423423423	49.5679452980575\\
	0.325993993993994	49.5264965188312\\
	0.372564564564565	49.4745013012758\\
	0.419135135135135	49.4309389879405\\
	0.465705705705706	49.4587135787971\\
	0.512276276276276	49.4693194317105\\
	0.558846846846847	49.451704779428\\
	0.605417417417417	49.4196986814126\\
	0.651987987987988	49.390113705074\\
	0.698558558558559	49.3590613980103\\
	0.745129129129129	49.32865021721\\
	0.7916996996997	49.2943380511707\\
	0.83827027027027	49.2373561587553\\
	0.884840840840841	49.1914188113454\\
	0.931411411411411	49.2220900298003\\
	0.977981981981982	49.2609374261601\\
	1.02455255255255	49.2922416613935\\
	1.07112312312312	49.3195274318021\\
	1.11769369369369	49.3442782674551\\
	1.16426426426426	49.3649555534686\\
	1.21083483483483	49.3762538998529\\
	1.25740540540541	49.3793648593635\\
	1.30397597597598	49.3754190263521\\
	1.35054654654655	49.3652656882666\\
	1.39711711711712	49.3496848175288\\
	1.44368768768769	49.3294840091588\\
	1.49025825825826	49.3057088314941\\
	1.53682882882883	49.2799517666748\\
	1.5833993993994	49.2544100432271\\
	1.62996996996997	49.2336436414546\\
	1.67654054054054	49.2092648551634\\
	1.72311111111111	49.1801011025055\\
	1.76968168168168	49.1513654007337\\
	1.81625225225225	49.1522571603347\\
	1.86282282282282	49.1383133679531\\
	1.90939339339339	49.1138972607053\\
	1.95596396396396	49.0840776827897\\
	2.00253453453453	49.0571718695141\\
	2.04910510510511	49.0334243927342\\
	2.09567567567568	49.0178051020342\\
	2.14224624624625	48.9890657987115\\
	2.18881681681682	48.957561407348\\
	2.23538738738739	48.9217810065854\\
	2.28195795795796	48.8748495144063\\
	2.32852852852853	48.8864400289311\\
	2.3750990990991	48.8792703252151\\
	2.42166966966967	48.846418479516\\
	2.46824024024024	48.8119270975025\\
	2.51481081081081	48.7653824875902\\
	2.56138138138138	48.7308649426522\\
	2.60795195195195	48.7658480903658\\
	2.65452252252252	48.8025064470233\\
	2.70109309309309	48.8297020530054\\
	2.74766366366366	48.8406268178671\\
	2.79423423423423	48.8387675442248\\
	2.8408048048048	48.8269219320106\\
	2.88737537537538	48.8072391880621\\
	2.93394594594595	48.7819456891401\\
	2.98051651651652	48.7540314622691\\
	3.02708708708709	48.7288555132174\\
	3.07365765765766	48.6924964799573\\
	3.12022822822823	48.6411808835436\\
	3.1667987987988	48.5873830425116\\
	3.21336936936937	48.5498531063326\\
	3.25993993993994	48.5851167160336\\
	3.30651051051051	48.5967207784584\\
	3.35308108108108	48.5817332932217\\
	3.39965165165165	48.552039514055\\
	3.44622222222222	48.5207330781142\\
	3.49279279279279	48.4869316778233\\
	3.53936336336336	48.45401363471\\
	3.58593393393393	48.4920622961467\\
	3.6325045045045	48.525107123345\\
	3.67907507507507	48.5543485221897\\
	3.72564564564565	48.5811098452807\\
	3.77221621621622	48.6061088073641\\
	3.81878678678679	48.628993938304\\
	3.86535735735736	48.6460834831946\\
	3.91192792792793	48.6575745556867\\
	3.9584984984985	48.6640908423486\\
	4.00506906906907	48.6660959825772\\
	4.05163963963964	48.6639181280415\\
	4.09821021021021	48.6578090596789\\
	4.14478078078078	48.6479936149688\\
	4.19135135135135	48.6346782993774\\
	4.23792192192192	48.618104989021\\
	4.28449249249249	48.5986020307772\\
	4.33106306306306	48.5766478918889\\
	4.37763363363363	48.5530230847956\\
	4.4242042042042	48.5287027268564\\
	4.47077477477477	48.5060487816132\\
	4.51734534534535	48.4805975090415\\
	4.56391591591592	48.4361261111397\\
	4.61048648648649	48.3858833084111\\
	4.65705705705706	48.3531963024823\\
	4.70362762762763	48.3846791772831\\
	4.7501981981982	48.3847959974609\\
	4.79676876876877	48.3636928210944\\
	4.84333933933934	48.3318165918829\\
	4.88990990990991	48.3015655777509\\
	4.93648048048048	48.2713798180963\\
	4.98305105105105	48.2384515529371\\
	5.02962162162162	48.2021983780691\\
	5.07619219219219	48.1443617921153\\
	5.12276276276276	48.1172311297101\\
	5.16933333333333	48.1584160711005\\
	5.2159039039039	48.2006863747575\\
	5.26247447447447	48.2356120795566\\
	5.30904504504505	48.2662179174507\\
	5.35561561561562	48.2881491803542\\
	5.40218618618619	48.3008808718404\\
	5.44875675675676	48.3060717577513\\
	5.49532732732733	48.3047994467851\\
	5.5418978978979	48.2978435705542\\
	5.58846846846847	48.2858311636643\\
	5.63503903903904	48.2693245494577\\
	5.68160960960961	48.2489594456957\\
	5.72818018018018	48.2255748045814\\
	5.77475075075075	48.2004433579286\\
	5.82132132132132	48.1752338287086\\
	5.86789189189189	48.1527058290685\\
	5.91446246246246	48.1268772853917\\
	5.96103303303303	48.0977315457191\\
	6.0076036036036	48.0772984958959\\
	6.05417417417417	48.071557913721\\
	6.10074474474474	48.054538360886\\
	6.14731531531532	48.0295880975022\\
	6.19388588588589	48.0005936602762\\
	6.24045645645646	47.9734868096182\\
	6.28702702702703	47.9518534155183\\
	6.3335975975976	47.9322481212727\\
	6.38016816816817	47.9033017661078\\
	6.42673873873874	47.8729369111347\\
	6.47330930930931	47.8338571315107\\
	6.51987987987988	47.8021659206067\\
	6.56645045045045	47.8097872417347\\
	6.61302102102102	47.7947148801445\\
	6.65959159159159	47.7612845215767\\
	6.70616216216216	47.7253042880939\\
	6.75273273273273	47.6795650528553\\
	6.7993033033033	47.6625891788575\\
	6.84587387387387	47.7051080567435\\
	6.89244444444444	47.7403899457187\\
	6.93901501501501	47.7574206008728\\
	6.98558558558558	47.7613559486679\\
	7.03215615615616	47.7552388714212\\
	7.07872672672673	47.7410707221567\\
	7.1252972972973	47.7205317238137\\
	7.17186786786787	47.6954123712018\\
	7.21843843843844	47.6681490655158\\
	7.26500900900901	47.6425439554994\\
	7.31157957957958	47.6026175056265\\
	7.35815015015015	47.5541666324077\\
	7.40472072072072	47.5012123424645\\
	7.45129129129129	47.4820485041501\\
	7.49786186186186	47.514501594911\\
	7.54443243243243	47.5160149884829\\
	7.591003003003	47.4973246975147\\
	7.63757357357357	47.4674167844625\\
	7.68414414414414	47.4363877978927\\
	7.73071471471471	47.4018035570406\\
	7.77728528528529	47.3848013407625\\
	7.82385585585586	47.4283251593108\\
	7.87042642642643	47.4651915022523\\
	7.916996996997	47.4981667098647\\
	7.96356756756757	47.5267347292276\\
	8.01013813813814	47.5482889046877\\
	8.05670870870871	47.5640023619634\\
	8.10327927927928	47.5747380994679\\
	8.14984984984985	47.5810907826217\\
	8.19642042042042	47.5834817794693\\
	8.24299099099099	47.5822030549779\\
	8.28956156156156	47.5774805787634\\
	8.33613213213213	47.5694906762054\\
	8.3827027027027	47.5583768099761\\
	8.42927327327327	47.5442983105266\\
	8.47584384384384	47.5274379677856\\
	8.52241441441441	47.5080444074793\\
	8.56898498498498	47.4865089748621\\
	8.61555555555555	47.4634524167445\\
	8.66212612612613	47.4396826099719\\
	8.7086966966967	47.4168640366181\\
	8.75526726726727	47.3886413169732\\
	8.80183783783784	47.3438844886511\\
	8.84840840840841	47.2970556613991\\
	8.89497897897898	47.2808867049111\\
	8.94154954954955	47.3018587039067\\
	8.98812012012012	47.2951100528011\\
	9.03469069069069	47.2720216809866\\
	9.08126126126126	47.2406902114839\\
	9.12783183183183	47.2099075637155\\
	9.1744024024024	47.1815109117537\\
	9.22097297297297	47.1485866990649\\
	9.26754354354354	47.1104453045281\\
	9.31411411411411	47.0540810588382\\
	9.36068468468468	47.0470602823125\\
	9.40725525525525	47.0976156066663\\
	9.45382582582583	47.1436599537552\\
	9.5003963963964	47.1787095715991\\
	9.54696696696697	47.2018445879415\\
	9.59353753753754	47.2160710154353\\
	9.64010810810811	47.2231699121072\\
	9.68667867867868	47.2242542070997\\
	9.73324924924925	47.2201043004773\\
	9.77981981981982	47.2112807484495\\
	9.82639039039039	47.1982329125632\\
	9.87296096096096	47.1814016841199\\
	9.91953153153153	47.1612696142272\\
	9.9661021021021	47.1384859250605\\
	10.0126726726727	47.1140523574303\\
	10.0592432432432	47.089182521438\\
	10.1058138138138	47.0655285719737\\
	10.1523843843844	47.039140289616\\
	10.198954954955	47.0106607988929\\
	10.2455255255255	46.9943419493865\\
	10.2920960960961	46.9840993722857\\
	10.3386666666667	46.9652511331488\\
	10.3852372372372	46.9402758383853\\
	10.4318078078078	46.9121557851596\\
	10.4783783783784	46.8848649000403\\
	10.5249489489489	46.8642226031584\\
	10.5715195195195	46.841966328712\\
	10.6180900900901	46.8130699298\\
	10.6646606606607	46.7834128514615\\
	10.7112312312312	46.7420512366955\\
	10.7578018018018	46.724575732198\\
	10.8043723723724	46.7261033916586\\
	10.8509429429429	46.7058868188767\\
	10.8975135135135	46.6725778566247\\
	10.9440840840841	46.6355091112474\\
	10.9906546546547	46.5911647220877\\
	11.0372252252252	46.5955066245043\\
	11.0837957957958	46.6358068488795\\
	11.1303663663664	46.6593437738812\\
	11.1769369369369	46.6687994668601\\
	11.2235075075075	46.6679237410852\\
	11.2700780780781	46.6589134946948\\
	11.3166486486486	46.6433084633426\\
	11.3632192192192	46.6224062275831\\
	11.4097897897898	46.5976627026338\\
	11.4563603603604	46.5710767510985\\
	11.5029309309309	46.5446983368554\\
	11.5495015015015	46.5027622278465\\
	11.5960720720721	46.4551811914837\\
	11.6426426426426	46.4040899955672\\
	11.6892132132132	46.4059287791383\\
	11.7357837837838	46.4264234840093\\
	11.7823543543544	46.4207825692275\\
	11.8289249249249	46.3996819070473\\
	11.8754954954955	46.3699563095179\\
	11.9220660660661	46.3389108869192\\
	11.9686366366366	46.3049500075697\\
	12.0152072072072	46.3070073516947\\
	12.0617777777778	46.3544017487312\\
	12.1083483483483	46.3907817721239\\
	12.1549189189189	46.4179594331008\\
	12.2014894894895	46.4382710249399\\
	12.2480600600601	46.4531117334347\\
	12.2946306306306	46.463364905309\\
	12.3412012012012	46.4696421343107\\
	12.3877717717718	46.4723564465544\\
	12.4343423423423	46.4717951482506\\
	12.4809129129129	46.4681764821723\\
	12.5274834834835	46.4616541522454\\
	12.5740540540541	46.452349810376\\
	12.6206246246246	46.440376970902\\
	12.6671951951952	46.4258451877513\\
	12.7137657657658	46.4088966494923\\
	12.7603363363363	46.3897345568593\\
	12.8069069069069	46.3686640881725\\
	12.8534774774775	46.3461889510884\\
	12.900048048048	46.3229982272864\\
	12.9466186186186	46.3001676878972\\
	12.9931891891892	46.2699142470229\\
	13.0397597597598	46.225296727129\\
	13.0863303303303	46.1831391398741\\
	13.1329009009009	46.1800038693794\\
	13.1794714714715	46.1892439904322\\
	13.226042042042	46.1778188024896\\
	13.2726126126126	46.1537468521314\\
	13.3191831831832	46.1232113058823\\
	13.3657537537538	46.0922534999323\\
	13.4123243243243	46.0647121682886\\
	13.4588948948949	46.032192772896\\
	13.5054654654655	45.9922815970623\\
	13.552036036036	45.9405291043783\\
	13.5986066066066	45.9543724530775\\
	13.6451771771772	46.0096673794241\\
	13.6917477477477	46.0479654755661\\
	13.7383183183183	46.0731203382918\\
	13.7848888888889	46.0891088553984\\
	13.8314594594595	46.0980503799214\\
	13.87803003003	46.101224190783\\
	13.9246006006006	46.0994691326292\\
	13.9711711711712	46.0933508739778\\
	14.0177417417417	46.0832969896436\\
	14.0643123123123	46.0696612391977\\
	14.1108828828829	46.052770492178\\
	14.1574534534535	46.0330094723618\\
	14.204024024024	46.0108878427559\\
	14.2505945945946	45.9871794477283\\
	14.2971651651652	45.9628310930037\\
	14.3437357357357	45.9387185662999\\
	14.3903063063063	45.9123024965705\\
	14.4368768768769	45.8853652894707\\
	14.4834474474474	45.8722397204713\\
	14.530018018018	45.8586222553024\\
	14.5765885885886	45.8385395261747\\
	14.6231591591592	45.8137716010001\\
	14.6697297297297	45.7866097238442\\
	14.7163003003003	45.7594966284071\\
	14.7628708708709	45.7400919182914\\
	14.8094414414414	45.7164970329854\\
	14.856012012012	45.688296773774\\
	14.9025825825826	45.6587252551485\\
	14.9491531531532	45.6168613708984\\
	14.9957237237237	45.6083990076134\\
	15.0422942942943	45.6057425133588\\
	15.0888648648649	45.5824295215296\\
	15.1354354354354	45.5497213751943\\
	15.182006006006	45.5119640844078\\
	15.2285765765766	45.4706659064791\\
	15.2751471471471	45.4922740417147\\
	15.3217177177177	45.5230715267085\\
	15.3682882882883	45.537783279615\\
	15.4148588588589	45.5415615371341\\
	15.4614294294294	45.5370874198225\\
	15.508	45.5259863380859\\
	15.5545705705706	45.5094126023149\\
	15.6011411411411	45.4884151962961\\
	15.6477117117117	45.4641690951253\\
	15.6942822822823	45.4383086511743\\
	15.7408528528529	45.4112476402239\\
	15.7874234234234	45.3682063996892\\
	15.833993993994	45.3228143881655\\
	15.8805645645646	45.2744690947249\\
	15.9271351351351	45.2902876593525\\
	15.9737057057057	45.2992845554087\\
	16.0202762762763	45.2888139642345\\
	16.0668468468468	45.2662851455496\\
	16.1134174174174	45.2370579212177\\
	16.159987987988	45.2062014289523\\
	16.2065585585586	45.1736017000329\\
	16.2531291291291	45.189167111898\\
	16.2996996996997	45.2262215285057\\
	16.3462702702703	45.2532771171043\\
	16.3928408408408	45.2732674922524\\
	16.4394114114114	45.2878271480575\\
	16.485981981982	45.2979694939188\\
	16.5325525525526	45.3043633635958\\
	16.5791231231231	45.307452239687\\
	16.6256936936937	45.3075505001467\\
	16.6722642642643	45.3048812414679\\
	16.7188348348348	45.2995970439816\\
	16.7654054054054	45.2918192246152\\
	16.811975975976	45.2816405907128\\
	16.8585465465465	45.2691368127872\\
	16.9051171171171	45.2544005982044\\
	16.9516876876877	45.2375410977265\\
	16.9982582582583	45.21871597611\\
	17.0448288288288	45.1981789812643\\
	17.0913993993994	45.1763327676045\\
	17.13796996997	45.1537670364297\\
	17.1845405405405	45.1310129365073\\
	17.2311111111111	45.0994419240498\\
	17.2776816816817	45.0556624240015\\
	17.3242522522523	45.0177820471414\\
	17.3708228228228	45.0236754264218\\
	17.4173933933934	45.0248666508977\\
	17.463963963964	45.0105135277404\\
	17.5105345345345	44.9862402832305\\
	17.5571051051051	44.9567848836711\\
	17.6036756756757	44.9263444609871\\
	17.6502462462462	44.8998367422619\\
	17.6968168168168	44.868532622607\\
	17.7433873873874	44.8269786736026\\
	17.789957957958	44.7822188517267\\
	17.8365285285285	44.8177225968332\\
	17.8830990990991	44.8616533361723\\
	17.9296696696697	44.8897304382079\\
	17.9762402402402	44.9077817680479\\
	18.0228108108108	44.9185723488524\\
	18.0693813813814	44.923673922788\\
	18.115951951952	44.9240449742833\\
	18.1625225225225	44.9203049514154\\
	18.2090930930931	44.9129021346614\\
	18.2556636636637	44.9021600751313\\
	18.3022342342342	44.8883437138644\\
	18.3488048048048	44.8717156877567\\
	18.3953753753754	44.8525639396615\\
	18.4419459459459	44.8312767011857\\
	18.4885165165165	44.8084426794373\\
	18.5350870870871	44.784847292811\\
	18.5816576576577	44.7608197477499\\
	18.6282282282282	44.7358460521798\\
	18.6747987987988	44.7102066284187\\
	18.7213693693694	44.6980074150071\\
	18.7679399399399	44.6822901607161\\
	18.8145105105105	44.6616998288533\\
	18.8610810810811	44.6375349681252\\
	18.9076516516517	44.6115050161964\\
	18.9542222222222	44.5850445739161\\
	19.0007927927928	44.5663399120774\\
	19.0473633633634	44.5425313182031\\
	19.0939339339339	44.5153971351092\\
	19.1405045045045	44.485802141424\\
	19.1870750750751	44.4443475661166\\
	19.2336456456456	44.4466597713499\\
	19.2802162162162	44.4370766263181\\
	19.3267867867868	44.4120482410581\\
	19.3733573573574	44.3802955592458\\
	19.4199279279279	44.3425625730015\\
	19.4664984984985	44.306060493859\\
	19.5130690690691	44.3354182037662\\
	19.5596396396396	44.3558738691229\\
	19.6062102102102	44.3641051145017\\
	19.6527807807808	44.3637133013266\\
	19.6993513513513	44.3566245424618\\
	19.7459219219219	44.3440626472771\\
	19.7924924924925	44.3269415856363\\
	19.8390630630631	44.3060806547696\\
	19.8856336336336	44.2824458137318\\
	19.9322042042042	44.2573825191644\\
	19.9787747747748	44.2298422188289\\
	20.0253453453453	44.1869417721828\\
	20.0719159159159	44.1432610060472\\
	20.1184864864865	44.1011433883109\\
	20.1650570570571	44.1218346494763\\
	20.2116276276276	44.1234602951207\\
	20.2581981981982	44.1102378407796\\
	20.3047687687688	44.0875004708122\\
	20.3513393393393	44.0593010493252\\
	20.3979099099099	44.0290782076817\\
	20.4444804804805	43.9994400072234\\
	20.4910510510511	44.0220882825054\\
	20.5376216216216	44.0492901615331\\
	20.5841921921922	44.0690192534073\\
	20.6307627627628	44.0832599182075\\
	20.6773333333333	44.0931942434534\\
	20.7239039039039	44.0995616295996\\
	20.7704744744745	44.1028458217317\\
	20.817045045045	44.1033895375589\\
	20.8636156156156	44.1014238715933\\
	20.9101861861862	44.0971104647875\\
	20.9567567567568	44.0905708815317\\
	21.0033273273273	44.0818879186159\\
	21.0498978978979	44.0711279699164\\
	21.0964684684685	44.0583530958053\\
	21.143039039039	44.043623958072\\
	21.1896096096096	44.027026648235\\
	21.2361801801802	44.0086876270083\\
	21.2827507507508	43.9888005644177\\
	21.3293213213213	43.9676893565861\\
	21.3758918918919	43.945846658425\\
	21.4224624624625	43.9232924720198\\
	21.469033033033	43.8910072583751\\
	21.5156036036036	43.8490645642778\\
	21.5621741741742	43.8172418171618\\
	21.6087447447447	43.8268814962762\\
	21.6553153153153	43.8225339020989\\
	21.7018858858859	43.8063601588689\\
	21.7484564564565	43.7823900443376\\
	21.795027027027	43.7541633028091\\
	21.8415975975976	43.7260636623113\\
	21.8881681681682	43.6993056011613\\
	21.9347387387387	43.6692662445901\\
	21.9813093093093	43.6266415470442\\
	22.0278798798799	43.5911290174297\\
	22.0744504504505	43.6384854098767\\
	22.121021021021	43.6705190082755\\
	22.1675915915916	43.6907702796803\\
	22.2141621621622	43.7032087088003\\
	22.2607327327327	43.7098543786412\\
	22.3073033033033	43.7118575334847\\
	22.3538738738739	43.7099436022308\\
	22.4004444444444	43.7045980431067\\
	22.447015015015	43.6961513684903\\
	22.4935855855856	43.6848583816888\\
	22.5401561561562	43.670928817424\\
	22.5867267267267	43.6545556307134\\
	22.6332972972973	43.6359701549386\\
	22.6798678678679	43.6154735307144\\
	22.7264384384384	43.5935149273206\\
	22.773009009009	43.5707580985149\\
	22.8195795795796	43.5472870634174\\
	22.8661501501502	43.523459918981\\
	22.9127207207207	43.4998780481324\\
	22.9592912912913	43.4878338873206\\
	23.0058618618619	43.4711998591379\\
	23.0524324324324	43.4508066404941\\
	23.099003003003	43.4275725259167\\
	23.1455735735736	43.4027710848036\\
	23.1921441441441	43.3788470504209\\
	23.2387147147147	43.3591912504315\\
	23.2852852852853	43.3354251931233\\
	23.3318558558559	43.3094023938766\\
	23.3784264264264	43.279826249665\\
	23.424996996997	43.2411201888416\\
	23.4715675675676	43.2459336428328\\
	23.5181381381381	43.2317598037508\\
	23.5647087087087	43.2060618801498\\
	23.6112792792793	43.1753307067951\\
	23.6578498498498	43.1388571616437\\
	23.7044204204204	43.1126253913152\\
	23.750990990991	43.1393699641924\\
	23.7975615615616	43.151916800299\\
	23.8441321321321	43.1551397101512\\
	23.8907027027027	43.1515096188618\\
	23.9372732732733	43.1424497068596\\
	23.9838438438438	43.1288766467721\\
	24.0304144144144	43.1114848447172\\
	24.076984984985	43.0909414098154\\
	24.1235555555556	43.068025200365\\
	24.1701261261261	43.0438396135754\\
	24.2166966966967	43.0157138969607\\
	24.2632672672673	42.9749015954317\\
	24.3098378378378	42.9319903178907\\
	24.3564084084084	42.9023087213445\\
	24.402978978979	42.9173917246717\\
	24.4495495495495	42.9133028256377\\
	24.4961201201201	42.8978174366157\\
	24.5426906906907	42.8747914516824\\
	24.5892612612613	42.8474541144244\\
	24.6358318318318	42.8189492169741\\
	24.6824024024024	42.7930657741231\\
	24.728972972973	42.8177868801217\\
	24.7755435435435	42.8371801494583\\
	24.8221141141141	42.8509703742524\\
	24.8686846846847	42.8605274836241\\
	24.9152552552553	42.8666720593505\\
	24.9618258258258	42.8699387513712\\
	25.0083963963964	42.8706888024494\\
	25.054966966967	42.8691637793035\\
	25.1015375375375	42.8655377086783\\
	25.1481081081081	42.8599316895703\\
	25.1946786786787	42.8524253325368\\
	25.2412492492493	42.8430833135486\\
	25.2878198198198	42.8319515299466\\
	25.3343903903904	42.8190676382629\\
	25.380960960961	42.8044814011975\\
	25.4275315315315	42.7882537750646\\
	25.4741021021021	42.7704792893236\\
	25.5206726726727	42.7513145804921\\
	25.5672432432432	42.7310099170803\\
	25.6138138138138	42.7099695418922\\
	25.6603843843844	42.6877547026336\\
	25.706954954955	42.6552192765044\\
	25.7535255255255	42.6166688298041\\
	25.8000960960961	42.5942391232922\\
	25.8466666666667	42.6000882791549\\
	25.8932372372372	42.5919345788547\\
	25.9398078078078	42.5747130969706\\
	25.9863783783784	42.5512973598102\\
	26.0329489489489	42.5243752469265\\
	26.0795195195195	42.4984880430213\\
	26.1260900900901	42.4724099704984\\
	26.1726606606607	42.443436293591\\
	26.2192312312312	42.4008347924726\\
	26.2658018018018	42.3853117404329\\
	26.3123723723724	42.4240118139049\\
	26.3589429429429	42.447226745033\\
	26.4055135135135	42.4615280792043\\
	26.4520840840841	42.4697029891522\\
	26.4986546546547	42.4732094645293\\
	26.5452252252252	42.4729266677776\\
	26.5917957957958	42.4694034565785\\
	26.6383663663664	42.4630024673919\\
	26.6849369369369	42.4539878086731\\
	26.7315075075075	42.4425488817753\\
	26.7780780780781	42.4288414023353\\
	26.8246486486487	42.4130183539855\\
	26.8712192192192	42.3952452231468\\
	26.9177897897898	42.3757458891529\\
	26.9643603603604	42.354853230248\\
	27.0109309309309	42.333082525331\\
	27.0575015015015	42.3106695828639\\
	27.1040720720721	42.2883966547185\\
	27.1506426426426	42.2695388527371\\
	27.1972132132132	42.2556186472506\\
	27.2437837837838	42.2383333149175\\
	27.2903543543544	42.2182278418547\\
	27.3369249249249	42.1959624877071\\
	27.3834954954955	42.1724666156953\\
	27.4300660660661	42.1510890661221\\
	27.4766366366366	42.1311347263715\\
	27.5232072072072	42.1082115554175\\
	27.5697777777778	42.0836385574053\\
	27.6163483483483	42.0543026833979\\
	27.6629189189189	42.0249722379964\\
	27.7094894894895	42.0232356918967\\
	27.7560600600601	42.0062332355859\\
	27.8026306306306	41.9805004092407\\
	27.8492012012012	41.9507963381124\\
	27.8957717717718	41.9165250433741\\
	27.9423423423423	41.9037524843923\\
	27.9889129129129	41.9210331121821\\
	28.0354834834835	41.9276368426415\\
	28.0820540540541	41.9270372960568\\
	28.1286246246246	41.9209892031122\\
	28.1751951951952	41.9105113354314\\
	28.2217657657658	41.8962961977879\\
	28.2683363363363	41.8788901678517\\
	28.3149069069069	41.8588114122972\\
	28.3614774774775	41.8366996933193\\
	28.408048048048	41.8134586023925\\
	28.4546186186186	41.7848278327601\\
	28.5011891891892	41.7466436152803\\
	28.5477597597598	41.7058003543613\\
	28.5943303303303	41.6898259026894\\
	28.6409009009009	41.6957764670304\\
	28.6874714714715	41.687735529185\\
	28.734042042042	41.6708679463508\\
	28.7806126126126	41.6480311740947\\
	28.8271831831832	41.621742478582\\
	28.8737537537538	41.5950618712545\\
	28.9203243243243	41.5787998257776\\
	28.9668948948949	41.5978306236072\\
	29.0134654654655	41.6110557438959\\
	29.060036036036	41.6200773683843\\
	29.1066066066066	41.6258129456219\\
	29.1531771771772	41.6288499161157\\
	29.1997477477477	41.6295672689427\\
	29.2463183183183	41.6282196559933\\
	29.2928888888889	41.6249891998613\\
	29.3394594594595	41.6199970327773\\
	29.38603003003	41.6133272399999\\
	29.4326006006006	41.6050410839283\\
	29.4791711711712	41.5951769364923\\
	29.5257417417417	41.5837659855276\\
	29.5723123123123	41.570837181474\\
	29.6188828828829	41.5564194044209\\
	29.6654534534535	41.5405613915514\\
	29.712024024024	41.5233384038516\\
	29.7585945945946	41.5048701363917\\
	29.8051651651652	41.4853632962539\\
	29.8517357357357	41.4651487375127\\
	29.8983063063063	41.4432902783713\\
	29.9448768768769	41.4110479417651\\
	29.9914474474474	41.3769505538429\\
	30.038018018018	41.3642617676823\\
	30.0845885885886	41.3645646731057\\
	30.1311591591592	41.3545777878561\\
	30.1777297297297	41.3375721494462\\
	30.2243003003003	41.3155662791616\\
	30.2708708708709	41.2904176505579\\
	30.3174414414414	41.266439265688\\
	30.364012012012	41.2412228525774\\
	30.4105825825826	41.2128682383016\\
	30.4571531531532	41.1718728771225\\
	30.5037237237237	41.1731383480533\\
	30.5502942942943	41.2008797832779\\
	30.5968648648649	41.2174881677849\\
	30.6434354354354	41.2272781719418\\
	30.690006006006	41.2322342972218\\
	30.7365765765766	41.2334472970397\\
	30.7831471471471	41.231564781579\\
	30.8297177177177	41.2270074872813\\
	30.8762882882883	41.2200583333092\\
	30.9228588588589	41.2109082884222\\
	30.9694294294294	41.199704774259\\
	31.016	41.1865640156198\\
	31.0625705705706	41.1715875316224\\
	31.1091411411411	41.1548972555786\\
	31.1557117117117	41.1366443043064\\
	31.2022822822823	41.1170496040097\\
	31.2488528528529	41.096468656027\\
	31.2954234234234	41.0752759333956\\
	31.341993993994	41.0546274437914\\
	31.3885645645646	41.0381043972108\\
	31.4351351351351	41.0234856975008\\
	31.4817057057057	41.0063321048349\\
	31.5282762762763	40.9870036853582\\
	31.5748468468468	40.9659487302506\\
	31.6214174174174	40.9438353693301\\
	31.667987987988	40.9242921740099\\
	31.7145585585586	40.9044212158277\\
	31.7611291291291	40.8824084975574\\
	31.8076996996997	40.8592153008503\\
	31.8542702702703	40.8300884285657\\
	31.9008408408408	40.8089128081655\\
	31.9474114114114	40.8013772749644\\
	31.993981981982	40.7826798261122\\
	32.0405525525526	40.7573818465658\\
	32.0871231231231	40.7287744700272\\
	32.1336936936937	40.6968313649072\\
	32.1802642642643	40.6938569594006\\
	32.2268348348348	40.7037547791241\\
	32.2734054054054	40.705800709287\\
	32.319975975976	40.7022841829833\\
	32.3665465465465	40.6944124601877\\
	32.4131171171171	40.6829397301011\\
	32.4596876876877	40.668377411144\\
	32.5062582582583	40.6511387510137\\
	32.5528288288288	40.6316435963991\\
	32.5993993993994	40.6104033730583\\
	32.64596996997	40.5881561144269\\
	32.6925405405405	40.5591629573516\\
	32.7391111111111	40.5234203727112\\
	32.7856816816817	40.4862429567607\\
	32.8322522522523	40.4788565074606\\
	32.8788228228228	40.4786601115206\\
	32.9253933933934	40.468131901115\\
	32.971963963964	40.4507477117744\\
	33.0185345345345	40.4285756653576\\
	33.0651051051051	40.4035635274752\\
	33.1116756756757	40.3788164892082\\
	33.1582462462462	40.37166794053\\
	33.2048168168168	40.3841516813386\\
	33.2513873873874	40.3924626211258\\
	33.297957957958	40.3976260154182\\
	33.3445285285285	40.400264984784\\
	33.3910990990991	40.4007733820518\\
	33.4376696696697	40.399418497817\\
	33.4842402402402	40.3963829621984\\
	33.5308108108108	40.3917878460033\\
	33.5773813813814	40.3857212247953\\
	33.623951951952	40.3782411318201\\
	33.6705225225225	40.3693824016457\\
	33.7170930930931	40.3591737864477\\
	33.7636636636637	40.3476323431675\\
	33.8102342342342	40.3347724464611\\
	33.8568048048048	40.3206175527671\\
	33.9033753753754	40.3051995994881\\
	33.9499459459459	40.2885754261893\\
	33.9965165165165	40.2708440851571\\
	34.0430870870871	40.2521675228231\\
	34.0896576576577	40.2328177468395\\
	34.1362282282282	40.2112543946851\\
	34.1827987987988	40.1797876239639\\
	34.2293693693694	40.1515404106471\\
	34.2759399399399	40.1445223039015\\
	34.3225105105105	40.1416424477259\\
	34.3690810810811	40.1311695885887\\
	34.4156516516517	40.1152408482214\\
	34.4622222222222	40.095212782741\\
	34.5087927927928	40.0723000255394\\
	34.5553633633634	40.0503431568029\\
	34.6019339339339	40.0266251028793\\
	34.6485045045045	39.9987383978443\\
	34.6950750750751	39.9619602727406\\
	34.7416456456456	39.973189482466\\
	34.7882162162162	39.9926579144151\\
	34.8347867867868	40.0040031597393\\
	34.8813573573574	40.0101396627\\
	34.9279279279279	40.0124778871437\\
	34.9744984984985	40.0118068297067\\
	35.0210690690691	40.0086218229393\\
	35.0676396396396	40.0032361471379\\
	35.1142102102102	39.9958589904981\\
	35.1607807807808	39.9866408559412\\
	35.2073513513514	39.9756856824622\\
	35.2539219219219	39.9630762107957\\
	35.3004924924925	39.9488890236505\\
	35.3470630630631	39.9332013587798\\
	35.3936336336336	39.9161172457242\\
	35.4402042042042	39.8977871452885\\
	35.4867747747748	39.8784427209024\\
	35.5333453453453	39.8584505881624\\
	35.5799159159159	39.8393807091423\\
	35.6264864864865	39.8252027181985\\
	35.6730570570571	39.8103763375275\\
	35.7196276276276	39.7936406230762\\
	35.7661981981982	39.7752205597875\\
	35.8127687687688	39.7554250767535\\
	35.8593393393393	39.7347174858717\\
	35.9059099099099	39.7168337251594\\
	35.9524804804805	39.6976744212827\\
	35.999051051051	39.6769385829516\\
	36.0456216216216	39.6551855497952\\
	36.0921921921922	39.6264254728097\\
	36.1387627627628	39.6109107417535\\
	36.1853333333333	39.5995680214429\\
	36.2319039039039	39.5800271297295\\
	36.2784744744745	39.5554720573215\\
	36.325045045045	39.5280394932482\\
	36.3716156156156	39.4989285800104\\
	36.4181861861862	39.5014428439714\\
	36.4647567567568	39.5059227927924\\
	36.5113273273273	39.5045600747932\\
	36.5578978978979	39.4988759470182\\
	36.6044684684685	39.4897234597874\\
	36.651039039039	39.4776310817655\\
	36.6976096096096	39.4629820056895\\
	36.7441801801802	39.4460952003945\\
	36.7907507507508	39.4272911780082\\
	36.8373213213213	39.4069857977034\\
	36.8838918918919	39.3857564195299\\
	36.9304624624625	39.3566461674643\\
	36.977033033033	39.3232422671735\\
	37.0236036036036	39.2896938787605\\
	37.0701741741742	39.2883652311485\\
	37.1167447447447	39.2848567846266\\
	37.1633153153153	39.2736510977557\\
	37.2098858858859	39.257081122423\\
	37.2564564564565	39.236597174945\\
	37.303027027027	39.2135037126349\\
	37.3495975975976	39.1907475076032\\
	37.3961681681682	39.1891025300992\\
	37.4427387387387	39.1965872526013\\
	37.4893093093093	39.2010646933524\\
	37.5358798798799	39.203188018756\\
	37.5824504504505	39.2033629423865\\
	37.629021021021	39.2018632045018\\
	37.6755915915916	39.1988689284012\\
	37.7221621621622	39.1945027151289\\
	37.7687327327327	39.1888516105584\\
	37.8153033033033	39.1819705879304\\
	37.8618738738739	39.1738963113809\\
	37.9084444444444	39.1646529796498\\
	37.955015015015	39.154251758432\\
	38.0015855855856	39.1427020318601\\
	38.0481561561562	39.1300122860679\\
	38.0947267267267	39.1161918494798\\
	38.1412972972973	39.1012659927023\\
	38.1878678678679	39.0852776376499\\
	38.2344384384384	39.0683011384761\\
	38.281009009009	39.0504699875092\\
	38.3275795795796	39.0320036540613\\
	38.3741501501502	39.0106647601112\\
	38.4207207207207	38.980483714688\\
	38.4672912912913	38.957884610119\\
	38.5138618618619	38.9543051322291\\
	38.5604324324324	38.9493249101011\\
	38.607003003003	38.9386774921923\\
	38.6535735735736	38.9237839823818\\
	38.7001441441441	38.905562121621\\
	38.7467147147147	38.8847918899111\\
	38.7932852852853	38.8641475975609\\
	38.8398558558559	38.841811684842\\
	38.8864264264264	38.8140734155805\\
	38.932996996997	38.7851055509038\\
	38.9795675675676	38.7997595806555\\
	39.0261381381381	38.813312821684\\
	39.0727087087087	38.8209603044557\\
	39.1192792792793	38.8246517310109\\
	39.1658498498498	38.825393391104\\
	39.2124204204204	38.8237707374693\\
	39.258990990991	38.8201424306289\\
	39.3055615615616	38.8147468526102\\
	39.3521321321321	38.8077429023776\\
	39.3987027027027	38.7992344784132\\
	39.4452732732733	38.789299570946\\
	39.4918438438438	38.7779922167881\\
	39.5384144144144	38.765353034583\\
	39.584984984985	38.7514265585402\\
	39.6315555555556	38.7362609478556\\
	39.6781261261261	38.7199246190218\\
	39.7246966966967	38.7025271542983\\
	39.7712672672673	38.6846404317426\\
	39.8178378378378	38.667802301917\\
	39.8644084084084	38.6547448648127\\
	39.910978978979	38.6402735163257\\
	39.9575495495495	38.6243571179482\\
	40.0041201201201	38.6071268187336\\
	40.0506906906907	38.5887668976866\\
	40.0972612612613	38.5695743015388\\
	40.1438318318318	38.5532165350219\\
	40.1904024024024	38.535004418042\\
	40.236972972973	38.5156049468912\\
	40.2835435435435	38.4950185957057\\
	40.3301141141141	38.4669889043575\\
	40.3766846846847	38.4555377976272\\
	40.4232552552553	38.4418068405483\\
	40.4698258258258	38.4220063230548\\
	40.5163963963964	38.3984062818626\\
	40.562966966967	38.3722106859527\\
	40.6095375375375	38.3476721522537\\
	40.6561081081081	38.3521441688321\\
	40.7026786786787	38.3526650893788\\
	40.7492492492492	38.3488330118783\\
	40.7958198198198	38.3416507122096\\
	40.8423903903904	38.3316975850895\\
	40.888960960961	38.3193582195515\\
	40.9355315315315	38.3049058275726\\
	40.9821021021021	38.2885744948839\\
	41.0286726726727	38.2706141857655\\
	41.0752432432432	38.2513402167741\\
	41.1218138138138	38.2310409467119\\
	41.1683843843844	38.202335881751\\
	41.214954954955	38.1711922518137\\
	41.2615255255255	38.1432895729095\\
	41.3080960960961	38.1448102756054\\
	41.3546666666667	38.1392883626933\\
	41.4012372372372	38.1280240425503\\
	41.4478078078078	38.1125665837393\\
	41.4943783783784	38.0938930517271\\
	41.540948948949	38.0728665456369\\
	41.5875195195195	38.0528098969803\\
	41.6340900900901	38.0546898573203\\
	41.6806606606607	38.0583438895141\\
	41.7272312312312	38.0598350545921\\
	41.7738018018018	38.0595739115959\\
	41.8203723723724	38.057826824883\\
	41.8669429429429	38.0547678613809\\
	41.9135135135135	38.0505187164499\\
	41.9600840840841	38.0451614703406\\
	42.0066546546547	38.0387478289666\\
	42.0532252252252	38.0313150647781\\
	42.0997957957958	38.0228835699748\\
	42.1463663663664	38.0134620626745\\
	42.1929369369369	38.0030566679783\\
	42.2395075075075	37.9916668813528\\
	42.2860780780781	37.9792921416417\\
	42.3326486486486	37.9659382054783\\
	42.3792192192192	37.9516166709499\\
	42.4257897897898	37.9363569149229\\
	42.4723603603604	37.9202157261367\\
	42.5189309309309	37.9032903489092\\
	42.5655015015015	37.8857515860512\\
	42.6120720720721	37.864643524131\\
	42.6586426426426	37.8363467961873\\
	42.7052132132132	37.8191913056072\\
	42.7517837837838	37.8182457591011\\
	42.7983543543544	37.8125022929781\\
	42.8449249249249	37.8025620001703\\
	42.8914954954955	37.7893368230368\\
	42.9380660660661	37.7734160631511\\
	42.9846366366366	37.7553486639193\\
	43.0312072072072	37.7358925065887\\
	43.0777777777778	37.7151565937158\\
	43.1243483483483	37.6875255004969\\
	43.1709189189189	37.6676948860075\\
	43.2174894894895	37.6822887977599\\
	43.2640600600601	37.6914416247883\\
	43.3106306306306	37.6962881116249\\
	43.3572012012012	37.6981667142008\\
	43.4037717717718	37.6977878993679\\
	43.4503423423423	37.6955725449805\\
	43.4969129129129	37.6917925634225\\
	43.5434834834835	37.6866218472498\\
	43.5900540540541	37.6801766288187\\
	43.6366246246246	37.672537289507\\
	43.6831951951952	37.6637541077254\\
	43.7297657657658	37.6538617626328\\
	43.7763363363363	37.6428843606339\\
	43.8229069069069	37.6308366332218\\
	43.8694774774775	37.6177363291091\\
	43.916048048048	37.6036056521274\\
	43.9626186186186	37.5884767040927\\
	44.0091891891892	37.5727565545465\\
	44.0557597597598	37.5571636462683\\
	44.1023303303303	37.545075659422\\
	44.1489009009009	37.531426275153\\
	44.1954714714715	37.5166436969147\\
	44.242042042042	37.5007922527053\\
	44.2886126126126	37.4839732345065\\
	44.3351831831832	37.4668459763403\\
	44.3817537537538	37.4510060319819\\
	44.4283243243243	37.4337591901573\\
	44.4748948948949	37.4156160695631\\
	44.5214654654655	37.3958604820848\\
	44.568036036036	37.3693606745712\\
	44.6146066066066	37.3596033576777\\
	44.6611771771772	37.3444734273388\\
	44.7077477477477	37.3248342409578\\
	44.7543183183183	37.3022955178801\\
	44.8008888888889	37.2776560773513\\
	44.8474594594595	37.2598885785146\\
	44.89403003003	37.2617660661739\\
	44.9406006006006	37.2592130726103\\
	44.9871711711712	37.253408457699\\
	45.0337417417417	37.2450074483531\\
	45.0803123123123	37.2344064589566\\
	45.1268828828829	37.2218636067163\\
	45.1734534534535	37.2075783568227\\
	45.220024024024	37.1917252116599\\
	45.2665945945946	37.1744898003457\\
	45.3131651651652	37.1561263582211\\
	45.3597357357357	37.1365092098826\\
	45.4063063063063	37.1091879019566\\
	45.4528768768769	37.0802383391787\\
	45.4994474474475	37.0604902345285\\
	45.546018018018	37.0605979414545\\
	45.5925885885886	37.0543919008888\\
	45.6391591591592	37.0439016543395\\
	45.6857297297297	37.0301501235691\\
	45.7323003003003	37.0137792953203\\
	45.7788708708709	36.9954189970963\\
	45.8254414414414	36.9791511114849\\
	45.872012012012	36.9763079763857\\
	45.9185825825826	36.9715098322281\\
	45.9651531531532	36.9649061504276\\
	46.0117237237237	36.9567018695313\\
	46.0582942942943	36.9470318521949\\
	46.1048648648649	36.9359947589403\\
	46.1514354354354	36.9236610853347\\
	46.198006006006	36.9100922548529\\
	46.2445765765766	36.8953550439723\\
	46.2911471471471	36.8795300432308\\
	46.3377177177177	36.8627380482619\\
	46.3842882882883	36.8451698908488\\
	46.4308588588589	36.8234617759558\\
	46.4774294294294	36.7801676273844\\
	46.524	36.7123920133298\\
};
\addplot [color=red, dashed, forget plot]
table[row sep=crcr]{%
	0	36.7123915141182\\
	46.524	36.7123915141182\\
};
\addplot [color=red, dashed, forget plot]
table[row sep=crcr]{%
	0	50\\
	46.524	50\\
};
\nextgroupplot[%
height=1.2cm,
ylabel style={align=center},
ylabel={$\vartheta_\mathrm{m} [^\circ C]$},
ymin=25,
ymax=175,
]
\addplot [color=mycolor1]
table[row sep=crcr]{%
	0	27.288364026455\\
	0.0465705705705706	38.9430073030813\\
	0.0931411411411412	39.3688269997505\\
	0.139711711711712	39.7842020015067\\
	0.186282282282282	41.8153649225071\\
	0.232852852852853	48.1594286810809\\
	0.279423423423423	50.084834195121\\
	0.325993993993994	50.4871315955373\\
	0.372564564564565	50.8546870145648\\
	0.419135135135135	51.9651042645108\\
	0.465705705705706	55.9408951050738\\
	0.512276276276276	58.1650127140944\\
	0.558846846846847	59.0878753721433\\
	0.605417417417417	59.4242359254799\\
	0.651987987987988	59.7664342503635\\
	0.698558558558559	60.2236688493035\\
	0.745129129129129	60.7817764213031\\
	0.7916996996997	61.0800756249635\\
	0.83827027027027	61.1446204563608\\
	0.884840840840841	62.8942397069712\\
	0.931411411411411	67.5316033919202\\
	0.977981981981982	70.7529049689326\\
	1.02455255255255	72.9967594460932\\
	1.07112312312312	74.7626740821819\\
	1.11769369369369	76.2474685078087\\
	1.16426426426426	77.5045755102676\\
	1.21083483483483	78.4931978723807\\
	1.25740540540541	79.2807307660418\\
	1.30397597597598	79.9128955195032\\
	1.35054654654655	80.4188062337439\\
	1.39711711711712	80.8195458894796\\
	1.44368768768769	81.1323956478463\\
	1.49025825825826	81.3769344220627\\
	1.53682882882883	81.5840901675313\\
	1.5833993993994	81.7849707189835\\
	1.62996996996997	82.0667501650388\\
	1.67654054054054	82.277801111444\\
	1.72311111111111	82.4420970455583\\
	1.76968168168168	82.6668723854141\\
	1.81625225225225	83.7618322539554\\
	1.86282282282282	84.3573349290644\\
	1.90939339339339	84.6340924008298\\
	1.95596396396396	84.7477298595594\\
	2.00253453453453	84.8968084752767\\
	2.04910510510511	85.2130708318458\\
	2.09567567567568	85.8859731115654\\
	2.14224624624625	86.0775086448913\\
	2.18881681681682	86.1360919807541\\
	2.23538738738739	86.1573687055021\\
	2.28195795795796	86.4103733271275\\
	2.32852852852853	89.7854714004253\\
	2.3750990990991	91.2747471748759\\
	2.42166966966967	91.4347131660392\\
	2.46824024024024	91.4359143725219\\
	2.51481081081081	91.3001051850746\\
	2.56138138138138	92.1210933836914\\
	2.60795195195195	95.5596272488146\\
	2.65452252252252	98.0131907658036\\
	2.70109309309309	99.7173078856826\\
	2.74766366366366	100.79690359554\\
	2.79423423423423	101.48166764712\\
	2.8408048048048	101.897732424856\\
	2.88737537537538	102.118477903863\\
	2.93394594594595	102.201732925918\\
	2.98051651651652	102.219767438297\\
	3.02708708708709	102.26658787713\\
	3.07365765765766	102.118396354468\\
	3.12022822822823	102.088399128605\\
	3.1667987987988	101.808300509618\\
	3.21336936936937	103.029492809636\\
	3.25993993993994	106.988577522621\\
	3.30651051051051	108.806632393685\\
	3.35308108108108	109.392566608343\\
	3.39965165165165	109.391103135231\\
	3.44622222222222	109.274854847213\\
	3.49279279279279	109.146496097041\\
	3.53936336336336	109.216381366462\\
	3.58593393393393	111.703907094044\\
	3.6325045045045	113.494369180812\\
	3.67907507507507	114.894960890752\\
	3.72564564564565	116.061444518696\\
	3.77221621621622	117.073200993423\\
	3.81878678678679	117.962563635933\\
	3.86535735735736	118.69709499559\\
	3.91192792792793	119.304724236483\\
	3.9584984984985	119.811229142665\\
	4.00506906906907	120.23399974701\\
	4.05163963963964	120.584516359964\\
	4.09821021021021	120.870610988419\\
	4.14478078078078	121.09792978935\\
	4.19135135135135	121.27046504919\\
	4.23792192192192	121.391667132447\\
	4.28449249249249	121.465509951654\\
	4.33106306306306	121.497977195488\\
	4.37763363363363	121.500654313951\\
	4.4242042042042	121.486654546967\\
	4.47077477477477	121.4784550501\\
	4.51734534534535	121.390510033628\\
	4.56391591591592	120.90182959912\\
	4.61048648648649	120.496667584699\\
	4.65705705705706	121.225963388174\\
	4.70362762762763	124.280566259788\\
	4.7501981981982	125.402635800538\\
	4.79676876876877	125.610031534559\\
	4.84333933933934	125.388722697444\\
	4.88990990990991	125.144017350046\\
	4.93648048048048	125.055415034285\\
	4.98305105105105	124.870864467001\\
	5.02962162162162	124.508601730125\\
	5.07619219219219	123.752740432137\\
	5.12276276276276	125.581266605057\\
	5.16933333333333	129.357939353777\\
	5.2159039039039	131.823064825344\\
	5.26247447447447	133.499402908373\\
	5.30904504504505	134.77708630788\\
	5.35561561561562	135.704367621827\\
	5.40218618618619	136.359357602957\\
	5.44875675675676	136.823507690503\\
	5.49532732732733	137.143274225924\\
	5.5418978978979	137.347368292277\\
	5.58846846846847	137.45458879676\\
	5.63503903903904	137.478022760364\\
	5.68160960960961	137.429075673756\\
	5.72818018018018	137.321238892543\\
	5.77475075075075	137.176704858143\\
	5.82132132132132	137.017574536918\\
	5.86789189189189	136.874496813875\\
	5.91446246246246	136.637426574947\\
	5.96103303303303	136.371967462003\\
	6.0076036036036	136.39909480658\\
	6.05417417417417	136.832790461327\\
	6.10074474474474	136.918871328013\\
	6.14731531531532	136.775499556371\\
	6.19388588588589	136.511326063205\\
	6.24045645645646	136.252459355565\\
	6.28702702702703	136.229806838083\\
	6.3335975975976	136.313291109133\\
	6.38016816816817	136.070233600552\\
	6.42673873873874	135.745021686202\\
	6.47330930930931	135.200836164959\\
	6.51987987987988	135.746359463426\\
	6.56645045045045	137.950159080775\\
	6.61302102102102	138.52512610246\\
	6.65959159159159	138.183467834478\\
	6.70616216216216	137.675023824333\\
	6.75273273273273	137.035675952188\\
	6.7993033033033	138.067232938609\\
	6.84587387387387	140.91412047448\\
	6.89244444444444	142.725172977491\\
	6.93901501501501	143.719003550677\\
	6.98558558558558	144.260040424109\\
	7.03215615615616	144.511187877287\\
	7.07872672672673	144.556208209095\\
	7.1252972972973	144.446992588073\\
	7.17186786786787	144.225845792942\\
	7.21843843843844	143.948160179494\\
	7.26500900900901	143.677376668913\\
	7.31157957957958	143.043915586794\\
	7.35815015015015	142.592640330606\\
	7.40472072072072	141.762697329132\\
	7.45129129129129	143.288859522357\\
	7.49786186186186	146.222091418224\\
	7.54443243243243	147.186982347135\\
	7.591003003003	147.26897271715\\
	7.63757357357357	146.911445173431\\
	7.68414414414414	146.460929943387\\
	7.73071471471471	145.951283088664\\
	7.77728528528529	146.209272815932\\
	7.82385585585586	148.281383758845\\
	7.87042642642643	149.71622100736\\
	7.916996996997	150.817808303276\\
	7.96356756756757	151.683897629239\\
	8.01013813813814	152.331690734479\\
	8.05670870870871	152.825163629705\\
	8.10327927927928	153.203773044105\\
	8.14984984984985	153.492400545093\\
	8.19642042042042	153.707276131926\\
	8.24299099099099	153.858975072377\\
	8.28956156156156	153.954726707143\\
	8.33613213213213	153.9993394488\\
	8.3827027027027	153.995877182854\\
	8.42927327327327	153.946639178609\\
	8.47584384384384	153.853428085808\\
	8.52241441441441	153.718353034832\\
	8.56898498498498	153.545377394181\\
	8.61555555555555	153.342524201965\\
	8.66212612612613	153.120149300424\\
	8.7086966966967	152.891616575374\\
	8.75526726726727	152.486325921777\\
	8.80183783783784	151.610909319875\\
	8.84840840840841	150.981764595867\\
	8.89497897897898	151.974064884511\\
	8.94154954954955	153.979063002377\\
	8.98812012012012	154.497639836369\\
	9.03469069069069	154.341218302938\\
	9.08126126126126	153.859719431484\\
	9.12783183183183	153.328139812877\\
	9.1744024024024	153.021055046718\\
	9.22097297297297	152.518957913576\\
	9.26754354354354	151.808157503415\\
	9.31411411411411	150.795076133701\\
	9.36068468468468	153.04396004203\\
	9.40725525525525	156.342512972132\\
	9.45382582582583	158.397255848402\\
	9.5003963963964	159.704165812931\\
	9.54696696696697	160.525231045585\\
	9.59353753753754	161.054660255734\\
	9.64010810810811	161.388902674733\\
	9.68667867867868	161.580793643702\\
	9.73324924924925	161.662134843431\\
	9.77981981981982	161.652432881527\\
	9.82639039039039	161.564252392394\\
	9.87296096096096	161.406711793721\\
	9.91953153153153	161.187340444128\\
	9.9661021021021	160.915259172804\\
	10.0126726726727	160.606348070594\\
	10.0592432432432	160.27744956254\\
	10.1058138138138	159.935985833854\\
	10.1523843843844	159.492992125189\\
	10.198954954955	159.043742692716\\
	10.2455255255255	158.967130106738\\
	10.2920960960961	159.049207017624\\
	10.3386666666667	158.880737941093\\
	10.3852372372372	158.540117164331\\
	10.4318078078078	158.105040025876\\
	10.4783783783784	157.65684048491\\
	10.5249489489489	157.466197481729\\
	10.5715195195195	157.242981765242\\
	10.6180900900901	156.791862944874\\
	10.6646606606607	156.278872870746\\
	10.7112312312312	155.43413031317\\
	10.7578018018018	156.395093070429\\
	10.8043723723724	157.782079987925\\
	10.8509429429429	157.844637226569\\
	10.8975135135135	157.26583458987\\
	10.9440840840841	156.503175214279\\
	10.9906546546547	155.656212942138\\
	11.0372252252252	157.2522452336\\
	11.0837957957958	159.487719274604\\
	11.1303663663664	160.658924275126\\
	11.1769369369369	161.247746358813\\
	11.2235075075075	161.497964879418\\
	11.2700780780781	161.522618859331\\
	11.3166486486486	161.38256713976\\
	11.3632192192192	161.115469315006\\
	11.4097897897898	160.75356098471\\
	11.4563603603604	160.34044858929\\
	11.5029309309309	159.899676520517\\
	11.5495015015015	158.994898967329\\
	11.5960720720721	158.190628985478\\
	11.6426426426426	157.203070810935\\
	11.6892132132132	159.323047026806\\
	11.7357837837838	161.243345962966\\
	11.7823543543544	161.705624576352\\
	11.8289249249249	161.519151256666\\
	11.8754954954955	160.996456035208\\
	11.9220660660661	160.384168857097\\
	11.9686366366366	159.728667380358\\
	12.0152072072072	160.419255154851\\
	12.0617777777778	162.219455016844\\
	12.1083483483483	163.380290270056\\
	12.1549189189189	164.161476151006\\
	12.2014894894895	164.71025889354\\
	12.2480600600601	165.102765617835\\
	12.2946306306306	165.382326798815\\
	12.3412012012012	165.575877622183\\
	12.3877717717718	165.700369125116\\
	12.4343423423423	165.766835842254\\
	12.4809129129129	165.782761206176\\
	12.5274834834835	165.752926505008\\
	12.5740540540541	165.680405185765\\
	12.6206246246246	165.567185353846\\
	12.6671951951952	165.414382364069\\
	12.7137657657658	165.222887856221\\
	12.7603363363363	164.993913473062\\
	12.8069069069069	164.729834213172\\
	12.8534774774775	164.436366803429\\
	12.900048048048	164.122091207561\\
	12.9466186186186	163.797015602655\\
	12.9931891891892	163.209646209776\\
	13.0397597597598	162.15448129359\\
	13.0863303303303	161.581878595112\\
	13.1329009009009	162.819786029003\\
	13.1794714714715	164.027312646824\\
	13.226042042042	164.201212765598\\
	13.2726126126126	163.868140986813\\
	13.3191831831832	163.280745980964\\
	13.3657537537538	162.63503912807\\
	13.4123243243243	162.21964231931\\
	13.4588948948949	161.574640858766\\
	13.5054654654655	160.673446444473\\
	13.552036036036	159.812456409887\\
	13.5986066066066	162.536226948223\\
	13.6451771771772	165.422891111916\\
	13.6917477477477	166.964723712775\\
	13.7383183183183	167.85581971261\\
	13.7848888888889	168.39542745205\\
	13.8314594594595	168.715577036121\\
	13.87803003003	168.884778228149\\
	13.9246006006006	168.942086476948\\
	13.9711711711712	168.910648228895\\
	14.0177417417417	168.804994286844\\
	14.0643123123123	168.634446152784\\
	14.1108828828829	168.405180721607\\
	14.1574534534535	168.122466110765\\
	14.204024024024	167.792534236736\\
	14.2505945945946	167.426343080505\\
	14.2971651651652	167.038154673753\\
	14.3437357357357	166.621960347163\\
	14.3903063063063	166.117096871615\\
	14.4368768768769	165.629419447883\\
	14.4834474474474	165.546374684231\\
	14.530018018018	165.440286186773\\
	14.5765885885886	165.155406761062\\
	14.6231591591592	164.741734677951\\
	14.6697297297297	164.255128567125\\
	14.7163003003003	163.741858654523\\
	14.7628708708709	163.510959427546\\
	14.8094414414414	163.149862688343\\
	14.856012012012	162.633333579132\\
	14.9025825825826	162.052842926342\\
	14.9491531531532	161.080814628845\\
	14.9957237237237	162.287628397838\\
	15.0422942942943	163.20417808111\\
	15.0888648648649	162.996895603952\\
	15.1354354354354	162.332246148639\\
	15.182006006006	161.468752523833\\
	15.2285765765766	160.651120112554\\
	15.2751471471471	162.675083748094\\
	15.3217177177177	164.3043558818\\
	15.3682882882883	165.088539910381\\
	15.4148588588589	165.444406200896\\
	15.4614294294294	165.540136035202\\
	15.508	165.456754220198\\
	15.5545705705706	165.238474075481\\
	15.6011411411411	164.914099630414\\
	15.6477117117117	164.508239851284\\
	15.6942822822823	164.055334793419\\
	15.7408528528529	163.542029672268\\
	15.7874234234234	162.506132109461\\
	15.833993993994	161.631064851833\\
	15.8805645645646	160.677287244951\\
	15.9271351351351	163.132810776596\\
	15.9737057057057	164.328039582492\\
	16.0202762762763	164.507407508438\\
	16.0668468468468	164.193683977922\\
	16.1134174174174	163.617616458653\\
	16.159987987988	162.951238345813\\
	16.2065585585586	162.276683731113\\
	16.2531291291291	163.27758292592\\
	16.2996996996997	164.616981070756\\
	16.3462702702703	165.462814017613\\
	16.3928408408408	166.030674370032\\
	16.4394114114114	166.421965647664\\
	16.485981981982	166.691672202542\\
	16.5325525525526	166.872232453244\\
	16.5791231231231	166.983555856186\\
	16.6256936936937	167.038585392287\\
	16.6722642642643	167.045801154765\\
	16.7188348348348	167.010635540564\\
	16.7654054054054	166.936706282908\\
	16.811975975976	166.826190323496\\
	16.8585465465465	166.680201264126\\
	16.9051171171171	166.499415219302\\
	16.9516876876877	166.284124545915\\
	16.9982582582583	166.034783902152\\
	17.0448288288288	165.752929522227\\
	17.0913993993994	165.442449081246\\
	17.13796996997	165.110465932767\\
	17.1845405405405	164.76153758993\\
	17.2311111111111	164.08669552964\\
	17.2776816816817	163.008127134792\\
	17.3242522522523	162.526812953719\\
	17.3708228228228	163.950306066725\\
	17.4173933933934	164.677980714108\\
	17.463963963964	164.671444209653\\
	17.5105345345345	164.277175998799\\
	17.5571051051051	163.679707562255\\
	17.6036756756757	163.019070319447\\
	17.6502462462462	162.579674455928\\
	17.6968168168168	161.921909153219\\
	17.7433873873874	160.922438455765\\
	17.789957957958	160.433757449003\\
	17.8365285285285	163.63320968614\\
	17.8830990990991	165.78734405028\\
	17.9296696696697	166.918180242593\\
	17.9762402402402	167.575546790285\\
	18.0228108108108	167.964210610223\\
	18.0693813813814	168.181004424081\\
	18.115951951952	168.277220151988\\
	18.1625225225225	168.282239908122\\
	18.2090930930931	168.214178477451\\
	18.2556636636637	168.084058237668\\
	18.3022342342342	167.898791996013\\
	18.3488048048048	167.663076051152\\
	18.3953753753754	167.380403519429\\
	18.4419459459459	167.05484543148\\
	18.4885165165165	166.693702157347\\
	18.5350870870871	166.308998957279\\
	18.5816576576577	165.887870842357\\
	18.6282282282282	165.425953690366\\
	18.6747987987988	164.956763329552\\
	18.7213693693694	164.867912596912\\
	18.7679399399399	164.679402736238\\
	18.8145105105105	164.362438103911\\
	18.8610810810811	163.949035192017\\
	18.9076516516517	163.477866628149\\
	18.9542222222222	162.973710601147\\
	19.0007927927928	162.739014056869\\
	19.0473633633634	162.344677218879\\
	19.0939339339339	161.83900086436\\
	19.1405045045045	161.24436603887\\
	19.1870750750751	160.252211436126\\
	19.2336456456456	161.810956505464\\
	19.2802162162162	162.264177600421\\
	19.3267867867868	161.923013009066\\
	19.3733573573574	161.254435128413\\
	19.4199279279279	160.372375475732\\
	19.4664984984985	159.75524172752\\
	19.5130690690691	161.867052678282\\
	19.5596396396396	163.024059267735\\
	19.6062102102102	163.576322351894\\
	19.6527807807808	163.804115052989\\
	19.6993513513513	163.826427446094\\
	19.7459219219219	163.703170802728\\
	19.7924924924925	163.468059507891\\
	19.8390630630631	163.142607593917\\
	19.8856336336336	162.746033338582\\
	19.9322042042042	162.30581642718\\
	19.9787747747748	161.770170470394\\
	20.0253453453453	160.727496562002\\
	20.0719159159159	159.833700468776\\
	20.1184864864865	159.2229980492\\
	20.1650570570571	161.595015640219\\
	20.2116276276276	162.367621208779\\
	20.2581981981982	162.40394885549\\
	20.3047687687688	162.059495093886\\
	20.3513393393393	161.501565728556\\
	20.3979099099099	160.852328527921\\
	20.4444804804805	160.281158598743\\
	20.4910510510511	161.416762213656\\
	20.5376216216216	162.410523795861\\
	20.5841921921922	163.054836378553\\
	20.6307627627628	163.492153931244\\
	20.6773333333333	163.794490983658\\
	20.7239039039039	164.001778479249\\
	20.7704744744745	164.137853122915\\
	20.817045045045	164.21796930774\\
	20.8636156156156	164.2518243305\\
	20.9101861861862	164.245743937586\\
	20.9567567567568	164.203922257089\\
	21.0033273273273	164.128880696264\\
	21.0498978978979	164.022081029927\\
	21.0964684684685	163.884249663596\\
	21.143039039039	163.7154939496\\
	21.1896096096096	163.515749788447\\
	21.2361801801802	163.285050955955\\
	21.2827507507508	163.024018466573\\
	21.3293213213213	162.735209897327\\
	21.3758918918919	162.424269192413\\
	21.4224624624625	162.079311989795\\
	21.469033033033	161.366299987213\\
	21.5156036036036	160.366952134665\\
	21.5621741741742	160.112258095313\\
	21.6087447447447	161.506559299475\\
	21.6553153153153	161.938036451764\\
	21.7018858858859	161.838795364818\\
	21.7484564564565	161.441836948278\\
	21.795027027027	160.878527365234\\
	21.8415975975976	160.319777911194\\
	21.8881681681682	159.837911710326\\
	21.9347387387387	159.217186960664\\
	21.9813093093093	158.162230536935\\
	22.0278798798799	158.151049679821\\
	22.0744504504505	161.43971928424\\
	22.121021021021	163.021817488646\\
	22.1675915915916	163.88595413895\\
	22.2141621621622	164.394681949379\\
	22.2607327327327	164.694949022359\\
	22.3073033033033	164.857931185321\\
	22.3538738738739	164.922638263626\\
	22.4004444444444	164.911907179636\\
	22.447015015015	164.839413480604\\
	22.4935855855856	164.713752765101\\
	22.5401561561562	164.540252414929\\
	22.5867267267267	164.322161833455\\
	22.6332972972973	164.062014742228\\
	22.6798678678679	163.76248862941\\
	22.7264384384384	163.428315455004\\
	22.773009009009	163.069146811598\\
	22.8195795795796	162.686352135489\\
	22.8661501501502	162.271762484459\\
	22.9127207207207	161.863995210917\\
	22.9592912912913	161.773200915105\\
	23.0058618618619	161.561497102964\\
	23.0524324324324	161.254124167714\\
	23.099003003003	160.870975857492\\
	23.1455735735736	160.438429710997\\
	23.1921441441441	160.03607271494\\
	23.2387147147147	159.764167385167\\
	23.2852852852853	159.367481590623\\
	23.3318558558559	158.893739285929\\
	23.3784264264264	158.297235275357\\
	23.424996996997	157.452041174715\\
	23.4715675675676	158.932937516098\\
	23.5181381381381	159.104753374832\\
	23.5647087087087	158.704007595916\\
	23.6112792792793	158.063021906726\\
	23.6578498498498	157.235856600553\\
	23.7044204204204	157.055764899428\\
	23.750990990991	158.830386107843\\
	23.7975615615616	159.658211904411\\
	23.8441321321321	160.050441218274\\
	23.8907027027027	160.194742493593\\
	23.9372732732733	160.176794163477\\
	23.9838438438438	160.040457391974\\
	24.0304144144144	159.810569141191\\
	24.076984984985	159.50366478947\\
	24.1235555555556	159.13424374284\\
	24.1701261261261	158.723993593386\\
	24.2166966966967	158.191692221746\\
	24.2632672672673	157.278641626123\\
	24.3098378378378	156.294325130067\\
	24.3564084084084	156.308219238454\\
	24.402978978979	158.104733581012\\
	24.4495495495495	158.58252028397\\
	24.4961201201201	158.520042163457\\
	24.5426906906907	158.159802531006\\
	24.5892612612613	157.628176109276\\
	24.6358318318318	157.064642533493\\
	24.6824024024024	156.621120275482\\
	24.728972972973	157.735238404577\\
	24.7755435435435	158.481673675122\\
	24.8221141141141	158.980594045827\\
	24.8686846846847	159.327090273422\\
	24.9152552552553	159.570796874045\\
	24.9618258258258	159.740487511033\\
	25.0083963963964	159.853803255375\\
	25.054966966967	159.921819176441\\
	25.1015375375375	159.951836819365\\
	25.1481081081081	159.948576468377\\
	25.1946786786787	159.914944794593\\
	25.2412492492493	159.852780948028\\
	25.2878198198198	159.762976451664\\
	25.3343903903904	159.645740175731\\
	25.380960960961	159.500959829724\\
	25.4275315315315	159.328198958587\\
	25.4741021021021	159.127047234913\\
	25.5206726726727	158.897637269127\\
	25.5672432432432	158.641310971841\\
	25.6138138138138	158.362216031348\\
	25.6603843843844	158.057910615733\\
	25.706954954955	157.328381659876\\
	25.7535255255255	156.491864068457\\
	25.8000960960961	156.591733979862\\
	25.8466666666667	157.639498190913\\
	25.8932372372372	157.879482087349\\
	25.9398078078078	157.730617679907\\
	25.9863783783784	157.349915381945\\
	26.0329489489489	156.832100008255\\
	26.0795195195195	156.36799001868\\
	26.1260900900901	155.89693481239\\
	26.1726606606607	155.315139149593\\
	26.2192312312312	154.258713461082\\
	26.2658018018018	155.19830917205\\
	26.3123723723724	157.708429990484\\
	26.3589429429429	158.905787265625\\
	26.4055135135135	159.584244394633\\
	26.4520840840841	159.992114289252\\
	26.4986546546547	160.235652089441\\
	26.5452252252252	160.36907290734\\
	26.5917957957958	160.422211700819\\
	26.6383663663664	160.412592025916\\
	26.6849369369369	160.351070422061\\
	26.7315075075075	160.244157072421\\
	26.7780780780781	160.095785055119\\
	26.8246486486487	159.908371509365\\
	26.8712192192192	159.68335620626\\
	26.9177897897898	159.42221180506\\
	26.9643603603604	159.127665101625\\
	27.0109309309309	158.806061614964\\
	27.0575015015015	158.458827429132\\
	27.1040720720721	158.102425209813\\
	27.1506426426426	157.835844035013\\
	27.1972132132132	157.700980990159\\
	27.2437837837838	157.48366355649\\
	27.2903543543544	157.196986553119\\
	27.3369249249249	156.852645524638\\
	27.3834954954955	156.467866622329\\
	27.4300660660661	156.150818223841\\
	27.4766366366366	155.872736051037\\
	27.5232072072072	155.507240260154\\
	27.5697777777778	155.084418231844\\
	27.6163483483483	154.493532624322\\
	27.6629189189189	154.149596067567\\
	27.7094894894895	155.09653765528\\
	27.7560600600601	155.095032464603\\
	27.8026306306306	154.670227854233\\
	27.8492012012012	154.06142304466\\
	27.8957717717718	153.326468402126\\
	27.9423423423423	153.654787256749\\
	27.9889129129129	154.901253562614\\
	28.0354834834835	155.499209150387\\
	28.0820540540541	155.778318263477\\
	28.1286246246246	155.867611620384\\
	28.1751951951952	155.827706136126\\
	28.2217657657658	155.690877184479\\
	28.2683363363363	155.475702117941\\
	28.3149069069069	155.194126817452\\
	28.3614774774775	154.857148985262\\
	28.408048048048	154.481709773117\\
	28.4546186186186	153.93156619878\\
	28.5011891891892	153.139953111906\\
	28.5477597597598	152.200948535182\\
	28.5943303303303	152.806676740641\\
	28.6409009009009	153.967650457252\\
	28.6874714714715	154.245787191532\\
	28.734042042042	154.122221373353\\
	28.7806126126126	153.76545534503\\
	28.8271831831832	153.268703297218\\
	28.8737537537538	152.762109545266\\
	28.9203243243243	152.628667067631\\
	28.9668948948949	153.498669585363\\
	29.0134654654655	154.065427505735\\
	29.060036036036	154.457212195946\\
	29.1066066066066	154.736530735542\\
	29.1531771771772	154.938157719317\\
	29.1997477477477	155.082449669509\\
	29.2463183183183	155.182042390431\\
	29.2928888888889	155.245164988633\\
	29.3394594594595	155.277043573585\\
	29.38603003003	155.281034314587\\
	29.4326006006006	155.259242022562\\
	29.4791711711712	155.21275053527\\
	29.5257417417417	155.142001639462\\
	29.5723123123123	155.046938315914\\
	29.6188828828829	154.927057195622\\
	29.6654534534535	154.781724805341\\
	29.712024024024	154.610273023787\\
	29.7585945945946	154.412271273596\\
	29.8051651651652	154.188387822305\\
	29.8517357357357	153.941494718598\\
	29.8983063063063	153.64949296211\\
	29.9448768768769	152.920927146013\\
	29.9914474474474	152.292246137976\\
	30.038018018018	152.711418196875\\
	30.0845885885886	153.396980268341\\
	30.1311591591592	153.531806645303\\
	30.1777297297297	153.378602823856\\
	30.2243003003003	153.043864034635\\
	30.2708708708709	152.590183197987\\
	30.3174414414414	152.182319850405\\
	30.364012012012	151.732363231834\\
	30.4105825825826	151.167233043325\\
	30.4571531531532	150.203292656525\\
	30.5037237237237	151.776397580701\\
	30.5502942942943	153.583613773788\\
	30.5968648648649	154.510207661878\\
	30.6434354354354	155.054015161206\\
	30.690006006006	155.389564673892\\
	30.7365765765766	155.595800185123\\
	30.7831471471471	155.713390393443\\
	30.8297177177177	155.765490457867\\
	30.8762882882883	155.765859365711\\
	30.9228588588589	155.722732408067\\
	30.9694294294294	155.641216335655\\
	31.016	155.52425102105\\
	31.0625705705706	155.373307440882\\
	31.1091411411411	155.189221118869\\
	31.1557117117117	154.972448478654\\
	31.2022822822823	154.723906388662\\
	31.2488528528529	154.446595501804\\
	31.2954234234234	154.146437548631\\
	31.341993993994	153.850184959119\\
	31.3885645645646	153.657601968245\\
	31.4351351351351	153.516487063501\\
	31.4817057057057	153.316427515857\\
	31.5282762762763	153.064002585788\\
	31.5748468468468	152.765255625341\\
	31.6214174174174	152.430644774177\\
	31.667987987988	152.178879876083\\
	31.7145585585586	151.91009395505\\
	31.7611291291291	151.578065838217\\
	31.8076996996997	151.202669087839\\
	31.8542702702703	150.592450759932\\
	31.9008408408408	150.612229787596\\
	31.9474114114114	151.141742976934\\
	31.993981981982	151.027353553492\\
	32.0405525525526	150.598501090086\\
	32.0871231231231	150.021412654883\\
	32.1336936936937	149.366990514402\\
	32.1802642642643	150.021172823678\\
	32.2268348348348	150.889754018631\\
	32.2734054054054	151.318218059968\\
	32.319975975976	151.513745218124\\
	32.3665465465465	151.563477822212\\
	32.4131171171171	151.510851181415\\
	32.4596876876877	151.378943371969\\
	32.5062582582583	151.181007828607\\
	32.5528288288288	150.925824318444\\
	32.5993993993994	150.621164801938\\
	32.64596996997	150.283155007713\\
	32.6925405405405	149.701800150318\\
	32.7391111111111	148.959830258848\\
	32.7856816816817	148.190669723977\\
	32.8322522522523	149.051512393725\\
	32.8788228228228	149.802901288704\\
	32.9253933933934	149.950167072171\\
	32.971963963964	149.79680074663\\
	33.0185345345345	149.458494201256\\
	33.0651051051051	149.003431388209\\
	33.1116756756757	148.572208853314\\
	33.1582462462462	148.709042890949\\
	33.2048168168168	149.341228499642\\
	33.2513873873874	149.772719811108\\
	33.297957957958	150.081967841916\\
	33.3445285285285	150.309940982938\\
	33.3910990990991	150.479847267056\\
	33.4376696696697	150.605899171159\\
	33.4842402402402	150.697049461678\\
	33.5308108108108	150.758966109466\\
	33.5773813813814	150.79537989055\\
	33.623951951952	150.808582949057\\
	33.6705225225225	150.799828397912\\
	33.7170930930931	150.769759141615\\
	33.7636636636637	150.718404748512\\
	33.8102342342342	150.645360371623\\
	33.8568048048048	150.549983911313\\
	33.9033753753754	150.431362657274\\
	33.9499459459459	150.288550580583\\
	33.9965165165165	150.120852559328\\
	34.0430870870871	149.928187901953\\
	34.0896576576577	149.712366193027\\
	34.1362282282282	149.423936399406\\
	34.1827987987988	148.708833728782\\
	34.2293693693694	148.341053939167\\
	34.2759399399399	148.866984054678\\
	34.3225105105105	149.331833756592\\
	34.3690810810811	149.416544192892\\
	34.4156516516517	149.287095527293\\
	34.4622222222222	149.014943893359\\
	34.5087927927928	148.640513391429\\
	34.5553633633634	148.300920347128\\
	34.6019339339339	147.896935414999\\
	34.6485045045045	147.342222832561\\
	34.6950750750751	146.627828475189\\
	34.7416456456456	148.396358275017\\
	34.7882162162162	149.718882623194\\
	34.8347867867868	150.437370506136\\
	34.8813573573574	150.874441495641\\
	34.9279279279279	151.152415305257\\
	34.9744984984985	151.328854792139\\
	35.0210690690691	151.434771258545\\
	35.0676396396396	151.487716385002\\
	35.1142102102102	151.498166918309\\
	35.1607807807808	151.472566244137\\
	35.2073513513514	151.414639289448\\
	35.2539219219219	151.326452746232\\
	35.3004924924925	151.208981287137\\
	35.3470630630631	151.062367166791\\
	35.3936336336336	150.88645234225\\
	35.4402042042042	150.681175801493\\
	35.4867747747748	150.447297257351\\
	35.5333453453453	150.188921460397\\
	35.5799159159159	149.950836058129\\
	35.6264864864865	149.830073433809\\
	35.6730570570571	149.698157249575\\
	35.7196276276276	149.523593354364\\
	35.7661981981982	149.308799467899\\
	35.8127687687688	149.056446822626\\
	35.8593393393393	148.772004992904\\
	35.9059099099099	148.57757247459\\
	35.9524804804805	148.338118203743\\
	35.999051051051	148.051567696109\\
	36.0456216216216	147.746137932571\\
	36.0921921921922	147.130323764089\\
	36.1387627627628	147.351262655616\\
	36.1853333333333	147.608328204809\\
	36.2319039039039	147.422795486677\\
	36.2784744744745	147.00110806229\\
	36.325045045045	146.456287184086\\
	36.3716156156156	145.901217745895\\
	36.4181861861862	146.679914168743\\
	36.4647567567568	147.289333443669\\
	36.5113273273273	147.595656354868\\
	36.5578978978979	147.731174317822\\
	36.6044684684685	147.755370293469\\
	36.651039039039	147.698188128439\\
	36.6976096096096	147.576079073578\\
	36.7441801801802	147.398393593281\\
	36.7907507507508	147.170878566825\\
	36.8373213213213	146.898902717918\\
	36.8838918918919	146.595877758224\\
	36.9304624624625	145.971293082871\\
	36.977033033033	145.269194987278\\
	37.0236036036036	144.635459818491\\
	37.0701741741742	145.617129538194\\
	37.1167447447447	146.127558187603\\
	37.1633153153153	146.215495651877\\
	37.2098858858859	146.077275387342\\
	37.2564564564565	145.792618286083\\
	37.303027027027	145.405595546406\\
	37.3495975975976	145.032903738936\\
	37.3961681681682	145.313718712248\\
	37.4427387387387	145.780960828128\\
	37.4893093093093	146.115896481346\\
	37.5358798798799	146.366307787847\\
	37.5824504504505	146.558361480902\\
	37.629021021021	146.707714154901\\
	37.6755915915916	146.823923718889\\
	37.7221621621622	146.913065513579\\
	37.7687327327327	146.97908735256\\
	37.8153033033033	147.024403603557\\
	37.8618738738739	147.050451012464\\
	37.9084444444444	147.057961016658\\
	37.955015015015	147.047056627078\\
	38.0015855855856	147.017483692338\\
	38.0481561561562	146.968645055078\\
	38.0947267267267	146.899611545688\\
	38.1412972972973	146.80935141368\\
	38.1878678678679	146.696713001523\\
	38.2344384384384	146.560597312461\\
	38.281009009009	146.400485762943\\
	38.3275795795796	146.217189943354\\
	38.3741501501502	145.919680113417\\
	38.4207207207207	145.235021697069\\
	38.4672912912913	145.087007684967\\
	38.5138618618619	145.637621028041\\
	38.5604324324324	145.960212005283\\
	38.607003003003	146.016732958246\\
	38.6535735735736	145.914176492082\\
	38.7001441441441	145.700543570801\\
	38.7467147147147	145.401541988958\\
	38.7932852852853	145.107465233326\\
	38.8398558558559	144.748263196771\\
	38.8864264264264	144.185622408164\\
	38.932996996997	143.890884220552\\
	38.9795675675676	145.519583248274\\
	39.0261381381381	146.51281144466\\
	39.0727087087087	147.088800956829\\
	39.1192792792793	147.457574897802\\
	39.1658498498498	147.705704974267\\
	39.2124204204204	147.875699995361\\
	39.258990990991	147.990560284194\\
	39.3055615615616	148.063795283866\\
	39.3521321321321	148.10350359728\\
	39.3987027027027	148.114502049045\\
	39.4452732732733	148.099710196755\\
	39.4918438438438	148.060622996717\\
	39.5384144144144	147.997742100836\\
	39.584984984985	147.910996124184\\
	39.6315555555556	147.799770570338\\
	39.6781261261261	147.663186785724\\
	39.7246966966967	147.50047848051\\
	39.7712672672673	147.320948870801\\
	39.8178378378378	147.163406773818\\
	39.8644084084084	147.091878100889\\
	39.910978978979	146.992151791225\\
	39.9575495495495	146.861335026756\\
	40.0041201201201	146.699527148585\\
	40.0506906906907	146.506850782535\\
	40.0972612612613	146.285019259403\\
	40.1438318318318	146.136721393168\\
	40.1904024024024	145.942314610253\\
	40.236972972973	145.711274486619\\
	40.2835435435435	145.448466983887\\
	40.3301141141141	144.844032069035\\
	40.3766846846847	145.181300142399\\
	40.4232552552553	145.269576966125\\
	40.4698258258258	145.049469412657\\
	40.5163963963964	144.651287471595\\
	40.562966966967	144.145859079131\\
	40.6095375375375	143.778062503825\\
	40.6561081081081	144.537800291602\\
	40.7026786786787	144.97579421609\\
	40.7492492492492	145.205743399755\\
	40.7958198198198	145.311536498535\\
	40.8423903903904	145.332761430827\\
	40.888960960961	145.290216752994\\
	40.9355315315315	145.194992724796\\
	40.9821021021021	145.053169140916\\
	41.0286726726727	144.86836064461\\
	41.0752432432432	144.643463780535\\
	41.1218138138138	144.385577067187\\
	41.1683843843844	143.756007797105\\
	41.214954954955	143.114198250376\\
	41.2615255255255	142.742867775319\\
	41.3080960960961	143.693488714697\\
	41.3546666666667	144.059406381387\\
	41.4012372372372	144.129374075336\\
	41.4478078078078	144.030292029394\\
	41.4943783783784	143.815902074776\\
	41.540948948949	143.514878861292\\
	41.5875195195195	143.250601616403\\
	41.6340900900901	143.624872545097\\
	41.6806606606607	143.992270635117\\
	41.7272312312312	144.274525462712\\
	41.7738018018018	144.500259393865\\
	41.8203723723724	144.685924995577\\
	41.8669429429429	144.841414130308\\
	41.9135135135135	144.973014896311\\
	41.9600840840841	145.084703258371\\
	42.0066546546547	145.1789272905\\
	42.0532252252252	145.257215065808\\
	42.0997957957958	145.320333273152\\
	42.1463663663664	145.368491902573\\
	42.1929369369369	145.401546443838\\
	42.2395075075075	145.418967159261\\
	42.2860780780781	145.419940371995\\
	42.3326486486486	145.403457538535\\
	42.3792192192192	145.368264069819\\
	42.4257897897898	145.313010776982\\
	42.4723603603604	145.236371623448\\
	42.5189309309309	145.137198459761\\
	42.5655015015015	145.015298887286\\
	42.6120720720721	144.751734792241\\
	42.6586426426426	144.151322916531\\
	42.7052132132132	144.209846546358\\
	42.7517837837838	144.79197477641\\
	42.7983543543544	145.065369218249\\
	42.8449249249249	145.154792211374\\
	42.8914954954955	145.128535069701\\
	42.9380660660661	145.018460665445\\
	42.9846366366366	144.843403401006\\
	43.0312072072072	144.623654819144\\
	43.0777777777778	144.359952462433\\
	43.1243483483483	143.811356916555\\
	43.1709189189189	143.964197307979\\
	43.2174894894895	145.380049896769\\
	43.2640600600601	146.17640349841\\
	43.3106306306306	146.684501612116\\
	43.3572012012012	147.044076331286\\
	43.4037717717718	147.315654591746\\
	43.4503423423423	147.530002512468\\
	43.4969129129129	147.704435097823\\
	43.5434834834835	147.849050353481\\
	43.5900540540541	147.970002500902\\
	43.6366246246246	148.07108102585\\
	43.6831951951952	148.154458499603\\
	43.7297657657658	148.221288381248\\
	43.7763363363363	148.271979264341\\
	43.8229069069069	148.306320300292\\
	43.8694774774775	148.323712773338\\
	43.916048048048	148.323200136707\\
	43.9626186186186	148.303510441918\\
	44.0091891891892	148.271099391371\\
	44.0557597597598	148.24126827788\\
	44.1023303303303	148.289304414375\\
	44.1489009009009	148.310030076229\\
	44.1954714714715	148.310052922264\\
	44.242042042042	148.288356164982\\
	44.2886126126126	148.243885319496\\
	44.3351831831832	148.188460272547\\
	44.3817537537538	148.168735100774\\
	44.4283243243243	148.115650107968\\
	44.4748948948949	148.035949222587\\
	44.5214654654655	147.921069156698\\
	44.568036036036	147.462916172936\\
	44.6146066066066	147.890889210916\\
	44.6611771771772	147.976411504047\\
	44.7077477477477	147.850587979576\\
	44.7543183183183	147.592796420539\\
	44.8008888888889	147.253344523693\\
	44.8474594594595	147.261121818663\\
	44.89403003003	147.963671756867\\
	44.9406006006006	148.413621595955\\
	44.9871711711712	148.730230114636\\
	45.0337417417417	148.965703429848\\
	45.0803123123123	149.145828805131\\
	45.1268828828829	149.284117108088\\
	45.1734534534535	149.387938326874\\
	45.220024024024	149.461095257376\\
	45.2665945945946	149.505406097157\\
	45.3131651651652	149.522308156767\\
	45.3597357357357	149.527411860078\\
	45.4063063063063	149.152338188802\\
	45.4528768768769	148.731687845372\\
	45.4994474474475	148.922671344172\\
	45.546018018018	149.885426337155\\
	45.5925885885886	150.428700220836\\
	45.6391591591592	150.782129307627\\
	45.6857297297297	151.029205254498\\
	45.7323003003003	151.207007975985\\
	45.7788708708709	151.338284146491\\
	45.8254414414414	151.556921567631\\
	45.872012012012	152.179940359435\\
	45.9185825825826	152.764367239861\\
	45.9651531531532	153.331331371552\\
	46.0117237237237	153.89774862308\\
	46.0582942942943	154.476520221723\\
	46.1048648648649	155.07905660429\\
	46.1514354354354	155.717226544447\\
	46.198006006006	156.405090040521\\
	46.2445765765766	157.161019884698\\
	46.2911471471471	158.01182357627\\
	46.3377177177177	158.999726927036\\
	46.3842882882883	160.199040537267\\
	46.4308588588589	162.003966926362\\
	46.4774294294294	163.340437900457\\
	46.524	167.563939498906\\
};
\addplot [color=red, dashed, forget plot]
table[row sep=crcr]{%
	0	170\\
	46.524	170\\
};

\end{groupplot}
\end{tikzpicture}%

==> Figures/PT_layout.tex <==
\tikzstyle{simpleNode} = [rectangle, minimum width=1cm, minimum height=1cm,text centered, draw=black, line width=0.25mm]
\tikzstyle{simpleNodeWide} = [rectangle, minimum width=1.5cm, minimum height=1cm,text centered, draw=black, line width=0.25mm]
\tikzstyle{arrow} = [->,-triangle 45,line width=0.25mm,black]
\tikzstyle{lineE} = [-,line width=0.5mm,gray!50,solid]
\tikzstyle{lineM} = [-,line width=0.25mm,black]
\tikzset{
	relative at/.style n args = {3}{
		at = {({$(#1.west)!#2!(#1.east)$} |- {$(#1.south)!#3!(#1.north)$})}
	}
}
\tikzset{BAT/.style={circuit ee IEC}}


%
%\newcommand{\mymotor}[2] % #1 = name , #2 = rotation angle
%{\draw[thick,rotate=#2] (#1) circle (10pt)
%	node[]{$\mathsf M$} 
%	++(-12pt,3pt)--++(0,-6pt) --++(2.5pt,0) ++(-2.8pt,6pt)-- ++(2.5pt,0pt);
%	\draw[thick,rotate=#2] (#1) ++(12pt,3pt)--++(0,-6pt) --++(-2.5pt,0) ++(2.8pt,6pt)-- ++(-2.5pt,0pt);
%}

%
\def\FDwidth{0.4cm} % FD width

%\newsavebox{\Inverter}
%\sbox{\Inverter}{%
%	\begin{circuitikz}[sharp corners]
%		\draw (0,0) to [battery1=\SI{9}{V}] (3,0);
%	\end{circuitikz}
%}
%\newsavebox{\Inverter}
%\sbox{\Inverter}{%
%	\begin{tikzpicture}[circuit ee IEC]
%		\draw (0,0) to [battery1] (1,0);
%	\end{tikzpicture}
%}

%
%\newsavebox{\BAT}
%\sbox{\BAT}{%
%	\begin{circuitikz}[sharp corners]
%		\draw (0,0) node[battery] {};
%	\end{circuitikz}
%}

\begin{tikzpicture}[node distance=2cm]
		
	\tikzstyle{every node}=[font=\footnotesize]; % Set font size
	
	\tikzset{trapezium stretches=true};
	\tikzset{three sided/.style={
			draw=none,
			append after command={
				[shorten <= -0.5\pgflinewidth]
				([shift={(-1.5\pgflinewidth,-0.5\pgflinewidth)}]\tikzlastnode.north east)
				edge([shift={( 0.5\pgflinewidth,-0.5\pgflinewidth)}]\tikzlastnode.north west) 
				([shift={( 0.5\pgflinewidth,-0.5\pgflinewidth)}]\tikzlastnode.north west)
				edge([shift={( 0.5\pgflinewidth,+0.5\pgflinewidth)}]\tikzlastnode.south west)            
				([shift={( 0.5\pgflinewidth,+0.5\pgflinewidth)}]\tikzlastnode.south west)
				edge([shift={(-1.0\pgflinewidth,+0.5\pgflinewidth)}]\tikzlastnode.south east)
			}
		}
	}

	\coordinate (Zero) at (0,0);
%	\node (FD) [simpleNode, align=center] {FD};
%	\node (EM) [simpleNode, align=center, right of=FD] {};
%	\node (INV) [simpleNode, align=center, right of=EM] {INV};
%	\node (BAT) [simpleNodeWide, align=center, right of=INV] {};
%	\node[relative at={BAT}{0.5}{0.25}] {BAT};
%	\node[relative at={BAT}{0.35}{0.75}] {\small{$E_\mathrm{b}$, $\vartheta_\mathrm{b}$}};
%	\node[relative at={EM}{0.5}{0.25}] {EM};
%	\node[relative at={EM}{0.30}{0.75}] {\small{$\vartheta_\mathrm{m}$}};
%	\node (Wheel) [simpleNode, align=center, below of=FD, yshift=1cm, minimum height=0.5cm, draw=none, fill=gray!50, rounded corners] {Wheel};
%	%%% Edges %%%
%	\draw [lineM] ($(BAT.west)+(0,-0.075)$) to [out=0,in=270] ($(BAT.north)+(0.50,0)$);
%	\draw [lineM] ($(EM.west)+(0,-0.075)$) to [out=0,in=270] ($(EM.north)+(0.25,0)$);
%	\draw [lineE] (FD.south) -- node[right] {} ($(Wheel.north)-(0,0.1)$);
%	\draw [arrow] (Wheel.west) -- node[above, yshift=0.1cm] {$P_\mathrm{p}$} ($(Wheel.west) + (-0.75,0)$);
%	%\draw [arrow] (Wheel.east) -- node[above, yshift=0.1cm] {$P_{\mathrm{brake},i}$} ($(Wheel.east) + (0.75,0)$);
%	\draw [arrow] (EM.west) -- node[above, yshift=0.1cm] {$P_\mathrm{m}$} (FD.east);
%	\draw [arrow] (INV.west) -- node[above, yshift=0.1cm] {$P_\mathrm{ac}$} (EM.east);
%	\draw [arrow] (BAT.west) -- node[above, yshift=0.1cm] {$P_\mathrm{dc}$} (INV.east);
%	\draw [arrow] (BAT.south) -- node[right, xshift=0.1cm] {$P_\mathrm{aux}$} ($(BAT.south) - (0,0.75)$);
%	

	% Wheel
	\node (RR) at (12,3) [rotate=0,draw,thick,rounded corners=1.2mm,minimum width=1.2cm, minimum height=0.6cm] {} node[rectangle,minimum width=1.2cm, minimum height=0.4cm,draw] at (RR) {}; %RR 
	\node (RL) at (12,0) [rotate=0,draw,thick,rounded corners=1.2mm,minimum width=1.2cm, minimum height=0.6cm] {} node[rectangle,minimum width=1.2cm, minimum height=0.4cm,draw] at (RL) {}; % RL
	% Rear axle
	\path (RR)--(RL) node (FD) [midway,thick,rectangle,draw, minimum height=0.5cm,minimum width=\FDwidth]  {} node[align=left] at ($(FD.east)+(0.45,0)$) {Final\\drive}; % Anchors defined at outer boundary, so compensate for line width compensate for half line width (0.4pt)
	\draw[very thick] (FD.west)--++(0.4pt,0)-- ++(\FDwidth*0.25,0)++(0,0.1cm)--++(0,-0.2cm)--++(\FDwidth*0.5,0) coordinate[midway] (FDgear) ; % FD gears
	\draw[line width=0.1cm] (FDgear)--++(0,0.1cm) {};
%	\node[rectangle,fill=black,minimum width=0.1cm,minimum height=0.1cm,inner sep=0pt] at (FD) {};
	\draw[very thick] (FD.south)--(FD.north) {}; % Axle
		
	\draw[very thick] (RR)--(FD.north) {}; % Axle
	\draw[very thick] (RL)--(FD.south) {}; % Axle
	
	% Brakes
%	\node[rectangle, fill=black,minimum height=1pt,minimum width=0.5cm,below] (RRb) at (RR.south) {};
	\draw[line width=2pt] (RR.south)++(-0.25,-0.15) node (RRb) {} --++ (0.5,0)++(0.5,0) node {Brakes}; 
	\node [three sided,minimum height=1,minimum width=6, inner sep=2,thick] at ($(RRb)+(0.04,0)$) {};
	\draw[line width=2pt] (RL.north)++(-0.25,+0.15) node (RLb) {} --++ (0.5,0)++(0.5,0) node {Brakes}; 
	\node [three sided,minimum height=0.1,minimum width=6,inner sep=2,thick] at ($(RLb)+(0.04,0)$) {};
	
	
%	\node (TM) at ($(FD.west) + (-1,0)$) [trapezium,draw,rotate=90, minimum height=1cm, trapezium left angle=45, trapezium right angle=45,minimum width=0.5cm] {};
	
	% EM
	\node (EM) [circle,radius=10pt,draw] at ($(FD.west) + (-1,0)$) {EM};
	
	
	% Inverter
%	\node (inverter) at ($(EM.west) + (-2,0)$) [rectangle,thick,minimum width=1cm, minimum height =1cm,draw] {Inverter};
	\node (INV) at ($(EM.west) + (-2,0)$) [not gate US,draw,thick] {};
	\draw (INV.input) --++(-0.15,0) node (INVl) {};
	\draw (INV.output) --++(0.15,0) node (INVr) {};
	
	\node[rectangle,fit=(INV) (INVl) (INVr),inner xsep=1pt, inner ysep=5pt,draw] (inverter) {} node[above] at ($(inverter)+(0,0.3)$) {Inverter};
	
%	\draw (0, 1) to [battery] (0, 0) {};

	\draw[orange,thick] (EM.150)-|(inverter.18) {};
	\draw[orange,thick] (EM.west)--(inverter.east) {};
	\draw[orange,thick] (EM.210)-|(inverter.-18) {};
	
	\draw[very thick] (EM.east)--(FD.west){};
	
%	\draw (0,1) to [battery IEC] (3.5,1);
%	\draw (0,1)--(3.5,1) node at (3.5,1) [tbattery IEC,draw,inner sep=0pt,minimum size =1cm] {};
%	\tikz [circuit ee IEC]{
%	\draw (0,1) to [battery] (3.5,1);}

% Battery pack
\begin{scope}[circuit ee IEC]
%		\draw (inverter.160) to [battery,point left] ($(inverter.west)+(-1,0)$) to (inverter.180);
\node at ($(inverter.west)+(-1.3,0.3)$) [battery, point down,thick] (BAT) {} node at ($(BAT.output)+(0,-0.5)$) [battery, point down,thick] (BAT2) {};
\draw[densely dashed,thick] (BAT.output)--(BAT2.input);

\draw[thick] (BAT2.output) --++(0,-0.15) node (BATi) {};
\draw[thick] (BAT.input) --++(0,0.15) node (BATo) {};

\node[rectangle,fit=(BAT) (BATi) (BATo),inner xsep=2pt, inner ysep=0pt,draw] (battery) {} node[left] at ($(battery)+(-0.5,0)$) {Battery};


\draw[orange,thick] (inverter.160) -| (battery.30) ++ (0.15,0.15) node[font=\footnotesize,black] {$+$};
\draw[orange,thick] (inverter.200) -| (battery.-30) ++ (0.15,-0.15) node[font=\footnotesize,black] {$-$};

\end{scope}

% Cooling circuits
%\node[rectangle,minimum width=1cm,minimum height=0.5cm,thick,rounded corners=1mm] at ($(EM.north)+(0,0.5)$) (radiator) {};
\node[rectangle split,minimum width=0.8cm,minimum height=0.5cm,rectangle split every empty part={},draw,rectangle split empty part height=1.2pt, rectangle split parts=10,inner sep=0] (RAD1in) at ($(EM)+(-0.8,1.2)$) {}; % Location
\node[rectangle,rounded corners=0.5mm,fit=(RAD1in),inner xsep=1mm,inner ysep=0,thick,draw] (RAD1out)  {} node at ($(RAD1out)+(0,0.5)$) {Radiator};

%\draw[very thick,blue] (EM.north west) to[out=150,in=270,looseness=1] ($(RAD1out)+(-1,-0.3)$) to[in=180,out=90,looseness=2] (RAD1out.160); %to[out=150,in=180,looseness=2]
%\draw[very thick,blue] (EM.north east) to[out=30,in=270,looseness=1]  ($(RAD1out)+(0.9,-0.5)$) to[in=00,out=90,looseness=2] (RAD1out.-20);
\draw[very thick,blue] (RAD1out.160) to[out=180,in=90,looseness=1] (inverter.35);
\draw[very thick,blue] (inverter.-35) to[in=-90,out=-90,looseness=1] (EM.-90); %to[out=150,in=180,looseness=2]
\draw[very thick,blue] (EM.north) to[out=90,in=0,looseness=1]  (RAD1out.-20);

% Battery
\node[rectangle split,minimum width=0.8cm,minimum height=0.5cm,rectangle split every empty part={},draw,rectangle split empty part height=1.2pt, rectangle split parts=10,inner sep=0] (RAD2in) at ($(battery)+(0,1.2)$) {};
\node[rectangle,rounded corners=0.5mm,fit=(RAD2in),inner xsep=1mm,inner ysep=0,thick,draw] (RAD2out)  {} node at ($(RAD2out)+(0,0.5)$) {Chiller};

\draw[very thick,blue] (battery.125) to[out=180,in=180,looseness=2] (RAD2out.160);
\draw[very thick,blue] (battery.55) to[out=0,in=0,looseness=2] (RAD2out.-20);


\end{tikzpicture}
%
%\begin{tikzpicture}[circuit ee IEC]
%	\draw (0,1) to [battery] (3.5,1);
%	\draw[circuit symbol unit=14pt]
%	(0,0) to [resistor] (3.5,0);
%\end{tikzpicture}

==> Figures/Stint_time_fit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.500000,0.50,0.500}%
\definecolor{mycolor2}{rgb}{0.000,0.00,0.00}%
%
\begin{tikzpicture}
	\footnotesize
	\begin{axis}[%
		width=0.88\columnwidth,
		height = 4.5cm,
		at={(0,0)},
		scale only axis,
		xmin=0,
		xmax=25,
		ymin=0,
		ymax=7.5,
		zmin=0,
		zmax=120,
		z label style={yshift=-0.2cm},
		y label style={xshift=0.5cm, yshift=0.2cm},
%		x label style={xshift=0.5cm},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		zmajorgrids,
		xlabel={Stint length [laps]},
		ylabel={Charge time [min]},
		zlabel={Stint time [min]},
		x label style={yshift=0.2cm},
		legend style={at={(0.01,0.85)}, anchor=north west, legend cell align=left, align=left},
		legend entries={Model, Simulation result},
		legend columns=1,
		view={-120}{25},
		]

\addplot3[%
surf,
fill opacity=0, fill=white, faceted color=white!60!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=25]
table[row sep=crcr, point meta=\thisrow{c}] {%
	%
	x	y	z	c\\
	1	1	2.69057135873803	2.69057135873803\\
	1	2	3.06856643452731	3.06856643452731\\
	1	3	3.81484406153248	3.81484406153248\\
	1	4	4.65319232634163	4.65319232634163\\
	1	5	5.52836884627236	5.52836884627236\\
	1	6	6.42195949376389	6.42195949376389\\
	1	7	7.32607249986158	7.32607249986158\\
	1	7.5	7.78075959256197	7.78075959256197\\
	2	1	4.03525416715828	4.03525416715828\\
	2	2	3.99329178108742	3.99329178108742\\
	2	3	4.59958358747255	4.59958358747255\\
	2	4	5.36793894197167	5.36793894197167\\
	2	5	6.20111971571639	6.20111971571639\\
	2	6	7.0667131990839	7.0667131990839\\
	2	7	7.9508282308073	7.9508282308073\\
	2	7.5	8.39751613375798	8.39751613375798\\
	3	1	6.10525316215748	6.10525316215748\\
	3	2	5.28067522093701	5.28067522093701\\
	3	3	5.62609517560559	5.62609517560559\\
	3	4	6.26401460424644	6.26401460424644\\
	3	5	7.0189338224762	7.0189338224762\\
	3	6	7.83235293550041	7.83235293550041\\
	3	7	8.67920055983573	8.67920055983573\\
	3	7.5	9.11098149983117	9.11098149983117\\
	4	1	8.90056834373561	8.90056834373561\\
	4	2	6.93071675407606	6.93071675407606\\
	4	3	6.89437882593162	6.89437882593162\\
	4	4	7.34141931316595	7.34141931316595\\
	4	5	7.9818111665518	7.9818111665518\\
	4	6	8.7188787030134	8.7188787030134\\
	4	7	9.51118948694687	9.51118948694687\\
	4	7.5	9.92115569078156	9.92115569078156\\
	5	1	12.4211997118927	12.4211997118927\\
	5	2	8.94341638050458	8.94341638050458\\
	5	3	8.40443453845062	8.40443453845062\\
	5	4	8.6001530687302	8.6001530687302\\
	5	5	9.08975174794319	9.08975174794319\\
	5	6	9.72629050162289	9.72629050162289\\
	5	7	10.4467950121407	10.4467950121407\\
	5	7.5	10.8280387066091	10.8280387066091\\
	6	1	16.6671472666287	16.6671472666287\\
	6	2	11.3187741002226	11.3187741002226\\
	6	3	10.1562623131626	10.1562623131626\\
	6	4	10.0402158709392	10.0402158709392\\
	6	5	10.3427555666504	10.3427555666504\\
	6	6	10.8545883313289	10.8545883313289\\
	6	7	11.4860171354173	11.4860171354173\\
	6	7.5	11.8316305473139	11.8316305473139\\
	7	1	21.6384110079437	21.6384110079437\\
	7	2	14.05678991323	14.05678991323\\
	7	3	12.1498621500676	12.1498621500676\\
	7	4	11.6616077197929	11.6616077197929\\
	7	5	11.7408226226733	11.7408226226733\\
	7	6	12.1037721921313	12.1037721921313\\
	7	7	12.6288558567765	12.6288558567765\\
	7	7.5	12.9319312128959	12.9319312128959\\
	8	1	27.3349909358376	27.3349909358376\\
	8	2	17.157463819527	17.157463819527\\
	8	3	14.3852340491655	14.3852340491655\\
	8	4	13.4643286152913	13.4643286152913\\
	8	5	13.2839529160121	13.2839529160121\\
	8	6	13.4738420840303	13.4738420840303\\
	8	7	13.8753111762185	13.8753111762185\\
	8	7.5	14.128940703355	14.128940703355\\
	9	1	33.7568870503104	33.7568870503104\\
	9	2	20.6207958191134	20.6207958191134\\
	9	3	16.8623780104564	16.8623780104564\\
	9	4	15.4483785574345	15.4483785574345\\
	9	5	14.9721464466666	14.9721464466666\\
	9	6	14.9647980070257	14.9647980070257\\
	9	7	15.2253830937431	15.2253830937431\\
	9	7.5	15.4226590186914	15.4226590186914\\
	10	1	40.9040993513622	40.9040993513622\\
	10	2	24.4467859119892	24.4467859119892\\
	10	3	19.5812940339403	19.5812940339403\\
	10	4	17.6137575462224	17.6137575462224\\
	10	5	16.805403214637	16.805403214637\\
	10	6	16.5766399611177	16.5766399611177\\
	10	7	16.6790716093505	16.6790716093505\\
	10	7.5	16.8130861589049	16.8130861589049\\
	11	1	48.7766278389929	48.7766278389929\\
	11	2	28.6354340981546	28.6354340981546\\
	11	3	22.5419821196172	22.5419821196172\\
	11	4	19.9604655816551	19.9604655816551\\
	11	5	18.7837232199231	18.7837232199231\\
	11	6	18.3093679463061	18.3093679463061\\
	11	7	18.2363767230406	18.2363767230406\\
	11	7.5	18.3002221239957	18.3002221239957\\
	12	1	57.3744725132026	57.3744725132026\\
	12	2	33.1867403776094	33.1867403776094\\
	12	3	25.7444422674871	25.7444422674871\\
	12	4	22.4885026637325	22.4885026637325\\
	12	5	20.907106462525	20.907106462525\\
	12	6	20.162981962591	20.162981962591\\
	12	7	19.8972984348133	19.8972984348133\\
	12	7.5	19.8840669139636	19.8840669139636\\
	13	1	66.6976333739911	66.6976333739911\\
	13	2	38.1007047503537	38.1007047503537\\
	13	3	29.1886744775499	29.1886744775499\\
	13	4	25.1978687924546	25.1978687924546\\
	13	5	23.1755529424427	23.1755529424427\\
	13	6	22.1374820099724	22.1374820099724\\
	13	7	21.6618367446688	21.6618367446688\\
	13	7.5	21.5646205288087	21.5646205288087\\
	14	1	76.7461104213587	76.7461104213587\\
	14	2	43.3773272163874	43.3773272163874\\
	14	3	32.8746787498057	32.8746787498057\\
	14	4	28.0885639678215	28.0885639678215\\
	14	5	25.5890626596762	25.5890626596762\\
	14	6	24.2328680884503	24.2328680884503\\
	14	7	23.529991652607	23.529991652607\\
	14	7.5	23.341882968531	23.341882968531\\
	15	1	87.5199036553052	87.5199036553052\\
	15	2	49.0166077757107	49.0166077757107\\
	15	3	36.8024550842546	36.8024550842546\\
	15	4	31.1605881898331	31.1605881898331\\
	15	5	28.1476356142254	28.1476356142254\\
	15	6	26.4491401980247	26.4491401980247\\
	15	7	25.5017631586279	25.5017631586279\\
	15	7.5	25.2158542331305	25.2158542331305\\
	16	1	99.0190130758306	99.0190130758306\\
	16	2	55.0185464283233	55.0185464283233\\
	16	3	40.9720034808963	40.9720034808963\\
	16	4	34.4139414584894	34.4139414584894\\
	16	5	30.8512718060905	30.8512718060905\\
	16	6	28.7862983386956	28.7862983386956\\
	16	7	27.5771512627315	27.5771512627315\\
	16	7.5	27.1865343226072	27.1865343226072\\
	17	1	111.243438682935	111.243438682935\\
	17	2	61.3831431742255	61.3831431742255\\
	17	3	45.3833239397311	45.3833239397311\\
	17	4	37.8486237737905	37.8486237737905\\
	17	5	33.6999712352713	33.6999712352713\\
	17	6	31.2443425104629	31.2443425104629\\
	17	7	29.7561559649178	29.7561559649178\\
	17	7.5	29.2539232369611	29.2539232369611\\
	18	1	124.193180476618	124.193180476618\\
	18	2	68.1103980134171	68.1103980134171\\
	18	3	50.0364164607589	50.0364164607589\\
	18	4	41.4646351357363	41.4646351357363\\
	18	5	36.6937339017679	36.6937339017679\\
	18	6	33.8232727133268	33.8232727133268\\
	18	7	32.0387772651869	32.0387772651869\\
	18	7.5	31.4180209761922	31.4180209761922\\
	19	1	137.86823845688	137.86823845688\\
	19	2	75.2003109458983	75.2003109458983\\
	19	3	54.9312810439796	54.9312810439796\\
	19	4	45.2619755443268	45.2619755443268\\
	19	5	39.8325598055804	39.8325598055804\\
	19	6	36.5230889472871	36.5230889472871\\
	19	7	34.4250151635386	34.4250151635386\\
	19	7.5	33.6788275403005	33.6788275403005\\
	20	1	152.268612623722	152.268612623722\\
	20	2	82.6528819716688	82.6528819716688\\
	20	3	60.0679176893933	60.0679176893933\\
	20	4	49.2406449995621	49.2406449995621\\
	20	5	43.1164489467086	43.1164489467086\\
	20	6	39.343791212344	39.343791212344\\
	20	7	36.914869659973	36.914869659973\\
	20	7.5	36.0363429292859	36.0363429292859\\
	21	1	167.394302977142	167.394302977142\\
	21	2	90.4681110907289	90.4681110907289\\
	21	3	65.446326397	65.446326397\\
	21	4	53.4006435014421	53.4006435014421\\
	21	5	46.5454013251526	46.5454013251526\\
	21	6	42.2853795084973	42.2853795084973\\
	21	7	39.5083407544901	39.5083407544901\\
	21	7.5	38.4905671431486	38.4905671431486\\
	22	1	183.245309517141	183.245309517141\\
	22	2	98.6459983030784	98.6459983030784\\
	22	3	71.0665071667996	71.0665071667996\\
	22	4	57.7419710499668	57.7419710499668\\
	22	5	50.1194169409124	50.1194169409124\\
	22	6	45.3478538357471	45.3478538357471\\
	22	7	42.20542844709	42.20542844709\\
	22	7.5	41.0415001818884	41.0415001818884\\
	23	1	199.821632243719	199.821632243719\\
	23	2	107.186543608717	107.186543608717\\
	23	3	76.9284599987923	76.9284599987923\\
	23	4	62.2646276451363	62.2646276451363\\
	23	5	53.8384957939879	53.8384957939879\\
	23	6	48.5312141940934	48.5312141940934\\
	23	7	45.0061327377725	45.0061327377725\\
	23	7.5	43.6891420455055	43.6891420455055\\
	24	1	217.123271156876	217.123271156876\\
	24	2	116.089747007646	116.089747007646\\
	24	3	83.0321848929779	83.0321848929779\\
	24	4	66.9686132869505	66.9686132869505\\
	24	5	57.7026378843793	57.7026378843793\\
	24	6	51.8354605835362	51.8354605835362\\
	24	7	47.9104536265378	47.9104536265378\\
	24	7.5	46.4334927339997	46.4334927339997\\
	25	1	235.150226256612	235.150226256612\\
	25	2	125.355608499864	125.355608499864\\
	25	3	89.3776818493565	89.3776818493565\\
	25	4	71.8539279754094	71.8539279754094\\
	25	5	61.7118432120865	61.7118432120865\\
	25	6	55.2605930040755	55.2605930040755\\
	25	7	50.9183911133857	50.9183911133857\\
	25	7.5	49.2745522473711	49.2745522473711\\
};

\addplot3 [color=black, only marks, mark size=0.7pt, mark=*, mark options={solid, black}]
table[row sep=crcr] {%
	1	1	1.82470736322834\\
	1	2	1.82958512661895\\
	1	3	1.85085755717484\\
	1	4	1.87934790727847\\
	1	5	1.91718706150044\\
	1	6	1.96641541816398\\
	1	7	2.02975854104954\\
	1	7.5	2.06806921735237\\
	2	1	3.55013112554261\\
	2	2	3.39027338405273\\
	2	3	3.38507605639519\\
	2	4	3.4092521248138\\
	2	5	3.44270491579776\\
	2	6	3.48621163476365\\
	2	7	3.54238382778742\\
	2	7.5	3.57442093179088\\
	3	1	5.74241745084831\\
	3	2	5.07240094190298\\
	3	3	4.96738881570815\\
	3	4	4.95368891935855\\
	3	5	4.97895116022951\\
	3	6	5.02013238428269\\
	3	7	5.07060990097756\\
	3	7.5	5.10655290563894\\
	4	1	8.54445379942787\\
	4	2	6.85880975768651\\
	4	3	6.63077201279433\\
	4	4	6.54790971217271\\
	4	5	6.5319968047378\\
	4	6	6.55592319360138\\
	4	7	6.60575366312897\\
	4	7.5	6.63760874012507\\
	5	1	12.0542106530626\\
	5	2	8.90398029847611\\
	5	3	8.37235892367848\\
	5	4	8.20608788303179\\
	5	5	8.13281094744129\\
	5	6	8.11733207018449\\
	5	7	8.15812276411805\\
	5	7.5	8.186747039445\\
	6	2	11.2756819760029\\
	6	3	10.1890706972584\\
	6	4	9.91598213557813\\
	6	5	9.79151728474763\\
	6	6	9.72782266310097\\
	6	7	9.7162202660899\\
	6	7.5	9.73526339875368\\
	7	2	13.9422653255492\\
	7	3	12.1526422506456\\
	7	4	11.691073333665\\
	7	5	11.4821004088278\\
	7	6	11.3695796419343\\
	7	7	11.3318270473909\\
	7	7.5	11.3330427916825\\
	8	2	16.9232559040773\\
	8	3	14.4044805170286\\
	8	4	13.5146798099627\\
	8	5	13.2237393126803\\
	8	6	13.0580704877648\\
	8	7	12.9694298610879\\
	8	7.5	12.9535379526318\\
	9	2	20.2576137657948\\
	9	3	16.857057527162\\
	9	4	15.445495300243\\
	9	5	15.0225422030685\\
	9	6	14.7813048984405\\
	9	7	14.6470864791346\\
	9	7.5	14.6125129947461\\
	10	2	24.0207435750506\\
	10	3	19.4863506032599\\
	10	4	17.6357506584699\\
	10	5	16.8539380155079\\
	10	6	16.5567624937607\\
	10	7	16.3701243195104\\
	10	7.5	16.3152961907773\\
	11	2	28.3499270138896\\
	11	3	22.3214239392133\\
	11	4	19.9818555523099\\
	11	5	18.7813694736548\\
	11	6	18.3626995346999\\
	11	7	18.1149211347188\\
	11	7.5	18.0369641822673\\
	12	3	25.3808226845826\\
	12	4	22.4654288470387\\
	12	5	20.9211595905393\\
	12	6	20.1985296405447\\
	12	7	19.8815302500652\\
	12	7.5	19.7775388641394\\
	13	3	28.6832453550797\\
	13	4	25.0830058411179\\
	13	5	23.1822850628574\\
	13	6	22.1106783266633\\
	13	7	21.7145528427831\\
	13	7.5	21.58216556151\\
	14	3	32.2495817607617\\
	14	4	27.8578241940559\\
	14	5	25.5729012773567\\
	14	6	24.2089054094927\\
	14	7	23.5559327145244\\
	14	7.5	23.3903524727919\\
	15	3	36.1359464920113\\
	15	4	30.8132819547475\\
	15	5	28.0850976122858\\
	15	6	26.4437998826418\\
	15	7	25.4911763207856\\
	15	7.5	25.2735670384206\\
	16	3	40.4140222440279\\
	16	4	33.9085672613057\\
	16	5	30.7119597209942\\
	16	6	28.7738301317315\\
	16	7	27.5633808902936\\
	16	7.5	27.186814713287\\
	17	3	45.1593565864335\\
	17	4	37.2019248701357\\
	17	5	33.4745782021361\\
	17	6	31.2050095482152\\
	17	7	29.7431109982696\\
	17	7.5	29.2589662526932\\
	18	4	40.6960729433676\\
	18	5	36.3284891388921\\
	18	6	33.75765365593\\
	18	7	32.0303752998447\\
	18	7.5	31.4461765344134\\
	19	4	44.4084032637127\\
	19	5	39.3342469615967\\
	19	6	36.3664239428578\\
	19	7	34.4042453564914\\
	19	7.5	33.7336745384883\\
	20	4	48.3814769405821\\
	20	5	42.4873435208743\\
	20	6	39.117063819225\\
	20	7	36.889541202411\\
	20	7.5	36.0670083775671\\
	21	4	52.6592568133876\\
	21	5	45.8066211149675\\
	21	6	41.9248675629471\\
	21	7	39.4153956585769\\
	21	7.5	38.5020572134737\\
	22	4	57.2819657015341\\
	22	5	49.2375173722526\\
	22	6	44.8654346742176\\
	22	7	42.0471487817181\\
	22	7.5	41.0424061993154\\
	23	1	nan\\
	23	2	nan\\
	23	3	nan\\
	23	4	62.3263518007565\\
	23	5	52.8674092962589\\
	23	6	47.9520555538309\\
	23	7	44.765310230288\\
	23	7.5	43.6176957925654\\
	24	5	56.711565914558\\
	24	6	51.1327038874027\\
	24	7	47.5691646587929\\
	24	7.5	46.2917803977466\\
	25	5	60.7263587414294\\
	25	6	54.4126812161647\\
	25	7	50.469603992783\\
	25	7.5	49.0764189216034\\
};
	\end{axis}
\end{tikzpicture}%

==> Figures/cum_strategy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.500,0.500,0.500}%
\definecolor{mycolor7}{rgb}{0.4,0.75,0.2}%
%
\begin{tikzpicture}
	\footnotesize
	\begin{groupplot}[%
		group style={
			group size=1 by 2,
			vertical sep=9pt},
		width=0.85\columnwidth,
		at={(0,0)},
		scale only axis,
		y label style={yshift=-0.3cm},
		xmin=0,
		xmax=360,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		xlabel={Distance [km]}
		]
		\nextgroupplot[%
		height=3.0cm,
		xticklabels={,,},
		ylabel style={align=center},
		ylabel={$S_{\mathrm{race}}(t)$ [laps]},
		ymin=0,
		ymax=200,
		legend style={at={(0.0,1.15)}, anchor=west, legend cell align=left, align=left, draw=none, fill=none},
		legend entries={7 st., 8 st., 11 st., 17 st., 20 st., Opt., Rep., Base.},
		legend columns=4,
		legend image post style={line width=1pt}
		]
		\addplot [color=mycolor1]
		table[row sep=crcr]{%
			0	0\\
			38.4912645796595	21\\
			45.9912645799598	21\\
			84.4825291568018	42\\
			91.9825291565555	42\\
			128.019190966442	62\\
			135.519190967492	62\\
			174.010455548241	83\\
			181.510455548754	83\\
			217.547117346005	103\\
			225.047117344425	103\\
			261.083779148197	123\\
			268.583779148215	123\\
			307.0750437215	144\\
			314.575043720561	144\\
			359.999999995757	167.937186336686\\
		};
%		\addlegendentry{7 stop}
		\addplot [color=mycolor2]
		table[row sep=crcr]{%
		0	0\\
		31.4179459361597	18\\
		38.9179459352296	18\\
		72.596834866694	37.0000000031966\\
		80.0968348661627	37.0000000031966\\
		111.514780801196	55.0000000031966\\
		119.014780799962	55.0000000031966\\
		150.432726736668	73.0000000031966\\
		157.932726735831	73.0000000031966\\
		191.611615669328	92.0000000064156\\
		199.111615669231	92.0000000064156\\
		232.790504601224	111.00000000963\\
		240.290504600793	111.00000000963\\
		273.96939353392	130.000000012846\\
		281.469393533742	130.000000012846\\
		315.148282466508	149.000000016094\\
		322.648282466422	149.000000016094\\
		360.000000008701	169.525404915954\\
		};
%		\addlegendentry{8 stop}
		
		\addplot [color=mycolor3]
		table[row sep=crcr]{%
			0	0\\
			24.2711581039983	14\\
			30.2322933950725	14\\
			54.5034514990709	28\\
			60.4645867901451	28\\
			84.7357448941435	42\\
			90.6968801852177	42\\
			114.968038289216	56\\
			120.92917358029	56\\
			145.200331684289	70\\
			151.161466975363	70\\
			173.697186573049	83.0000000022804\\
			179.228085280093	83.0000000022804\\
			203.499243384092	97.0000000022804\\
			209.460378675166	97.0000000022804\\
			233.731536779164	111.00000000228\\
			239.692672070238	111.00000000228\\
			262.228390407897	124.00000000228\\
			267.759290372897	124.00000000228\\
			292.030449234077	138.00000000228\\
			297.991583767598	138.00000000228\\
			322.262741871596	152.00000000228\\
			328.22387716267	152.00000000228\\
			360.000000002173	170.013152620176\\
		};
%		\addlegendentry{11 stop}
		
		\addplot [color=mycolor4]
		table[row sep=crcr]{%
			0	0\\
			15.6149659012202	9\\
			19.4322576913132	9\\
			35.0472235925334	18\\
			38.8645153826265	18\\
			54.4794812838467	27\\
			58.2967730739397	27\\
			73.9117388920161	36\\
			77.7290307639198	36\\
			93.34399666514	45\\
			97.161288455233	45\\
			112.776254356453	54\\
			116.593546146546	54\\
			132.208512047766	63\\
			136.025803837859	63\\
			151.64076973908	72\\
			155.458061529173	72\\
			169.352072142125	80\\
			172.74418380242	80\\
			188.35914970364	89\\
			192.176441493733	89\\
			207.791407394953	98\\
			211.608699185046	98\\
			227.223665086266	107\\
			231.040956876359	107\\
			246.65592277758	116\\
			250.473214567673	116\\
			266.088180468893	125\\
			269.905472258986	125\\
			285.520438076648	134\\
			289.33772994845	134\\
			304.95269584967	143\\
			308.769987639763	143\\
			324.384953457425	152\\
			328.202245329228	152\\
			359.999999994205	170.023179871944\\
		};
%		\addlegendentry{19 stop}
		
		\addplot [color=mycolor5]
		table[row sep=crcr]{%
		0	0\\
		12.1799274742681	7\\
		15.1492594226704	7\\
		27.3291868969385	14\\
		30.2985188453407	14\\
		44.1925288432973	22\\
		47.584641114506	22\\
		58.060779303648	28\\
		60.610923161933	28\\
		74.5049331598896	36\\
		77.8970454310983	36\\
		91.7910554290548	44\\
		95.1831677002635	44\\
		109.07717769822	52\\
		112.469289969429	52\\
		126.363299967385	60\\
		129.755412238594	60\\
		141.935339712862	67\\
		144.904671661264	67\\
		158.798681659221	75\\
		162.19079393043	75\\
		176.084803928386	83\\
		179.476916199595	83\\
		193.370926197551	91\\
		196.76303846876	91\\
		210.657048466717	99\\
		214.049160737925	99\\
		226.229088212194	106\\
		229.198420160596	106\\
		241.378347634864	113\\
		244.347679583266	113\\
		258.241689581223	121\\
		261.633801852431	121\\
		275.527811850388	129\\
		278.919924121597	129\\
		292.813934088377	137\\
		296.206046394663	137\\
		308.385973868931	144\\
		311.355305817333	144\\
		325.249315783023	152\\
		328.641428089042	152\\
		359.999999995317	169.819145307169\\
		};
%		\addlegendentry{23 stop}
		
		\addplot [color=black]
		table[row sep=crcr]{%
			0	0\\
			19.0699830168185	11\\
			23.7422090090768	11\\
			41.0829387033336	21\\
			45.3270881528832	21\\
			64.3970711697017	32\\
			69.06929716196	32\\
			88.1392801787785	43\\
			92.8115061710369	43\\
			111.881489187855	54\\
			116.553715180114	54\\
			135.623698196932	65\\
			140.29592418919	65\\
			159.365907206009	76\\
			164.038133198267	76\\
			183.108116215086	87\\
			187.780342207344	87\\
			206.850325224162	98\\
			211.522551216421	98\\
			230.592534233239	109\\
			235.264760225498	109\\
			254.334743242316	120\\
			259.006969234574	120\\
			278.076955777459	131\\
			282.749178243654	131\\
			300.089910893668	140.999999952822\\
			304.334057285805	140.999999952822\\
			323.404040302624	151.999999952822\\
			328.076266294882	151.999999952822\\
			359.999603598429	170.081347000159\\
		};
%	\addplot [color=mycolor6,dashed]
%	table[row sep=crcr]{%
%		0	0\\
%		29.28	17\\
%		36.78	17\\
%		66.06	34\\
%		73.56	34\\
%		102.84	51\\
%		110.34	51\\
%		139.62	68\\
%		147.12	68\\
%		176.4	85\\
%		183.9	85\\
%		213.18	102\\
%		220.68	102\\
%		249.96	119\\
%		257.46	119\\
%		286.74	136\\
%		294.24	136\\
%		323.52	153\\
%		331.02	153\\
%		360.3	170\\
%	};

\addplot [color=mycolor6, dashed]
table[row sep=crcr]{%
	0	0\\
	19.0755551367071	11\\
	23.7422218033738	11\\
	42.8177769400809	22\\
	47.4844436067476	22\\
	66.5599987434546	33\\
	71.2266654101213	33\\
	90.3022205468284	44\\
	94.9688872134951	44\\
	114.044442350202	55\\
	118.711109016869	55\\
	137.786664153576	66\\
	142.453330820243	66\\
	161.52888595695	77\\
	166.195552623616	77\\
	185.271107760324	88\\
	189.93777442699	88\\
	209.013329563697	99\\
	213.679996230364	99\\
	232.755551367071	110\\
	237.422218033738	110\\
	256.497773170445	121\\
	261.164439837112	121\\
	280.239994973819	132\\
	284.906661640485	132\\
	303.982216777192	143\\
	308.648883443859	143\\
	327.724438580566	154\\
	332.391105247233	154\\
	351.46666038394	165\\
	356.133327050607	165\\
	375.208882187314	176\\
};

% Baseline
\addplot [color=black, densely dashdotted]
table[row sep=crcr]{%
	0	0\\
	9.37155833333333	6.0\\
	16.8715583333333	6\\
	26.2431166666667	12\\
	33.7431166666667	12\\
	43.114675	18\\
	50.614675	18\\
	59.9862333333334	24\\
	67.4862333333334	24\\
	76.8577916666667	30\\
	84.3577916666667	30\\
	93.72935	36\\
	101.22935	36\\
	110.600908333333	42\\
	118.100908333333	42\\
	127.472466666667	48\\
	134.972466666667	48\\
	144.344025	54\\
	151.844025	54\\
	161.215583333333	60\\
	168.715583333333	60\\
	178.087141666667	66\\
	185.587141666667	66\\
	194.9587	72\\
	202.4587	72\\
	211.830258333333	78\\
	219.330258333333	78\\
	228.701816666667	84\\
	236.201816666667	84\\
	245.573375	90\\
	253.073375	90\\
	262.444933333333	96\\
	269.944933333333	96\\
	279.316491666667	102\\
	286.816491666667	102\\
	296.18805	108\\
	303.68805	108\\
	313.059608333333	114\\
	320.559608333333	114\\
	329.931166666667	120\\
	337.431166666667	120\\
	346.802725	126\\
	354.302725	126\\
	363.674283333333	132\\
};
		%\addlegendentry{Optimal}
%		\addplot [color=black, dashed, line width=0.5pt]
%		table[row sep=crcr]{%
%			0	0\\
%			9.37155833333333	6.0\\
%			16.8715583333333	6\\
%			26.2431166666667	12\\
%			33.7431166666667	12\\
%			43.114675	18\\
%			50.614675	18\\
%			59.9862333333334	24\\
%			67.4862333333334	24\\
%			76.8577916666667	30\\
%			84.3577916666667	30\\
%			93.72935	36\\
%			101.22935	36\\
%			110.600908333333	42\\
%			118.100908333333	42\\
%			127.472466666667	48\\
%			134.972466666667	48\\
%			144.344025	54\\
%			151.844025	54\\
%			161.215583333333	60\\
%			168.715583333333	60\\
%			178.087141666667	66\\
%			185.587141666667	66\\
%			194.9587	72\\
%			202.4587	72\\
%			211.830258333333	78\\
%			219.330258333333	78\\
%			228.701816666667	84\\
%			236.201816666667	84\\
%			245.573375	90\\
%			253.073375	90\\
%			262.444933333333	96\\
%			269.944933333333	96\\
%			279.316491666667	102\\
%			286.816491666667	102\\
%			296.18805	108\\
%			303.68805	108\\
%			313.059608333333	114\\
%			320.559608333333	114\\
%			329.931166666667	120\\
%			337.431166666667	120\\
%			346.802725	126\\
%			354.302725	126\\
%			363.674283333333	132\\
%		};
		\coordinate (zoom) at (axis cs:30,100);
		
		\nextgroupplot[%
		height=1.3cm,
		ymin=-4,
		ymax=3,
		ylabel style={align=center},
		ylabel={$S(t)-S^\star(t)$ [laps]},
		xlabel={Time [min]},
		axis background/.style={fill=white},
		legend style={legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [color=mycolor1, forget plot, line width=0.5pt]
		table[row sep=crcr]{%
		0	0\\
		18.7575150300601	-0.586067558693003\\
		19.4789579158316	-0.372702593704105\\
		23.0861723446894	1.59531544449885\\
		23.8076152304609	1.95120078852693\\
		38.2364729458918	1.50248254218405\\
		38.9579158316633	1.22545181727509\\
		40.4008016032064	0.393372777359616\\
		41.122244488978	0\\
		44.7294589178357	0\\
		45.4509018036072	-0.0714185301981161\\
		46.1723446893787	-0.388769813377564\\
		64.2084168336673	-0.952296311400573\\
		64.9298597194389	-0.66751281618474\\
		68.5370741482966	1.30050522216226\\
		69.2585170340681	1.58496250330614\\
		84.4088176352706	1.11160024496684\\
		85.1302605210421	0.735670986487492\\
		88.0160320641282	-0.928907683873831\\
		88.7374749498998	-1\\
		91.623246492986	-1\\
		92.3446893787575	-0.799004567008637\\
		93.0661322645291	-0.545484841187317\\
		111.823647294589	-0.955006133006634\\
		112.545090180361	-0.587976804131245\\
		116.152304609218	1.41399243923973\\
		116.87374749499	1.62978436873362\\
		127.695390781563	1.39352208499173\\
		128.416833667335	1.15708339937464\\
		134.909819639279	-2.58821860893829\\
		135.63126252505	-2.93885618634886\\
		139.959919839679	-0.577234540572192\\
		140.681362725451	-0.405960648450389\\
		158.71743486974	-0.969487147472307\\
		159.438877755511	-0.949937134577226\\
		163.76753507014	1.41168451119944\\
		164.488977955912	1.54523060699387\\
		173.867735470942	1.25219682750247\\
		174.589178356713	0.91391714190047\\
		181.082164328657	-2.83138486641241\\
		181.803607214429	-3.08483318475476\\
		182.5250501002	-3.10058400353051\\
		183.246492985972	-3.03651595312283\\
		187.575150300601	-0.634152860235304\\
		188.296593186373	-0.53154431958319\\
		206.332665330661	-0.925314788976607\\
		207.054108216433	-0.823518942241549\\
		211.382765531062	1.57884415064598\\
		212.104208416834	1.64372489497072\\
		217.154308617235	1.53346916354059\\
		217.875751503006	1.33532955478756\\
		224.36873747495	-2.40997245352531\\
		225.090180360721	-2.80221756208817\\
		230.140280561122	-2.91247329402552\\
		230.861723446894	-2.77294965103556\\
		235.190380761523	-0.370586558582772\\
		235.911823647295	-0.343433610657939\\
		253.947895791583	-0.737204081862728\\
		254.669338677355	-0.559952642545397\\
		258.997995991984	1.84241044990739\\
		259.719438877756	1.83183567749359\\
		260.440881763527	1.81608493559105\\
		261.162324649299	1.75674219755484\\
		268.376753507014	-2.40470370889136\\
		269.098196392786	-2.54019339625489\\
		277.755511022044	-2.81068519152103\\
		278.476953907816	-2.60249819654399\\
		282.084168336673	-0.634480158015094\\
		282.805611222445	-0.273420145590649\\
		299.39879759519	-0.789444451204986\\
		300.120240480962	-0.794389918192905\\
		303.72745490982	1.17362812033593\\
		304.448897795591	1.50098910965391\\
		306.613226452906	1.43336593000026\\
		307.334669338677	1.26917875842878\\
		314.549098196393	-2.89226791747444\\
		315.270541082164	-2.94191250875178\\
		323.206412825651	-3.33760790242758\\
		323.927855711423	-3.07143156761708\\
		327.535070140281	-1.17056977224541\\
		328.256513026052	-0.892488985535351\\
		359.278557114228	-2.115932996401\\
		};
	\addplot [color=mycolor2, forget plot, line width=0.5pt]
	table[row sep=crcr]{%
		0	0\\
		18.7575150300601	-0.0731876880465165\\
		19.4789579158316	0.159903425813411\\
		23.0861723446894	2.22655220837146\\
		23.8076152304609	2.60216370127057\\
		31.0220440881764	2.57506606680931\\
		31.7434869739479	2.38584701685244\\
		38.2364729458918	-1.35850866276718\\
		38.9579158316633	-1.7519991006007\\
		40.4008016032064	-1.77007178419842\\
		41.122244488978	-1.75644138339919\\
		44.7294589178357	0.278574507395149\\
		45.4509018036072	0.614159155355935\\
		64.2084168336673	0.376480430138088\\
		64.9298597194389	0.67466349584339\\
		68.5370741482966	2.70967938663773\\
		69.2585170340681	3.00753623827114\\
		72.1442885771543	2.97097028054532\\
		72.8657314629259	2.81013033871949\\
		80.0801603206413	-1.35131633718373\\
		80.8016032064128	-1.36368444500999\\
		88.0160320641282	-1.39183355564893\\
		88.7374749498998	-1.04959611524868\\
		92.3446893787575	1.01705266738344\\
		93.0661322645291	1.283508301057\\
		111.102204408818	1.21313552445963\\
		111.823647294589	1.03336452299538\\
		112.545090180361	1.00000000319659\\
		116.152304609218	1.00000000319659\\
		116.87374749499	0.815398084016294\\
		118.316633266533	-0.0168912511643384\\
		119.038076152305	-0.419689522939393\\
		134.909819639279	-0.481617566829357\\
		135.63126252505	-0.480069201386641\\
		139.959919839679	1.99990933763985\\
		140.681362725451	2.1909093786366\\
		150.060120240481	2.15431553451981\\
		150.781563126253	1.95164494142443\\
		157.274549098196	-1.79365706688844\\
		157.995991983968	-2.1741105417799\\
		158.71743486974	-2.18325203123544\\
		159.438877755511	-2.15030244783503\\
		163.76753507014	0.291716620973659\\
		164.488977955912	0.43866228727336\\
		182.5250501002	0.210125050884812\\
		183.246492985972	0.280802430612653\\
		187.575150300601	2.72282149942134\\
		188.296593186373	2.83203936939361\\
		191.182364729459	2.79547341157149\\
		191.903807615231	2.62149136030155\\
		198.396793587174	-1.12381064801133\\
		199.118236472946	-1.53622017841042\\
		206.332665330661	-1.62763507278493\\
		207.054108216433	-1.51922989671158\\
		211.382765531062	0.922789172205626\\
		212.104208416834	0.994279245868654\\
		230.140280561122	0.765742009932296\\
		230.861723446894	0.911874982333075\\
		232.304609218437	1.72588133863877\\
		233.026052104208	2.0000000096303\\
		235.190380761523	2.0000000096303\\
		235.911823647295	1.62675910881302\\
		240.240480961924	-0.87010889672888\\
		240.961923847695	-0.907471303460454\\
		253.947895791583	-1.0720181135809\\
		254.669338677355	-0.888157344866443\\
		258.997995991984	1.55386172396862\\
		259.719438877756	1.54989628095188\\
		273.426853707415	1.37620944334873\\
		274.148296593186	1.26613957879789\\
		277.755511022044	-0.814583374425183\\
		278.476953907816	-0.999999987153899\\
		281.362725450902	-0.999999987153899\\
		282.084168336673	-0.653173781544467\\
		282.805611222445	-0.278714198681598\\
		299.39879759519	-0.486548384211062\\
		300.120240480962	-0.478094280760502\\
		303.72745490982	1.55692160996074\\
		304.448897795591	1.89768216971714\\
		314.549098196393	1.76970131747203\\
		315.270541082164	1.69158743102946\\
		322.48496993988	-2.46985924487376\\
		323.206412825651	-2.57930177494848\\
		323.927855711423	-2.29685264710326\\
		327.535070140281	-0.31462688655796\\
		328.256513026052	-0.0202733068131238\\
		359.278557114228	-0.543987217185133\\
	};
		\addplot [color=mycolor3, forget plot, line width=0.5pt]
		table[row sep=crcr]{%
			0	0\\
			18.7575150300601	-0.000120642405249782\\
			19.4789579158316	0.235780742440909\\
			23.0861723446894	2.31648087992994\\
			23.8076152304609	2.69490264381528\\
			24.5290581162325	2.54624221642973\\
			29.5791583166333	-0.366034423274357\\
			30.3006012024048	-0.742672885460024\\
			40.4008016032064	-0.741265779898924\\
			41.122244488978	-0.718498529760723\\
			44.7294589178357	1.36220160772831\\
			45.4509018036072	1.70692310502807\\
			54.1082164328657	1.70686742391791\\
			54.8296593186373	1.51870079112774\\
			59.8797595190381	-1.3943118820045\\
			60.6012024048096	-1.7316544340506\\
			64.2084168336673	-1.73167763451318\\
			64.9298597194389	-1.4243577194689\\
			68.5370741482966	0.656342418020131\\
			69.2585170340681	0.963336118992459\\
			84.4088176352706	0.963238677049787\\
			85.1302605210421	0.735670986487492\\
			88.0160320641282	-0.928907683873831\\
			88.7374749498998	-1\\
			90.1803607214429	-1\\
			90.9018036072144	-0.881796826683683\\
			92.3446893787575	-0.0495167716880474\\
			93.0661322645291	0.219749132956906\\
			111.823647294589	0.219628490551656\\
			112.545090180361	0.602403998250679\\
			114.709418837675	1.85082408074408\\
			115.430861723447	2\\
			116.152304609218	2\\
			116.87374749499	1.81539808081976\\
			120.480961923848	-0.265325257131849\\
			121.202404809619	-0.523865693633752\\
			134.909819639279	-0.523953855391426\\
			135.63126252505	-0.519595218955374\\
			139.959919839679	1.97724494603153\\
			140.681362725451	2.17105525802168\\
			145.01002004008	2.17102741746663\\
			145.731462925852	1.86465761136009\\
			150.781563126253	-1.04835506177216\\
			151.503006012024	-1.26747884178315\\
			158.71743486974	-1.26719574641328\\
			159.438877755511	-1.22507636402037\\
			163.76753507014	1.27196149874345\\
			164.488977955912	1.42807696403571\\
			173.14629258517	1.42841667847949\\
			173.867735470942	1.3300618117712\\
			178.917835671343	-1.58295086136104\\
			179.639278557114	-1.76191253778029\\
			182.5250501002	-1.76193109815028\\
			183.246492985972	-1.68211686905943\\
			187.575150300601	0.814723295927479\\
			188.296593186373	0.933078015262822\\
			203.446893787575	0.932980573320094\\
			204.168336673347	0.547032007130952\\
			206.332665330661	-0.701401995640026\\
			207.054108216433	-0.999999997719556\\
			209.218436873748	-0.999999997719556\\
			209.939879759519	-0.723415948776392\\
			211.382765531062	0.108864106219244\\
			212.104208416834	0.189491029227213\\
			230.140280561122	0.18937502691449\\
			230.861723446894	0.344644848660153\\
			233.026052104208	1.59306493115361\\
			233.74749498998	2.00000000228044\\
			235.190380761523	2.00000000228044\\
			235.911823647295	1.62675910146322\\
			239.519038076152	-0.453964236488389\\
			240.240480961924	-0.554098760305806\\
			253.947895791583	-0.553560438374063\\
			254.669338677355	-0.36052984747522\\
			258.997995991984	2.13650815446618\\
			259.719438877756	2.14171253363384\\
			261.88376753507	2.14179776267065\\
			262.605210420842	1.92445301854605\\
			267.655310621243	-0.988559115966268\\
			268.376753507014	-1.04854090750081\\
			277.755511022044	-1.04860039717829\\
			278.476953907816	-0.81787699539143\\
			282.084168336673	1.26282307718651\\
			282.805611222445	1.64641949642072\\
			291.462925851703	1.647626305644\\
			292.184368737475	1.55894359495511\\
			297.955911823647	-1.76937198168736\\
			298.677354709419	-1.78984756056008\\
			299.39879759519	-1.78974698014252\\
			300.120240480962	-1.77215602733844\\
			303.72745490982	0.308544110150649\\
			304.448897795591	0.658441519260634\\
			321.763527054108	0.658330157040439\\
			322.48496993988	0.530140741312493\\
			323.206412825651	0.113996073722205\\
			323.927855711423	4.94583787258307e-08\\
			327.535070140281	4.94583787258307e-08\\
			328.256513026052	-0.0835910031639742\\
			359.278557114228	-0.0687637231441727\\
		};
		\addplot [color=mycolor4, forget plot, line width=0.5pt]
		table[row sep=crcr]{%
		0	0\\
		15.1503006012024	-0.00685722096369545\\
		15.871743486974	-0.155182686987075\\
		18.7575150300601	-1.81976135734834\\
		19.4789579158316	-1.97308338530325\\
		23.0861723446894	0.106007280990298\\
		23.8076152304609	0.484107150636532\\
		34.6292585170341	0.480786350151277\\
		35.3507014028056	0.305649417063762\\
		38.2364729458918	-1.35850866276718\\
		38.9579158316633	-1.72071495333142\\
		40.4008016032064	-1.72115772672947\\
		41.122244488978	-1.69871237083038\\
		44.7294589178357	0.380378295463231\\
		45.4509018036072	0.724777898523826\\
		54.1082164328657	0.720859486544555\\
		54.8296593186373	0.518700791127742\\
		57.7154308617235	-1.14587787923358\\
		58.436873747495	-1.48127270230367\\
		64.2084168336673	-1.48388495924394\\
		64.9298597194389	-1.17688693622472\\
		68.5370741482966	0.90220374113926\\
		69.2585170340681	1.20887555008659\\
		73.5871743486974	1.20691635738137\\
		74.308617234469	0.977841000342266\\
		77.1943887775551	-0.686737670018999\\
		77.9158316633266	-0.995215878053955\\
		88.0160320641282	-0.999787358696437\\
		88.7374749498998	-0.655061541563896\\
		92.3446893787575	1.42402912472971\\
		93.0661322645291	1.69297313513556\\
		93.7875751503006	1.43698120955679\\
		96.6733466933868	-0.227597460804475\\
		97.3947895791583	-0.509159054142685\\
		111.823647294589	-0.515689740774746\\
		112.545090180361	-0.133236127314831\\
		113.266533066132	0\\
		116.152304609218	0\\
		116.87374749499	-0.0231022302314159\\
		132.024048096192	-0.0299594511951113\\
		132.745490981964	-0.339784606167314\\
		134.909819639279	-1.58821860893829\\
		135.63126252505	-2\\
		136.352705410822	-1.81158369635438\\
		139.959919839679	0.267506969939234\\
		140.681362725451	0.460995387690218\\
		151.503006012024	0.456097372716158\\
		152.224448897796	0.119355603047211\\
		155.110220440882	-1.54522306731405\\
		155.831663326653	-1.74625242636569\\
		158.71743486974	-1.74923942332146\\
		159.438877755511	-1.70789509970444\\
		163.76753507014	0.7844924104038\\
		164.488977955912	0.939832816920159\\
		168.817635270541	0.935352321486448\\
		169.539078156313	0.826929815032713\\
		172.424849699399	-0.837648855328609\\
		173.14629258517	-1.02203002963626\\
		182.5250501002	-1.0262749759471\\
		183.246492985972	-0.946782641095297\\
		187.575150300601	1.54812615845702\\
		188.296593186373	1.66615898355326\\
		189.018036072144	1.28607002424724\\
		191.903807615231	-0.378508646114085\\
		192.625250501002	-0.535973205724986\\
		206.332665330661	-0.542177358025469\\
		207.054108216433	-0.424957226846288\\
		207.775551102204	-0.00913909358757792\\
		208.496993987976	0\\
		211.382765531062	0\\
		212.104208416834	-0.0499163818137163\\
		226.533066132265	-0.0564470684457774\\
		227.254509018036	-0.0745511238865788\\
		230.140280561122	-1.73912979424784\\
		230.861723446894	-2\\
		231.583166332665	-1.68748666262707\\
		235.190380761523	0.391604003666487\\
		235.911823647295	0.434181236107918\\
		246.012024048096	0.429609755465492\\
		246.733466933868	0.384589085327946\\
		250.340681362725	-1.69613425262366\\
		251.062124248497	-1.77284896814433\\
		253.947895791583	-1.77415510547075\\
		254.669338677355	-1.58147938163677\\
		258.997995991984	0.913429417915552\\
		259.719438877756	0.918278930018289\\
		265.490981963928	0.915667270931124\\
		266.212424849699	0.843730063042528\\
		269.819639278557	-1.23699289018055\\
		270.541082164329	-1.28679091209841\\
		277.755511022044	-1.29005546370627\\
		278.476953907816	-1.05965394095119\\
		282.084168336673	1.01943673646798\\
		282.805611222445	1.40271127667046\\
		284.96993987976	1.40204734188103\\
		285.691382765531	1.30329861639746\\
		289.298597194389	-0.776898619004101\\
		290.02004008016	-0.799674883555667\\
		299.39879759519	-0.802551963236397\\
		300.120240480962	-0.785282904671362\\
		303.72745490982	1.29380776162219\\
		304.448897795591	1.64338327649313\\
		305.170340681363	1.51761276119976\\
		308.056112224449	-0.146965909161565\\
		308.77755511022	-0.558748912761814\\
		323.206412825651	-0.565279554891674\\
		323.927855711423	-0.263457443671712\\
		324.649298597194	4.71779344479728e-08\\
		327.535070140281	4.71779344479728e-08\\
		328.256513026052	-0.0713322319153917\\
		359.278557114228	-0.058685750609925\\
		};
		\addplot [color=mycolor5, forget plot, line width=0.5pt]
		table[row sep=crcr]{%
		0	0\\
		11.5430861723447	-0.0243176090390875\\
		12.2645290581162	-0.0744593490354646\\
		15.1503006012024	-1.73843963736698\\
		18.7575150300601	-1.7460388901917\\
		19.4789579158316	-1.511652715818\\
		23.0861723446894	0.56147136930889\\
		23.8076152304609	0.93837792272177\\
		26.6933867735471	0.932719110992366\\
		27.4148296593186	0.882084136598849\\
		30.3006012024048	-0.780874947656685\\
		40.4008016032064	-0.789857112728896\\
		41.122244488978	-0.767831953350196\\
		44.0080160320641	0.893759793602953\\
		44.7294589178357	1\\
		45.4509018036072	0.928581469801884\\
		46.8937875751503	0.0962921346212511\\
		47.6152304609219	-0.302333092581648\\
		57.7154308617235	-0.343669337701954\\
		58.436873747495	-0.562022546823869\\
		60.6012024048096	-1.81045654959485\\
		61.3226452905812	-1.81680037279085\\
		64.2084168336673	-1.81978729619897\\
		64.9298597194389	-1.51320947191425\\
		68.5370741482966	0.563780211777214\\
		69.2585170340681	0.87003182199004\\
		74.308617234469	0.86480470602578\\
		75.0300601202405	0.561696332751978\\
		77.1943887775551	-0.686737670018999\\
		77.9158316633266	-1.09206545624465\\
		88.0160320641282	-1.10251968817306\\
		88.7374749498998	-0.758214067560971\\
		91.623246492986	0.903377679392179\\
		92.3446893787575	1\\
		93.0661322645291	0.853125877147136\\
		94.5090180360722	0.0208365419665029\\
		95.2304609218437	-0.368077270550543\\
		108.937875751503	-0.382265156739095\\
		109.659318637275	-0.718201477430227\\
		111.823647294589	-1.96663548020121\\
		112.545090180361	-1.95635517121804\\
		116.152304609218	0.12063451247343\\
		116.87374749499	0.35143053003145\\
		126.25250501002	0.341723028955073\\
		126.973947895792	-0.0106272654447253\\
		129.138276553106	-1.2590612682157\\
		129.859719438878	-1.61525891202211\\
		134.909819639279	-1.6258978659767\\
		135.63126252505	-1.62305444001305\\
		139.959919839679	0.864694462139198\\
		140.681362725451	1.05698956365694\\
		141.402805611222	1.05546971309195\\
		142.124248496994	0.945380949311698\\
		144.288577154309	-0.30305305345928\\
		145.01002004008	-0.658539420771262\\
		158.71743486974	-0.672727306959814\\
		159.438877755511	-1\\
		161.603206412826	-1\\
		162.324649298597	-0.922927726013029\\
		163.76753507014	-0.0921318525364541\\
		164.488977955912	0.0632085723668183\\
		176.032064128257	0.0512608787343538\\
		176.753507014028	-0.334516860870508\\
		178.917835671343	-1.58295086364149\\
		179.639278557114	-1.90560928353619\\
		182.5250501002	-1.90859620694431\\
		183.246492985972	-1.8295240686129\\
		187.575150300601	0.662863551816884\\
		188.296593186373	0.780476180392668\\
		193.346693386774	0.775249064428465\\
		194.068136272545	0.373057351114994\\
		196.23246492986	-0.875376651655984\\
		196.953907815631	-1.18162109784203\\
		206.332665330661	-1.1913285989184\\
		207.054108216433	-1.07452866425967\\
		210.661322645291	1\\
		211.382765531062	1\\
		212.104208416834	0.664486895510151\\
		213.547094188377	-0.167802439670481\\
		214.268537074148	-0.45786800237255\\
		225.811623246493	-0.48218561141158\\
		226.533066132265	-0.658406456296291\\
		228.697394789579	-1.90684045906721\\
		229.418837675351	-2.19630763973947\\
		230.140280561122	-2.19782749030441\\
		230.861723446894	-2.04407287903121\\
		235.190380761523	0.4436760231211\\
		235.911823647295	0.485059939329233\\
		240.961923847695	0.474420985374593\\
		241.683366733467	0.297601758460189\\
		243.847695390782	-0.950832244310789\\
		244.569138276553	-1.2394637212127\\
		253.947895791583	-1.24917122228908\\
		254.669338677355	-1.05691569497554\\
		257.555110220441	0.604676051977663\\
		258.276553106212	1\\
		258.997995991984	1\\
		259.719438877756	0.589031378844027\\
		261.162324649299	-0.243257802445157\\
		261.88376753507	-0.515475228692765\\
		274.869739478958	-0.528914999006588\\
		275.591182364729	-0.566149615337451\\
		277.755511022044	-1.81458338727128\\
		278.476953907816	-2\\
		279.198396793587	-1.83965886153453\\
		282.084168336673	-0.178067110853021\\
		282.805611222445	0.204787231536045\\
		292.184368737475	0.196447609206928\\
		292.905811623247	0.142904145594343\\
		295.791583166333	-1.52125364272689\\
		296.513026052104	-1.76086694879524\\
		299.39879759519	-1.76652546901494\\
		300.120240480962	-1.75044972668331\\
		303.72745490982	0.322674358443635\\
		304.448897795591	0.671056557081158\\
		308.056112224449	0.66345730425644\\
		308.77755511022	0.436889423248147\\
		310.941883767535	-0.811544579522831\\
		311.663326653307	-1.05033463934529\\
		323.206412825651	-1.06228231754255\\
		323.927855711423	-0.760880404103432\\
		324.649298597194	-0.345482466400426\\
		325.370741482966	4.71779344479728e-08\\
		327.535070140281	4.71779344479728e-08\\
		328.256513026052	-0.102091525186381\\
		328.977955911824	-0.319488032753441\\
		359.278557114228	-0.263753230883935\\
		};
	\addplot [color=mycolor6, densely dashed, forget plot, line width=0.5pt]
	table[row sep=crcr]{%
		0	0\\
		18.7575150300601	-0.00316053750560741\\
		19.4789579158316	0\\
		40.4008016032064	-0.000386330308970173\\
		41.122244488978	0.0222640007869472\\
		42.5651302605211	0.8543102176979\\
		43.2865731462926	1\\
		44.7294589178357	1\\
		45.4509018036072	0.928581469801884\\
		46.8937875751503	0.0962921346212511\\
		47.6152304609219	-0.244433737258703\\
		64.2084168336673	-0.247229597359819\\
		64.9298597194389	0.0599733986421143\\
		66.372745490982	0.892019615553124\\
		67.0941883767535	1\\
		68.5370741482966	1\\
		69.2585170340681	0.89085367347451\\
		70.7014028056112	0.058564338293877\\
		71.4228456913827	-0.244452135730853\\
		88.0160320641282	-0.247247995832026\\
		88.7374749498998	0.0976827964973381\\
		90.1803607214429	0.929729013408291\\
		90.9018036072144	1\\
		92.3446893787575	1\\
		93.0661322645291	0.853125877147136\\
		94.5090180360722	0.0208365419665029\\
		95.2304609218437	-0.244470534203117\\
		111.823647294589	-0.247266394304177\\
		112.545090180361	0.135392194352505\\
		113.987975951904	0.967438411263458\\
		114.709418837675	1\\
		116.152304609218	1\\
		116.87374749499	0.815398080819762\\
		118.316633266533	-0.0168912543609281\\
		119.038076152305	-0.244488932675267\\
		134.909819639279	-0.247163233641572\\
		135.63126252505	-0.242921516247804\\
		137.074148296593	0.589124700663206\\
		137.795591182365	1\\
		139.959919839679	1\\
		140.681362725451	0.777670284492331\\
		142.124248496994	-0.0546190506883022\\
		142.845691382766	-0.244507331147474\\
		158.71743486974	-0.247181632113779\\
		159.438877755511	-0.205212118392637\\
		160.881763527054	0.626834098518373\\
		161.603206412826	1\\
		163.76753507014	1\\
		164.488977955912	0.739942488164957\\
		165.931863727455	-0.0923468470157331\\
		166.653306613226	-0.244525729619738\\
		182.5250501002	-0.247200030585986\\
		183.246492985972	-0.167502720537414\\
		184.689378757515	0.66454349637354\\
		185.410821643287	1\\
		187.575150300601	1\\
		188.296593186373	0.702214691837526\\
		189.739478957916	-0.130074643343107\\
		190.460921843687	-0.244544128091945\\
		206.332665330661	-0.247218429058194\\
		207.054108216433	-0.129793322682247\\
		208.496993987976	0.702252894228764\\
		209.218436873748	1\\
		211.382765531062	1\\
		212.104208416834	0.664486895510151\\
		213.547094188377	-0.167802439670481\\
		214.268537074148	-0.244562526564152\\
		230.140280561122	-0.247236827530401\\
		230.861723446894	-0.0920839248270227\\
		232.304609218437	0.739962292083931\\
		233.026052104208	1\\
		235.190380761523	1\\
		235.911823647295	0.626759099182721\\
		237.354709418838	-0.205530235997912\\
		238.076152304609	-0.24458092503636\\
		253.947895791583	-0.247255226002608\\
		254.669338677355	-0.0543745269719125\\
		256.112224448898	0.777671689939098\\
		256.833667334669	1\\
		258.997995991984	1\\
		259.719438877756	0.589031378844027\\
		261.162324649299	-0.243257802445157\\
		263.326653306613	-0.244841981060972\\
		277.755511022044	-0.247271624843449\\
		278.476953907816	-0.0166651291166886\\
		279.919839679359	0.815381087794322\\
		280.64128256513	1\\
		282.084168336673	1\\
		282.805611222445	0.967456404718689\\
		284.248496993988	0.135377510558101\\
		284.96993987976	-0.244172270715524\\
		299.39879759519	-0.244499043211874\\
		300.120240480962	-0.227025009450074\\
		303.72745490982	1.85309053282742\\
		304.448897795591	1.93375742879005\\
		308.056112224449	-0.146965909161565\\
		308.77755511022	-0.488911513089931\\
		323.206412825651	-0.4913426957865\\
		323.927855711423	-0.18931561159485\\
		327.535070140281	1.89079993068259\\
		328.256513026052	1.89790847481368\\
		331.86372745491	-0.145214252054075\\
		332.585170340681	-0.441930335910456\\
		351.342685370741	-0.249567695779717\\
		352.064128256513	-0.586701522513124\\
		355.671342685371	-2.62982424938076\\
		356.392785571142	-2.88883093538197\\
		359.278557114228	-2.85923668305418\\
	};
		%\addlegendentry{data4}
	\end{groupplot}
	%
	%
	% ZOOM
	\begin{axis}[%
		width=0.25\columnwidth,
		height=1.4cm,
		at={(zoom)},
		scale only axis,
		xmin=358,%354.999854891616,
		xmax=360,
		ymin=166.5,
		ymax=170.5,
		ytick={167,168,169,170},
		yticklabels={167,168,169,170},
		xtick={358,359,360},
		xticklabels={358,359,360},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		%yticklabel style={fill=white}
		%xticklabel style={yshift=-0.05cm},
		%legend style={legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [color=mycolor1, line width=0.5pt]
		table[row sep=crcr]{%
		354.399603598429	164.98599511682\\
		359.999999995757	167.937186336686\\
		};
		%\addlegendentry{data1}
			\addplot [color=mycolor2, line width=0.5pt]
		table[row sep=crcr]{%
		354.399603598429	166.447891712165\\
		360.000000008701	169.525404915954\\
		};
		%\addlegendentry{data2}
		\addplot [color=mycolor3, line width=0.5pt]
		table[row sep=crcr]{%
		354.399603598429	166.838416808292\\
		360.000000002173	170.013152620176\\		
		};
		%\addlegendentry{data2}
	
		\addplot [color=mycolor4, line width=0.5pt]
		table[row sep=crcr]{%
		354.399603598429	166.84883776324\\
		359.999999994205	170.023179871944\\	
		};
		%\addlegendentry{data3}
		
		\addplot [color=mycolor5, line width=0.5pt]
		table[row sep=crcr]{%
		354.399603598429	166.636784915498\\
		359.999999995317	169.819145307169\\
		};
		%\addlegendentry{data4}
		
		\addplot [color=black, line width=0.5pt]
		table[row sep=crcr]{%
		354.399603598429	166.909512473515\\
		359.999603598429	170.081347000159\\
		};
	\addplot [color=mycolor6, densely dashed, line width=0.5pt]
	table[row sep=crcr]{%
		356.133327050607	165\\
		361.599603598429	168.152151619972\\
	};
		%\addlegendentry{data5}
	\end{axis}
\end{tikzpicture}%

==> Figures/lap_results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=4.521in,
		height=0.911in,
		at={(0.758in,2.881in)},
		scale only axis,
		xmin=0,
		xmax=4.229611816,
		ymin=0,
		ymax=239.071512114744,
		ylabel style={font=\color{white!15!black}},
		ylabel={$v$ [km/h]},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids
		]
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{%
			0	5\\
			0.00399999999999068	25.3634343229365\\
			0.0120000000000005	44.3711363803677\\
			0.0200000000000102	56.4248518202627\\
			0.0240000000000009	59.2056857193184\\
			0.0279999999999916	60.0000148981522\\
			0.168000000000006	60.0000180626117\\
			0.171999999999997	59.9309096479177\\
			0.175999999999988	58.7506480930114\\
			0.180000000000007	60.0000193270132\\
			0.195999999999998	78.452223154522\\
			0.211999999999989	93.3917521484353\\
			0.228000000000009	105.819498495467\\
			0.23599999999999	110.493644061984\\
			0.244	114.11863089881\\
			0.25200000000001	116.830576045855\\
			0.259999999999991	118.71360882907\\
			0.268000000000001	119.814554941666\\
			0.271999999999991	120.078064671916\\
			0.27600000000001	120.150186957518\\
			0.280000000000001	120.028778941113\\
			0.288000000000011	119.509571351728\\
			0.292000000000002	119.071232536554\\
			0.295999999999992	118.40303480139\\
			0.304000000000002	116.330945725465\\
			0.312000000000012	113.165962564068\\
			0.328000000000003	105.33372947518\\
			0.340000000000003	101.342143425905\\
			0.348000000000013	99.0834438750034\\
			0.352000000000004	98.2636426296701\\
			0.355999999999995	97.8139017475914\\
			0.360000000000014	97.8459600147702\\
			0.367999999999995	98.7671991677041\\
			0.376000000000005	100.308062958298\\
			0.388000000000005	103.13967907963\\
			0.400000000000006	106.19475936569\\
			0.407999999999987	107.43575868344\\
			0.412000000000006	108.399799848283\\
			0.419999999999987	111.523188670001\\
			0.427999999999997	115.759534409392\\
			0.460000000000008	134.87136322765\\
			0.472000000000008	140.424730776268\\
			0.484000000000009	145.048005797922\\
			0.496000000000009	148.881621926796\\
			0.50800000000001	152.024726146699\\
			0.52000000000001	154.547572111703\\
			0.532000000000011	156.500175289261\\
			0.539999999999992	157.502477852971\\
			0.548000000000002	158.273486528428\\
			0.556000000000012	158.817605825653\\
			0.563999999999993	159.137030156995\\
			0.568000000000012	159.212580193164\\
			0.572000000000003	159.231807148102\\
			0.575999999999993	159.194380261829\\
			0.580000000000013	159.09982992267\\
			0.584000000000003	158.947544076023\\
			0.592000000000013	158.466826196911\\
			0.611999999999995	156.901733492228\\
			0.620000000000005	156.020100583479\\
			0.627999999999986	154.840223477703\\
			0.635999999999996	153.342617252143\\
			0.644000000000005	151.502309673046\\
			0.656000000000006	148.027383124025\\
			0.668000000000006	144.105635341558\\
			0.671999999999997	143.167049592891\\
			0.675999999999988	142.748674830863\\
			0.683999999999997	142.204581781855\\
			0.687999999999988	142.370288653905\\
			0.692000000000007	142.644818296847\\
			0.695999999999998	142.711097735856\\
			0.699999999999989	142.683902724659\\
			0.704000000000008	142.562256102175\\
			0.711999999999989	142.072923402683\\
			0.719999999999999	141.499384477982\\
			0.728000000000009	140.670805078185\\
			0.73599999999999	139.382308223545\\
			0.744	137.590098117773\\
			0.75200000000001	135.244262705695\\
			0.759999999999991	132.276579305126\\
			0.768000000000001	128.593612072177\\
			0.77600000000001	124.065577526633\\
			0.783999999999992	118.5075284627\\
			0.800000000000011	105.015174101865\\
			0.816000000000003	91.7321241484191\\
			0.824000000000012	86.7221624157893\\
			0.831999999999994	83.5361089275952\\
			0.836000000000013	82.7815255560814\\
			0.840000000000003	82.6520033137803\\
			0.843999999999994	82.9799658936666\\
			0.848000000000013	83.5963333981777\\
			0.852000000000004	84.6307862704912\\
			0.860000000000014	87.6036315755379\\
			0.879999999999995	96.7773975680775\\
			0.915999999999997	122.178521159536\\
			0.936000000000007	134.080523756407\\
			0.951999999999998	142.346837388887\\
			0.972000000000008	151.285509966047\\
			0.99199999999999	159.076294306142\\
			1.012	165.992022212509\\
			1.036	173.386923698637\\
			1.06	179.994573625998\\
			1.08000000000001	184.921034158177\\
			1.09999999999999	189.203496154454\\
			1.12	192.926205591821\\
			1.13999999999999	196.16309413135\\
			1.16	198.97217100453\\
			1.18000000000001	201.40160798017\\
			1.19999999999999	203.487033193658\\
			1.21600000000001	204.926374032403\\
			1.232	206.17550469866\\
			1.24799999999999	207.244521941315\\
			1.26400000000001	208.141681903664\\
			1.27600000000001	208.705804956412\\
			1.28800000000001	209.179239132218\\
			1.30000000000001	209.563770416491\\
			1.31200000000001	209.860759772856\\
			1.31999999999999	210.010604242449\\
			1.328	210.122154193271\\
			1.33600000000001	210.195513400944\\
			1.34	210.217882482366\\
			1.34399999999999	210.230707278843\\
			1.34800000000001	210.233978682274\\
			1.352	210.227682630057\\
			1.35599999999999	210.211800071902\\
			1.36000000000001	210.186306929457\\
			1.36799999999999	210.106367145409\\
			1.376	209.987568090736\\
			1.38399999999999	209.829530266248\\
			1.392	209.631787172083\\
			1.404	209.25948161516\\
			1.416	208.794283465282\\
			1.428	208.233398653565\\
			1.44	207.573475545424\\
			1.45599999999999	206.532571913257\\
			1.47200000000001	205.297177945953\\
			1.49199999999999	203.490547733157\\
			1.548	198.18122668238\\
			1.56399999999999	196.278882732649\\
			1.58000000000001	194.026708392052\\
			1.596	191.385178099673\\
			1.61199999999999	188.304172502\\
			1.62799999999999	184.719492793764\\
			1.64400000000001	180.547739174024\\
			1.66399999999999	175.072474128501\\
			1.69200000000001	168.704792803445\\
			1.696	168.237455893696\\
			1.69999999999999	168.049997118861\\
			1.70400000000001	168.123863162962\\
			1.708	168.352653186208\\
			1.71199999999999	168.482073410073\\
			1.71600000000001	168.3201287918\\
			1.732	167.01873661223\\
			1.74000000000001	166.244244400902\\
			1.744	166.032587333334\\
			1.75200000000001	166.14994799815\\
			1.75999999999999	166.043755557988\\
			1.76400000000001	166.31475962737\\
			1.77199999999999	167.76991689663\\
			1.78800000000001	171.030363290839\\
			1.80000000000001	173.07577046127\\
			1.81200000000001	174.804849099316\\
			1.82400000000001	176.235815012385\\
			1.83600000000001	177.38258667047\\
			1.84800000000001	178.255346183364\\
			1.85599999999999	178.68845883962\\
			1.864	179.004134905087\\
			1.87200000000001	179.203026898513\\
			1.876	179.258722012103\\
			1.88	179.285199406191\\
			1.88399999999999	179.282374923707\\
			1.88800000000001	179.250126849955\\
			1.892	179.188295306463\\
			1.89599999999999	179.09668148412\\
			1.904	178.823111391851\\
			1.91200000000001	178.42700858315\\
			1.91999999999999	177.905274149413\\
			1.94	176.277065718893\\
			1.95599999999999	174.90021417149\\
			1.964	174.044676981834\\
			1.976	172.441966121529\\
			1.988	170.427311966499\\
			2	167.959530402601\\
			2.012	164.984919179214\\
			2.03200000000001	159.469520348628\\
			2.036	159.222970970521\\
			2.03999999999999	159.559805971819\\
			2.048	160.403413304255\\
			2.05600000000001	161.017701533409\\
			2.06399999999999	161.429419274213\\
			2.06800000000001	161.559728266847\\
			2.072	161.639677798609\\
			2.07599999999999	161.669139583824\\
			2.08000000000001	161.647877158231\\
			2.084	161.575544067657\\
			2.08799999999999	161.451681321623\\
			2.096	161.046953151349\\
			2.11199999999999	159.851100130162\\
			2.12	159.200561312261\\
			2.12800000000001	158.358156027472\\
			2.136	157.248453951555\\
			2.14400000000001	155.855370089764\\
			2.15600000000001	153.188538702491\\
			2.16800000000001	149.745092024543\\
			2.18000000000001	145.395031388371\\
			2.19200000000001	139.951745300287\\
			2.20400000000001	133.138823439328\\
			2.21600000000001	124.602525765851\\
			2.232	112.784341118402\\
			2.24799999999999	103.052605136614\\
			2.256	99.8091987026883\\
			2.25999999999999	98.8192117433245\\
			2.26400000000001	98.223269050017\\
			2.268	98.1721939082315\\
			2.27199999999999	98.5049131671367\\
			2.27600000000001	99.3005313674264\\
			2.28	101.142377503304\\
			2.30000000000001	114.6240435928\\
			2.30799999999999	117.853298746371\\
			2.33199999999999	129.317820240727\\
			2.34399999999999	133.345061538234\\
			2.35599999999999	136.319839255969\\
			2.364	137.769854682415\\
			2.37200000000001	138.81584867829\\
			2.38	139.468568579738\\
			2.38399999999999	139.648940651464\\
			2.38800000000001	139.731962441743\\
			2.392	139.717105614119\\
			2.39599999999999	139.603428203318\\
			2.404	139.120577817228\\
			2.41200000000001	138.550304143326\\
			2.416	138.172321912457\\
			2.42400000000001	137.057033535804\\
			2.43199999999999	135.434043537515\\
			2.44	133.25736825042\\
			2.44800000000001	130.463524301939\\
			2.45599999999999	126.965222126545\\
			2.464	122.641220647996\\
			2.47999999999999	113.198442833601\\
			2.49199999999999	107.698893747821\\
			2.49600000000001	106.530184695166\\
			2.5	105.883603079505\\
			2.50399999999999	105.833636927115\\
			2.50800000000001	106.149739261259\\
			2.51599999999999	107.122923308292\\
			2.52000000000001	107.340986058163\\
			2.524	107.487158475733\\
			2.52799999999999	107.544692047129\\
			2.53200000000001	107.649089552189\\
			2.536	108.072642935006\\
			2.54400000000001	109.728732134502\\
			2.548	110.743344998126\\
			2.55199999999999	112.240171802916\\
			2.56	116.436572312473\\
			2.59200000000001	134.989491924876\\
			2.63200000000001	153.276810929989\\
			2.648	159.208357357296\\
			2.66399999999999	164.23435578652\\
			2.68000000000001	168.497766560536\\
			2.696	172.104413494854\\
			2.71199999999999	175.133911085229\\
			2.72800000000001	177.643904526797\\
			2.74000000000001	179.212326061874\\
			2.75200000000001	180.527713856684\\
			2.76400000000001	181.601223156516\\
			2.77600000000001	182.441278651557\\
			2.78399999999999	182.874658178828\\
			2.792	183.208173089959\\
			2.80000000000001	183.442584278893\\
			2.804	183.522746827768\\
			2.80799999999999	183.578225400477\\
			2.81200000000001	183.608995339686\\
			2.816	183.615005259845\\
			2.81999999999999	183.596176796853\\
			2.82400000000001	183.552404263148\\
			2.828	183.483554205953\\
			2.83600000000001	183.269945540891\\
			2.84399999999999	182.953704819954\\
			2.852	182.532696942422\\
			2.86000000000001	182.004270101153\\
			2.876	180.696690271026\\
			2.90000000000001	178.634062213734\\
			2.91200000000001	177.331882754789\\
			2.92400000000001	175.692783222042\\
			2.93600000000001	173.689054689003\\
			2.94800000000001	171.28533204366\\
			2.96000000000001	168.436406010358\\
			2.97200000000001	165.084143865489\\
			2.98400000000001	161.152963867399\\
			2.99600000000001	156.542979656297\\
			3.00800000000001	151.119192520102\\
			3.02000000000001	144.693657357583\\
			3.03200000000001	137.028458664066\\
			3.05199999999999	122.214822250075\\
			3.084	97.6033445754712\\
			3.096	93.6283768076833\\
			3.09999999999999	92.9612873397097\\
			3.10400000000001	92.8170672423385\\
			3.108	93.2699078644966\\
			3.12	95.9886700812194\\
			3.124	96.2634124824321\\
			3.12800000000001	96.1929971445348\\
			3.13200000000001	95.8578432555397\\
			3.136	95.1717116848696\\
			3.13999999999999	94.0040518086417\\
			3.15199999999999	89.4434769986984\\
			3.15600000000001	88.671924144747\\
			3.16	88.5072398601899\\
			3.16399999999999	88.8459712130691\\
			3.16800000000001	89.3276965718952\\
			3.17599999999999	90.7812564246606\\
			3.184	92.2544453265253\\
			3.18799999999999	92.8400493878365\\
			3.19200000000001	93.7605968612557\\
			3.19999999999999	96.5394855912278\\
			3.20400000000001	98.5994977781855\\
			3.25200000000001	130.493828666217\\
			3.26400000000001	136.322844690704\\
			3.27600000000001	141.163242368635\\
			3.28800000000001	145.171932959326\\
			3.30000000000001	148.458438781738\\
			3.31200000000001	151.100238470948\\
			3.32400000000001	153.152458220753\\
			3.33199999999999	154.212336500571\\
			3.34	155.0349241342\\
			3.34800000000001	155.625403940199\\
			3.35599999999999	155.986662297182\\
			3.36000000000001	156.081631487679\\
			3.364	156.119380361354\\
			3.36799999999999	156.099652259427\\
			3.37200000000001	156.022050988152\\
			3.376	155.886037809379\\
			3.38	155.690928989898\\
			3.38800000000001	155.144637370612\\
			3.404	153.890608666133\\
			3.41200000000001	153.003479039167\\
			3.41999999999999	151.816675652062\\
			3.428	150.311272841869\\
			3.43600000000001	148.462993441469\\
			3.44800000000001	144.977816235087\\
			3.46000000000001	140.507102589669\\
			3.46799999999999	137.086043914689\\
			3.47200000000001	135.890367754085\\
			3.476	135.222595832458\\
			3.47999999999999	134.936995669462\\
			3.48400000000001	135.099468024946\\
			3.488	135.416715209434\\
			3.49199999999999	135.593155385846\\
			3.49600000000001	135.663549395066\\
			3.5	135.627271291393\\
			3.50399999999999	135.483207863711\\
			3.51599999999999	134.840923137279\\
			3.52000000000001	135.00437441089\\
			3.52799999999999	135.798237746655\\
			3.53200000000001	136.320564534592\\
			3.536	137.148815680832\\
			3.53999999999999	138.515546092576\\
			3.572	152.899916360126\\
			3.59200000000001	160.500480706261\\
			3.61199999999999	167.267349001781\\
			3.636	174.520535104412\\
			3.66	181.014602647403\\
			3.684	186.853419224147\\
			3.70400000000001	191.116732064232\\
			3.72399999999999	194.87994530188\\
			3.744	198.210123940099\\
			3.76400000000001	201.160794045574\\
			3.78399999999999	203.775262564388\\
			3.804	206.089140316973\\
			3.82400000000001	208.133194188228\\
			3.84399999999999	209.930091001938\\
			3.864	211.499263046629\\
			3.88399999999999	212.857288609042\\
			3.90000000000001	213.800995560611\\
			3.916	214.624275187971\\
			3.93199999999999	215.332087738009\\
			3.94800000000001	215.928563531106\\
			3.96000000000001	216.304907570843\\
			3.97200000000001	216.621687035639\\
			3.98400000000001	216.879840182471\\
			3.99600000000001	217.080096268598\\
			4.00399999999999	217.181703096389\\
			4.012	217.257921789972\\
			4.02000000000001	217.308819279325\\
			4.024	217.32478278066\\
			4.02799999999999	217.334423334821\\
			4.03200000000001	217.337738286131\\
			4.036	217.334722516697\\
			4.03999999999999	217.325368436374\\
			4.04400000000001	217.309665970267\\
			4.05199999999999	217.259163064975\\
			4.06	217.183082873795\\
			4.06800000000001	217.081253487707\\
			4.07599999999999	216.95346115839\\
			4.08799999999999	216.712518756601\\
			4.09999999999999	216.411518309142\\
			4.11199999999999	216.049171352746\\
			4.124	215.623940799456\\
			4.13999999999999	214.95599185762\\
			4.15600000000001	214.167940667343\\
			4.172	213.253709359538\\
			4.18799999999999	212.206086556113\\
			4.20400000000001	211.016570376026\\
			4.22	209.67518775688\\
			4.22800000000001	208.944056834872\\
		};
		\addplot [color=mycolor2, forget plot]
		table[row sep=crcr]{%
			0.00238818400001151	208.566050846406\\
			0.0743881840000142	201.635723724412\\
			0.0903881840000054	199.743613083414\\
			0.106388183999996	197.563697468412\\
			0.122388183999988	195.065091402883\\
			0.138388184000007	192.209680191745\\
			0.154388183999998	188.950001370204\\
			0.170388183999989	185.226264105608\\
			0.186388184000009	180.962025615418\\
			0.202388184	176.057728068903\\
			0.218388183999991	170.380656752873\\
			0.234388184000011	163.748613535332\\
			0.250388184000002	155.901940141166\\
			0.266388183999993	146.657744228208\\
			0.282388184000013	136.242631387464\\
			0.302388183999994	121.322848781145\\
			0.314388183999995	112.193619580529\\
			0.322388184000005	107.768124326507\\
			0.330388184000014	104.435162740283\\
			0.342388183999986	100.723271191573\\
			0.350388183999996	98.6514316968526\\
			0.354388183999987	98.0546743212451\\
			0.358388184000006	97.9743744742452\\
			0.366388183999987	98.7381277923099\\
			0.370388184000007	99.2808394322019\\
			0.382388184000007	101.733718597294\\
			0.398388183999998	105.889126267108\\
			0.410388183999999	107.974434132419\\
			0.418388184000008	110.786707376182\\
			0.42638818399999	114.848715344094\\
			0.458388184	133.700745172053\\
			0.470388184000001	139.030712405097\\
			0.482388184000001	143.493897598342\\
			0.494388184000002	147.217302981251\\
			0.506388184000002	150.291320965988\\
			0.518388184000003	152.781405027126\\
			0.530388184000003	154.734821153475\\
			0.538388184000013	155.755779233316\\
			0.546388183999994	156.560015204396\\
			0.554388184000004	157.152339630541\\
			0.562388184000014	157.535658121511\\
			0.566388184000004	157.64934922492\\
			0.570388183999995	157.711055860554\\
			0.574388184000014	157.720633924072\\
			0.578388184000005	157.677826230228\\
			0.582388183999996	157.582260609201\\
			0.586388183999986	157.433447448315\\
			0.594388183999996	156.973547965836\\
			0.614388184000006	155.444572303985\\
			0.622388183999988	154.609370783459\\
			0.630388183999997	153.503411123425\\
			0.638388184000007	152.111092772591\\
			0.650388184000008	149.441062839171\\
			0.662388184000008	145.99141120807\\
			0.670388183999989	143.593773377097\\
			0.674388184000009	142.961886018773\\
			0.68238818399999	142.341298688943\\
			0.686388184000009	142.319977133208\\
			0.690388184	142.659353295022\\
			0.69438818399999	142.83180931748\\
			0.698388184000009	142.697946526977\\
			0.706388183999991	142.211929542959\\
			0.718388183999991	141.297439098294\\
			0.726388184000001	140.34080650498\\
			0.734388184000011	138.970700766135\\
			0.742388183999992	137.156804891633\\
			0.750388184000002	134.858331089542\\
			0.758388184000012	132.02094654004\\
			0.766388183999993	128.572132419224\\
			0.778388183999994	122.028568303255\\
			0.786388184000003	116.536397954413\\
			0.802388183999994	102.924728488788\\
			0.814388183999995	92.9521005297036\\
			0.822388184000005	87.6382679849891\\
			0.830388184000014	84.0953873126819\\
			0.834388184000005	83.0929106386271\\
			0.838388183999996	82.8014685677601\\
			0.842388183999986	82.9818074527323\\
			0.846388184000006	83.3810229060007\\
			0.850388183999996	84.2177510596514\\
			0.858388184000006	86.8903772383165\\
			0.878388183999988	95.9968398890154\\
			0.886388183999998	101.614043554154\\
			0.906388184000008	116.010775095829\\
			0.92638818399999	128.602454345766\\
			0.942388184000009	137.578870589937\\
			0.958388184	145.398570898997\\
			0.978388184000011	153.926333639225\\
			0.998388183999992	161.408453430571\\
			1.018388184	168.082063642278\\
			1.042388184	175.239268208042\\
			1.06238818400001	180.43547474744\\
			1.082388184	184.949315765852\\
			1.10238818400001	188.883315221943\\
			1.12238818399999	192.316291607258\\
			1.142388184	195.309953940384\\
			1.16238818400001	197.914863855829\\
			1.18238818399999	200.169929211981\\
			1.202388184	202.104775396693\\
			1.21838818399999	203.43921505216\\
			1.23438818400001	204.595517621568\\
			1.250388184	205.582451872256\\
			1.26638818399999	206.407193710986\\
			1.27838818399999	206.922816546998\\
			1.29038818399999	207.352398280451\\
			1.30238818399999	207.697481522564\\
			1.31438818399999	207.959233554534\\
			1.322388184	208.087851437955\\
			1.33038818400001	208.179947869214\\
			1.338388184	208.235603193378\\
			1.34238818399999	208.249771521295\\
			1.34638818400001	208.254828159552\\
			1.350388184	208.250763541369\\
			1.35438818399999	208.237563701395\\
			1.35838818400001	208.215210247908\\
			1.36638818399999	208.142946596354\\
			1.374388184	208.033735506402\\
			1.38238818400001	207.887266287971\\
			1.39038818399999	207.703152645818\\
			1.40238818399999	207.35536108847\\
			1.41438818399999	206.919893489273\\
			1.42638818399999	206.394399976939\\
			1.43838818399999	205.776059517993\\
			1.45438818400001	204.801336016215\\
			1.470388184	203.64608120899\\
			1.48638818399999	202.298844937438\\
			1.54638818399999	196.73235807482\\
			1.56238818400001	194.96566592331\\
			1.578388184	192.884766772156\\
			1.594388184	190.458078357872\\
			1.61038818399999	187.646229889032\\
			1.62638818400001	184.399740834109\\
			1.642388184	180.655777222899\\
			1.68238818399999	170.651221878369\\
			1.690388184	168.956921956036\\
			1.69438818399999	168.384369263729\\
			1.69838818400001	168.066436417326\\
			1.702388184	168.044093999052\\
			1.71038818400001	168.443960544835\\
			1.714388184	168.371916518692\\
			1.726388184	167.461589437762\\
			1.74238818399999	166.202890649505\\
			1.74638818400001	166.249452368285\\
			1.750388184	166.410705933875\\
			1.75438818399999	166.476491237657\\
			1.75838818400001	166.482356477266\\
			1.762388184	166.754029061162\\
			1.77038818400001	168.007286983083\\
			1.786388184	170.900466655214\\
			1.80238818399999	173.261440951909\\
			1.81438818399999	174.708728757274\\
			1.826388184	175.893948741867\\
			1.838388184	176.827267245229\\
			1.84638818400001	177.313265421449\\
			1.85438818399999	177.692147968592\\
			1.862388184	177.964953470506\\
			1.87038818400001	178.132245438551\\
			1.874388184	178.176371778515\\
			1.87838818399999	178.194118796911\\
			1.88238818400001	178.185425085729\\
			1.886388184	178.150199536185\\
			1.89038818399999	178.088320956124\\
			1.89438818400001	177.999637578055\\
			1.90238818399999	177.741092753667\\
			1.910388184	177.372713869965\\
			1.91838818400001	176.892112776114\\
			1.93038818400001	175.968543854667\\
			1.958388184	173.607883017717\\
			1.970388184	172.283799734411\\
			1.982388184	170.611659594678\\
			1.994388184	168.563708307122\\
			2.006388184	166.104423897027\\
			2.018388184	163.18835668265\\
			2.030388184	160.057727358535\\
			2.03438818399999	159.564085158669\\
			2.03838818400001	159.727861275039\\
			2.042388184	160.152368272083\\
			2.05038818400001	160.650521518956\\
			2.05838818399999	160.93924614399\\
			2.06238818400001	161.017016808347\\
			2.066388184	161.050347982072\\
			2.070388184	161.0391047684\\
			2.07438818400001	160.983070363784\\
			2.078388184	160.881944676666\\
			2.082388184	160.73534265511\\
			2.09038818400001	160.303737483447\\
			2.106388184	159.108128031032\\
			2.118388184	158.080621518994\\
			2.12638818400001	157.148810902642\\
			2.13438818399999	155.978546550973\\
			2.14638818399999	153.745319991955\\
			2.15838818399999	150.883495332584\\
			2.17038818399999	147.310024148056\\
			2.18238818399999	142.910516475308\\
			2.19438818399999	137.524629375573\\
			2.20638818399999	130.920766918198\\
			2.21838818399999	122.74890381873\\
			2.23038818399999	113.844358493907\\
			2.24638818400001	103.886995547745\\
			2.25438818399999	100.269345168071\\
			2.25838818400001	99.1134948515184\\
			2.262388184	98.375081529935\\
			2.26638818399999	98.1661252111669\\
			2.27038818400001	98.406488872454\\
			2.274388184	98.9322670452442\\
			2.27838818399999	100.3020569036\\
			2.286388184	105.779172621572\\
			2.298388184	113.593713758514\\
			2.33038818400001	127.634577719645\\
			2.34238818399999	131.393781102774\\
			2.35438818399999	134.192750870909\\
			2.362388184	135.570660243293\\
			2.37038818400001	136.578650553039\\
			2.37838818399999	137.227243266313\\
			2.38238818400001	137.41851827233\\
			2.386388184	137.521381587508\\
			2.39038818399999	137.535626858564\\
			2.39438818400001	137.46072006061\\
			2.398388184	137.295798490964\\
			2.410388184	136.505167853788\\
			2.41838818400001	135.756862493873\\
			2.42638818399999	134.589645515524\\
			2.434388184	132.963594854065\\
			2.44238818400001	130.840685113967\\
			2.45038818399999	128.169390854208\\
			2.458388184	124.880231462495\\
			2.46638818400001	120.878790107171\\
			2.482388184	112.062075863155\\
			2.49038818400001	108.334543493073\\
			2.494388184	106.957156033772\\
			2.49838818399999	106.083096399179\\
			2.50238818400001	105.768331280524\\
			2.506388184	105.923028482098\\
			2.518388184	107.267186157877\\
			2.52238818399999	107.435185948712\\
			2.52638818400001	107.502155930456\\
			2.530388184	107.667046391844\\
			2.53438818399999	107.944920995547\\
			2.53838818400001	108.503006292059\\
			2.54638818399999	110.229025624328\\
			2.55038818400001	111.500149620899\\
			2.55838818399999	115.452314937437\\
			2.594388184	136.047523322152\\
			2.62238818399999	149.048855993124\\
			2.63838818400001	155.017571229564\\
			2.654388184	160.089473694777\\
			2.67038818399999	164.408498795297\\
			2.68638818400001	168.080112227847\\
			2.702388184	171.183022501397\\
			2.71838818399999	173.775485990694\\
			2.73438818400001	175.902258566541\\
			2.74638818400001	177.212332142871\\
			2.75838818400001	178.290378228361\\
			2.77038818400001	179.144720727391\\
			2.77838818399999	179.593099230269\\
			2.786388184	179.946100514356\\
			2.79438818400001	180.204631438782\\
			2.80238818399999	180.369221379148\\
			2.80638818400001	180.416352164122\\
			2.810388184	180.440027807774\\
			2.81438818399999	180.440210012117\\
			2.81838818400001	180.416837073198\\
			2.822388184	180.369823645416\\
			2.826388184	180.29906042985\\
			2.83438818400001	180.085725262764\\
			2.84238818399999	179.775461393649\\
			2.850388184	179.366482555799\\
			2.85838818400001	178.856565432484\\
			2.87038818400001	177.91169963552\\
			2.898388184	175.545285457371\\
			2.910388184	174.271593910851\\
			2.922388184	172.686549179223\\
			2.934388184	170.767020065991\\
			2.946388184	168.483843818342\\
			2.958388184	165.800253604999\\
			2.970388184	162.669730909817\\
			2.982388184	159.032932877684\\
			2.994388184	154.813179355104\\
			3.006388184	149.909610701147\\
			3.018388184	144.186370003769\\
			3.030388184	137.454630029296\\
			3.042388184	129.440761577905\\
			3.06238818400001	113.718984784184\\
			3.078388184	100.474296760226\\
			3.08638818400001	96.5312938096321\\
			3.09838818399999	92.7156105702789\\
			3.10238818400001	91.9895782551389\\
			3.106388184	91.7140889494471\\
			3.11038818399999	92.5158487214581\\
			3.11438818400001	93.6785028667248\\
			3.118388184	94.48828345477\\
			3.12238818399999	94.9550192333638\\
			3.12638818400001	95.0824019041009\\
			3.130388184	94.9536075253333\\
			3.13438818399999	94.5930241137035\\
			3.13838818400001	93.8902202832839\\
			3.142388184	92.7815308030598\\
			3.15038818400001	89.914666994847\\
			3.154388184	89.0049706839404\\
			3.15838818399999	88.5771512049773\\
			3.16238818400001	88.6196579327836\\
			3.166388184	88.9645186644667\\
			3.17038818399999	89.5675208391534\\
			3.19438818399999	94.5201354579112\\
			3.19838818400001	95.8997052171603\\
			3.202388184	97.7113256048964\\
			3.21038818400001	103.038938759904\\
			3.23038818399999	117.23980160478\\
			3.24238818399999	124.610053951612\\
			3.25438818399999	130.752473130919\\
			3.26638818399999	135.884236785052\\
			3.27838818399999	140.175813647404\\
			3.29038818399999	143.746256964537\\
			3.30238818399999	146.680828548323\\
			3.31438818399999	149.041446371926\\
			3.326388184	150.872628946354\\
			3.33438818400001	151.815062225948\\
			3.34238818399999	152.542553035773\\
			3.350388184	153.059494104345\\
			3.35838818400001	153.368439283723\\
			3.362388184	153.445228526733\\
			3.36638818399999	153.470179741235\\
			3.37038818400001	153.443120236314\\
			3.374388184	153.363767392978\\
			3.37838818399999	153.231726908348\\
			3.386388184	152.807446601547\\
			3.40238818399999	151.639812149966\\
			3.410388184	150.925657733189\\
			3.41838818400001	149.963533324351\\
			3.42638818399999	148.729728302097\\
			3.434388184	147.208180479682\\
			3.446388184	144.340645285876\\
			3.458388184	140.687558696168\\
			3.470388184	136.39667722887\\
			3.47438818399999	135.508102714\\
			3.47838818400001	135.063304659807\\
			3.482388184	135.054054512314\\
			3.49038818400001	135.62525454794\\
			3.494388184	135.678604150144\\
			3.49838818399999	135.644040287844\\
			3.50238818400001	135.520919530808\\
			3.51438818400001	134.838839544957\\
			3.518388184	134.841735050243\\
			3.52238818399999	135.121195025954\\
			3.530388184	136.005360387527\\
			3.53438818399999	136.660045073328\\
			3.53838818400001	137.775092742122\\
			3.55038818400001	143.402480230219\\
			3.570388184	152.196649197695\\
			3.59038818400001	159.879463219849\\
			3.61038818399999	166.710811163198\\
			3.63438818399999	174.013782178948\\
			3.654388184	179.330699941235\\
			3.67438818400001	184.001671320537\\
			3.69438818399999	188.125520566619\\
			3.714388184	191.778943441273\\
			3.73438818400001	195.022614566672\\
			3.75438818399999	197.905297787034\\
			3.774388184	200.46684756284\\
			3.79438818400001	202.741084435262\\
			3.81438818399999	204.753933554132\\
			3.83438818400001	206.527326776835\\
			3.85438818399999	208.079932403303\\
			3.874388184	209.427338795815\\
			3.89038818399999	210.366301602967\\
			3.90638818400001	211.187833941997\\
			3.922388184	211.896662756734\\
			3.93838818399999	212.496751612437\\
			3.95438818400001	212.991361275125\\
			3.96638818400001	213.294688799809\\
			3.97838818400001	213.541032143544\\
			3.99038818400001	213.731071829942\\
			3.99838818399999	213.82673774777\\
			4.006388184	213.897706503912\\
			4.01438818400001	213.944045027207\\
			4.018388184	213.957989219308\\
			4.02238818399999	213.965784968563\\
			4.02638818400001	213.967430720972\\
			4.030388184	213.962922712002\\
			4.03438818399999	213.952254959881\\
			4.03838818400001	213.935419256828\\
			4.04638818399999	213.883199969788\\
			4.054388184	213.806154205045\\
			4.06238818400001	213.70413478849\\
			4.070388184	213.576957361661\\
			4.082388184	213.33852295379\\
			4.094388184	213.042057744433\\
			4.106388184	212.686439725673\\
			4.118388184	212.270329924384\\
			4.13438818399999	211.618671635299\\
			4.15038818400001	210.852248134\\
			4.166388184	209.965795654036\\
			4.18238818399999	208.953094770747\\
			4.19838818400001	207.806849969898\\
			4.21838818399999	206.173152890097\\
			4.226388184	205.45327330142\\
		};
		\addplot [color=mycolor3, forget plot]
		table[row sep=crcr]{%
			0.000776368000003913	205.081132798824\\
			0.0687763679999875	198.638188581028\\
			0.0847763680000071	196.810367379875\\
			0.100776367999998	194.722443244977\\
			0.116776367999989	192.349198458001\\
			0.132776368000009	189.660006408075\\
			0.148776368	186.617402075165\\
			0.164776367999991	183.175137504075\\
			0.180776368000011	179.275455225904\\
			0.196776368000002	174.845164750958\\
			0.212776367999993	169.789827602893\\
			0.228776368000013	163.984814833827\\
			0.244776368000004	157.260897632412\\
			0.260776367999995	149.379778653043\\
			0.276776368000014	139.989398593146\\
			0.292776368000006	128.716306522846\\
			0.316776368000006	110.733465582379\\
			0.324776367999988	106.638362656041\\
			0.336776367999988	102.339826308754\\
			0.348776367999989	98.9500588950309\\
			0.352776368000008	98.2081040423633\\
			0.356776367999998	97.9327971381829\\
			0.360776367999989	98.0984012496848\\
			0.368776367999999	98.9469314051683\\
			0.376776368000009	100.46222089053\\
			0.38477636799999	102.305509859647\\
			0.40077636800001	106.295764017757\\
			0.408776367999991	107.584447805238\\
			0.41277636800001	108.632976234956\\
			0.420776367999991	111.890550653945\\
			0.428776368000001	116.237202693066\\
			0.444776367999992	125.737729464974\\
			0.456776367999993	131.614951346518\\
			0.468776367999993	136.57407401233\\
			0.480776367999994	140.76436864318\\
			0.492776367999994	144.292090122956\\
			0.504776367999995	147.23477442466\\
			0.516776367999995	149.649797321993\\
			0.528776367999996	151.579512348015\\
			0.540776367999996	153.054621351446\\
			0.548776368000006	153.796301014944\\
			0.556776367999987	154.349801406166\\
			0.564776367999997	154.717918331716\\
			0.568776367999988	154.832949605876\\
			0.572776368000007	154.902054831269\\
			0.576776367999997	154.925197776589\\
			0.580776367999988	154.902257838928\\
			0.584776368000007	154.833029335939\\
			0.588776367999998	154.717220344102\\
			0.596776368000008	154.34425437512\\
			0.608776368000008	153.502055028541\\
			0.620776368000008	152.568913447702\\
			0.62877636799999	151.752424354258\\
			0.636776368	150.700775026542\\
			0.644776368000009	149.402307305474\\
			0.65677636800001	146.959025843789\\
			0.672776368000001	143.024105533012\\
			0.680776368000011	142.286183653538\\
			0.684776368000001	142.022830437973\\
			0.688776367999992	142.218516931522\\
			0.692776368000011	142.306436805849\\
			0.708776368000002	141.154683912692\\
			0.716776368000012	140.298999450771\\
			0.724776367999993	139.117243301639\\
			0.732776368000003	137.590736234971\\
			0.740776368000013	135.694999099046\\
			0.752776368000013	132.087446727793\\
			0.764776368000014	127.427669044123\\
			0.776776368000014	121.495806641962\\
			0.788776368000015	113.953179681525\\
			0.800776367999987	104.282994947581\\
			0.816776368000006	91.1660845556795\\
			0.824776367999988	86.3403302762696\\
			0.832776367999998	83.3572519737418\\
			0.836776367999988	82.7695159959246\\
			0.840776368000007	82.753433030616\\
			0.844776367999998	83.1024127248504\\
			0.848776367999989	83.7943678706774\\
			0.856776367999998	86.2744973675489\\
			0.876776368000009	95.127594660478\\
			0.880776367999999	97.3497132187795\\
			0.91277636800001	120.156167963123\\
			0.932776367999992	132.288685113291\\
			0.948776368000011	140.79483779418\\
			0.968776367999993	149.950579404916\\
			0.988776368000003	157.897179655041\\
			1.00877636800001	164.758865018553\\
			1.028776368	170.670007273405\\
			1.04877636800001	175.803215348437\\
			1.06877636799999	180.285177522891\\
			1.088776368	184.211645720973\\
			1.10877636800001	187.656695389191\\
			1.12877636799999	190.679399695486\\
			1.148776368	193.327217745516\\
			1.16877636800001	195.6357634331\\
			1.18877636799999	197.635293890594\\
			1.208776368	199.350490400993\\
			1.22477636799999	200.531513432848\\
			1.24077636800001	201.551861477401\\
			1.256776368	202.41853785415\\
			1.272776368	203.137282647198\\
			1.284776368	203.582064095719\\
			1.296776368	203.94778149232\\
			1.308776368	204.235658620451\\
			1.31677636800001	204.384797292721\\
			1.32477636799999	204.499951787306\\
			1.332776368	204.581261883112\\
			1.34077636800001	204.628809818957\\
			1.344776368	204.639933008395\\
			1.34877636799999	204.642620537058\\
			1.35277636800001	204.636866564893\\
			1.356776368	204.622661651667\\
			1.36077636799999	204.59999274123\\
			1.368776368	204.529192500539\\
			1.37677636800001	204.424288207073\\
			1.38477636799999	204.28504262783\\
			1.392776368	204.111157639619\\
			1.404776368	203.784574857401\\
			1.416776368	203.377735652379\\
			1.428776368	202.888804273651\\
			1.440776368	202.315578166539\\
			1.45677636799999	201.415602911194\\
			1.47277636800001	200.353752875153\\
			1.488776368	199.121163326453\\
			1.50877636800001	197.353593561688\\
			1.56077636800001	192.536714607711\\
			1.576776368	190.723087952456\\
			1.59277636799999	188.622919855638\\
			1.60877636800001	186.20942045219\\
			1.624776368	183.449736256877\\
			1.64077636799999	180.303324674159\\
			1.660776368	175.785083721246\\
			1.69277636800001	168.570837617155\\
			1.696776368	168.144174799255\\
			1.70077636799999	168.010190160577\\
			1.70477636800001	168.124169681532\\
			1.708776368	168.318220809435\\
			1.71277636799999	168.368370014829\\
			1.71677636800001	168.167481969219\\
			1.74077636800001	166.27189453794\\
			1.744776368	166.163429291375\\
			1.75277636800001	166.345775239388\\
			1.756776368	166.317636958792\\
			1.76077636799999	166.380980123013\\
			1.76477636800001	166.733657726471\\
			1.79277636800001	170.799054295446\\
			1.80477636800001	172.16487732169\\
			1.81677636800001	173.302963915056\\
			1.82877636800001	174.222147767206\\
			1.84077636800001	174.929146721781\\
			1.84877636799999	175.285041748179\\
			1.856776368	175.549775376703\\
			1.86477636800001	175.723981300948\\
			1.868776368	175.777242924533\\
			1.87277636799999	175.807959070638\\
			1.87677636800001	175.816115476891\\
			1.880776368	175.801677163882\\
			1.88477636799999	175.764588315058\\
			1.88877636800001	175.704772094933\\
			1.89677636799999	175.516543578643\\
			1.904776368	175.23594569996\\
			1.91277636800001	174.861574129434\\
			1.92077636799999	174.391650376831\\
			1.93277636799999	173.507114047795\\
			1.964776368	170.819468856267\\
			1.976776368	169.502361598686\\
			1.988776368	167.890484321505\\
			2.000776368	165.963215124453\\
			2.012776368	163.694784356484\\
			2.03277636800001	159.338913375834\\
			2.03677636800001	159.14793168845\\
			2.04477636800002	159.768716504728\\
			2.04877636800001	159.810250510213\\
			2.052776368	159.815504252403\\
			2.05677636799999	159.784391439976\\
			2.06077636800001	159.716773216803\\
			2.064776368	159.612457760739\\
			2.07277636800001	159.292697779915\\
			2.08077636799999	158.822489981894\\
			2.100776368	157.317905021361\\
			2.10877636800001	156.612967994753\\
			2.11677636799999	155.733356362287\\
			2.12877636799999	154.052266772637\\
			2.14077636799999	151.907850707833\\
			2.15277636799999	149.257204978921\\
			2.16477636799999	146.043652212429\\
			2.17677636799999	142.192092313857\\
			2.18877636799999	137.601807549487\\
			2.20077636799999	132.134868407598\\
			2.21277636799999	125.596416393492\\
			2.22477636799999	117.698620947819\\
			2.24077636800001	107.234318747054\\
			2.24877636799999	102.64643656691\\
			2.256776368	99.5648248926185\\
			2.26077636799999	98.6629782363133\\
			2.26477636800001	98.1468619761153\\
			2.268776368	98.1632330354371\\
			2.272776368	98.5541479237602\\
			2.27677636800001	99.5426118111843\\
			2.28077636800001	101.634171925803\\
			2.296776368	111.781709709706\\
			2.308776368	117.400085721242\\
			2.320776368	122.33210090945\\
			2.332776368	126.239773667533\\
			2.344776368	129.262475033178\\
			2.35277636800001	130.833205689611\\
			2.36077636799999	132.07153724205\\
			2.368776368	132.991257635132\\
			2.37677636800001	133.601630315131\\
			2.380776368	133.792588650684\\
			2.38477636799999	133.907862743378\\
			2.38877636800001	133.94751247274\\
			2.392776368	133.911367153642\\
			2.39677636799999	133.799025100531\\
			2.40077636800001	133.609858307589\\
			2.41277636800001	132.813323309794\\
			2.42077636799999	132.052528889519\\
			2.428776368	130.935368140823\\
			2.43677636800001	129.434384107996\\
			2.44477636799999	127.522972363901\\
			2.452776368	125.165839516569\\
			2.464776368	120.688907069265\\
			2.476776368	114.883436114694\\
			2.488776368	108.979416390398\\
			2.49277636799999	107.400770901282\\
			2.49677636800001	106.307023657642\\
			2.500776368	105.741418771019\\
			2.50477636799999	105.744466913235\\
			2.512776368	106.567898054337\\
			2.516776368	106.966374297688\\
			2.524776368	107.393374921283\\
			2.53277636800001	107.639979407489\\
			2.53677636800001	108.121936109597\\
			2.54477636800002	109.837382249089\\
			2.54877636800001	110.942241251693\\
			2.55677636799999	114.603494556319\\
			2.57277636800001	124.274407006884\\
			2.588776368	133.020908646388\\
			2.60477636799999	140.325931823856\\
			2.62077636800001	146.552411208156\\
			2.636776368	151.86003271074\\
			2.65277636799999	156.40197505213\\
			2.66877636800001	160.289865466234\\
			2.684776368	163.606109908093\\
			2.70077636799999	166.413469913303\\
			2.71677636800001	168.760071231289\\
			2.732776368	170.682789373404\\
			2.744776368	171.863770943487\\
			2.756776368	172.831261891555\\
			2.768776368	173.592294791264\\
			2.77677636800001	173.987592346919\\
			2.784776368	174.294600449868\\
			2.79277636800001	174.514121238099\\
			2.80077636799999	174.646646430048\\
			2.80477636800001	174.680355842441\\
			2.808776368	174.692362650672\\
			2.81277636799999	174.682642807723\\
			2.81677636800001	174.651153234657\\
			2.820776368	174.597831688367\\
			2.82877636800001	174.425346709803\\
			2.83677636799999	174.16429819308\\
			2.844776368	173.813472239168\\
			2.85277636800001	173.371317390876\\
			2.86477636800001	172.532620572767\\
			2.89677636799999	169.898130350263\\
			2.90877636799999	168.652007941303\\
			2.92077636799999	167.127623662992\\
			2.93277636799999	165.306899460539\\
			2.94477636799999	163.167360350675\\
			2.95677636799999	160.681118746663\\
			2.97277636800001	156.765721700223\\
			2.988776368	152.064117434843\\
			3.00477636799999	146.429105240227\\
			3.02077636800001	139.652737546665\\
			3.03277636800001	133.642591035791\\
			3.04477636800002	126.634055804281\\
			3.05677636799999	118.35340588598\\
			3.07277636800001	104.979581765862\\
			3.08077636799999	99.2648133090911\\
			3.088776368	96.0438791247755\\
			3.09677636800001	93.4066040897251\\
			3.100776368	92.6926900381277\\
			3.10477636799999	92.4549378042669\\
			3.10877636800001	93.0497131993153\\
			3.112776368	93.8513024800571\\
			3.11677636799999	94.3950440373782\\
			3.12077636800001	94.6861274970147\\
			3.124776368	94.7265566493574\\
			3.12877636799999	94.5766239623875\\
			3.13277636800001	94.2588812425878\\
			3.136776368	93.6955522297318\\
			3.14077636799999	92.8404652459362\\
			3.15677636800001	88.3946553942737\\
			3.160776368	88.2228821121771\\
			3.16477636799999	88.617116196914\\
			3.172776368	89.999268887741\\
			3.18077636800001	91.6605408721132\\
			3.18877636799999	92.9604872534128\\
			3.196776368	95.2571444764503\\
			3.20077636799999	96.8825455474536\\
			3.208776368	101.862682285154\\
			3.22477636799999	113.214297624088\\
			3.23677636799999	120.112752912609\\
			3.24877636799999	125.901151340038\\
			3.26077636799999	130.79180347036\\
			3.272776368	134.930446184238\\
			3.284776368	138.421161762913\\
			3.296776368	141.340162901148\\
			3.308776368	143.74399070614\\
			3.320776368	145.674673635501\\
			3.332776368	147.163058693396\\
			3.34077636800001	147.920706709028\\
			3.34877636799999	148.496202015329\\
			3.356776368	148.892738459951\\
			3.36077636799999	149.024543074345\\
			3.36477636800001	149.112227932392\\
			3.368776368	149.155839873812\\
			3.37277636799999	149.155350145669\\
			3.37677636800001	149.110654322243\\
			3.380776368	149.021571809531\\
			3.38477636799999	148.887845014832\\
			3.392776368	148.485040947741\\
			3.40877636799999	147.354547092218\\
			3.416776368	146.686969272117\\
			3.42477636800001	145.812608503796\\
			3.43277636799999	144.714207026629\\
			3.44477636799999	142.622512384587\\
			3.45677636799999	139.954725036469\\
			3.476776368	135.007404266607\\
			3.48077636799999	134.770769491422\\
			3.48477636800001	134.959620060322\\
			3.488776368	135.233082298316\\
			3.49277636799999	135.340559681955\\
			3.49677636800001	135.382674454527\\
			3.500776368	135.359345879755\\
			3.50477636799999	135.270323485174\\
			3.50877636800001	135.115186585942\\
			3.512776368	134.896402504207\\
			3.516776368	134.792014990982\\
			3.52077636800001	135.014950001895\\
			3.528776368	135.858628527106\\
			3.53277636800001	136.420908708608\\
			3.53677636800001	137.34361820232\\
			3.54477636800002	140.745129859945\\
			3.56077636800001	147.935534531159\\
			3.58077636799999	155.698633026483\\
			3.600776368	162.385077764553\\
			3.62077636800001	168.208119893377\\
			3.64077636799999	173.320710625643\\
			3.660776368	177.836636226616\\
			3.68077636800001	181.842995020197\\
			3.70077636799999	185.407994780546\\
			3.720776368	188.586147012273\\
			3.74077636800001	191.422080274508\\
			3.76077636799999	193.951292901615\\
			3.78077636800001	196.203237250086\\
			3.80077636799999	198.202648309912\\
			3.820776368	199.970229252814\\
			3.84077636800001	201.523336611664\\
			3.86077636799999	202.87652016075\\
			3.880776368	204.041940948234\\
			3.89677636799999	204.845936109851\\
			3.91277636800001	205.540585072142\\
			3.928776368	206.129537865404\\
			3.94477636799999	206.615822214843\\
			3.95677636799999	206.914652607879\\
			3.96877636799999	207.157949537096\\
			3.98077636799999	207.346375652985\\
			3.988776368	207.441763014916\\
			3.99677636800001	207.513098090617\\
			4.00477636799999	207.560458895307\\
			4.00877636800001	207.575164902205\\
			4.012776368	207.583892651503\\
			4.016776368	207.586643252623\\
			4.02077636800001	207.58341589855\\
			4.024776368	207.574207863661\\
			4.028776368	207.559014499961\\
			4.03677636800001	207.510643548431\\
			4.04477636800002	207.4382271677\\
			4.052776368	207.341658209726\\
			4.06077636800001	207.220797844799\\
			4.07277636800001	206.9935778191\\
			4.08477636800001	206.710593059704\\
			4.09677636800001	206.370954692273\\
			4.10877636800001	205.973594097051\\
			4.124776368	205.351788088303\\
			4.14077636799999	204.621568476618\\
			4.15677636800001	203.778710780691\\
			4.172776368	202.818236235821\\
			4.18877636799999	201.734329373165\\
			4.208776368	200.19548905264\\
			4.22877636800001	198.443994669213\\
		};
		\addplot [color=mycolor4, forget plot]
		table[row sep=crcr]{%
			0.003164551999987	198.080165287222\\
			0.0591645519999986	192.899447740123\\
			0.0751645519999897	191.146255048308\\
			0.0911645520000093	189.166226152448\\
			0.111164551999991	186.342611595011\\
			0.131164552000001	183.088450131977\\
			0.151164552000012	179.346086356178\\
			0.171164551999993	175.04215140063\\
			0.191164552000004	170.081778883039\\
			0.207164551999995	165.558018905723\\
			0.223164552000014	160.451041796968\\
			0.239164552000005	154.651672108131\\
			0.255164551999997	148.013665473379\\
			0.271164551999988	140.334103696178\\
			0.287164552000007	131.318019569248\\
			0.299164552000008	123.413429521258\\
			0.319164551999989	109.411355109319\\
			0.327164551999999	105.635637646729\\
			0.339164552	101.581490354417\\
			0.351164552	98.4637075452382\\
			0.355164551999991	97.9395298380539\\
			0.35916455200001	97.9119758278884\\
			0.367164551999991	98.7812612077666\\
			0.37116455200001	99.3917131900504\\
			0.383164552000011	101.927959232967\\
			0.399164552000002	106.051082730163\\
			0.407164552000012	107.288505737806\\
			0.411164552000002	108.187775127074\\
			0.419164552000012	111.150041945163\\
			0.431164552000013	117.509937436978\\
			0.443164552000013	123.511773109716\\
			0.459164552000004	130.170322483486\\
			0.475164551999995	135.592747326038\\
			0.491164552000015	139.998315959307\\
			0.503164551999987	142.726484471545\\
			0.515164551999987	145.012422991391\\
			0.527164551999988	146.890669974732\\
			0.539164551999988	148.387410988977\\
			0.551164551999989	149.522057240763\\
			0.559164551999999	150.084305212941\\
			0.567164552000008	150.4946249031\\
			0.57516455199999	150.754904091972\\
			0.579164552000009	150.829127223652\\
			0.583164552	150.866151085305\\
			0.58716455199999	150.865967918556\\
			0.591164552000009	150.828516807427\\
			0.595164552	150.753683441096\\
			0.599164551999991	150.64129964293\\
			0.607164552	150.3029349072\\
			0.61516455200001	149.811054431943\\
			0.635164551999992	148.30683011819\\
			0.643164552000002	147.513847892153\\
			0.651164552000012	146.53335667509\\
			0.663164552000012	144.693770060579\\
			0.675164552000012	142.639899081986\\
			0.683164551999994	141.909293771487\\
			0.687164552000013	141.809016614236\\
			0.691164552000004	141.750165583006\\
			0.695164551999994	141.438130060862\\
			0.703164552000004	140.508900884769\\
			0.711164552000014	139.350393358\\
			0.723164552000014	137.157660613042\\
			0.735164552000015	134.373749153235\\
			0.747164552000015	130.930738301128\\
			0.759164551999987	126.73559409108\\
			0.771164551999988	121.658999070203\\
			0.783164551999988	115.516076512533\\
			0.795164551999989	108.030591442139\\
			0.807164551999989	98.8105025003913\\
			0.819164551999989	89.5961472403347\\
			0.827164551999999	85.2857783649816\\
			0.83116455199999	83.8310775923657\\
			0.835164552000009	82.9424813802936\\
			0.839164552	82.7477287814108\\
			0.84316455199999	83.0149346739416\\
			0.84716455200001	83.4881879202113\\
			0.851164552	84.4010101046068\\
			0.85916455200001	87.2208799194257\\
			0.879164551999992	96.3732509793197\\
			0.891164551999992	105.212474381305\\
			0.911164552000002	119.115764004147\\
			0.927164551999994	128.584184458148\\
			0.943164552000013	136.62819286174\\
			0.959164552000004	143.584125792524\\
			0.975164551999995	149.675588024313\\
			0.995164552000006	156.309653722167\\
			1.01516455199999	162.054816050214\\
			1.035164552	167.066995721806\\
			1.05516455200001	171.46146319385\\
			1.07516455199999	175.326586524617\\
			1.095164552	178.730017651529\\
			1.11516455200001	181.725139551825\\
			1.13516455199999	184.355121444165\\
			1.155164552	186.655156000595\\
			1.191164552	190.373073042779\\
			1.231164552	194.241424042169\\
			1.25116455200001	195.986521668537\\
			1.267164552	197.177202653626\\
			1.28316455199999	198.192784541947\\
			1.29916455200001	199.040575127035\\
			1.31116455200001	199.569893111511\\
			1.32316455200001	200.010156836466\\
			1.33516455200001	200.362968880787\\
			1.34716455200001	200.629558831002\\
			1.35516455199999	200.759828337024\\
			1.363164552	200.852341516273\\
			1.37116455200001	200.907200653605\\
			1.375164552	200.920523276878\\
			1.37916455199999	200.924439860778\\
			1.38316455200001	200.918944018618\\
			1.387164552	200.90402508488\\
			1.39116455199999	200.879668096208\\
			1.399164552	200.80255845573\\
			1.40716455200001	200.687408346276\\
			1.41516455199999	200.533940077425\\
			1.423164552	200.341803383043\\
			1.435164552	199.980144653796\\
			1.447164552	199.528745912007\\
			1.459164552	198.985431529413\\
			1.471164552	198.347583575571\\
			1.487164552	197.344643794116\\
			1.50316455199999	196.159290890306\\
			1.51916455200001	194.786884476264\\
			1.571164552	190.04673547383\\
			1.58716455199999	188.265994138278\\
			1.60316455200001	186.1884949218\\
			1.619164552	183.787132548227\\
			1.63516455199999	181.028522554901\\
			1.65116455200001	177.871311505468\\
			1.67116455199999	173.354933067792\\
			1.691164552	168.795035662536\\
			1.69516455199999	168.265733467581\\
			1.69916455200001	167.998099235656\\
			1.703164552	168.000991302218\\
			1.71116455200001	168.357899276522\\
			1.715164552	168.209085591278\\
			1.743164552	166.080032562379\\
			1.74716455200002	166.1514866851\\
			1.75116455200001	166.28940134417\\
			1.755164552	166.291977247497\\
			1.75916455199999	166.273263383792\\
			1.76316455200001	166.544598858873\\
			1.791164552	170.542894816597\\
			1.803164552	171.889577665367\\
			1.815164552	173.014912790216\\
			1.827164552	173.927439757669\\
			1.839164552	174.63369927994\\
			1.84716455200001	174.992349816764\\
			1.85516455199999	175.262439751078\\
			1.863164552	175.444626703823\\
			1.86716455199999	175.502876006513\\
			1.87116455200001	175.539254001088\\
			1.875164552	175.553755079092\\
			1.87916455199999	175.546354236648\\
			1.88316455200001	175.517006989656\\
			1.887164552	175.465649233155\\
			1.89516455200001	175.296546432341\\
			1.90316455199999	175.038131680935\\
			1.911164552	174.689158391488\\
			1.91916455200001	174.248033516636\\
			1.93116455200001	173.409219826958\\
			1.96316455199999	170.769919562911\\
			1.975164552	169.528573679607\\
			1.987164552	168.005764044938\\
			1.999164552	166.182961477753\\
			2.011164552	164.037100331351\\
			2.023164552	161.539512864771\\
			2.03116455200001	159.783426201626\\
			2.035164552	159.401194776897\\
			2.04316455200001	159.917768914544\\
			2.047164552	159.936716936528\\
			2.05116455199999	159.920604922101\\
			2.05516455200001	159.869588703643\\
			2.059164552	159.783515811232\\
			2.06716455200001	159.505345604793\\
			2.07516455199999	159.083885279063\\
			2.08716455199999	158.223159025054\\
			2.10316455200001	156.961730377023\\
			2.11116455199999	156.162898347891\\
			2.12316455199999	154.624067318862\\
			2.13516455199999	152.651311226309\\
			2.14716455199999	150.207841664032\\
			2.15916455199999	147.24531907412\\
			2.17116455199999	143.700239511563\\
			2.18316455199999	139.488457819417\\
			2.19516455199999	134.496590487298\\
			2.20716455199999	128.567882711573\\
			2.219164552	121.477502613097\\
			2.24716455200002	103.487986317793\\
			2.255164552	100.051024968405\\
			2.25916455199999	98.9720712563565\\
			2.26316455200001	98.2992244161067\\
			2.267164552	98.1808304638088\\
			2.27116455199999	98.4792215500156\\
			2.27516455200001	99.0969934226111\\
			2.279164552	100.666005052258\\
			2.29916455200001	112.868313260258\\
			2.315164552	119.961357612792\\
			2.327164552	124.205329811808\\
			2.339164552	127.535562209981\\
			2.351164552	130.058342006694\\
			2.35916455200001	131.327556070373\\
			2.36716455199999	132.283851315419\\
			2.375164552	132.936932047916\\
			2.37916455199999	133.151718930042\\
			2.38316455200001	133.292583090024\\
			2.387164552	133.359681365013\\
			2.39116455199999	133.352951585604\\
			2.39516455200001	133.272112860593\\
			2.399164552	133.116665590548\\
			2.40716455200001	132.623247115123\\
			2.41516455199999	132.055571139433\\
			2.423164552	131.212505507538\\
			2.43116455200001	130.010526213402\\
			2.43916455199999	128.429394417976\\
			2.447164552	126.441934866807\\
			2.45516455200001	124.012325424863\\
			2.46716455200001	119.432211770797\\
			2.48316455200001	111.654868370598\\
			2.49116455200001	108.014343668852\\
			2.49516455200001	106.744964354329\\
			2.499164552	105.988473346105\\
			2.50316455200002	105.792955595642\\
			2.50716455200001	106.01111198424\\
			2.51916455200001	107.303561887173\\
			2.523164552	107.482924676492\\
			2.52716455199999	107.518832428122\\
			2.53116455200001	107.657561313482\\
			2.535164552	108.018684235767\\
			2.54316455200001	109.510647385971\\
			2.547164552	110.452058771211\\
			2.55116455199999	111.836853612498\\
			2.559164552	115.908622977288\\
			2.58716455199999	132.008774424429\\
			2.60316455200001	139.331198885132\\
			2.619164552	145.52750977056\\
			2.63516455199999	150.813231315244\\
			2.65116455200001	155.339743935242\\
			2.667164552	159.217314226347\\
			2.68316455199999	162.527538117912\\
			2.69916455200001	165.332645727186\\
			2.715164552	167.680386363631\\
			2.731164552	169.607409684108\\
			2.743164552	170.793632980589\\
			2.755164552	171.768086365192\\
			2.767164552	172.537834347235\\
			2.77516455200001	172.939946297702\\
			2.78316455199999	173.254603374865\\
			2.791164552	173.482642139137\\
			2.79916455200001	173.62459602357\\
			2.803164552	173.663376447469\\
			2.80716455199999	173.680701145057\\
			2.81116455200001	173.676553571515\\
			2.815164552	173.650898720301\\
			2.81916455199999	173.603683017849\\
			2.82316455200001	173.534834166708\\
			2.83116455199999	173.331852902522\\
			2.839164552	173.040992821939\\
			2.84716455200001	172.660973510091\\
			2.85516455199999	172.190183155966\\
			2.86716455199999	171.313134030088\\
			2.899164552	168.643866139978\\
			2.911164552	167.339897950039\\
			2.923164552	165.758333393347\\
			2.935164552	163.880789811449\\
			2.947164552	161.684460076197\\
			2.96316455199999	158.210366973793\\
			2.97916455200001	154.03191416496\\
			2.99516455200001	149.031998409168\\
			3.011164552	143.048826387207\\
			3.02716455199999	135.851384218244\\
			3.03916455199999	129.45484783591\\
			3.05116455199999	121.969168426052\\
			3.06316455199999	113.071579670247\\
			3.07916455200001	100.075359127874\\
			3.08716455199999	96.404403940318\\
			3.095164552	93.8382014527305\\
			3.09916455199999	93.0202898932779\\
			3.10316455200001	92.6991982633623\\
			3.107164552	92.7308543431884\\
			3.119164552	94.3301311038383\\
			3.12316455199999	94.5049375847825\\
			3.12716455200001	94.4388999050928\\
			3.131164552	94.2099563001541\\
			3.13516455199999	93.8135910158968\\
			3.13916455200001	93.1528028616178\\
			3.143164552	92.2074395693459\\
			3.15116455200001	89.7537142339809\\
			3.155164552	88.9558685184882\\
			3.15916455199999	88.7668802291883\\
			3.16316455200001	88.9894074263802\\
			3.167164552	89.3185405375188\\
			3.17116455199999	89.892274925087\\
			3.191164552	93.5454345448214\\
			3.19916455200001	96.1948750022744\\
			3.203164552	98.1280007138123\\
			3.21116455200001	103.633015572989\\
			3.22316455200001	111.976106716246\\
			3.23516455200001	118.900321858253\\
			3.24716455200002	124.716673490541\\
			3.25916455199999	129.638524563081\\
			3.27116455199999	133.812278148585\\
			3.28316455199999	137.342530959881\\
			3.29516455199999	140.305968048938\\
			3.30716455199999	142.759639891046\\
			3.31916455199999	144.746163523102\\
			3.33116455199999	146.297086979013\\
			3.339164552	147.100559034935\\
			3.34716455200001	147.72552163466\\
			3.35516455199999	148.17550467921\\
			3.363164552	148.452805031777\\
			3.36716455199999	148.527094724904\\
			3.37116455200001	148.558544663095\\
			3.375164552	148.547116289792\\
			3.37916455199999	148.492699787941\\
			3.38316455200001	148.395113578171\\
			3.387164552	148.254103534301\\
			3.39516455200001	147.840432098647\\
			3.411164552	146.708280579595\\
			3.41916455200001	146.033173031406\\
			3.42716455199999	145.15687978504\\
			3.435164552	144.062924610547\\
			3.447164552	141.990969402906\\
			3.459164552	139.360763793269\\
			3.475164552	135.456317909145\\
			3.47916455200001	135.112884488384\\
			3.48316455200001	135.247727751071\\
			3.487164552	135.547370058914\\
			3.49116455200001	135.657478254033\\
			3.49516455200001	135.653134606657\\
			3.499164552	135.586719268697\\
			3.50316455200002	135.457910518274\\
			3.51516455199999	134.844999710141\\
			3.51916455200001	134.923161017128\\
			3.523164552	135.245917032587\\
			3.53116455200001	136.157883264061\\
			3.535164552	136.893395978773\\
			3.53916455199999	138.113830920431\\
			3.57516455199999	153.220891868471\\
			3.595164552	160.062196764685\\
			3.61516455200001	166.013712982796\\
			3.63516455199999	171.235588928119\\
			3.655164552	175.846333613435\\
			3.67516455200001	179.936288052321\\
			3.69516455199999	183.575970986823\\
			3.715164552	186.821582442978\\
			3.73516455200001	189.718977138443\\
			3.755164552	192.30472171949\\
			3.77516455200001	194.609075463203\\
			3.79516455199999	196.657418033548\\
			3.815164552	198.470988472084\\
			3.83516455200001	200.067598605945\\
			3.85516455199999	201.462193603308\\
			3.875164552	202.667286118031\\
			3.89116455199999	203.50198204227\\
			3.90716455200001	204.226577323053\\
			3.923164552	204.84486960524\\
			3.93916455199999	205.360030608073\\
			3.95116455199999	205.680300527797\\
			3.96316455199999	205.944917163198\\
			3.975164552	206.154604205336\\
			3.98316455200001	206.264163529837\\
			3.99116455200001	206.349690898707\\
			3.999164552	206.411283554909\\
			4.00716455200001	206.449008411723\\
			4.011164552	206.45893307853\\
			4.01516455199999	206.462902231533\\
			4.01916455200001	206.460915767953\\
			4.023164552	206.452971705078\\
			4.02716455199999	206.439066177321\\
			4.035164552	206.393345821932\\
			4.04316455200001	206.323685909716\\
			4.05116455199999	206.229987071275\\
			4.059164552	206.112118986908\\
			4.071164552	205.889636962175\\
			4.083164552	205.611720979656\\
			4.095164552	205.277521549293\\
			4.107164552	204.886014450188\\
			4.12316455199999	204.27274519548\\
			4.13916455200001	203.552024726882\\
			4.155164552	202.719787235151\\
			4.17116455199999	201.77123933656\\
			4.18716455200001	200.700782396399\\
			4.20716455199999	199.181286876238\\
			4.227164552	197.449958809556\\
		};
		\addplot [color=mycolor5, forget plot]
		table[row sep=crcr]{%
			0.00155273600000783	197.087708341556\\
			0.057552735999991	191.93561349423\\
			0.0735527360000106	190.198906490077\\
			0.0895527360000017	188.240170162711\\
			0.109552736000012	185.451161156947\\
			0.129552735999994	182.242394833327\\
			0.149552736000004	178.558939742677\\
			0.169552736000014	174.331158612767\\
			0.189552735999996	169.469410171905\\
			0.205552736000016	165.04567650615\\
			0.221552736000007	160.063317527447\\
			0.237552735999998	154.420894928664\\
			0.253552735999989	147.983526338547\\
			0.269552736000009	140.565773792249\\
			0.285552736	131.901287377681\\
			0.301552735999991	121.583904610089\\
			0.31755273600001	110.28857759744\\
			0.325552735999992	106.274806723504\\
			0.337552735999992	102.111650201895\\
			0.349552735999993	98.8277387518865\\
			0.353552736000012	98.1626713416566\\
			0.357552736000002	98.0406501480883\\
			0.365552736000012	98.6847640846055\\
			0.369552736000003	99.1630347933328\\
			0.381552736000003	101.497138431445\\
			0.401552736000014	106.383723618986\\
			0.405552736000004	106.972009402817\\
			0.409552735999995	107.744236744431\\
			0.413552736000014	108.88629458367\\
			0.421552735999995	112.269873276422\\
			0.441552736000006	122.520474129516\\
			0.457552735999997	129.14824183884\\
			0.473552735999988	134.559694040425\\
			0.489552736000007	138.97062784887\\
			0.501552736000008	141.712355984208\\
			0.513552736000008	144.019542078486\\
			0.525552736000009	145.926562110185\\
			0.537552736000009	147.459649991289\\
			0.54955273600001	148.638457248302\\
			0.557552735999991	149.234690556064\\
			0.565552736000001	149.682829240718\\
			0.573552736000011	149.984976368822\\
			0.577552736000001	150.08173107706\\
			0.581552735999992	150.142399755969\\
			0.585552736000011	150.167014744628\\
			0.589552736000002	150.155558624951\\
			0.593552735999992	150.107964192296\\
			0.597552736000011	150.024114198764\\
			0.601552736000002	149.903840890722\\
			0.609552736000012	149.553097304681\\
			0.617552735999993	149.053643331117\\
			0.637552736000004	147.549795422703\\
			0.645552736000013	146.754007483374\\
			0.657552736000014	145.217420347199\\
			0.669552736000014	143.245596554822\\
			0.677552735999996	142.111917853063\\
			0.685552736000005	141.307386030555\\
			0.689552735999996	141.255751449771\\
			0.693552736000015	141.083640640011\\
			0.701552735999996	140.153981234658\\
			0.709552736000006	139.004736470829\\
			0.721552736000007	136.845669691974\\
			0.733552736000007	134.122294650487\\
			0.745552736000008	130.771820627413\\
			0.757552736000008	126.708867780743\\
			0.769552736000009	121.815763485271\\
			0.781552736000009	115.92605476454\\
			0.793552736000009	108.794508462911\\
			0.80555273600001	100.037061678215\\
			0.81755273600001	90.6336469302342\\
			0.825552735999992	85.9938228283448\\
			0.829552736000011	84.3397108012969\\
			0.833552736000001	83.2019294833926\\
			0.837552735999992	82.7617279804333\\
			0.841552736000011	82.8541057442187\\
			0.845552736000002	83.228989615978\\
			0.849552735999993	84.0000066562212\\
			0.857552736000002	86.5745031578512\\
			0.877552736000013	95.5417007010676\\
			0.885552735999994	100.95548329765\\
			0.905552736000004	115.438482843365\\
			0.921552735999995	125.236674608586\\
			0.937552736000015	133.52436547324\\
			0.953552736000006	140.670178276822\\
			0.969552735999997	146.915403821137\\
			0.989552736000007	153.706581411468\\
			1.00955273599999	159.581311196353\\
			1.029552736	164.703254898885\\
			1.04955273600001	169.192735039663\\
			1.06955273599999	173.141501578614\\
			1.089552736	176.619496269967\\
			1.10955273600001	179.682025837678\\
			1.12955273599999	182.373614510935\\
			1.149552736	184.730810784376\\
			1.18555273600001	188.564801827356\\
			1.22155273600001	192.166131980736\\
			1.249552736	194.783531652279\\
			1.26555273599999	196.068417106012\\
			1.28155273600001	197.171488417457\\
			1.297552736	198.100886002508\\
			1.31355273599999	198.863229452292\\
			1.32555273599999	199.328549085979\\
			1.33755273599999	199.704589002781\\
			1.34955273599999	199.992685662424\\
			1.357552736	200.136383669682\\
			1.36555273600001	200.241627312935\\
			1.37355273599999	200.308541643681\\
			1.37755273600001	200.32764519303\\
			1.381552736	200.337181508049\\
			1.38555273599999	200.337146493988\\
			1.38955273600001	200.327531662683\\
			1.393552736	200.30832411607\\
			1.39755273599999	200.279506523407\\
			1.405552736	200.192949538883\\
			1.41355273600001	200.067632196705\\
			1.421552736	199.903252634763\\
			1.42955273600001	199.699433852867\\
			1.44155273600001	199.31874147566\\
			1.45355273600001	198.84639559084\\
			1.46555273600001	198.280091542549\\
			1.47755273600001	197.617063348189\\
			1.493552736	196.576845878192\\
			1.50955273599999	195.349551428137\\
			1.53355273599999	193.235390556921\\
			1.56955273599999	189.970171953101\\
			1.58555273600001	188.250837372025\\
			1.601552736	186.23750007964\\
			1.61755273599999	183.904007857168\\
			1.63355273600001	181.218166976928\\
			1.649552736	178.140116573291\\
			1.66955273600001	173.70735503731\\
			1.69355273600002	168.450760014307\\
			1.69755273600001	168.069285705327\\
			1.701552736	167.99785025877\\
			1.70955273600001	168.349923837105\\
			1.713552736	168.332837374301\\
			1.71755273599999	168.092702868429\\
			1.74155273599999	166.266105406365\\
			1.74555273600001	166.259509875813\\
			1.749552736	166.410145635775\\
			1.75355273599999	166.505266985819\\
			1.75755273600001	166.522522828649\\
			1.761552736	166.721621110008\\
			1.76955273600001	167.768279654248\\
			1.785552736	170.040583930139\\
			1.797552736	171.468619804756\\
			1.809552736	172.67305917073\\
			1.821552736	173.663173913195\\
			1.833552736	174.446177719824\\
			1.84155273600001	174.855836924099\\
			1.84955273599999	175.177025580514\\
			1.857552736	175.410582081427\\
			1.86555273600001	175.557030989379\\
			1.869552736	175.597669674309\\
			1.87355273599999	175.61658869215\\
			1.87755273600001	175.61376728015\\
			1.881552736	175.589165482535\\
			1.88555273599999	175.542724023909\\
			1.88955273600001	175.474364127998\\
			1.89755273599999	175.27147493793\\
			1.905552736	174.979467275192\\
			1.91355273600001	174.596977568001\\
			1.921552736	174.122294811226\\
			1.933552736	173.236778526709\\
			1.96555273600001	170.556699246186\\
			1.97755273600001	169.25453416039\\
			1.98955273600001	167.668835707539\\
			2.00155273600001	165.780302909963\\
			2.01355273600001	163.564928877766\\
			2.03355273599999	159.44983619029\\
			2.03755273600001	159.403947361547\\
			2.041552736	159.806156231145\\
			2.04555273599999	160.065001272327\\
			2.04955273600001	160.054984303155\\
			2.053552736	160.010391184752\\
			2.05755273599999	159.931080192425\\
			2.06155273600001	159.816861690616\\
			2.06955273599999	159.482699874275\\
			2.077552736	159.005408873783\\
			2.09755273600001	157.500051402128\\
			2.10555273599999	156.803118568068\\
			2.113552736	155.940435022892\\
			2.125552736	154.303456417714\\
			2.137552736	152.228214197617\\
			2.149552736	149.675871957538\\
			2.161552736	146.595510406714\\
			2.173552736	142.920235274798\\
			2.18555273600001	138.561245121778\\
			2.19755273600001	133.398450139897\\
			2.20955273600001	127.264894901266\\
			2.22155273600001	119.91915736234\\
			2.24155273599999	106.724956741139\\
			2.249552736	102.220930021697\\
			2.25755273600001	99.2866696735114\\
			2.261552736	98.4909405630643\\
			2.26555273599999	98.085291648541\\
			2.26955273600001	98.1791636421526\\
			2.273552736	98.6489519184108\\
			2.27755273599999	99.8430024384155\\
			2.285552736	104.918768523516\\
			2.297552736	112.063534909414\\
			2.31355273599999	119.310135769636\\
			2.32555273599999	123.673031583535\\
			2.33755273599999	127.108620985842\\
			2.34955273599999	129.728274181433\\
			2.357552736	131.059205918393\\
			2.36555273600001	132.075975392425\\
			2.37355273599999	132.789075979539\\
			2.381552736	133.205031497743\\
			2.38555273599999	133.302614665518\\
			2.38955273600001	133.326712917823\\
			2.393552736	133.277138434035\\
			2.39755273599999	133.153486050342\\
			2.405552736	132.704859580586\\
			2.41355273600001	132.156568845246\\
			2.421552736	131.386743803255\\
			2.42955273600001	130.265953094191\\
			2.43755273600001	128.772454605239\\
			2.445552736	126.880870629032\\
			2.45355273600001	124.557671891444\\
			2.46555273600001	120.163817045195\\
			2.47755273600001	114.492332834418\\
			2.48955273600001	108.662016611499\\
			2.493552736	107.169864142672\\
			2.49755273599999	106.172732706879\\
			2.50155273600001	105.737796368485\\
			2.505552736	105.829752652474\\
			2.517552736	107.049783579555\\
			2.52155273599999	107.248757449773\\
			2.52555273600001	107.380396473658\\
			2.529552736	107.467106769215\\
			2.53355273599999	107.633349587555\\
			2.53755273600001	108.17025925112\\
			2.54555273599999	109.943357571047\\
			2.54955273600001	111.140352016792\\
			2.55755273599999	114.965467811299\\
			2.59355273599999	135.053931071766\\
			2.60955273600001	141.876792418774\\
			2.625552736	147.673467519264\\
			2.64155273599999	152.629033062028\\
			2.65755273600001	156.875782973111\\
			2.673552736	160.510816431994\\
			2.689552736	163.606815543719\\
			2.70555273600002	166.219499403343\\
			2.72155273600001	168.3916713523\\
			2.73355273600001	169.751754485332\\
			2.74555273600001	170.893456568743\\
			2.75755273600001	171.825387795534\\
			2.76955273600001	172.55421885518\\
			2.77755273599999	172.929768355414\\
			2.785552736	173.218320790883\\
			2.79355273600001	173.420619616278\\
			2.797552736	173.48957412082\\
			2.80155273599999	173.537108472839\\
			2.80555273600001	173.563232065264\\
			2.809552736	173.567935966527\\
			2.81355273599999	173.551192888261\\
			2.81755273600001	173.512957101951\\
			2.821552736	173.453164304343\\
			2.82955273600001	173.268556419545\\
			2.83755273599999	172.996474940321\\
			2.845552736	172.635711103618\\
			2.85355273600001	172.184728904883\\
			2.86555273600001	171.334999023305\\
			2.89755273599999	168.697988486877\\
			2.90955273599999	167.43264825017\\
			2.921552736	165.892620497321\\
			2.933552736	164.060136082462\\
			2.945552736	161.913147680087\\
			2.957552736	159.42435889294\\
			2.97355273599999	155.514620313223\\
			2.98955273600001	150.831593694017\\
			3.005552736	145.23223568231\\
			3.02155273599999	138.515078789853\\
			3.03355273599999	132.570922432921\\
			3.04555273599999	125.654514774412\\
			3.05755273599999	117.503497579314\\
			3.06955273599999	107.759436563713\\
			3.077552736	101.189625587672\\
			3.08555273600001	97.084767045416\\
			3.09755273600001	93.1411796985707\\
			3.101552736	92.3945192530147\\
			3.10555273599999	92.0954604758541\\
			3.10955273600001	92.6736347854296\\
			3.113552736	93.4453257621792\\
			3.11755273599999	93.9687983532076\\
			3.12155273600001	94.2489654135587\\
			3.125552736	94.2877847128617\\
			3.12955273599999	94.139634983374\\
			3.13355273600001	93.8296289767614\\
			3.137552736	93.2869570822474\\
			3.14155273599999	92.4643819327506\\
			3.15355273599999	89.0011364916732\\
			3.15755273600001	88.3431061143552\\
			3.161552736	88.2276008927288\\
			3.165552736	88.6287147293862\\
			3.173552736	90.1130447411221\\
			3.18155273600001	91.7915333678373\\
			3.189552736	93.1484525755291\\
			3.19755273600001	95.5725877365433\\
			3.201552736	97.2742021315399\\
			3.20955273600001	102.412805964642\\
			3.22155273600001	110.932069805648\\
			3.23355273600001	118.00076370957\\
			3.24555273600001	123.930978417271\\
			3.25755273600001	128.946354261179\\
			3.26955273600001	133.199496416298\\
			3.28155273600001	136.798966142233\\
			3.29355273600001	139.824171309545\\
			3.30555273600001	142.334116415348\\
			3.31755273600001	144.372884119437\\
			3.32955273600001	145.973170863031\\
			3.33755273599999	146.808422225313\\
			3.345552736	147.46454860773\\
			3.35355273600001	147.945305491455\\
			3.36155273599999	148.253203329297\\
			3.36555273600001	148.342790464714\\
			3.369552736	148.389571191219\\
			3.37355273599999	148.393532649525\\
			3.37755273600001	148.354590922486\\
			3.381552736	148.272590665715\\
			3.38555273599999	148.147304408679\\
			3.393552736	147.765599795656\\
			3.405552736	146.940359627927\\
			3.417552736	146.010036775024\\
			3.42555273600001	145.171394464397\\
			3.433552736	144.116906557304\\
			3.445552736	142.108464126259\\
			3.457552736	139.548485113432\\
			3.47755273600001	134.831631122617\\
			3.481552736	134.625303244829\\
			3.48555273599999	134.825197294064\\
			3.48955273600001	135.097172478353\\
			3.493552736	135.206030317157\\
			3.49755273599999	135.252646681707\\
			3.50155273600001	135.236975680634\\
			3.505552736	135.158818253513\\
			3.50955273599999	135.017821769823\\
			3.51355273600001	134.825392323956\\
			3.517552736	134.752763131222\\
			3.52155273599999	134.990061965539\\
			3.529552736	135.866192025975\\
			3.53355273599999	136.476871677106\\
			3.53755273600001	137.501175150665\\
			3.54555273599999	141.004600195321\\
			3.56155273600001	147.967521220948\\
			3.58155273599999	155.509420411277\\
			3.601552736	162.023629829516\\
			3.62155273600001	167.709231751812\\
			3.64155273599999	172.710044518214\\
			3.661552736	177.133664056726\\
			3.68155273600001	181.062824177914\\
			3.701552736	184.562559234948\\
			3.72155273600001	187.685058932361\\
			3.74155273599999	190.473050869183\\
			3.761552736	192.960551426682\\
			3.78155273600001	195.175991748059\\
			3.80155273599999	197.143222045283\\
			3.821552736	198.882223687704\\
			3.84155273600001	200.409763013953\\
			3.86155273599999	201.739904101439\\
			3.881552736	202.884406268649\\
			3.89755273599999	203.672969743732\\
			3.91355273600001	204.353187780936\\
			3.92955273600001	204.928586418296\\
			3.945552736	205.40208708287\\
			3.957552736	205.691780314288\\
			3.969552736	205.926289343978\\
			3.981552736	206.106248113778\\
			3.98955273600001	206.196156282456\\
			3.99755273599999	206.262137155267\\
			4.005552736	206.304263072156\\
			4.00955273599999	206.316394798572\\
			4.01355273600001	206.322576287759\\
			4.017552736	206.322808136702\\
			4.02155273599999	206.317089068851\\
			4.02555273600001	206.305415931769\\
			4.029552736	206.287783693252\\
			4.03755273600001	206.234612350022\\
			4.04555273599999	206.157496940098\\
			4.053552736	206.056328775867\\
			4.06155273600001	205.930968177382\\
			4.07355273600001	205.69718323931\\
			4.08555273600001	205.407858600895\\
			4.09755273600001	205.062111664621\\
			4.10955273600001	204.65888404321\\
			4.125552736	204.029656670923\\
			4.14155273599999	203.292518222588\\
			4.15755273600001	202.443307175685\\
			4.173552736	201.477125963462\\
			4.19355273600002	200.096121341784\\
			4.213552736	198.510175852871\\
			4.22955273599999	197.093332912419\\
		};
		\addplot [color=mycolor6, forget plot]
		table[row sep=crcr]{%
			0.00394091999999091	196.731621941491\\
			0.0559409200000118	191.95987264129\\
			0.071940920000003	190.243870319105\\
			0.0879409199999941	188.307879974098\\
			0.107940920000004	185.550713547227\\
			0.127940920000015	182.378404694354\\
			0.147940919999996	178.73717194131\\
			0.167940920000007	174.558924431851\\
			0.187940919999988	169.756157142475\\
			0.203940920000008	165.388415802705\\
			0.219940919999999	160.472220265168\\
			0.23594091999999	154.909241323732\\
			0.25194092000001	148.569157878098\\
			0.267940920000001	141.273551464953\\
			0.283940919999992	132.767571266618\\
			0.299940920000012	122.665570426156\\
			0.319940919999993	109.004670912463\\
			0.327940920000003	105.355824816222\\
			0.339940920000004	101.359274919526\\
			0.347940920000013	99.1026312480779\\
			0.351940920000004	98.2782455535183\\
			0.355940919999995	97.823767704042\\
			0.359940920000014	97.8515522450721\\
			0.367940919999995	98.7686643099848\\
			0.375940920000005	100.304242122914\\
			0.387940920000005	103.126551136184\\
			0.399940920000006	106.186167339895\\
			0.407940920000016	107.426229293848\\
			0.411940920000006	108.385716806665\\
			0.419940919999988	111.49748268835\\
			0.447940920000008	125.291453758008\\
			0.463940919999999	131.390199163409\\
			0.47994091999999	136.374207976252\\
			0.49594092000001	140.426738607989\\
			0.50794092000001	142.932358676519\\
			0.51994092000001	145.0245752226\\
			0.531940920000011	146.733113709415\\
			0.543940920000011	148.080508115276\\
			0.551940919999993	148.786554121441\\
			0.559940920000003	149.343224599784\\
			0.567940920000012	149.753251674322\\
			0.575940919999994	150.018510665968\\
			0.579940920000013	150.097213855294\\
			0.583940920000003	150.140059174857\\
			0.587940919999994	150.147054708281\\
			0.591940920000013	150.118159360805\\
			0.595940920000004	150.053282719904\\
			0.599940919999995	149.952284701295\\
			0.607940920000004	149.641112550583\\
			0.615940920000014	149.182517121641\\
			0.635940919999996	147.72094421105\\
			0.643940920000006	146.975516181197\\
			0.651940920000015	146.05126110058\\
			0.663940920000016	144.314085087656\\
			0.675940919999988	142.432353879922\\
			0.683940919999998	141.675387060252\\
			0.687940919999988	141.579085075982\\
			0.691940920000008	141.411811201666\\
			0.699940919999989	140.50296197063\\
			0.707940919999999	139.378263630924\\
			0.719940919999999	137.263919923282\\
			0.73194092	134.596389987075\\
			0.74394092	131.315437451077\\
			0.75594092	127.339389760391\\
			0.767940920000001	122.55613170906\\
			0.779940920000001	116.807936106621\\
			0.791940920000002	109.864184278912\\
			0.803940920000002	101.367640303887\\
			0.819940919999993	89.0490617154315\\
			0.827940920000003	84.907738695823\\
			0.831940919999994	83.5514491228136\\
			0.835940920000013	82.7828230163294\\
			0.839940920000004	82.6449039833152\\
			0.843940919999994	82.9710855718226\\
			0.847940920000013	83.5816085363691\\
			0.851940920000004	84.6100436616586\\
			0.859940920000014	87.5749607613259\\
			0.879940919999996	96.7478395950244\\
			0.915940919999997	121.912975062295\\
			0.931940919999988	130.660704614044\\
			0.947940920000008	138.159924831757\\
			0.963940919999999	144.687126224806\\
			0.983940920000009	151.761418451196\\
			1.00394091999999	157.864870604472\\
			1.02394092	163.17650209547\\
			1.04394092000001	167.826574826917\\
			1.06394091999999	171.91343819537\\
			1.08394092	175.512632014521\\
			1.10394092000001	178.682652083319\\
			1.12394092	181.470663534397\\
			1.14394092000001	183.914835828044\\
			1.17594091999999	187.386458252416\\
			1.21194091999999	191.058741728498\\
			1.24794091999999	194.494097469233\\
			1.26394092000001	195.816427691128\\
			1.27994092	196.954502468989\\
			1.29594091999999	197.916785643541\\
			1.31194092000001	198.710195160767\\
			1.32394092000001	199.197780181574\\
			1.33594092000001	199.595311538619\\
			1.34794092000001	199.904218486063\\
			1.35594091999999	200.061454453285\\
			1.36394092	200.179995988113\\
			1.37194092000001	200.259991405867\\
			1.37594092000001	200.285561242842\\
			1.37994092	200.3015180089\\
			1.38394092000001	200.307860309495\\
			1.38794092000001	200.304582320711\\
			1.39194092	200.291673776334\\
			1.39594092000002	200.26911994831\\
			1.40394092	200.194995063496\\
			1.41194092000001	200.081999509664\\
			1.41994091999999	199.929851516583\\
			1.42794092	199.738194004988\\
			1.43994092	199.375655146595\\
			1.45194092	198.921416471647\\
			1.46394092	198.373241392403\\
			1.47594092	197.728433627426\\
			1.49194091999999	196.712777291864\\
			1.50794092000001	195.510511230113\\
			1.52794091999999	193.767706931307\\
			1.57194092	189.768379899405\\
			1.58794091999999	188.011023784347\\
			1.60394092000001	185.955222793306\\
			1.61994092	183.573907686067\\
			1.63594092	180.833700856959\\
			1.65194092000002	177.693213566773\\
			1.67194092	173.1822090294\\
			1.69194092000001	168.677406933415\\
			1.69594092	168.200287566902\\
			1.69994091999999	167.998626864183\\
			1.70394092000001	168.050400650592\\
			1.70794092	168.250234801059\\
			1.71194091999999	168.348975003377\\
			1.71594092000001	168.171423915247\\
			1.74394092	166.034475323044\\
			1.75194092000001	166.157430703687\\
			1.75994091999999	166.055563285313\\
			1.76394092000001	166.326026654979\\
			1.79194092	170.337983887268\\
			1.80394092	171.688815758783\\
			1.81594092	172.817231520189\\
			1.82794092	173.731826041483\\
			1.83994092	174.439174967958\\
			1.84794092000001	174.798017188253\\
			1.85594091999999	175.067872239377\\
			1.86394092	175.249394866973\\
			1.86794092	175.307149142269\\
			1.87194092000001	175.342922133558\\
			1.87594092000001	175.356706912066\\
			1.87994092	175.348476932591\\
			1.88394092000001	175.318185943923\\
			1.88794092000001	175.265767842456\\
			1.89594092000002	175.094185347405\\
			1.90394092	174.83279438423\\
			1.91194092000001	174.480323202927\\
			1.91994091999999	174.035149037892\\
			1.93194091999999	173.189171116606\\
			1.96394092	170.544148499375\\
			1.97594092	169.288238065144\\
			1.98794092	167.748665929112\\
			1.99994092	165.906531510268\\
			2.01194092	163.738288229417\\
			2.02394092	161.21465327793\\
			2.03194092000001	159.481463561639\\
			2.03594092	159.232417301347\\
			2.04394092000001	159.839828992052\\
			2.04794092	159.854555005848\\
			2.05194091999999	159.834410910903\\
			2.05594092000001	159.779286188515\\
			2.05994092	159.689020741421\\
			2.06794092000001	159.402180916432\\
			2.07594091999999	158.971614270504\\
			2.08794091999999	158.104015261079\\
			2.10394092000001	156.837225028202\\
			2.11194092	156.025292395728\\
			2.12394092	154.465092923383\\
			2.13594092	152.468403054774\\
			2.14794092	149.997700737005\\
			2.15994092	147.003679270342\\
			2.17194092	143.421523076666\\
			2.18394092	139.165249283716\\
			2.19594092	134.118798676694\\
			2.20794092	128.121331406746\\
			2.21994092	120.94139254265\\
			2.24394092	105.284102638887\\
			2.25194092000001	101.250036570272\\
			2.25994091999999	98.8299172553656\\
			2.26394092000001	98.2278442107529\\
			2.26794092	98.1718672274217\\
			2.27194091999999	98.5024268001848\\
			2.27594092000001	99.2850345253903\\
			2.27994092	101.10720353283\\
			2.29594091999999	111.128049528306\\
			2.30794091999999	116.860730778687\\
			2.31994091999999	121.73290969088\\
			2.33194091999999	125.602714926582\\
			2.34394091999999	128.60578546767\\
			2.35594091999999	130.832835318272\\
			2.36394092	131.916691969803\\
			2.37194092000001	132.693874836333\\
			2.37994092	133.171713903782\\
			2.38394092000001	133.29964220078\\
			2.38794092000001	133.353801872678\\
			2.39194092	133.334087554736\\
			2.39594092000002	133.240174609895\\
			2.39994092000001	133.071519943753\\
			2.41194092000001	132.297543772109\\
			2.41994092000002	131.587841193585\\
			2.42794092	130.535012061295\\
			2.43594092000001	129.111736501078\\
			2.44394091999999	127.293744762017\\
			2.45194092	125.048858510355\\
			2.46394092	120.785232360701\\
			2.47594092	115.259529692645\\
			2.49194091999999	107.725661700666\\
			2.49594092000001	106.552085049941\\
			2.49994092	105.902070949572\\
			2.50394091999999	105.849448114367\\
			2.50794092000001	106.160549810991\\
			2.51594091999999	107.009480455996\\
			2.52394092	107.461258498777\\
			2.52794091999999	107.525391120355\\
			2.53194092000001	107.648448996747\\
			2.53594092	108.067886299844\\
			2.54394092000001	109.714702517939\\
			2.54794092	110.723793016289\\
			2.55194091999999	112.212419539087\\
			2.55994092	116.401011882527\\
			2.58794091999999	132.413315967356\\
			2.60394092000001	139.665440558109\\
			2.61994092	145.805878949783\\
			2.63594092	151.045812947452\\
			2.65194092000002	155.53373960886\\
			2.66794092000001	159.377822644174\\
			2.68394092	162.658861276464\\
			2.69994091999999	165.438239163387\\
			2.71594092000001	167.76301694624\\
			2.73194092	169.669304465669\\
			2.74394092	170.841172998565\\
			2.75594092	171.802123423689\\
			2.76794092	172.559082839927\\
			2.77594092000001	172.953004127596\\
			2.78394091999999	173.259698140618\\
			2.79194092	173.479968361509\\
			2.79994092000001	173.614316110609\\
			2.80394092	173.649344507334\\
			2.80794091999999	173.662945988285\\
			2.81194092000001	173.655100104611\\
			2.81594092	173.62576793949\\
			2.81994091999999	173.574891992049\\
			2.82794092	173.408184767404\\
			2.83594092000001	173.154139058444\\
			2.84394091999999	172.811601987216\\
			2.85194092	172.379094660927\\
			2.86394092	171.557586614448\\
			2.89594092000002	168.941752994292\\
			2.90794092000002	167.712479448107\\
			2.91994092000002	166.210147915241\\
			2.93194091999999	164.417389096383\\
			2.94394091999999	162.312650308935\\
			2.95594091999999	159.869237551118\\
			2.97194092000001	156.026190793178\\
			2.98794092	151.419176462755\\
			3.00394091999999	145.908668480181\\
			3.01994092000001	139.298658325497\\
			3.03194092000001	133.452127975469\\
			3.04394092000001	126.654952614813\\
			3.05594092000001	118.655428392102\\
			3.06794092000001	109.09432200536\\
			3.07594091999999	102.294842011688\\
			3.08394092	97.6294625120811\\
			3.09594092	93.6585841374495\\
			3.09994091999999	92.9886923780076\\
			3.10394092000001	92.8532774794379\\
			3.10794092	93.2826184655819\\
			3.11594092000001	94.4575922331983\\
			3.11994092	94.7590757867643\\
			3.12394092	94.8221718692012\\
			3.12794092000001	94.6866391016808\\
			3.13194092000001	94.3944436757745\\
			3.13594092	93.8901896466823\\
			3.13994092000002	93.1106718038097\\
			3.14794092	90.6956666441907\\
			3.15194092000002	89.4662063988365\\
			3.15594092000001	88.6940694970068\\
			3.15994092	88.5297317770376\\
			3.16394092000002	88.8639715078378\\
			3.16794092000001	89.335490896612\\
			3.17594091999999	90.776687570851\\
			3.18394092	92.2535451663028\\
			3.18794091999999	92.8329348837864\\
			3.19194092000001	93.7459076188866\\
			3.19994091999999	96.514183300938\\
			3.20394092000001	98.5654020474881\\
			3.23194092	117.220585252986\\
			3.24394092	123.292337539506\\
			3.25594092	128.422967705647\\
			3.26794092	132.773065227694\\
			3.27994092	136.456325803644\\
			3.29194092	139.555597514129\\
			3.30394092	142.132322861122\\
			3.31594092	144.232385749945\\
			3.32794092	145.889865346066\\
			3.33994092	147.129497951222\\
			3.34794092000001	147.732467024567\\
			3.35594091999999	148.16078389349\\
			3.36394092	148.416581323835\\
			3.36794092	148.480130112863\\
			3.37194092000001	148.500819076652\\
			3.37594092000001	148.478589075785\\
			3.37994092	148.413309377254\\
			3.38394092000001	148.304777053994\\
			3.39194092	147.956777229137\\
			3.39994092000001	147.442310870738\\
			3.41594092	146.243266959306\\
			3.42394092000001	145.44501616567\\
			3.43194091999999	144.432036759796\\
			3.44394091999999	142.488686440314\\
			3.45594091999999	139.998429822976\\
			3.47594092	135.237804845066\\
			3.47994091999999	134.947224108797\\
			3.48394092000001	135.107422591141\\
			3.48794092	135.371712334812\\
			3.49194091999999	135.461905670047\\
			3.49594092000001	135.489976135154\\
			3.49994092	135.455827923981\\
			3.50394091999999	135.359211694144\\
			3.50794092000001	135.199724415628\\
			3.51194092	134.976840541565\\
			3.51594091999999	134.841128869709\\
			3.51994092000001	134.997261090163\\
			3.52794091999999	135.786896653475\\
			3.53194092000001	136.307259505415\\
			3.53594092	137.129218642932\\
			3.53994091999999	138.485798495788\\
			3.56794092000001	150.53562367309\\
			3.58794091999999	157.729780864564\\
			3.60794092	163.965628524348\\
			3.62794092000001	169.422463795375\\
			3.64794092	174.231335712314\\
			3.66794092000001	178.491178020576\\
			3.68794091999999	182.278606502213\\
			3.70794092	185.654175242112\\
			3.72794092000001	188.666539419612\\
			3.74794091999999	191.35531227611\\
			3.76794092	193.753090232892\\
			3.78794092000001	195.886918104399\\
			3.80794091999999	197.779368566843\\
			3.82794092	199.449353150643\\
			3.84794092000001	200.912740123448\\
			3.86794092	202.182829978023\\
			3.88394092000001	203.067253785237\\
			3.89994092000001	203.839899137854\\
			3.91594092	204.504848829238\\
			3.93194091999999	205.065538304521\\
			3.94394091999999	205.419362679839\\
			3.95594091999999	205.717136946896\\
			3.96794091999999	205.959680665995\\
			3.97994091999999	206.147649975684\\
			3.98794092	206.242895767938\\
			3.99594092000001	206.314219412908\\
			4.00394091999999	206.36169946036\\
			4.00794092000001	206.376514437896\\
			4.01194092	206.385384324896\\
			4.01594091999999	206.388310483519\\
			4.01994092000001	206.385292401496\\
			4.02394092	206.376327690314\\
			4.02794091999999	206.361412081859\\
			4.03594092	206.313701671597\\
			4.04394092000001	206.242089207638\\
			4.05194091999999	206.146472174571\\
			4.05994092	206.026717117887\\
			4.07194092	205.801456309146\\
			4.08394092	205.520814055689\\
			4.09594092	205.183930001046\\
			4.10794092	204.789768752969\\
			4.12394092	204.172987920091\\
			4.13994092000002	203.448760290619\\
			4.15594092000001	202.612988599187\\
			4.17194092	201.660844910596\\
			4.18794091999999	200.586692098124\\
			4.20794092	199.062369531603\\
			4.22794092000001	197.326645882708\\
		};
		\addplot [color=mycolor7, forget plot]
		table[row sep=crcr]{%
			0.00232910400001174	196.964582557721\\
			0.0583291039999949	191.806350628049\\
			0.0743291040000145	190.06215388532\\
			0.0903291040000056	188.095316607212\\
			0.110329104000016	185.29505680432\\
			0.130329103999998	182.073384816266\\
			0.150329104000008	178.374801039836\\
			0.17032910399999	174.128897178621\\
			0.190329104	169.244956115812\\
			0.206329103999991	164.799518516074\\
			0.222329104000011	159.790743135912\\
			0.238329104000002	154.115583212379\\
			0.254329103999993	147.636779554819\\
			0.270329104000012	140.165214384061\\
			0.286329104000004	131.428470718878\\
			0.302329103999995	121.009486619317\\
			0.318329104000014	109.878609428243\\
			0.326329103999996	105.957867265631\\
			0.338329103999996	101.845755313031\\
			0.350329103999997	98.6649976267209\\
			0.354329104000016	98.0622394713791\\
			0.358329104000006	97.9781250755696\\
			0.366329104000016	98.733432752665\\
			0.370329104000007	99.2713963081455\\
			0.382329104000007	101.716528739538\\
			0.398329103999998	105.875618298836\\
			0.410329103999999	107.957876550661\\
			0.418329104000009	110.758615571514\\
			0.430329104000009	116.99028740417\\
			0.446329104	124.651353399329\\
			0.462329103999991	130.882427206751\\
			0.478329104000011	135.973275389316\\
			0.494329104000002	140.11525343564\\
			0.506329104000002	142.679689995832\\
			0.518329104000003	144.825346695698\\
			0.530329104000003	146.583095909891\\
			0.542329104000004	147.976372771021\\
			0.554329104000004	149.022515432616\\
			0.562329104000014	149.533287094774\\
			0.570329103999995	149.897725246128\\
			0.578329104000005	150.117433749328\\
			0.582329103999996	150.173292089092\\
			0.586329104000015	150.193201193191\\
			0.590329104000006	150.177135047579\\
			0.594329103999996	150.125017968022\\
			0.598329104000015	150.036724306118\\
			0.606329103999997	149.750851728008\\
			0.614329104000007	149.31749554551\\
			0.630329103999998	148.18301501006\\
			0.638329104000007	147.539200589284\\
			0.646329103999989	146.734540233865\\
			0.658329103999989	145.184553794787\\
			0.678329103999999	142.156519243643\\
			0.68232910399999	141.74021525651\\
			0.686329104000009	141.48803987566\\
			0.690329104	141.425409574631\\
			0.694329103999991	141.182985024196\\
			0.702329104	140.219558515533\\
			0.714329104000001	138.35952759406\\
			0.726329104000001	135.966549845684\\
			0.738329104000002	132.988059761931\\
			0.750329104000002	129.352825419542\\
			0.762329104000003	124.963692983748\\
			0.774329104000003	119.685645245669\\
			0.786329104000004	113.32500620688\\
			0.798329104000004	105.59028386627\\
			0.826329103999996	85.6657010323167\\
			0.830329104000015	84.1119503077689\\
			0.834329104000005	83.0987913934409\\
			0.838329103999996	82.7946545603602\\
			0.842329104000015	82.9667236862132\\
			0.846329104000006	83.3652354854412\\
			0.850329103999997	84.1991888801446\\
			0.858329104000006	86.8666765369023\\
			0.878329103999988	95.9649620269144\\
			0.886329103999998	101.568235403494\\
			0.906329104000008	115.958047277686\\
			0.922329103999999	125.656562992922\\
			0.93832910399999	133.868901826198\\
			0.95432910400001	140.955098733234\\
			0.970329104000001	147.151634389822\\
			0.990329104000011	153.892940981863\\
			1.01032910399999	159.726731406812\\
			1.030329104	164.814369261919\\
			1.05032910400001	169.274535867251\\
			1.070329104	173.197159149906\\
			1.09032910400001	176.651973210391\\
			1.11032910400002	179.694035888368\\
			1.130329104	182.367433132593\\
			1.15032910400001	184.709613443125\\
			1.18632910400001	188.544625152467\\
			1.22232910400001	192.14716222407\\
			1.250329104	194.761320205951\\
			1.26632910399999	196.040761450951\\
			1.28232910400001	197.138895256453\\
			1.298329104	198.063805473079\\
			1.314329104	198.822056858421\\
			1.326329104	199.28453553081\\
			1.338329104	199.657906466977\\
			1.350329104	199.943485396833\\
			1.35832910400001	200.085578776138\\
			1.36632910400002	200.189269732388\\
			1.374329104	200.254677119169\\
			1.37832910399999	200.273042384127\\
			1.38232910400001	200.281849473566\\
			1.386329104	200.281093479565\\
			1.39032910399999	200.270765088282\\
			1.39432910400001	200.25085056173\\
			1.398329104	200.221331713672\\
			1.40632910400001	200.133385883333\\
			1.41432910399999	200.006691870593\\
			1.422329104	199.840940244308\\
			1.43032910400001	199.63574602459\\
			1.44232910400001	199.252965524563\\
			1.45432910400001	198.778473867479\\
			1.46632910400001	198.209932127636\\
			1.47832910400001	197.544535988081\\
			1.494329104	196.500883123356\\
			1.51032910399999	195.269725838642\\
			1.53432910399999	193.153561127653\\
			1.570329104	189.884213709322\\
			1.58632910400001	188.157351443276\\
			1.60232910400001	186.13506116838\\
			1.618329104	183.790770268079\\
			1.63432910399999	181.091737337753\\
			1.65032910400001	177.997384199625\\
			1.67032910399999	173.543864553016\\
			1.690329104	168.952065204065\\
			1.69432910399999	168.373695035358\\
			1.69832910400001	168.047782081315\\
			1.702329104	168.016755746464\\
			1.71032910400001	168.3880112842\\
			1.714329104	168.306818184442\\
			1.726329104	167.392471872454\\
			1.74232910399999	166.212929428802\\
			1.74632910400001	166.256960811192\\
			1.750329104	166.419737027913\\
			1.75432910399999	166.490747077168\\
			1.75832910400001	166.501128669583\\
			1.762329104	166.775378113695\\
			1.79432910400001	171.151513322483\\
			1.80632910400001	172.415270581862\\
			1.81832910400001	173.46305693724\\
			1.83032910400001	174.302586958467\\
			1.84232910400002	174.939675019433\\
			1.850329104	175.254012227118\\
			1.85832910400001	175.481019383644\\
			1.86632910400002	175.621183710321\\
			1.87032910400001	175.658767814094\\
			1.874329104	175.674684547869\\
			1.87832910399999	175.668908491866\\
			1.88232910400001	175.64139499654\\
			1.886329104	175.592080041786\\
			1.89032910399999	175.520880041243\\
			1.898329104	175.312391157296\\
			1.90632910400001	175.014857332325\\
			1.91432910399999	174.626872570948\\
			1.922329104	174.146680999506\\
			1.934329104	173.254171864664\\
			1.96632910400001	170.565927183444\\
			1.97832910400001	169.254273822495\\
			1.99032910400001	167.658159379407\\
			2.00232910400001	165.757923293295\\
			2.01432910400001	163.529111214078\\
			2.03432910399999	159.5716476597\\
			2.03832910400001	159.729509034214\\
			2.042329104	160.168118046525\\
			2.04632910399999	160.348452939261\\
			2.05032910400001	160.325260570771\\
			2.054329104	160.26769072244\\
			2.05832910399999	160.175580140795\\
			2.066329104	159.886844371806\\
			2.07432910400001	159.45677863626\\
			2.08632910400001	158.589966865078\\
			2.10232910400001	157.325108690039\\
			2.11032910400002	156.525598318762\\
			2.12232910400002	154.989704311187\\
			2.13432910399999	153.024735930813\\
			2.14632910399999	150.594144578342\\
			2.15832910399999	147.650000277772\\
			2.17032910399999	144.129441205565\\
			2.18232910399999	139.949304702386\\
			2.19432910399999	134.997721567152\\
			2.20632910399999	129.120341145153\\
			2.21832910399999	122.096353566239\\
			2.24632910400001	103.91659853094\\
			2.25432910399999	100.286641820755\\
			2.25832910400001	99.1268528587756\\
			2.262329104	98.3850447461692\\
			2.26632910399999	98.1607096234064\\
			2.27032910400001	98.3894177818236\\
			2.274329104	98.9114907715566\\
			2.27832910399999	100.268454240665\\
			2.30232910399999	114.38247589361\\
			2.31832910400001	121.186477357635\\
			2.33032910400001	125.171586817514\\
			2.34232910400002	128.277603760293\\
			2.35432910400002	130.599783585897\\
			2.362329104	131.744378657521\\
			2.37032910400001	132.581095414731\\
			2.37832910400002	133.117967927869\\
			2.38232910400001	133.275430829366\\
			2.386329104	133.35924317938\\
			2.39032910399999	133.369378571776\\
			2.39432910400001	133.305591577214\\
			2.398329104	133.167417198721\\
			2.40632910400001	132.696382871507\\
			2.41432910399999	132.142600137549\\
			2.422329104	131.340922048569\\
			2.43032910400001	130.182303575347\\
			2.43832910399999	128.64696297159\\
			2.446329104	126.708343251187\\
			2.45432910400001	124.331403106537\\
			2.46632910400001	119.839814644014\\
			2.47832910400001	114.092889619561\\
			2.49032910400001	108.358336475242\\
			2.494329104	106.972962518585\\
			2.49832910399999	106.089974151764\\
			2.50232910400001	105.767241522706\\
			2.506329104	105.917604055394\\
			2.518329104	107.191210753796\\
			2.52232910399999	107.388877377128\\
			2.52632910400001	107.489175154038\\
			2.530329104	107.64298554035\\
			2.53432910399999	107.908609194352\\
			2.53832910400001	108.467018895377\\
			2.54632910399999	110.198885876373\\
			2.55032910400001	111.464383126041\\
			2.55832910399999	115.411392911943\\
			2.59032910400001	133.524318118369\\
			2.606329104	140.585059506532\\
			2.62232910400002	146.572330561391\\
			2.63832910400001	151.685858362767\\
			2.654329104	156.066887440481\\
			2.67032910399999	159.818729469634\\
			2.68632910400001	163.018778734952\\
			2.702329104	165.725930263772\\
			2.71832910399999	167.985358324543\\
			2.73432910400001	169.831692913669\\
			2.74632910400001	170.961407959077\\
			2.75832910400001	171.882127961513\\
			2.77032910400001	172.600391534136\\
			2.77832910399999	172.969191207453\\
			2.786329104	173.251187085315\\
			2.79432910400001	173.447085957162\\
			2.798329104	173.512887655789\\
			2.80232910399999	173.557294399629\\
			2.80632910400001	173.580310817279\\
			2.810329104	173.581923134855\\
			2.814329104	173.56209912971\\
			2.81832910400001	173.5207880326\\
			2.822329104	173.457920378106\\
			2.83032910400001	173.267142790439\\
			2.838329104	172.988827733295\\
			2.84632910400001	172.62171909282\\
			2.85432910400002	172.164230014445\\
			2.86632910400002	171.304706315999\\
			2.898329104	168.656759324887\\
			2.910329104	167.378731867499\\
			2.922329104	165.824524152088\\
			2.934329104	163.975938010372\\
			2.946329104	161.810391137847\\
			2.958329104	159.299913714568\\
			2.97432910399999	155.354861361157\\
			2.99032910400001	150.62657154899\\
			3.006329104	144.96780555124\\
			3.02232910399999	138.17054049296\\
			3.03432910399999	132.146412888417\\
			3.04632910399999	125.124886369707\\
			3.05832910399999	116.831067276095\\
			3.082329104	98.2561401563771\\
			3.09032910400001	95.253697647782\\
			3.09832910400002	92.7462853649329\\
			3.10232910400001	92.0191279299164\\
			3.106329104	91.7416677991308\\
			3.11032910400002	92.3343905218718\\
			3.11432910400001	93.1366669551057\\
			3.118329104	93.6861267120186\\
			3.12232910400002	93.9880232942816\\
			3.12632910400001	94.0445258445716\\
			3.130329104	93.9043695602074\\
			3.13432910399999	93.5997154840652\\
			3.13832910400001	93.0652467176812\\
			3.142329104	92.2462528073153\\
			3.154329104	89.0060189444314\\
			3.15832910399999	88.5618348430327\\
			3.16232910400001	88.5924506891576\\
			3.166329104	88.939442319174\\
			3.17032910399999	89.5452824381141\\
			3.19432910399999	94.5036252705425\\
			3.19832910400001	95.8785789114941\\
			3.202329104	97.6817783048229\\
			3.21032910400001	102.996512150771\\
			3.22232910400001	111.434163420768\\
			3.23432910400001	118.435697607896\\
			3.24632910400001	124.312862621526\\
			3.25832910400001	129.284833633572\\
			3.27032910400001	133.501672214205\\
			3.28232910400001	137.070285802311\\
			3.29432910400001	140.068890495705\\
			3.30632910400001	142.555613543577\\
			3.31832910400001	144.573862249125\\
			3.33032910400001	146.155788663752\\
			3.338329104	146.979769222298\\
			3.34632910400001	147.625255362494\\
			3.35432910400002	148.095885673598\\
			3.362329104	148.394056988686\\
			3.36632910400002	148.478895619805\\
			3.37032910400001	148.520985401076\\
			3.374329104	148.520299041296\\
			3.37832910400002	148.476737920517\\
			3.38232910400001	148.390131642244\\
			3.386329104	148.260237264841\\
			3.39432910400001	147.869246382117\\
			3.410329104	146.750976666707\\
			3.41832910400001	146.101651729626\\
			3.42632910399999	145.253417422373\\
			3.434329104	144.188615628093\\
			3.446329104	142.162823890625\\
			3.458329104	139.582344308955\\
			3.47432910399999	135.500073048186\\
			3.47832910400001	135.044738919712\\
			3.482329104	135.017828964229\\
			3.49032910400001	135.556837460718\\
			3.494329104	135.579212840513\\
			3.49832910399999	135.53954704511\\
			3.50232910400001	135.437570701361\\
			3.506329104	135.272861325473\\
			3.51432910400001	134.839128039229\\
			3.518329104	134.837452904987\\
			3.52232910399999	135.114423012655\\
			3.530329104	135.995677131139\\
			3.53432910399999	136.645576766141\\
			3.53832910400001	137.754423212673\\
			3.554329104	144.869558483241\\
			3.570329104	151.353007108548\\
			3.59032910400001	158.416123125118\\
			3.61032910400002	164.546011758656\\
			3.630329104	169.915163346081\\
			3.65032910400001	174.650151620332\\
			3.67032910399999	178.84682525055\\
			3.690329104	182.579590971222\\
			3.71032910400001	185.907371242821\\
			3.73032910399999	188.877583943598\\
			3.750329104	191.528882753728\\
			3.77032910400001	193.893105758124\\
			3.79032910399999	195.9966876908\\
			3.810329104	197.86170262077\\
			3.83032910400001	199.506648857315\\
			3.850329104	200.947047574227\\
			3.87032910400001	202.195903790606\\
			3.886329104	203.06443160414\\
			3.90232910399999	203.822024812429\\
			3.91832910400001	204.4726616696\\
			3.934329104	205.019682018207\\
			3.946329104	205.363623643495\\
			3.958329104	205.651792465173\\
			3.970329104	205.88497459678\\
			3.982329104	206.063794010425\\
			3.99032910400001	206.153042062352\\
			3.99832910399999	206.218439163674\\
			4.006329104	206.260054955052\\
			4.01032910399999	206.271958403395\\
			4.01432910400001	206.277929030671\\
			4.018329104	206.277967105264\\
			4.02232910399999	206.272071022806\\
			4.02632910400001	206.260237303393\\
			4.030329104	206.242460587256\\
			4.03832910400001	206.189047289456\\
			4.04632910399999	206.111750390425\\
			4.054329104	206.010458531078\\
			4.06232910400001	205.885029312564\\
			4.07432910400001	205.651238601099\\
			4.08632910400001	205.362016074572\\
			4.09832910400002	205.016468831717\\
			4.11032910400002	204.613527479662\\
			4.12632910400001	203.984795800475\\
			4.142329104	203.248254553521\\
			4.15832910399999	202.399706759783\\
			4.17432910400001	201.434213983975\\
			4.190329104	200.346015384562\\
			4.21032910400001	198.802942406027\\
			4.226329104	197.414401805158\\
		};
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{%
			0.000717288000004146	197.052255590187\\
			0.0567172880000157	191.918659039291\\
			0.0727172880000069	190.202636153585\\
			0.088717287999998	188.265914989773\\
			0.108717288000008	185.506496283199\\
			0.12871728799999	182.329919049122\\
			0.148717288	178.681645313304\\
			0.168717288000011	174.492541261705\\
			0.188717287999992	169.673631979976\\
			0.204717288000012	165.287772194818\\
			0.220717288000003	160.347182350569\\
			0.236717287999994	154.751333765728\\
			0.252717288000014	148.366678355002\\
			0.268717288000005	141.009856087434\\
			0.284717287999996	132.417996978236\\
			0.300717288000016	122.191359582787\\
			0.320717287999997	108.599707693774\\
			0.328717288000007	105.081709800255\\
			0.340717288000008	101.207897393242\\
			0.348717287999989	98.9593917398147\\
			0.352717288000008	98.2119187630984\\
			0.356717287999999	97.9208275960024\\
			0.360717287999989	98.0743147357296\\
			0.368717287999999	98.9303358432893\\
			0.376717288000009	100.448952380386\\
			0.38471728799999	102.29143919611\\
			0.40071728800001	106.290212999403\\
			0.408717287999991	107.573487694196\\
			0.41271728800001	108.614636632978\\
			0.420717287999992	111.862180855941\\
			0.444717287999993	123.911133736151\\
			0.460717288000012	130.270921080535\\
			0.476717288000003	135.46649822347\\
			0.492717287999994	139.6972595268\\
			0.504717287999995	142.320926431488\\
			0.516717287999995	144.521197524027\\
			0.528717287999996	146.330082535758\\
			0.540717287999996	147.771918380787\\
			0.552717287999997	148.864781812357\\
			0.560717288000006	149.405992015985\\
			0.568717288000016	149.800497078637\\
			0.576717287999998	150.050055562146\\
			0.580717288000017	150.12080374623\\
			0.584717288000007	150.155603236219\\
			0.588717287999998	150.154445735812\\
			0.592717287999989	150.117273171058\\
			0.596717288000008	150.043977474457\\
			0.600717287999998	149.934400154227\\
			0.608717288000008	149.605510944186\\
			0.61671728799999	149.128329943232\\
			0.636717288	147.645702747863\\
			0.64471728800001	146.877919551604\\
			0.652717287999991	145.929511474928\\
			0.664717287999991	144.152092995678\\
			0.672717288000001	142.77497344111\\
			0.684717288000002	141.499485205462\\
			0.688717287999992	141.431104759041\\
			0.692717288000011	141.265604192948\\
			0.700717287999993	140.3546060926\\
			0.708717288000003	139.225434002286\\
			0.720717288000003	137.099389318193\\
			0.732717288000003	134.413015432454\\
			0.744717288000004	131.104274087113\\
			0.756717288000004	127.088887103039\\
			0.768717288000005	122.250862638045\\
			0.780717288000005	116.426453179185\\
			0.792717288000006	109.375100109292\\
			0.804717288000006	100.721645205218\\
			0.820717287999997	88.5598209836923\\
			0.828717288000007	84.6165537145707\\
			0.832717287999998	83.3702222991157\\
			0.836717287999988	82.7702496270868\\
			0.840717288000008	82.7451809677185\\
			0.844717287999998	83.0924253999763\\
			0.848717287999989	83.7785259164\\
			0.856717287999999	86.251808974663\\
			0.876717288000009	95.0960576885307\\
			0.880717288	97.3045959177067\\
			0.91271728800001	120.010043852845\\
			0.928717288000001	129.075163475904\\
			0.944717287999993	136.802766306706\\
			0.960717288000012	143.502787106584\\
			0.980717287999994	150.747322277071\\
			1.000717288	156.98611174112\\
			1.02071728800001	162.408633890559\\
			1.040717288	167.151812781271\\
			1.06071728800001	171.318003798604\\
			1.08071728800002	174.985744424465\\
			1.100717288	178.216534086437\\
			1.12071728800001	181.059298689759\\
			1.14071728799999	183.553470585344\\
			1.16471728799999	186.202996147755\\
			1.20071728799999	189.946958925154\\
			1.23671728799999	193.465581335432\\
			1.256717288	195.231849243652\\
			1.272717288	196.436523727104\\
			1.28871728800002	197.463907656497\\
			1.30471728800001	198.321429474066\\
			1.31671728800001	198.856737574556\\
			1.32871728800001	199.301895279917\\
			1.34071728800001	199.658516957604\\
			1.35271728800001	199.927834294551\\
			1.36071728799999	200.059317544495\\
			1.368717288	200.152555828962\\
			1.37671728800001	200.207644982648\\
			1.380717288	200.22089440729\\
			1.38471728799999	200.224610712889\\
			1.38871728800001	200.218786146519\\
			1.392717288	200.203408545439\\
			1.39671728799999	200.178461314467\\
			1.404717288	200.099769246143\\
			1.41271728800001	199.98248732662\\
			1.42071728799999	199.826319612009\\
			1.428717288	199.630895045191\\
			1.440717288	199.263149006675\\
			1.452717288	198.804193537523\\
			1.464717288	198.251744436364\\
			1.476717288	197.603056262242\\
			1.49271728799999	196.582748617473\\
			1.50871728800001	195.376306567477\\
			1.528717288	193.631584705975\\
			1.57271728800001	189.628670162547\\
			1.588717288	187.867044769192\\
			1.60471728799999	185.806548150606\\
			1.62071728800001	183.41969359451\\
			1.636717288	180.672566439882\\
			1.65271728799999	177.523074458727\\
			1.672717288	173.009807668955\\
			1.69271728800001	168.576473908423\\
			1.696717288	168.145982456559\\
			1.70071728799999	168.006091183172\\
			1.70471728800001	168.11460670638\\
			1.708717288	168.307194477151\\
			1.71271728799999	168.358208659303\\
			1.71671728800001	168.158852733977\\
			1.74071728800001	166.271295863779\\
			1.744717288	166.155232483885\\
			1.75271728800001	166.333062744614\\
			1.756717288	166.302833848153\\
			1.760717288	166.358329126654\\
			1.76471728800001	166.704801245311\\
			1.78871728800002	170.127421594101\\
			1.80071728800002	171.513181186079\\
			1.81271728800002	172.676922931561\\
			1.82471728800002	173.62749508553\\
			1.83671728799999	174.371710961088\\
			1.844717288	174.755738657311\\
			1.85271728800001	175.051343824941\\
			1.86071728799999	175.259249101433\\
			1.86471728800001	175.33045345515\\
			1.868717288	175.379860754669\\
			1.87271728799999	175.407473054142\\
			1.87671728800001	175.413272971383\\
			1.880717288	175.397223623613\\
			1.88471728799999	175.359268507004\\
			1.88871728800001	175.299331319706\\
			1.89671728799999	175.113105074193\\
			1.904717288	174.837528158005\\
			1.91271728800001	174.471246074767\\
			1.92071728799999	174.01255144961\\
			1.93271728799999	173.147105773761\\
			1.964717288	170.487862880714\\
			1.976717288	169.211327529907\\
			1.988717288	167.650372219524\\
			2.000717288	165.785531833409\\
			2.012717288	163.592566698142\\
			2.02471728800001	161.041334290085\\
			2.03271728800001	159.347114190102\\
			2.03671728800001	159.150437577222\\
			2.04471728800002	159.756318238826\\
			2.04871728800001	159.768326270961\\
			2.052717288	159.745489029838\\
			2.05671728800002	159.687683545482\\
			2.06071728800001	159.594737683769\\
			2.06871728800002	159.302487315102\\
			2.076717288	158.866353705241\\
			2.09271728799999	157.693186197198\\
			2.10471728799999	156.726573986699\\
			2.112717288	155.908074421939\\
			2.124717288	154.336464075336\\
			2.136717288	152.325770844453\\
			2.148717288	149.837437195562\\
			2.160717288	146.820782093809\\
			2.172717288	143.209115901249\\
			2.184717288	138.913820578076\\
			2.196717288	133.814994375417\\
			2.208717288	127.745936335788\\
			2.220717288	120.465713341896\\
			2.24071728800001	107.272952370808\\
			2.24871728799999	102.678894298622\\
			2.256717288	99.5864120009935\\
			2.260717288	98.6768105595875\\
			2.26471728800001	98.1536639268669\\
			2.268717288	98.1647806497057\\
			2.272717288	98.54916681639\\
			2.27671728800001	99.5214141997544\\
			2.28071728800001	101.594610706682\\
			2.29271728800001	109.342700539917\\
			2.30471728800001	115.446928363038\\
			2.31671728800001	120.555007101603\\
			2.32871728800001	124.678301882062\\
			2.34071728800001	127.904895823665\\
			2.35271728800001	130.33580834421\\
			2.36071728799999	131.548355977754\\
			2.368717288	132.450511834236\\
			2.37671728800001	133.051110020664\\
			2.380717288	133.24001798023\\
			2.38471728799999	133.355108842501\\
			2.38871728800001	133.396436944686\\
			2.392717288	133.363835957525\\
			2.39671728799999	133.256918387573\\
			2.40071728800001	133.075077960609\\
			2.41271728800001	132.286976836897\\
			2.42071728799999	131.548054397465\\
			2.428717288	130.464195337084\\
			2.43671728800001	129.00668386072\\
			2.44471728799999	127.150130974352\\
			2.452717288	124.86093661523\\
			2.464717288	120.515839362525\\
			2.476717288	114.882051560802\\
			2.488717288	109.002348616421\\
			2.49271728799999	107.417318394852\\
			2.49671728800001	106.316285310098\\
			2.500717288	105.740261834624\\
			2.50471728799999	105.736722226314\\
			2.512717288	106.555840015101\\
			2.516717288	106.958750704464\\
			2.52471728800001	107.400459830853\\
			2.53271728800001	107.641817623637\\
			2.53671728800001	108.119048702357\\
			2.54471728800002	109.82961376501\\
			2.54871728800001	110.927475432612\\
			2.55671728800002	114.576252510763\\
			2.59671728800001	136.514301035723\\
			2.612717288	143.113331069115\\
			2.62871728799999	148.728320286168\\
			2.64471728800001	153.53246529782\\
			2.660717288	157.650036146618\\
			2.67671728799999	161.172876090249\\
			2.69271728800001	164.170270016152\\
			2.708717288	166.695148504133\\
			2.72471728799999	168.788138914761\\
			2.73671728799999	170.093433427177\\
			2.74871728799999	171.183588009904\\
			2.760717288	172.066659913339\\
			2.772717288	172.74881753028\\
			2.78071728800001	173.094234063354\\
			2.78871728800002	173.353284448293\\
			2.796717288	173.526582300318\\
			2.80071728800002	173.58118400789\\
			2.80471728800001	173.614442592244\\
			2.808717288	173.626351303863\\
			2.81271728800002	173.616884957881\\
			2.81671728800001	173.585999855203\\
			2.820717288	173.533633651762\\
			2.82871728800001	173.364114190944\\
			2.83671728800002	173.107446649881\\
			2.844717288	172.762435593169\\
			2.85271728800001	172.327557006583\\
			2.86471728800001	171.502581267655\\
			2.89671728799999	168.884445887218\\
			2.90871728799999	167.652485085149\\
			2.92071728799999	166.146804296979\\
			2.93271728799999	164.349689681513\\
			2.94471728799999	162.239160041621\\
			2.95671728799999	159.787982692635\\
			2.97271728800001	155.930293079059\\
			2.988717288	151.301626352856\\
			3.00471728799999	145.759119051876\\
			3.02071728800001	139.101578721569\\
			3.03271728800001	133.204264461519\\
			3.04471728800002	126.337053039739\\
			3.05671728800002	118.238671992426\\
			3.06871728800002	108.554189270747\\
			3.076717288	101.796929638183\\
			3.08471728800001	97.4100166188026\\
			3.09671728800001	93.4227185670166\\
			3.100717288	92.712278972815\\
			3.10471728799999	92.4816224989289\\
			3.10871728800001	93.0573199638093\\
			3.112717288	93.8230663073691\\
			3.11671728799999	94.3408591304328\\
			3.12071728800001	94.6153912427239\\
			3.124717288	94.6484002813577\\
			3.12871728799999	94.497066035722\\
			3.13271728800001	94.1848282846946\\
			3.136717288	93.6376182438409\\
			3.14071728799999	92.8093874215643\\
			3.15671728800001	88.4148570836405\\
			3.160717288	88.2437954905297\\
			3.16471728799999	88.6340348434821\\
			3.172717288	89.9980553764807\\
			3.184717288	92.2819019399147\\
			3.18871728799999	92.947799965005\\
			3.196717288	95.2354140066726\\
			3.20071728799999	96.854928518611\\
			3.208717288	101.821415212631\\
			3.220717288	110.460139967778\\
			3.232717288	117.627354668175\\
			3.244717288	123.633044884272\\
			3.256717288	128.708872867376\\
			3.268717288	133.012358151538\\
			3.28071728800001	136.655171421021\\
			3.29271728800001	139.718732563133\\
			3.30471728800001	142.263415378566\\
			3.31671728800001	144.3342583828\\
			3.32871728800001	145.964634549884\\
			3.34071728800001	147.178657140763\\
			3.34871728799999	147.765095096832\\
			3.356717288	148.177117922857\\
			3.36071728799999	148.318383321975\\
			3.36471728800001	148.416687933801\\
			3.368717288	148.472093238527\\
			3.37271728799999	148.484588592582\\
			3.37671728800001	148.454091259973\\
			3.380717288	148.380446043822\\
			3.38471728799999	148.263424562719\\
			3.392717288	147.897968630753\\
			3.404717288	147.084288525471\\
			3.416717288	146.158899951675\\
			3.42471728800001	145.339693023189\\
			3.43271728799999	144.303946119363\\
			3.44471728799999	142.322090231874\\
			3.45671728799999	139.786434879084\\
			3.476717288	135.024410604251\\
			3.48071728799999	134.78543231539\\
			3.48471728800001	134.972561731603\\
			3.488717288	135.240838145461\\
			3.49271728799999	135.341617961741\\
			3.49671728800001	135.379917053313\\
			3.500717288	135.355646667513\\
			3.50471728799999	135.268562060424\\
			3.50871728800001	135.118261779134\\
			3.512717288	134.904350823272\\
			3.516717288	134.799123381674\\
			3.52071728800001	135.020643584619\\
			3.528717288	135.861179037204\\
			3.53271728800001	136.419282109298\\
			3.53671728800001	137.333861661161\\
			3.54471728800002	140.688648842387\\
			3.56071728800001	147.684511002449\\
			3.58071728800002	155.25553100374\\
			3.600717288	161.790384847319\\
			3.62071728800001	167.491299154749\\
			3.64071728799999	172.504011296247\\
			3.660717288	176.937339457353\\
			3.68071728800001	180.874818755902\\
			3.70071728799999	184.382006550139\\
			3.720717288	187.511275890439\\
			3.74071728800001	190.305071277117\\
			3.760717288	192.798188588863\\
			3.78071728800001	195.019415248168\\
			3.80071728800002	196.992729869568\\
			3.820717288	198.738197212823\\
			3.84071728800001	200.272646865393\\
			3.86071728799999	201.61019396685\\
			3.880717288	202.762641045354\\
			3.89671728799999	203.557974284481\\
			3.91271728800001	204.245349717486\\
			3.928717288	204.828310907281\\
			3.94471728799999	205.309796529409\\
			3.95671728799999	205.605766071337\\
			3.96871728799999	205.846806120008\\
			3.98071728799999	206.033558146986\\
			3.988717288	206.128144640829\\
			3.99671728800001	206.198926147507\\
			4.00471728799999	206.245977388146\\
			4.00871728800001	206.260619292226\\
			4.012717288	206.269343046141\\
			4.016717288	206.272149558152\\
			4.02071728800001	206.269037866096\\
			4.02471728800001	206.260005135046\\
			4.028717288	206.245046653423\\
			4.03671728800001	206.197324174538\\
			4.04471728800002	206.12579495688\\
			4.052717288	206.030352987366\\
			4.06071728800001	205.910861307089\\
			4.07271728800001	205.68615341454\\
			4.08471728800001	205.406242693205\\
			4.09671728800001	205.070256251671\\
			4.10871728800001	204.677145579698\\
			4.124717288	204.061979287361\\
			4.14071728799999	203.339577434498\\
			4.15671728800001	202.505802577317\\
			4.172717288	201.555780965169\\
			4.18871728799999	200.483822404447\\
			4.208717288	198.962248044872\\
			4.22871728800001	197.228917906295\\
		};
		\addplot [color=mycolor2, forget plot]
		table[row sep=crcr]{%
			0.00310547200001565	196.867009849698\\
			0.0591054719999988	191.711479470571\\
			0.07510547199999	189.969526225745\\
			0.0911054720000095	188.004196982074\\
			0.111105471999991	185.204389081442\\
			0.131105472000002	181.980954669963\\
			0.151105472000012	178.277499632655\\
			0.171105471999994	174.022375628324\\
			0.191105472000004	169.123107651619\\
			0.207105471999995	164.659328301365\\
			0.223105472000015	159.624810547937\\
			0.239105472000006	153.913829766989\\
			0.255105471999997	147.385170385126\\
			0.271105472000016	139.843598941054\\
			0.287105472000007	131.006655439512\\
			0.303105471999999	120.439327130693\\
			0.315105471999999	111.703846409346\\
			0.323105472000009	107.421656316074\\
			0.33110547199999	104.180398996427\\
			0.339105472	101.598797365901\\
			0.351105472	98.478523381388\\
			0.355105471999991	97.9492595727169\\
			0.35910547200001	97.9175793006196\\
			0.367105471999992	98.782732763737\\
			0.371105472000011	99.3866856720626\\
			0.383105472000011	101.915331800101\\
			0.399105472000002	106.039293906503\\
			0.407105472000012	107.277177137636\\
			0.411105472000003	108.171689586731\\
			0.419105472000012	111.122752261799\\
			0.455105472000014	128.245006588896\\
			0.471105472000005	133.828720614079\\
			0.487105471999996	138.385203462118\\
			0.499105471999997	141.224164175161\\
			0.511105471999997	143.621336209223\\
			0.523105471999997	145.613060528511\\
			0.535105471999998	147.227101199436\\
			0.547105471999998	148.48433968081\\
			0.555105472000008	149.131970541151\\
			0.56310547199999	149.631108271568\\
			0.571105471999999	149.984099999367\\
			0.579105472000009	150.192442095529\\
			0.583105472	150.242612653913\\
			0.58710547199999	150.256811826198\\
			0.59110547200001	150.23499875218\\
			0.595105472	150.177082401528\\
			0.599105471999991	150.08292121066\\
			0.607105472000001	149.785041917477\\
			0.61510547200001	149.339200521036\\
			0.635105471999992	147.890344872241\\
			0.643105472000002	147.16018755202\\
			0.651105472000012	146.250809674243\\
			0.663105472000012	144.534183553762\\
			0.675105472000013	142.588822583108\\
			0.683105471999994	141.820201342469\\
			0.691105472000004	141.579545235939\\
			0.695105471999995	141.240340808229\\
			0.703105472000004	140.261652198243\\
			0.715105472000005	138.375809650587\\
			0.727105472000005	135.952322964886\\
			0.739105472000006	132.936881537226\\
			0.751105472000006	129.255863330321\\
			0.763105472000007	124.808712247784\\
			0.775105472000007	119.455338884588\\
			0.787105472000007	112.994049776124\\
			0.799105472000008	105.119647425062\\
			0.823105472000009	87.2451601012784\\
			0.83110547199999	83.8538939374725\\
			0.835105472000009	82.9579933444163\\
			0.839105472	82.7595700866739\\
			0.843105471999991	83.0214101716082\\
			0.84710547200001	83.4837542405415\\
			0.851105472	84.3875274669679\\
			0.85910547200001	87.1948761075644\\
			0.879105471999992	96.3453003499442\\
			0.891105471999992	105.173246993988\\
			0.911105472000003	119.037848507332\\
			0.927105471999994	128.310509293323\\
			0.943105472000013	136.194898741651\\
			0.959105472000005	143.01045461252\\
			0.975105471999996	148.971422449237\\
			0.995105472000006	155.457870732007\\
			1.01510547200002	161.082002900814\\
			1.035105472	165.9938813247\\
			1.05510547200001	170.304073107662\\
			1.07510547199999	174.09683961801\\
			1.095105472	177.437813078919\\
			1.11510547200001	180.378990464367\\
			1.13510547199999	182.962121475596\\
			1.155105472	185.234520844378\\
			1.191105472	189.037440575495\\
			1.22710547200001	192.610440597772\\
			1.25110547200001	194.820595785548\\
			1.267105472	196.081157697434\\
			1.28310547200002	197.162470502863\\
			1.29910547200001	198.072410211662\\
			1.31110547200001	198.646289490061\\
			1.32310547200001	199.129563095977\\
			1.33510547200001	199.523999507642\\
			1.34710547200001	199.830978588255\\
			1.35510547199999	199.987555931414\\
			1.363105472	200.105926417451\\
			1.37110547200001	200.186227648501\\
			1.375105472	200.212126099842\\
			1.37910547199999	200.228527055359\\
			1.38310547200001	200.235428005121\\
			1.387105472	200.232822052888\\
			1.39110547199999	200.220697900744\\
			1.39510547200001	200.1990398275\\
			1.399105472	200.167827661337\\
			1.40710547200001	200.076637907308\\
			1.41510547199999	199.946876854021\\
			1.423105472	199.778218753662\\
			1.435105472	199.451399640789\\
			1.447105472	199.034450966721\\
			1.459105472	198.525263861997\\
			1.471105472	197.921281023299\\
			1.487105472	196.963179773346\\
			1.50310547200002	195.822402266598\\
			1.51910547200001	194.489056105467\\
			1.57510547199999	189.3824491733\\
			1.59110547200001	187.577359614439\\
			1.607105472	185.4687425333\\
			1.62310547199999	183.027889081953\\
			1.63910547200001	180.219318171292\\
			1.655105472	176.998904827621\\
			1.67510547200001	172.441978225613\\
			1.68710547200001	169.550837178107\\
			1.69510547199999	168.272824246957\\
			1.69910547200001	168.001052833093\\
			1.703105472	168.000879208991\\
			1.71110547200001	168.358600451039\\
			1.715105472	168.211746469974\\
			1.743105472	166.082470018805\\
			1.74710547200002	166.154335821417\\
			1.75110547200001	166.296576809285\\
			1.755105472	166.303013226308\\
			1.75910547200002	166.285115494317\\
			1.76310547200001	166.55590930756\\
			1.78710547200001	170.032878226896\\
			1.79910547200001	171.446744338752\\
			1.81110547200001	172.638075379492\\
			1.82310547200001	173.615950068443\\
			1.83510547200001	174.387387021931\\
			1.84310547199999	174.789609812477\\
			1.851105472	175.103509451999\\
			1.85910547200001	175.329858966354\\
			1.86710547199999	175.469113834217\\
			1.87110547200001	175.506137551174\\
			1.875105472	175.52141683212\\
			1.87910547199999	175.5149208583\\
			1.88310547200001	175.486599216799\\
			1.887105472	175.436381739364\\
			1.89110547199999	175.364178284476\\
			1.899105472	175.153351290354\\
			1.90710547200001	174.852985648548\\
			1.91510547199999	174.461605482349\\
			1.923105472	173.977375779191\\
			1.935105472	173.078943988403\\
			1.963105472	170.762894059806\\
			1.975105472	169.530927119192\\
			1.987105472	168.016854663343\\
			1.999105472	166.201630364187\\
			2.011105472	164.061543949098\\
			2.023105472	161.567099606494\\
			2.03110547200001	159.808090581749\\
			2.035105472	159.41757528901\\
			2.04310547200001	159.93720332946\\
			2.047105472	159.968655000586\\
			2.05110547199999	159.957322744429\\
			2.05510547200001	159.911170002959\\
			2.059105472	159.830035595294\\
			2.06310547199999	159.713708951179\\
			2.071105472	159.374384061128\\
			2.07910547200001	158.890496500253\\
			2.09910547199999	157.381057654752\\
			2.107105472	156.674379883839\\
			2.11510547200001	155.800350644162\\
			2.12710547200001	154.140614392625\\
			2.13910547200001	152.034045456193\\
			2.15110547200001	149.439333138862\\
			2.16310547200001	146.302201288577\\
			2.17510547200001	142.551102376303\\
			2.18710547200001	138.090605559278\\
			2.19910547200001	132.790840931011\\
			2.21110547200001	126.469757028805\\
			2.22310547200001	118.861185988424\\
			2.23910547200001	108.314282653435\\
			2.24710547200002	103.518352484459\\
			2.255105472	100.067154485054\\
			2.25910547200002	98.9819454423612\\
			2.26310547200001	98.3033027272226\\
			2.267105472	98.1805036999959\\
			2.27110547200002	98.4767372913249\\
			2.27510547200001	99.086631048543\\
			2.279105472	100.639829182114\\
			2.29910547200001	112.870106233708\\
			2.315105472	119.976427895918\\
			2.327105472	124.241481124254\\
			2.339105472	127.590249341671\\
			2.351105472	130.129915427162\\
			2.35910547200001	131.409649453376\\
			2.36710547199999	132.375877105543\\
			2.375105472	133.038225370879\\
			2.37910547199999	133.257354379654\\
			2.38310547200001	133.402335330801\\
			2.387105472	133.473296443276\\
			2.39110547199999	133.470142305967\\
			2.39510547200001	133.392553823198\\
			2.399105472	133.239987658414\\
			2.40710547200001	132.747959585732\\
			2.41510547199999	132.184133891763\\
			2.423105472	131.347684244255\\
			2.43110547200001	130.149186809135\\
			2.43910547199999	128.567557710066\\
			2.447105472	126.57451689826\\
			2.45510547200001	124.132777134126\\
			2.46710547200001	119.51767819919\\
			2.48310547200001	111.68577700347\\
			2.49110547200002	108.039281336353\\
			2.49510547200001	106.761481113857\\
			2.499105472	105.996112476558\\
			2.50310547200002	105.790544959198\\
			2.50710547200001	106.003308560466\\
			2.51910547200001	107.300704657121\\
			2.523105472	107.478806975104\\
			2.52710547200002	107.514862699579\\
			2.53110547200001	107.656920556997\\
			2.535105472	108.01393465355\\
			2.54310547200001	109.494555920072\\
			2.547105472	110.430974869197\\
			2.55110547199999	111.808007974921\\
			2.559105472	115.87180674624\\
			2.58710547199999	131.969542218067\\
			2.60310547200001	139.286899480085\\
			2.619105472	145.477517348553\\
			2.63510547199999	150.75833694614\\
			2.65110547200001	155.281314229266\\
			2.667105472	159.156814587967\\
			2.68310547199999	162.467098333394\\
			2.69910547200001	165.274552133001\\
			2.715105472	167.626944923609\\
			2.731105472	169.560898848836\\
			2.743105472	170.753782170072\\
			2.755105472	171.736114077749\\
			2.767105472	172.514921566656\\
			2.77510547200001	172.923708189582\\
			2.78310547200002	173.245531409234\\
			2.791105472	173.481212101132\\
			2.79910547200001	173.631266492885\\
			2.803105472	173.674263297647\\
			2.80710547199999	173.695911778076\\
			2.81110547200001	173.696192716053\\
			2.815105472	173.675068291477\\
			2.81910547199999	173.632481966385\\
			2.82310547200001	173.568358316405\\
			2.83110547199999	173.375101526487\\
			2.839105472	173.09430701839\\
			2.84710547200001	172.72466195139\\
			2.85510547199999	172.264517495734\\
			2.86710547199999	171.401147345234\\
			2.899105472	168.749305493009\\
			2.911105472	167.468366829038\\
			2.923105472	165.909598195515\\
			2.935105472	164.054278977395\\
			2.947105472	161.879168741372\\
			2.959105472	159.355458280581\\
			2.975105472	155.385128811245\\
			2.99110547200002	150.619477612446\\
			3.00710547200001	144.905886433222\\
			3.023105472	138.027886004681\\
			3.035105472	131.91805696093\\
			3.047105472	124.77879150016\\
			3.059105472	116.318953923047\\
			3.083105472	97.9615328520885\\
			3.09110547200001	95.1064361201969\\
			3.095105472	93.8265588866017\\
			3.09910547199999	92.9846517132283\\
			3.10310547200001	92.6227587375371\\
			3.107105472	92.620544521051\\
			3.119105472	94.2943707753295\\
			3.12310547199999	94.4900667705867\\
			3.12710547200001	94.4400659725875\\
			3.131105472	94.2239133235022\\
			3.13510547199999	93.8381989348398\\
			3.13910547200001	93.1836902534589\\
			3.143105472	92.23819858523\\
			3.15110547200001	89.7672050858437\\
			3.155105472	88.9621943062813\\
			3.15910547199999	88.7534097164327\\
			3.16310547200001	88.9604628258144\\
			3.167105472	89.2910170127122\\
			3.17110547199999	89.8671343301373\\
			3.191105472	93.5327000255234\\
			3.19910547200001	96.1728620863079\\
			3.203105472	98.0964433520921\\
			3.21110547200001	103.58664809007\\
			3.22310547200001	111.958825145247\\
			3.23510547200001	118.905490781683\\
			3.24710547200002	124.736788122686\\
			3.25910547200002	129.669159791195\\
			3.27110547200002	133.850950014186\\
			3.28310547200002	137.387880242236\\
			3.29510547200002	140.357276893515\\
			3.30710547199999	142.816547313743\\
			3.31910547199999	144.808473708895\\
			3.33110547199999	146.364628705804\\
			3.339105472	147.171453485446\\
			3.34710547200001	147.799603047958\\
			3.35510547199999	148.252535333334\\
			3.363105472	148.532454818005\\
			3.36710547199999	148.607895536476\\
			3.37110547200001	148.64036939995\\
			3.375105472	148.629819865626\\
			3.37910547199999	148.576117467743\\
			3.38310547200001	148.479059200481\\
			3.387105472	148.338367600274\\
			3.39510547200001	147.924600851639\\
			3.411105472	146.791356299637\\
			3.41910547200001	146.11646050474\\
			3.42710547199999	145.239586978963\\
			3.435105472	144.142760424154\\
			3.447105472	142.061120374764\\
			3.459105472	139.412851474628\\
			3.475105472	135.471258764561\\
			3.47910547200001	135.123000339408\\
			3.48310547200001	135.255708064553\\
			3.487105472	135.570767239946\\
			3.49110547200002	135.692078715754\\
			3.49510547200001	135.681355386504\\
			3.499105472	135.607931977006\\
			3.50310547200002	135.471427524529\\
			3.51510547200002	134.844100492241\\
			3.51910547200001	134.915468054857\\
			3.523105472	135.234084619329\\
			3.53110547200001	136.144619032827\\
			3.535105472	136.87386666718\\
			3.53910547200002	138.084219819718\\
			3.57510547199999	153.155963628162\\
			3.595105472	159.978265228413\\
			3.61510547200001	165.911643515098\\
			3.63510547199999	171.116880050976\\
			3.655105472	175.712784262496\\
			3.67510547200001	179.789813373316\\
			3.69510547199999	183.418488668986\\
			3.715105472	186.65484604026\\
			3.73510547200001	189.544101963961\\
			3.755105472	192.123194147105\\
			3.77510547200001	194.422597361261\\
			3.79510547200002	196.467643727195\\
			3.815105472	198.27950142387\\
			3.83510547200001	199.875913633798\\
			3.85510547199999	201.271763412923\\
			3.875105472	202.47950884412\\
			3.89110547199999	203.31730202294\\
			3.90710547200001	204.045838755103\\
			3.923105472	204.668899191569\\
			3.93910547199999	205.189640401335\\
			3.95110547199999	205.514621084501\\
			3.963105472	205.784394345227\\
			3.975105472	205.99968048231\\
			3.987105472	206.161039549872\\
			3.99510547200001	206.238858469901\\
			4.00310547200002	206.292973945916\\
			4.00710547200001	206.311160142105\\
			4.011105472	206.323437423574\\
			4.01510547200002	206.329807533076\\
			4.01910547200001	206.330270339733\\
			4.023105472	206.324823837254\\
			4.02710547200002	206.3134641406\\
			4.03110547200001	206.296185481073\\
			4.03910547200002	206.24383873979\\
			4.047105472	206.167699504131\\
			4.05510547200001	206.067652944053\\
			4.06310547199999	205.943553067136\\
			4.07510547199999	205.711905720554\\
			4.08710547199999	205.424993825356\\
			4.09910547199999	205.081910022894\\
			4.11110547199999	204.68156913921\\
			4.12710547200001	204.056487600598\\
			4.143105472	203.323762343752\\
			4.15910547199999	202.479142127946\\
			4.17510547200001	201.517624727977\\
			4.191105472	200.433373618088\\
			4.21110547200001	198.895055829735\\
			4.22710547200001	197.5095645843\\
		};
		\addplot [color=mycolor3, forget plot]
		table[row sep=crcr]{%
			0.00149365600000806	197.147301421738\\
			0.0574936559999912	192.016113553266\\
			0.0734936560000108	190.306454913998\\
			0.0894936560000019	188.374919135403\\
			0.109493656000012	185.6197980663\\
			0.129493655999994	182.44426780586\\
			0.149493656000004	178.792597476549\\
			0.169493656000014	174.593993003439\\
			0.189493655999996	169.757122669777\\
			0.205493656000016	165.348547024928\\
			0.221493656000007	160.375153506988\\
			0.237493655999998	154.732846700488\\
			0.253493655999989	148.282835579593\\
			0.269493656000009	140.833712310302\\
			0.285493656	132.109517328891\\
			0.301493655999991	121.68742370796\\
			0.317493656000011	110.32034104984\\
			0.325493655999992	106.299507695586\\
			0.337493655999992	102.132355234512\\
			0.349493655999993	98.8390724120939\\
			0.353493656000012	98.1689130467933\\
			0.357493656000003	98.0444083302669\\
			0.365493656000012	98.6810296874947\\
			0.369493656000003	99.1552510639448\\
			0.381493656000004	101.483482445623\\
			0.401493656000014	106.375000587348\\
			0.409493655999995	107.730731507571\\
			0.413493656000014	108.865970379759\\
			0.421493655999996	112.241971431808\\
			0.445493655999996	124.319061187661\\
			0.461493656000016	130.643271191527\\
			0.477493656000007	135.80562203512\\
			0.493493655999998	140.004504985599\\
			0.505493655999999	142.604642167675\\
			0.517493655999999	144.781338084851\\
			0.529493656	146.56626594322\\
			0.541493656	147.983408076994\\
			0.553493656000001	149.050455724272\\
			0.56149365600001	149.573622035933\\
			0.569493655999992	149.949253359777\\
			0.577493656000001	150.178952945929\\
			0.581493655999992	150.239349248303\\
			0.585493656000011	150.263484633656\\
			0.589493656000002	150.251326215124\\
			0.593493655999993	150.202789879605\\
			0.597493656000012	150.117739950231\\
			0.601493656000002	149.995988634219\\
			0.609493656000012	149.641366070913\\
			0.617493655999994	149.137569050902\\
			0.637493656000004	147.631061255967\\
			0.645493656000014	146.829148770376\\
			0.657493656000014	145.278487118189\\
			0.669493656000014	143.285369023253\\
			0.677493655999996	142.152132448357\\
			0.685493656000006	141.364944177673\\
			0.689493655999996	141.331447706109\\
			0.693493656000015	141.178444049371\\
			0.701493655999997	140.281581795569\\
			0.709493656000006	139.162495026174\\
			0.721493656000007	137.043220164137\\
			0.733493656000007	134.352087983046\\
			0.745493656000008	131.024621979284\\
			0.757493656000008	126.972922800562\\
			0.769493656000009	122.075526949614\\
			0.781493656000009	116.160112569663\\
			0.79349365600001	108.971884330951\\
			0.80549365600001	100.109887546911\\
			0.817493656000011	90.673259937983\\
			0.825493655999992	86.0185191258538\\
			0.829493656000011	84.3568672148532\\
			0.833493656000002	83.2093729949264\\
			0.837493655999992	82.7600246497392\\
			0.841493656000011	82.8469541167708\\
			0.845493656000002	83.2196639619214\\
			0.849493655999993	83.9845255998911\\
			0.857493656000003	86.5515613335368\\
			0.877493656000013	95.5095663763483\\
			0.885493655999994	100.903789862434\\
			0.905493656000004	115.399677234596\\
			0.921493655999996	125.33066975154\\
			0.937493656000015	133.717171532783\\
			0.953493656000006	140.923997361673\\
			0.969493655999997	147.200026782437\\
			0.989493656000008	153.994823768107\\
			1.00949365599999	159.842276735665\\
			1.029493656	164.931904458786\\
			1.04949365600001	169.393032314715\\
			1.06949365599999	173.31634158716\\
			1.089493656	176.772031902234\\
			1.10949365600001	179.815467972839\\
			1.12949365599999	182.490940551739\\
			1.149493656	184.835356857346\\
			1.18549365600001	188.662740362496\\
			1.22149365600001	192.258198248472\\
			1.249493656	194.846478067521\\
			1.26549365599999	196.100447154348\\
			1.28149365600001	197.176910309726\\
			1.297493656	198.083641481965\\
			1.31349365599999	198.826933747102\\
			1.32549365599999	199.280164228055\\
			1.33749365599999	199.645879493788\\
			1.34949365599999	199.925317724805\\
			1.357493656	200.064124235135\\
			1.36549365600001	200.165151583566\\
			1.37349365599999	200.228500914971\\
			1.37749365600001	200.246059006806\\
			1.381493656	200.254204167022\\
			1.38549365599999	200.25292956795\\
			1.38949365600001	200.242224031721\\
			1.393493656	200.222072009039\\
			1.39749365599999	200.192453551683\\
			1.405493656	200.104715342031\\
			1.41349365600001	199.978760443358\\
			1.421493656	199.814266777362\\
			1.42949365600001	199.610837197268\\
			1.44149365600001	199.231627963248\\
			1.45349365600001	198.761782340367\\
			1.46549365600001	198.198923060741\\
			1.47749365600001	197.540206916939\\
			1.493493656	196.506941775776\\
			1.50949365599999	195.287764970038\\
			1.53349365599999	193.17932618746\\
			1.57349365600001	189.519909512058\\
			1.589493656	187.744612587822\\
			1.60549365599999	185.668693652577\\
			1.62149365600001	183.263831822891\\
			1.637493656	180.495035960422\\
			1.65349365599999	177.31880182992\\
			1.67349365600001	172.816475209771\\
			1.689493656	169.08637550337\\
			1.69349365600002	168.459380076364\\
			1.69749365600001	168.074138508596\\
			1.701493656	167.997894264883\\
			1.70949365600001	168.344673847133\\
			1.713493656	168.332454985372\\
			1.71749365600002	168.094465657959\\
			1.74149365600002	166.265035726872\\
			1.74549365600001	166.25271725947\\
			1.749493656	166.400044462439\\
			1.75349365599999	166.494107930226\\
			1.75749365600001	166.508096215004\\
			1.761493656	166.693933644575\\
			1.76949365600001	167.728469129075\\
			1.785493656	169.990069074646\\
			1.80149365599999	171.836994982759\\
			1.81349365599999	172.966111705703\\
			1.82549365599999	173.885268078569\\
			1.83749365599999	174.600880290083\\
			1.845493656	174.967223148369\\
			1.85349365600001	175.24613499857\\
			1.86149365599999	175.438244109474\\
			1.86549365600001	175.501858202449\\
			1.869493656	175.543865486099\\
			1.87349365599999	175.564256906979\\
			1.87749365600001	175.563004029834\\
			1.881493656	175.540058939092\\
			1.88549365599999	175.495354083869\\
			1.88949365600001	175.428802066191\\
			1.89749365599999	175.229706039908\\
			1.905493656	174.941663010886\\
			1.91349365600001	174.5632242473\\
			1.921493656	174.092584014725\\
			1.933493656	173.211983628066\\
			1.96549365600001	170.538306516985\\
			1.97749365600001	169.245623963355\\
			1.98949365600001	167.667216531854\\
			2.00149365600001	165.782908834108\\
			2.01349365600001	163.567577995332\\
			2.03349365599999	159.431133894345\\
			2.03749365600001	159.37013939221\\
			2.041493656	159.764353343698\\
			2.04549365599999	160.027883706292\\
			2.04949365600001	160.029489834726\\
			2.053493656	159.996457121544\\
			2.05749365599999	159.928637869628\\
			2.06149365600001	159.825835137019\\
			2.06949365599999	159.514240553426\\
			2.077493656	159.059083396555\\
			2.09749365600001	157.56658463024\\
			2.10549365599999	156.892972194893\\
			2.113493656	156.057323038469\\
			2.125493656	154.458571599388\\
			2.137493656	152.417904942297\\
			2.149493656	149.895169813632\\
			2.161493656	146.837599047417\\
			2.17349365600001	143.175684080229\\
			2.18549365600001	138.816861873161\\
			2.19749365600001	133.635487672707\\
			2.20949365600001	127.456094839414\\
			2.22149365600001	120.02353710827\\
			2.24149365600002	106.76213832203\\
			2.249493656	102.251001419164\\
			2.25749365600001	99.3035167124049\\
			2.261493656	98.4975225440408\\
			2.26549365599999	98.0779770458392\\
			2.26949365600001	98.1622103814209\\
			2.273493656	98.6283231585078\\
			2.27749365599999	99.8104034698777\\
			2.285493656	104.877736208394\\
			2.297493656	112.067633709463\\
			2.309493656	117.628667773538\\
			2.321493656	122.377807690203\\
			2.333493656	126.143724504221\\
			2.345493656	129.056098975678\\
			2.35349365600001	130.567475841706\\
			2.36149365599999	131.75613833601\\
			2.369493656	132.634760672294\\
			2.37749365600001	133.211698713637\\
			2.381493656	133.388573865189\\
			2.38549365599999	133.49140930793\\
			2.38949365600001	133.520189734515\\
			2.393493656	133.474675116384\\
			2.39749365599999	133.354399693281\\
			2.405493656	132.909366742976\\
			2.41349365600001	132.360591647094\\
			2.421493656	131.595786667375\\
			2.42949365600001	130.477313329863\\
			2.43749365600002	128.97969639138\\
			2.445493656	127.075948850823\\
			2.45349365600001	124.730401360149\\
			2.46549365600001	120.277337242351\\
			2.47749365600001	114.522384413825\\
			2.48949365600001	108.685623849704\\
			2.493493656	107.18582555002\\
			2.49749365600002	106.180419637194\\
			2.50149365600001	105.737332679806\\
			2.505493656	105.824342440676\\
			2.517493656	107.045821078469\\
			2.52149365599999	107.24356500667\\
			2.52549365600001	107.380079722506\\
			2.529493656	107.469197113215\\
			2.53349365599999	107.632709278872\\
			2.53749365600001	108.165754970422\\
			2.54549365599999	109.934837848752\\
			2.54949365600001	111.124493457116\\
			2.55749365599999	114.937058941463\\
			2.59349365599999	135.042392162431\\
			2.60949365600001	141.868663633106\\
			2.625493656	147.666453760437\\
			2.64149365599999	152.622945295485\\
			2.65749365600001	156.871308645557\\
			2.67349365600001	160.509353013979\\
			2.689493656	163.610539171495\\
			2.70549365600002	166.2308320546\\
			2.72149365600001	168.413140096013\\
			2.73349365600001	169.782501677403\\
			2.74549365600001	170.934909660154\\
			2.75749365600001	171.878950251519\\
			2.76949365600001	172.621257672504\\
			2.77749365599999	173.006527409516\\
			2.785493656	173.305368914696\\
			2.79349365600001	173.518505608726\\
			2.80149365599999	173.646358271188\\
			2.80549365600001	173.678353007898\\
			2.809493656	173.6890495376\\
			2.81349365599999	173.678416781399\\
			2.81749365600001	173.646404976669\\
			2.821493656	173.592945526267\\
			2.82949365600001	173.421313848249\\
			2.83749365599999	173.162587168788\\
			2.845493656	172.815510872185\\
			2.85349365600001	172.3784963679\\
			2.86549365600001	171.550030858467\\
			2.89749365599999	168.92893599863\\
			2.909493656	167.695542852492\\
			2.921493656	166.186844507958\\
			2.933493656	164.384588019676\\
			2.945493656	162.266112630765\\
			2.957493656	159.803318843706\\
			2.97349365600002	155.922443441442\\
			2.98949365600001	151.25832654265\\
			3.005493656	145.662563099129\\
			3.02149365599999	138.925286566643\\
			3.03349365599999	132.942465590484\\
			3.04549365599999	125.95707410809\\
			3.05749365599999	117.691507637557\\
			3.08149365599999	98.8752560665332\\
			3.089493656	95.8305575241944\\
			3.09749365600001	93.1722266448766\\
			3.101493656	92.4244215747202\\
			3.10549365599999	92.1233844571879\\
			3.10949365600001	92.7140201627074\\
			3.113493656	93.5100249590186\\
			3.11749365599999	94.0512431346814\\
			3.12149365600001	94.3426249213452\\
			3.125493656	94.3859697290903\\
			3.12949365599999	94.2383215659152\\
			3.13349365600001	93.9252702556152\\
			3.137493656	93.3720868719872\\
			3.14149365599999	92.5293665348111\\
			3.15349365599999	88.9999143391885\\
			3.15749365600001	88.3267835788794\\
			3.161493656	88.2007526628294\\
			3.165493656	88.6057137127742\\
			3.17349365600001	90.0946592820082\\
			3.18149365600001	91.7770976458206\\
			3.189493656	93.1320398675579\\
			3.19749365600001	95.547497856249\\
			3.201493656	97.2419768111099\\
			3.20949365600001	102.369128454584\\
			3.22149365600001	110.942971734022\\
			3.23349365600001	118.055375578495\\
			3.24549365600001	124.015313753682\\
			3.25749365600001	129.051796012044\\
			3.26949365600001	133.320677563356\\
			3.28149365600001	136.932476844135\\
			3.29349365600001	139.9677453716\\
			3.30549365600001	142.486150624467\\
			3.31749365600001	144.532114919705\\
			3.32949365600001	146.138437967047\\
			3.33749365599999	146.977033271399\\
			3.345493656	147.635885248683\\
			3.35349365600001	148.118649346723\\
			3.36149365599999	148.427703051363\\
			3.36549365600001	148.517497893655\\
			3.369493656	148.564207745515\\
			3.37349365599999	148.56779285882\\
			3.37749365600001	148.528139799822\\
			3.381493656	148.445060905797\\
			3.38549365599999	148.318293392606\\
			3.393493656	147.93226124433\\
			3.409493656	146.816508002853\\
			3.417493656	146.169605523311\\
			3.42549365600001	145.32505006752\\
			3.433493656	144.260800930247\\
			3.445493656	142.228847312108\\
			3.457493656	139.631764736627\\
			3.47749365600001	134.842381767048\\
			3.481493656	134.63357241402\\
			3.48549365600002	134.833105238514\\
			3.48949365600001	135.10714978473\\
			3.493493656	135.217306868801\\
			3.49749365600002	135.264136599225\\
			3.50149365600001	135.247543689677\\
			3.505493656	135.167270760485\\
			3.50949365599999	135.02289755335\\
			3.51349365600001	134.825359693566\\
			3.517493656	134.748397483721\\
			3.52149365599999	134.983309165312\\
			3.529493656	135.85876660419\\
			3.53349365599999	136.466845961811\\
			3.53749365600001	137.484299558677\\
			3.54549365599999	140.982419952698\\
			3.56149365600001	147.940226914167\\
			3.58149365599999	155.469851292077\\
			3.601493656	161.968924173471\\
			3.62149365600001	167.638729186859\\
			3.64149365599999	172.624309638769\\
			3.661493656	177.033948488067\\
			3.68149365600001	180.950754424225\\
			3.701493656	184.43993708476\\
			3.72149365600001	187.553581203789\\
			3.74149365600002	190.333888861254\\
			3.761493656	192.815450446906\\
			3.78149365600001	195.026877704121\\
			3.80149365599999	196.991998046442\\
			3.821493656	198.730745522904\\
			3.84149365600001	200.259836265512\\
			3.86149365599999	201.593286514351\\
			3.881493656	202.742812234298\\
			3.89749365599999	203.536603279313\\
			3.91349365600001	204.22310509801\\
			3.92949365600001	204.805829516462\\
			3.945493656	205.28768613336\\
			3.957493656	205.584316540976\\
			3.969493656	205.826333530557\\
			3.981493656	206.014368388143\\
			3.98949365600001	206.109975177752\\
			3.99749365600002	206.18190571554\\
			4.005493656	206.230231914345\\
			4.00949365600002	206.245557648574\\
			4.01349365600001	206.254995669688\\
			4.017493656	206.258546538059\\
			4.02149365599999	206.256208942895\\
			4.02549365600001	206.247979699362\\
			4.029493656	206.23385374414\\
			4.03749365600001	206.187882015167\\
			4.04549365599999	206.118215410823\\
			4.053493656	206.024744977848\\
			4.06149365600001	205.907330728564\\
			4.07349365600001	205.685930629752\\
			4.08549365600001	205.409547672268\\
			4.09749365600001	205.077296877899\\
			4.10949365600001	204.688116528534\\
			4.125493656	204.078468039751\\
			4.14149365599999	203.361864547616\\
			4.15749365600001	202.534122368331\\
			4.17349365600001	201.590312833023\\
			4.189493656	200.524679859917\\
			4.20949365600001	199.011048656989\\
			4.22949365600002	197.284596487654\\
		};
		\addplot [color=mycolor4, forget plot]
		table[row sep=crcr]{%
			0.00388183999999114	196.922610526141\\
			0.0598818400000027	191.774600464826\\
			0.0758818399999939	190.042871280521\\
			0.0918818400000134	188.086777326421\\
			0.111881839999995	185.2966088357\\
			0.131881840000005	182.079883467924\\
			0.151881840000016	178.379016221875\\
			0.171881839999998	174.120684625203\\
			0.191881840000008	169.210014681559\\
			0.207881839999999	164.728898324466\\
			0.22388183999999	159.666979357225\\
			0.23988184000001	153.914812109424\\
			0.255881840000001	147.325665884526\\
			0.271881839999992	139.695760869146\\
			0.287881840000011	130.728572465863\\
			0.299881840000012	122.85846271031\\
			0.319881839999994	109.036171169264\\
			0.327881840000003	105.377893278274\\
			0.339881840000004	101.376277056467\\
			0.347881840000014	99.1212039470153\\
			0.351881840000004	98.2922400855788\\
			0.355881839999995	97.831865065383\\
			0.359881840000014	97.8552888103715\\
			0.367881839999995	98.7691834159818\\
			0.375881840000005	100.299928069289\\
			0.387881840000006	103.113231240453\\
			0.399881840000006	106.177497505691\\
			0.407881840000016	107.41665640363\\
			0.411881840000007	108.371602398342\\
			0.419881840000016	111.471766236365\\
			0.451881839999999	127.017170151441\\
			0.46788183999999	132.856664112558\\
			0.483881840000009	137.621849512931\\
			0.49588184000001	140.595492190787\\
			0.50788184000001	143.113346278359\\
			0.519881840000011	145.21480269255\\
			0.531881840000011	146.929938279823\\
			0.543881840000012	148.281428129821\\
			0.551881839999993	148.988804573461\\
			0.559881840000003	149.545632852175\\
			0.567881840000013	149.954566126487\\
			0.575881839999994	150.217370683767\\
			0.579881840000013	150.294293873531\\
			0.583881840000004	150.334963929311\\
			0.587881839999994	150.339366206901\\
			0.591881840000013	150.307434627167\\
			0.595881840000004	150.239051418709\\
			0.599881839999995	150.1340466302\\
			0.607881840000005	149.813227501273\\
			0.615881840000014	149.342564984478\\
			0.635881839999996	147.86538786937\\
			0.643881840000006	147.105860794087\\
			0.651881840000016	146.16325522457\\
			0.663881840000016	144.389214199591\\
			0.675881840000017	142.489527948028\\
			0.683881839999998	141.759308566823\\
			0.687881840000017	141.688805748836\\
			0.691881840000008	141.553877612823\\
			0.699881840000018	140.694785669872\\
			0.707881839999999	139.61540922416\\
			0.719881839999999	137.560047231373\\
			0.73188184	134.939254117984\\
			0.74388184	131.690355160389\\
			0.755881840000001	127.728000843367\\
			0.767881840000001	122.934524285827\\
			0.779881840000002	117.143606015251\\
			0.791881840000002	110.11068159679\\
			0.803881840000003	101.454078268714\\
			0.819881839999994	89.0884426637079\\
			0.827881840000003	84.9323259962795\\
			0.831881839999994	83.5663352425742\\
			0.835881840000013	82.7826551003473\\
			0.839881840000004	82.6366842310701\\
			0.843881839999995	82.961514695332\\
			0.847881840000014	83.566457162031\\
			0.851881840000004	84.5890375372105\\
			0.859881840000014	87.5461948682119\\
			0.879881839999996	96.7182887016064\\
			0.915881839999997	122.01590536889\\
			0.931881840000017	130.945485416392\\
			0.947881840000008	138.566518081547\\
			0.963881839999999	145.170025912512\\
			0.97988183999999	150.953963566653\\
			0.99988184	157.243519728853\\
			1.01988184000001	162.671326826256\\
			1.03988183999999	167.384021027809\\
			1.05988184	171.512689929009\\
			1.07988184000001	175.144143603907\\
			1.09988183999999	178.339691414124\\
			1.11988184000001	181.148020728723\\
			1.13988184000002	183.608339010861\\
			1.16788184000001	186.67321450546\\
			1.20388184000001	190.388643146401\\
			1.24388184	194.25596177631\\
			1.26788184	196.395837929289\\
			1.28388183999999	197.602205118454\\
			1.29988184000001	198.623346650187\\
			1.31588184	199.466848361393\\
			1.32788184	199.986545285297\\
			1.33988184	200.41166686566\\
			1.35188184	200.743723844078\\
			1.35988184000001	200.913942781655\\
			1.36788184	201.043503424651\\
			1.37588184000001	201.132539394597\\
			1.37988184	201.161880085146\\
			1.38388184000002	201.181102771974\\
			1.38788184000001	201.190201219197\\
			1.39188184	201.189164064874\\
			1.39588184000002	201.177974793322\\
			1.39988184000001	201.15661170014\\
			1.40388184	201.125047850406\\
			1.41188184000001	201.031183681604\\
			1.41988184000002	200.896060089546\\
			1.42788184	200.719267120419\\
			1.43588184000001	200.500304258382\\
			1.44788184000001	200.091464283716\\
			1.45988184000001	199.583956534085\\
			1.47188184000001	198.974821662123\\
			1.48388184000001	198.26051967248\\
			1.49988184	197.137206361608\\
			1.51588183999999	195.807870306855\\
			1.57188184	190.682109814071\\
			1.58788183999999	188.86227260367\\
			1.60388184000001	186.712591519007\\
			1.61988184000001	184.199211513203\\
			1.63588184	181.279697291572\\
			1.65188184000002	177.900445071956\\
			1.69188184000001	168.695039141831\\
			1.69588184	168.215639721239\\
			1.69988184000002	168.011119298684\\
			1.70388184000001	168.063631127174\\
			1.70788184	168.271701320377\\
			1.71188183999999	168.382768961819\\
			1.71588184000001	168.212206158209\\
			1.74388184	166.040049985054\\
			1.75188184000001	166.169968889088\\
			1.75988183999999	166.076158562743\\
			1.76388184000001	166.347209484765\\
			1.79588183999999	171.263486264303\\
			1.80788183999999	172.673774940523\\
			1.81988183999999	173.846510230854\\
			1.83188183999999	174.790938030048\\
			1.84388183999999	175.51392881906\\
			1.85188184	175.875310241289\\
			1.85988184000001	176.141297512146\\
			1.86788184	176.312391217943\\
			1.87188184000001	176.362404529311\\
			1.87588184000001	176.38870852235\\
			1.87988184	176.391258000897\\
			1.88388184000002	176.369983581931\\
			1.88788184000001	176.324791432706\\
			1.89188184	176.255562927782\\
			1.89988184000001	176.044395743128\\
			1.90788184000002	175.73501888297\\
			1.91588184	175.325536785129\\
			1.92388184000001	174.813599565674\\
			1.93988184	173.549322954674\\
			1.96388184	171.5044392345\\
			1.97588184	170.171189036302\\
			1.98788184	168.518942589012\\
			1.99988184	166.522557081266\\
			2.01188184	164.150276699776\\
			2.02388184	161.361974781371\\
			2.03188184000001	159.501019166776\\
			2.03588184	159.241174449897\\
			2.04388184000001	159.900360043666\\
			2.04788184	160.028578592468\\
			2.05188183999999	160.117863800787\\
			2.05588184000001	160.168196095051\\
			2.05988184	160.179492564922\\
			2.06388183999999	160.151607027739\\
			2.06788184000001	160.084329208274\\
			2.07188184	159.977383594101\\
			2.07988184000001	159.64305190889\\
			2.08788183999999	159.145077536224\\
			2.10788184	157.623602839011\\
			2.11588184000001	156.874133822193\\
			2.12388184	155.926531431218\\
			2.13588184	154.101483639037\\
			2.14788184	151.752933756777\\
			2.15988184	148.822992351873\\
			2.17188184	145.233874276272\\
			2.18388184	140.880117890636\\
			2.19588184	135.615997171013\\
			2.20788184	129.234065887148\\
			2.21988184	121.42591212388\\
			2.23588183999999	110.341875721875\\
			2.24788183999999	103.114717920914\\
			2.25588184	99.8441204860551\\
			2.25988183999999	98.8414832762971\\
			2.26388184000001	98.2343988717526\\
			2.26788184	98.1734152618996\\
			2.27188183999999	98.5012777000606\\
			2.27588184000001	99.2705030404417\\
			2.27988184	101.072750082681\\
			2.29588183999999	111.65119925327\\
			2.30788183999999	117.261940225436\\
			2.31988183999999	122.603508925818\\
			2.33188183999999	126.872246813512\\
			2.34388183999999	130.180475557437\\
			2.35588184	132.637036728326\\
			2.36388184	133.83708212488\\
			2.37188184000001	134.702918599115\\
			2.37988184	135.242434630742\\
			2.38388184000002	135.391018727043\\
			2.38788184000001	135.458902360487\\
			2.39188184	135.445803874157\\
			2.39588184000002	135.351165122067\\
			2.39988184000001	135.174151764152\\
			2.41188184000001	134.380209835108\\
			2.41988184000002	133.631231346734\\
			2.42788184	132.500609827275\\
			2.43588184000001	130.950575054012\\
			2.44388184000002	128.947873869067\\
			2.45188184	126.448029783783\\
			2.45988184000001	123.39184243857\\
			2.47188184000001	117.583439409999\\
			2.48388184000001	111.305859974247\\
			2.49188183999999	107.751126717698\\
			2.49588184000001	106.57268154847\\
			2.49988184	105.918055471541\\
			2.50388183999999	105.86291036715\\
			2.50788184000001	106.169603112847\\
			2.51588183999999	107.05926402778\\
			2.52388184	107.500962539869\\
			2.52788183999999	107.550334726389\\
			2.53188184000001	107.650287649737\\
			2.53588184	108.06500551458\\
			2.54388184000001	109.699659438256\\
			2.54788184	110.703464388024\\
			2.55188183999999	112.184069778778\\
			2.55988184	116.363478520131\\
			2.59188184000001	134.733266837368\\
			2.61188184	143.759009455837\\
			2.62788184000001	149.822807857551\\
			2.64388184000001	154.989136549976\\
			2.65988184	159.405998865853\\
			2.67588184000002	163.181036638715\\
			2.69188184000001	166.394442828318\\
			2.70788184	169.106883881178\\
			2.72388183999999	171.364571811657\\
			2.73588183999999	172.780873937207\\
			2.74788183999999	173.972770752092\\
			2.75988183999999	174.949318551513\\
			2.77188183999999	175.717441059603\\
			2.77988184	176.116270801696\\
			2.78788184000001	176.425753999541\\
			2.79588183999999	176.64658073694\\
			2.80388184	176.779107120163\\
			2.80788183999999	176.812278587801\\
			2.81188184000001	176.82335879258\\
			2.81588184	176.812299221683\\
			2.81988183999999	176.779030425738\\
			2.82388184000001	176.72346178274\\
			2.83188183999999	176.5449547328\\
			2.83988184	176.275616555166\\
			2.84788184000001	175.91392083654\\
			2.85588184	175.45795767292\\
			2.86788184	174.592340573548\\
			2.89988184000001	171.924958202103\\
			2.91188184000001	170.659507883476\\
			2.92388184000001	169.099975495194\\
			2.93588184000001	167.224818960792\\
			2.94788184000001	165.007084843113\\
			2.95988184000001	162.413048639143\\
			2.97188184000001	159.400362166606\\
			2.98388184000001	155.915429414476\\
			2.99588184000001	151.889594520102\\
			3.00788184000001	147.233432537397\\
			3.01988184000001	141.827868910063\\
			3.03188184000001	135.509694656917\\
			3.04388184000001	128.046461568612\\
			3.05588184000001	119.129773879491\\
			3.07988184000001	99.6806130849741\\
			3.08788183999999	96.2119799839276\\
			3.09588184	93.688253507732\\
			3.09988183999999	93.0151297773832\\
			3.10388184000001	92.889148025962\\
			3.10788184	93.2952981896997\\
			3.11588184000001	94.7167036761625\\
			3.11988184000001	95.1398268101455\\
			3.12388184	95.275132641426\\
			3.12788184000001	95.1631025654288\\
			3.13188184000001	94.8633791319796\\
			3.13588184	94.3144954277079\\
			3.13988184000002	93.4271994724346\\
			3.15588184000001	88.7146562211416\\
			3.15988184	88.5508639536116\\
			3.16388184000002	88.8810798157296\\
			3.16788184000001	89.3426945272948\\
			3.17588184000002	90.7718535194469\\
			3.18388184	92.2525224895215\\
			3.18788184000002	92.8257379841484\\
			3.19188184000001	93.7311633462363\\
			3.19988184000002	96.4888636080011\\
			3.20388184000001	98.5313063710992\\
			3.21988184	110.117841835763\\
			3.23188184	117.999554183167\\
			3.24388184	124.558321805947\\
			3.25588184	130.055238388943\\
			3.26788184	134.684721668574\\
			3.27988184	138.581376779496\\
			3.29188184	141.841453342367\\
			3.30388184	144.535092935479\\
			3.31588184	146.713723334495\\
			3.32788184	148.414696937374\\
			3.33588184000001	149.296669613553\\
			3.34388183999999	149.983649447814\\
			3.35188184	150.479437446727\\
			3.35988184000001	150.786298272159\\
			3.36388184	150.869185232542\\
			3.36788184	150.905024356843\\
			3.37188184000001	150.893688507158\\
			3.37588184000001	150.834959374333\\
			3.37988184	150.728526202709\\
			3.38388184000002	150.57398417329\\
			3.39188184	150.118504574385\\
			3.40788184000002	148.951497269352\\
			3.41588184	148.218681512237\\
			3.42388184000001	147.25757434462\\
			3.43188184000002	146.04765628136\\
			3.44388184000002	143.733793807072\\
			3.45588184000002	140.762473194077\\
			3.47588184	135.255802544417\\
			3.47988183999999	134.961910872939\\
			3.48388184000001	135.120407331925\\
			3.48788184	135.399392073745\\
			3.49188183999999	135.515180397182\\
			3.49588184000001	135.5567909874\\
			3.49988184	135.523955207375\\
			3.50388183999999	135.416173372451\\
			3.50788184000001	135.232715921492\\
			3.51188184	134.988008471009\\
			3.51588183999999	134.842208342397\\
			3.51988184000001	134.993220831162\\
			3.52788183999999	135.779802959406\\
			3.53188184000001	136.297526885384\\
			3.53588184	137.11263892144\\
			3.54388184000001	140.209712149128\\
			3.55988184	147.021604097898\\
			3.57588183999999	152.878513896539\\
			3.59188184000001	157.954369328147\\
			3.60788184	162.374754406389\\
			3.62388184	166.233280454054\\
			3.63988184000002	169.601417210357\\
			3.65588184000001	172.534705825948\\
			3.67188184	175.076847493714\\
			3.68788184000002	177.262481374639\\
			3.70388184000001	179.119120090914\\
			3.71988184	180.668523041028\\
			3.73188184	181.639329631553\\
			3.74388184	182.452596600541\\
			3.75588184	183.112807126717\\
			3.76788184	183.62337897811\\
			3.77588184000001	183.881862269872\\
			3.78388183999999	184.075415329691\\
			3.79188184	184.204335023437\\
			3.79588183999999	184.244600415691\\
			3.79988184000001	184.268736508905\\
			3.80388184	184.276729402243\\
			3.80788183999999	184.268553821127\\
			3.81188184000001	184.244173047822\\
			3.81588184	184.203538825273\\
			3.82388184000001	184.073258566927\\
			3.83188183999999	183.877091005257\\
			3.83988184	183.614218980981\\
			3.84788184000001	183.28362238761\\
			3.85988184000001	182.657986403884\\
			3.87188184000001	181.87202580199\\
			3.88788184000001	180.587724123296\\
			3.91988184000002	177.839453547322\\
			3.93188184000002	176.586795612181\\
			3.94388184000002	175.105215261829\\
			3.95588184000002	173.379228583914\\
			3.97188184000001	170.664733149956\\
			3.98788184	167.425928700911\\
			4.00388183999999	163.589840275525\\
			4.01988184000001	159.060161005286\\
			4.03588184	153.707329169869\\
			4.05188183999999	147.352283014652\\
			4.06788184000001	139.73822978617\\
			4.07988184000001	132.975744381117\\
			4.09188184000001	125.047761750846\\
			4.10788184	112.377933582451\\
			4.12388184	98.0568699809174\\
			4.12788184000001	93.6024059245471\\
			4.13188184000001	86.979573989909\\
			4.14388184000001	60.0000191328473\\
			4.14788184	58.9565269928493\\
			4.15188184000002	60.0000135545955\\
			4.20788184	60.0000171037771\\
			4.21188184000002	59.6325707912954\\
			4.21588184000001	57.2217942138251\\
			4.21988184	51.7310148755323\\
			4.22388183999999	40.3292810683227\\
			4.22788184000001	5\\
		};
	\end{axis}
	
	\begin{axis}[%
		width=4.521in,
		height=0.911in,
		at={(0.758in,1.698in)},
		scale only axis,
		xmin=0,
		xmax=4.229611816,
		ymin=-329.999517571735,
		ymax=329.999786566805,
		ylabel style={font=\color{white!15!black}},
		ylabel={$P_\mathrm{m}$ [kW]},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids
		]
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{%
			0	10.7372270231355\\
			0.0040000000000191	63.408584419937\\
			0.0120000000000005	110.927820000812\\
			0.0160000000000196	128.163807892389\\
			0.0199999999999818	98.7102382237354\\
			0.02800000000002	4.80578158927074\\
			0.0319999999999823	5.13874634938861\\
			0.0360000000000014	4.80547371848877\\
			0.0400000000000205	5.1390659652206\\
			0.0439999999999827	4.80514131575285\\
			0.0480000000000018	5.13941104418029\\
			0.0520000000000209	4.80478236612828\\
			0.0559999999999832	5.13978374815565\\
			0.0600000000000023	4.80439452904056\\
			0.0640000000000214	5.14018659518615\\
			0.0679999999999836	4.8039750684465\\
			0.0720000000000027	5.14062253786864\\
			0.0760000000000218	4.80352076272868\\
			0.0799999999999841	5.14109506506463\\
			0.0840000000000032	4.80302778690833\\
			0.0880000000000223	5.14160833566518\\
			0.0919999999999845	4.80249155627479\\
			0.0960000000000036	5.14216735744424\\
			0.100000000000023	4.80190651513578\\
			0.103999999999985	5.14277823047246\\
			0.108000000000004	4.80126584584008\\
			0.112000000000023	5.14344848537212\\
			0.115999999999985	4.80056105884694\\
			0.120000000000005	5.14418756445554\\
			0.124000000000024	4.79978140008996\\
			0.127999999999986	5.14500752515983\\
			0.132000000000005	4.79891296782068\\
			0.136000000000024	5.1459241017663\\
			0.139999999999986	4.79793734851376\\
			0.144000000000005	5.14695836996395\\
			0.148000000000025	4.79682941686667\\
			0.151999999999987	5.14813947885193\\
			0.156000000000006	4.79555359425001\\
			0.160000000000025	5.14950939562527\\
			0.163999999999987	4.79405704425403\\
			0.168000000000006	5.15113175665641\\
			0.172000000000025	1.11496015896347\\
			0.175999999999988	-50.1493079127767\\
			0.180000000000007	128.867959688697\\
			0.184000000000026	162.137577509498\\
			0.196000000000026	196.130509210769\\
			0.211999999999989	233.47918415344\\
			0.220000000000027	249.906133826917\\
			0.22399999999999	249.7008945391\\
			0.23599999999999	206.797188685702\\
			0.25200000000001	139.655887892601\\
			0.271999999999991	44.2119944025604\\
			0.279999999999973	2.99060799555161\\
			0.283999999999992	-0.000907434808084417\\
			0.288000000000011	-8.04632244934754\\
			0.312000000000012	-149.459061258062\\
			0.315999999999974	-173.912706028384\\
			0.324000000000012	-134.215889358339\\
			0.327999999999975	-95.9511345677749\\
			0.331999999999994	-92.2370510725776\\
			0.336000000000013	-79.9183348570578\\
			0.339999999999975	-62.1019927803065\\
			0.343999999999994	-72.8042827952776\\
			0.351999999999975	-32.0515930774316\\
			0.360000000000014	34.8883365050323\\
			0.363999999999976	53.7553795802049\\
			0.367999999999995	51.6375710850507\\
			0.372000000000014	80.2231794341963\\
			0.375999999999976	77.9347626792382\\
			0.379999999999995	84.4512348217403\\
			0.391999999999996	113.36236893594\\
			0.396000000000015	102.055705563893\\
			0.399999999999977	72.3299197965131\\
			0.403999999999996	67.1521452665909\\
			0.408000000000015	79.8267458919854\\
			0.415999999999997	159.803488578499\\
			0.423999999999978	225.082832318512\\
			0.427999999999997	253.053321939058\\
			0.432000000000016	295.573639102849\\
			0.447999999999979	320.538176653579\\
			0.451999999999998	321.778471493187\\
			0.468000000000018	293.29486540533\\
			0.492000000000019	245.114547868277\\
			0.519999999999982	183.376524889489\\
			0.548000000000002	116.609305233393\\
			0.576000000000022	44.4571414970758\\
			0.591999999999985	0.508433541136185\\
			0.596000000000004	0.0028168308962222\\
			0.603999999999985	-0.00476122729901363\\
			0.608000000000004	-4.5093219301404\\
			0.612000000000023	-12.0016124931967\\
			0.636000000000024	-89.549692126064\\
			0.656000000000006	-159.481473481761\\
			0.660000000000025	-160.477547435715\\
			0.663999999999987	-156.22180646259\\
			0.668000000000006	-135.92770587834\\
			0.675999999999988	17.1646249465795\\
			0.680000000000007	-18.7223050139663\\
			0.684000000000026	25.8104814508231\\
			0.687999999999988	106.993804863285\\
			0.692000000000007	58.8500877597418\\
			0.708000000000027	1.92141795462885\\
			0.711999999999989	0.00132698615846039\\
			0.716000000000008	-0.00297798358803902\\
			0.720000000000027	-5.12356883118576\\
			0.728000000000009	-34.8594652818106\\
			0.75200000000001	-136.543494494283\\
			0.783999999999992	-281.836397736584\\
			0.788000000000011	-288.301921311434\\
			0.800000000000011	-262.537704961524\\
			0.819999999999993	-131.912127234932\\
			0.824000000000012	-96.1166897341139\\
			0.827999999999975	-74.6536365743259\\
			0.839999999999975	21.6557604727867\\
			0.843999999999994	32.0930810063797\\
			0.863999999999976	127.780699506924\\
			0.867999999999995	124.292052658614\\
			0.872000000000014	122.967062128568\\
			0.875999999999976	113.732201428736\\
			0.879999999999995	194.104669135939\\
			0.884000000000015	247.782308124526\\
			0.891999999999996	264.478566678968\\
			0.911999999999978	299.06365100974\\
			0.932000000000016	329.544398630253\\
			0.935999999999979	329.999786566805\\
			1.03199999999998	329.998310629235\\
			1.048	329.996430392047\\
			1.05599999999998	329.992975893522\\
			1.06	329.987098086763\\
			1.06400000000002	329.937312884848\\
			1.06799999999998	327.620670416528\\
			1.12400000000002	285.322233230425\\
			1.17200000000003	250.946092501023\\
			1.30799999999999	154.690078929513\\
			1.34800000000001	124.403718353124\\
			1.38400000000001	95.3152820233188\\
			1.416	67.4803224683685\\
			1.44400000000002	41.1855378441182\\
			1.47199999999998	12.6779464555626\\
			1.48399999999998	0.161611005771761\\
			1.488	0.0151270811820154\\
			1.49200000000002	0.00687517060703158\\
			1.5	0.00215182234273925\\
			1.51999999999998	-0.00478326108026295\\
			1.524	-0.0102117315234977\\
			1.52800000000002	-0.0569364909285355\\
			1.536	-7.29837625936574\\
			1.54000000000002	-8.6685667524676\\
			1.56400000000002	-42.9011729533205\\
			1.58800000000002	-80.2355399458556\\
			1.61200000000002	-121.133429313292\\
			1.63600000000002	-166.184190274758\\
			1.65199999999999	-198.822550427638\\
			1.65600000000001	-175.083651412304\\
			1.66000000000003	-135.807168330576\\
			1.66399999999999	-129.38359652039\\
			1.66800000000001	-139.346735878301\\
			1.67200000000003	-116.998444149908\\
			1.68000000000001	-151.891164722537\\
			1.68799999999999	-96.3556048682792\\
			1.69200000000001	-57.6668975592686\\
			1.70400000000001	106.185792096516\\
			1.70800000000003	121.976699777994\\
			1.71600000000001	0.00095096926821725\\
			1.72000000000003	-0.0012104382783491\\
			1.72399999999999	-0.00617280626698857\\
			1.72800000000001	-3.073310690092\\
			1.73200000000003	-8.07049827934998\\
			1.73599999999999	-18.2602321008819\\
			1.74000000000001	-12.4520253737611\\
			1.74400000000003	54.6354315259964\\
			1.74799999999999	95.7228236312571\\
			1.75200000000001	57.4231255424309\\
			1.75599999999997	45.2691743208613\\
			1.75999999999999	64.5093162874518\\
			1.76400000000001	174.112066386806\\
			1.77199999999999	251.962943647473\\
			1.81200000000001	192.408614147338\\
			1.85199999999998	129.216408699887\\
			1.88400000000001	75.1388030367773\\
			1.916	16.8123986397976\\
			1.92399999999998	1.45933753220373\\
			1.928	0.0077747527297447\\
			1.93200000000002	0.0023327032972702\\
			1.94	-0.0016654101370932\\
			1.94400000000002	-0.00599542345253212\\
			1.94799999999998	-0.898432384342698\\
			1.95600000000002	-12.8730356322114\\
			1.98399999999998	-77.520663646435\\
			2.00799999999998	-138.130032891012\\
			2.01999999999998	-170.459420115567\\
			2.024	-176.528850068911\\
			2.02800000000002	-129.694878796528\\
			2.03199999999998	-63.4728532246767\\
			2.036	87.4099105640439\\
			2.04000000000002	152.939154453511\\
			2.04399999999998	135.047530655381\\
			2.07600000000002	60.0814010711737\\
			2.10000000000002	0.0624838023383631\\
			2.10399999999998	0.00266423510487357\\
			2.11200000000002	-0.0041200624197586\\
			2.11599999999999	-2.88600351935969\\
			2.12	-9.52775136878347\\
			2.14800000000002	-93.8012064852277\\
			2.17599999999999	-186.393226417128\\
			2.21199999999999	-314.289351577119\\
			2.21600000000001	-311.504460778661\\
			2.22000000000003	-303.712237223033\\
			2.22399999999999	-285.655309675675\\
			2.22800000000001	-235.37574034256\\
			2.23200000000003	-206.898699629165\\
			2.23599999999999	-195.613623848661\\
			2.24000000000001	-192.266160321122\\
			2.24400000000003	-170.370496513037\\
			2.25599999999997	-66.4889127932633\\
			2.26400000000001	-10.6478164777122\\
			2.26799999999997	35.0230782715549\\
			2.27199999999999	43.8242253041017\\
			2.27600000000001	103.093865691174\\
			2.27999999999997	203.798281605183\\
			2.28399999999999	259.75200355934\\
			2.29199999999997	274.439948114465\\
			2.29599999999999	265.941057787372\\
			2.30000000000001	181.236111277573\\
			2.30399999999997	175.414048352923\\
			2.30799999999999	208.786540374033\\
			2.31200000000001	258.77367595544\\
			2.31599999999997	263.040405904082\\
			2.33199999999999	221.38407653129\\
			2.35199999999998	163.032992917603\\
			2.37599999999998	85.8446539834603\\
			2.39999999999998	1.43610573032333\\
			2.404	0.000907296957961989\\
			2.40800000000002	-0.0049629207929911\\
			2.41199999999998	-6.3446458415977\\
			2.43599999999998	-104.972716081846\\
			2.46800000000002	-246.249638998543\\
			2.47199999999998	-209.415261182397\\
			2.48000000000002	-157.625190201177\\
			2.48399999999998	-149.436441289705\\
			2.488	-137.062868726364\\
			2.49599999999998	-53.1909472204833\\
			2.5	-13.7020744746664\\
			2.50400000000002	43.8093626127579\\
			2.50799999999998	46.5648624353008\\
			2.512	72.1411139109879\\
			2.51999999999998	26.4834193714726\\
			2.524	37.6970362471156\\
			2.52800000000002	11.4860035776402\\
			2.53199999999998	45.8218735819555\\
			2.536	66.6640813710438\\
			2.54000000000002	105.166247456148\\
			2.54399999999998	94.3729613311102\\
			2.548	129.817723998581\\
			2.55599999999998	230.98145915712\\
			2.56	252.340859024497\\
			2.56400000000002	285.557447654676\\
			2.56799999999998	302.149378048631\\
			2.57600000000002	315.745087461721\\
			2.584	327.610073397698\\
			2.58800000000002	278.818718612223\\
			2.59199999999998	283.589997244333\\
			2.596	296.456700450619\\
			2.60000000000002	329.999298831111\\
			2.62	329.997880564948\\
			2.62400000000002	329.996804573988\\
			2.62799999999999	329.993858450673\\
			2.63200000000001	329.954151528385\\
			2.63999999999999	321.336563843917\\
			2.67200000000003	282.070504760952\\
			2.72000000000003	219.9009635032\\
			2.76400000000001	159.768256608463\\
			2.80000000000001	107.594405836828\\
			2.83199999999999	58.0449523188765\\
			2.86799999999999	0.0225370064854928\\
			2.87200000000001	0.00469061695463324\\
			2.88	-0.000115451758915697\\
			2.88400000000001	-0.00200123506471073\\
			2.88799999999998	-0.00634552119288401\\
			2.892	-0.40127642626237\\
			2.904	-18.7308215566123\\
			2.93200000000002	-78.0509343046613\\
			2.95999999999998	-143.247471543974\\
			2.988	-215.141527612931\\
			3.01999999999998	-304.784304434305\\
			3.02800000000002	-327.667498210788\\
			3.03199999999998	-329.995778103736\\
			3.036	-329.998222643271\\
			3.04000000000002	-328.324058913942\\
			3.06	-289.490799247924\\
			3.072	-263.82719847727\\
			3.084	-101.798391999053\\
			3.08800000000002	-60.7297948812164\\
			3.09199999999998	-86.4611582865105\\
			3.096	-35.6004445615421\\
			3.10000000000002	-20.4087513984953\\
			3.10399999999998	29.9981160160507\\
			3.108	55.2080800449659\\
			3.11200000000002	98.2938340332922\\
			3.12799999999999	0.00058063285081289\\
			3.13200000000001	-15.4505135779125\\
			3.14400000000001	-101.248919879148\\
			3.15600000000001	-20.3451403508269\\
			3.16000000000003	26.2200017794697\\
			3.16399999999999	37.3424214500268\\
			3.16800000000001	43.6095926219029\\
			3.17200000000003	59.4671432609985\\
			3.18000000000001	64.7973637850778\\
			3.18400000000003	43.0939910453008\\
			3.18799999999999	57.9086198283724\\
			3.19200000000001	87.9946206203093\\
			3.19600000000003	103.162990957785\\
			3.19999999999999	135.01661234778\\
			3.20800000000003	249.567747265513\\
			3.21199999999999	260.918419654614\\
			3.23200000000003	295.973004337442\\
			3.24400000000003	313.430775972774\\
			3.25999999999999	286.77609384893\\
			3.27999999999997	248.619143792603\\
			3.30399999999997	198.221430537166\\
			3.33199999999999	134.483932452618\\
			3.36000000000001	65.6806840113467\\
			3.38400000000001	2.26429562687798\\
			3.38799999999998	0.00337616449917277\\
			3.39600000000002	-0.00493933299094351\\
			3.39999999999998	-5.07933729932626\\
			3.404	-12.6894737229099\\
			3.43200000000002	-100.42028931708\\
			3.45999999999998	-195.79918097769\\
			3.464	-209.942036453728\\
			3.46800000000002	-169.565866087088\\
			3.47199999999998	-75.3121732725681\\
			3.48000000000002	25.1652302290186\\
			3.48399999999998	90.723200085777\\
			3.488	67.4048316180792\\
			3.50799999999998	0.00435883759496392\\
			3.512	-0.001325082073663\\
			3.51600000000002	34.0973926653257\\
			3.51999999999998	81.8429974518493\\
			3.524	91.2988148250924\\
			3.52800000000002	95.7716700558938\\
			3.53199999999998	120.670252177761\\
			3.536	182.769382553696\\
			3.54000000000002	277.295030420694\\
			3.54399999999998	329.999729597729\\
			3.63600000000002	329.998228849407\\
			3.65600000000001	329.995753409278\\
			3.66399999999999	329.991748112417\\
			3.66800000000001	329.98514815952\\
			3.67200000000003	329.938527085587\\
			3.67599999999999	328.184152347152\\
			3.72000000000003	301.168763203321\\
			3.75999999999999	278.115564250742\\
			3.80000000000001	256.369491684079\\
			3.86399999999998	223.552115403722\\
			4.00400000000002	152.619735950798\\
			4.04399999999998	130.79617355979\\
			4.07999999999998	109.862300508923\\
			4.11200000000002	89.901632495587\\
			4.14400000000001	68.3496322735206\\
			4.17200000000003	47.9147916094989\\
			4.19999999999999	25.7335334968319\\
			4.22800000000001	1.5550470558677\\
		};
		\addplot [color=mycolor2, forget plot]
		table[row sep=crcr]{%
			0.00238818399998308	0.034693788532195\\
			0.00638818400000218	0.0117995891177429\\
			0.0103881840000213	0.00639633318564847\\
			0.0183881840000026	0.00236534907281793\\
			0.0423881840000035	-0.005329823774332\\
			0.0463881840000226	-0.0105764846651937\\
			0.0503881839999849	-0.0414699077450678\\
			0.054388184000004	-2.80375378827546\\
			0.0583881840000231	-7.13875392484886\\
			0.0623881839999854	-7.50643966426156\\
			0.0663881840000045	-10.6623961806057\\
			0.0903881840000054	-40.0554825423868\\
			0.114388184000006	-71.9839988049677\\
			0.138388184000007	-106.802143458191\\
			0.162388184000008	-144.920395376331\\
			0.186388184000009	-186.75082795733\\
			0.21038818400001	-232.618939016879\\
			0.238388183999973	-291.193021098579\\
			0.254388183999993	-326.517518928984\\
			0.258388184000012	-329.991604424452\\
			0.262388183999974	-329.996947158308\\
			0.270388184000012	-329.998756331466\\
			0.286388183999975	-329.999517571735\\
			0.290388183999994	-326.229164695901\\
			0.306388184000014	-295.326358823831\\
			0.310388183999976	-262.291031246864\\
			0.318388184000014	-162.010010562571\\
			0.322388183999976	-148.212331900579\\
			0.326388183999995	-111.716176767714\\
			0.330388184000014	-87.8779531196664\\
			0.334388183999977	-86.6785627875832\\
			0.338388183999996	-64.3828674574917\\
			0.342388184000015	-63.64867763169\\
			0.346388183999977	-64.4534430927284\\
			0.354388184000015	-14.5562814073368\\
			0.358388183999978	34.8195708796589\\
			0.362388183999997	45.3702095891199\\
			0.366388184000016	46.1993702093547\\
			0.374388183999997	82.1700306043247\\
			0.378388184000016	73.887908039188\\
			0.386388183999998	104.289438786862\\
			0.390388184000017	102.828805401455\\
			0.394388183999979	109.727117316523\\
			0.398388183999998	82.6764486766965\\
			0.402388184000017	64.1057247625956\\
			0.406388183999979	74.9330065641785\\
			0.41838818399998	177.64447966986\\
			0.422388183999999	217.4193030017\\
			0.426388184000018	240.471835611566\\
			0.43038818399998	293.219147246804\\
			0.442388183999981	312.319657173759\\
			0.446388184	309.242976913899\\
			0.462388184000019	284.413290818063\\
			0.482388184000001	249.048437604016\\
			0.506388184000002	202.477606749506\\
			0.534388184000022	143.784064975132\\
			0.566388184000004	71.3484054376424\\
			0.594388184000024	2.81143152156955\\
			0.598388183999987	0.00415549268586801\\
			0.606388184000025	-0.00334916427294729\\
			0.610388183999987	-2.4755442365701\\
			0.614388184000006	-9.27130840586074\\
			0.642388184000026	-90.3683305956749\\
			0.662388184000008	-152.372025866156\\
			0.666388184000027	-152.58117458339\\
			0.674388184000009	-14.7727486605689\\
			0.678388184000028	-1.32013940864516\\
			0.68238818399999	-0.699480780619695\\
			0.686388184000009	77.6450794434392\\
			0.690388184000028	107.668110363941\\
			0.69438818399999	28.1280726774392\\
			0.702388184000029	2.92366484352959\\
			0.706388183999991	0.00184000037586429\\
			0.71038818400001	-0.00208228646761199\\
			0.714388183999972	-4.33516752395093\\
			0.718388183999991	-14.4029714500671\\
			0.746388184000011	-115.287134115932\\
			0.790388183999994	-280.797898239634\\
			0.794388184000013	-274.981681479004\\
			0.798388183999975	-266.258517516936\\
			0.802388183999994	-254.841727546524\\
			0.806388184000014	-220.152962776533\\
			0.810388183999976	-202.117037172563\\
			0.822388183999976	-107.931184813802\\
			0.830388184000014	-54.3235765930293\\
			0.834388183999977	-25.0152497709826\\
			0.838388183999996	16.9686818052759\\
			0.842388184000015	21.8962496420953\\
			0.846388183999977	39.6639878276654\\
			0.850388183999996	68.3315006182544\\
			0.854388184000015	79.9961309829484\\
			0.862388183999997	126.287642672264\\
			0.866388184000016	126.023623966267\\
			0.870388183999978	128.3110033416\\
			0.874388183999997	114.969721955684\\
			0.878388184000016	160.215835619159\\
			0.882388183999979	229.924423736747\\
			0.886388183999998	254.035042405996\\
			0.906388183999979	290.026809369621\\
			0.926388184000018	321.505875552214\\
			0.93038818399998	327.378767650253\\
			0.934388183999999	329.9997163617\\
			1.01038818400002	329.998175743475\\
			1.02238818400002	329.99659677973\\
			1.030388184	329.992966150615\\
			1.03438818400002	329.985951473523\\
			1.03838818399998	329.84195782251\\
			1.054388184	318.78650604895\\
			1.11838818400003	274.436943320721\\
			1.17438818400001	237.388405555016\\
			1.30238818399999	152.803366428088\\
			1.34638818399998	121.707777783991\\
			1.38238818399998	94.5812129488093\\
			1.41438818400002	68.7546715487572\\
			1.446388184	40.8951105483446\\
			1.47438818400002	14.4943249451603\\
			1.48638818400002	2.53584812161489\\
			1.49038818399998	0.0419233002972987\\
			1.494388184	0.0106528352904434\\
			1.49838818400002	0.00529284893866588\\
			1.506388184	0.00150521950502025\\
			1.52238818400002	-0.0037889572196832\\
			1.52638818399998	-0.00772091232153116\\
			1.530388184	-0.0263207936681624\\
			1.53438818400002	-2.47062770331758\\
			1.53838818399998	-7.03991086045249\\
			1.542388184	-7.32625627684996\\
			1.554388184	-22.104230080883\\
			1.58238818400002	-60.1181018876659\\
			1.61038818399999	-101.776847603563\\
			1.63838818400001	-147.640827796924\\
			1.65438818400003	-175.93080750554\\
			1.66238818400001	-122.899055772597\\
			1.66638818400003	-138.915122787259\\
			1.67038818399999	-126.106455633175\\
			1.67438818400001	-122.27377740312\\
			1.67838818400003	-156.115963833627\\
			1.68238818399999	-137.269634574945\\
			1.69038818400003	-75.2898423864498\\
			1.69838818400001	28.2922452853761\\
			1.70238818400003	94.5352300275163\\
			1.70638818399999	125.817438569914\\
			1.71038818400001	86.076505793388\\
			1.71438818399997	16.702089397753\\
			1.71838818399999	0.00154380905769358\\
			1.72638818399997	-0.00397130340917329\\
			1.73038818399999	-0.415755507084839\\
			1.73438818400001	-5.99431927190108\\
			1.73838818399997	-13.427588199639\\
			1.74638818400001	105.38599162666\\
			1.75038818399997	88.8403175848418\\
			1.75438818399999	66.6807211201526\\
			1.75838818400001	64.4171165946199\\
			1.76238818399997	176.015401993215\\
			1.76638818399999	186.074290729922\\
			1.77038818400001	231.484575622938\\
			1.81038818399998	177.930083904661\\
			1.850388184	121.159993986138\\
			1.886388184	66.5160517640217\\
			1.91838818399998	14.2526006222074\\
			1.92638818400002	0.620371822787035\\
			1.93038818399998	0.00651940766056214\\
			1.934388184	0.00197168816328031\\
			1.94238818399998	-0.00205816264650593\\
			1.946388184	-0.00778549379606375\\
			1.95038818400002	-2.17319102021594\\
			1.95438818399998	-6.27778738154677\\
			1.96238818400002	-20.7600128445189\\
			1.99038818399998	-78.2587361288387\\
			2.018388184	-140.563640018088\\
			2.02238818400002	-149.8760205997\\
			2.02638818399998	-143.701663484054\\
			2.030388184	-90.859627575793\\
			2.03838818399998	153.054680988597\\
			2.042388184	122.262633423157\\
			2.04638818400002	102.37234178024\\
			2.078388184	34.8275178434861\\
			2.09438818400002	0.0383387021670387\\
			2.09838818399999	0.00244603876188876\\
			2.10638818400002	-0.00452270161724755\\
			2.11038818399999	-3.02534401253047\\
			2.11438818400001	-8.81797394214379\\
			2.14238818400003	-81.3189259844808\\
			2.17438818400001	-170.816076936941\\
			2.21838818399999	-297.79398413196\\
			2.22238818400001	-299.080818322165\\
			2.23038818399999	-217.029316613052\\
			2.23438818400001	-198.217594793843\\
			2.23838818399997	-194.050624282641\\
			2.24238818399999	-184.252378458216\\
			2.25838818400001	-43.9925366788847\\
			2.26238818399997	-27.7413883251965\\
			2.26638818399999	30.3097926841893\\
			2.27038818400001	35.2652160087874\\
			2.27438818399997	71.9996813229678\\
			2.28238818400001	252.029071817102\\
			2.28638818399997	264.444347522805\\
			2.29038818399999	260.39865800319\\
			2.29438818400001	252.429185242324\\
			2.29838818399998	222.795471734082\\
			2.30238818399999	170.867091923117\\
			2.30638818400001	196.422539389071\\
			2.31038818399998	239.059329873221\\
			2.31438818399999	239.756428174267\\
			2.33038818400001	202.530195305772\\
			2.350388184	150.61881174113\\
			2.374388184	82.3620673688284\\
			2.40238818400002	0.0052230359953569\\
			2.40638818399998	-0.000859007912936249\\
			2.410388184	-2.40447158586886\\
			2.41438818400002	-12.8526751557309\\
			2.446388184	-127.786783146649\\
			2.470388184	-216.529566858066\\
			2.482388184	-150.740161216438\\
			2.48638818400002	-146.738436418545\\
			2.49038818399998	-117.280528504299\\
			2.50238818399998	19.4960949673599\\
			2.51038818400002	64.3726392697693\\
			2.51438818399998	62.4167628501394\\
			2.52238818400002	24.25995975798\\
			2.52638818399998	26.4862936342951\\
			2.530388184	41.1369396474027\\
			2.53438818400002	46.1935344130439\\
			2.53838818399998	90.46508070532\\
			2.542388184	94.4037430289606\\
			2.54638818400002	107.845967545713\\
			2.554388184	216.658294398305\\
			2.566388184	300.692422995727\\
			2.58238818400002	325.191946045567\\
			2.58638818399999	296.907362906415\\
			2.59038818400001	283.165079894254\\
			2.59438818400002	283.333420413981\\
			2.59838818399999	327.898129557647\\
			2.60238818400001	329.985623031834\\
			2.60638818400002	328.088114153914\\
			2.62638818400001	308.814894703853\\
			2.65438818400003	278.768836159419\\
			2.69438818399999	232.663940346785\\
			2.73838818399997	178.955027352057\\
			2.77838818399999	127.355632153245\\
			2.81438818399999	77.9672149204803\\
			2.84638818399998	31.0042743716243\\
			2.86638818400002	0.16550859433238\\
			2.87038818399998	0.00621547897213759\\
			2.874388184	0.0020204229342653\\
			2.88238818399998	-0.00177523719668216\\
			2.886388184	-0.0060523386072191\\
			2.89038818400002	-0.555998033211836\\
			2.89438818399998	-6.29860703626571\\
			2.898388184	-10.1327672988023\\
			2.92638818400002	-62.3699140870094\\
			2.95438818399998	-118.749323449279\\
			2.98638818400002	-188.524106965167\\
			3.042388184	-316.583081254721\\
			3.04638818400002	-316.138112446101\\
			3.066388184	-275.836061116435\\
			3.07038818400002	-267.137224691087\\
			3.07438818399999	-234.534729709869\\
			3.08238818400002	-117.29418461272\\
			3.08638818399999	-79.7405851257507\\
			3.09038818400001	-64.0651798869393\\
			3.09438818400002	-84.2611634487109\\
			3.09838818399999	-26.5190418079707\\
			3.10238818400001	-35.5304321623507\\
			3.11038818399999	98.33611919639\\
			3.13038818400003	-0.00166732823498705\\
			3.13438818399999	-18.4604488476905\\
			3.14638818399999	-84.7174137472222\\
			3.15838818399999	2.78388201777284\\
			3.16238818400001	26.3139146953503\\
			3.16638818400003	38.1434834790031\\
			3.17038818399999	57.4714174500262\\
			3.17838818400003	68.8592086180606\\
			3.18238818399999	49.9508447244264\\
			3.18638818400001	46.2534277186301\\
			3.19038818400003	84.0700100120904\\
			3.19438818399999	94.8000067984624\\
			3.19838818400001	118.867651359445\\
			3.20238818400003	162.262974262023\\
			3.20638818399999	219.814232283937\\
			3.21038818400001	257.597181849186\\
			3.23038818399999	293.097475774823\\
			3.23438818400001	295.792570638574\\
			3.24638818400001	280.401712521792\\
			3.26238818399997	256.196876507246\\
			3.28238818400001	222.079101391291\\
			3.31038818399998	169.392081535842\\
			3.34238818400001	103.806794750445\\
			3.374388184	32.8459364403449\\
			3.386388184	4.79418210275912\\
			3.39038818400002	0.00590989043826085\\
			3.398388184	-0.0032776252830331\\
			3.40238818400002	-2.99573217604706\\
			3.40638818399998	-9.66403572857473\\
			3.43838818400002	-95.5947710076514\\
			3.46638818399998	-175.370176405745\\
			3.482388184	67.3977366842321\\
			3.48638818400002	91.2900301205467\\
			3.49038818399998	49.7020183825275\\
			3.506388184	1.45700747081696\\
			3.51038818400002	0.000672422673005713\\
			3.51438818399998	16.4428480912105\\
			3.52238818400002	91.0748310166458\\
			3.530388184	102.2501599256\\
			3.53438818400002	151.557221326911\\
			3.542388184	329.999546848911\\
			3.59838818399999	329.998124279438\\
			3.61438818400001	329.995646686301\\
			3.61838818400003	329.993826290257\\
			3.62238818399999	329.98970975172\\
			3.62638818400001	329.971800078118\\
			3.63038818400003	329.010295279596\\
			3.71838818399999	280.652539326518\\
			3.76638818399999	256.052843316157\\
			3.81838818400001	230.819919854915\\
			3.898388184	193.193708054784\\
			3.97438818400002	157.054371785302\\
			4.018388184	135.037145400288\\
			4.05838818400002	113.808938463237\\
			4.09438818400002	93.3661783470206\\
			4.12638818400001	73.8542981502536\\
			4.15838818399999	52.8126438075584\\
			4.18638818400001	32.9217217792111\\
			4.21438818400003	11.4304405654869\\
			4.22638818399997	1.70513182152524\\
		};
		\addplot [color=mycolor3, forget plot]
		table[row sep=crcr]{%
			0.000776368000003913	0.0370944781964795\\
			0.00477636800002301	0.011349332287466\\
			0.00877636799998527	0.00595048990572877\\
			0.0167763680000235	0.00202407063557075\\
			0.0367763680000053	-0.00414978874630378\\
			0.0407763680000244	-0.00797160513508288\\
			0.0447763679999866	-0.0231533515436695\\
			0.0487763680000057	-1.54238281513477\\
			0.0527763680000248	-5.54274341762152\\
			0.0607763680000062	-8.84358733156125\\
			0.0847763680000071	-34.8509002113544\\
			0.112776368000027	-67.6796945999351\\
			0.14077636799999	-103.455858627086\\
			0.16877636800001	-142.50394565646\\
			0.196776367999973	-185.036950499199\\
			0.228776368000013	-237.72335660631\\
			0.280776367999977	-325.980390257837\\
			0.284776367999996	-329.986772109828\\
			0.288776368000015	-329.212039732478\\
			0.304776367999978	-298.576416697021\\
			0.308776367999997	-279.586532715779\\
			0.320776367999997	-152.083023199759\\
			0.324776368000016	-126.877166949127\\
			0.328776367999978	-88.0508723826653\\
			0.332776367999998	-91.7039572305064\\
			0.340776367999979	-60.7185178977437\\
			0.344776367999998	-75.0777156713738\\
			0.348776368000017	-45.4497436482397\\
			0.352776367999979	-26.5697125068184\\
			0.356776367999998	19.6259871133142\\
			0.36477636799998	49.674361781548\\
			0.368776367999999	50.2485580736517\\
			0.372776368000018	81.4546845103434\\
			0.37677636799998	74.1336308025989\\
			0.380776367999999	88.0907189476107\\
			0.384776368000018	97.1523744812694\\
			0.388776367999981	99.7737494799258\\
			0.392776368	114.891509148818\\
			0.396776368000019	96.094755986805\\
			0.400776367999981	68.1698471805069\\
			0.404776368	69.6956237953544\\
			0.408776368000019	87.6801791765609\\
			0.416776368000001	165.329933182457\\
			0.42077636800002	205.076689624736\\
			0.424776367999982	228.487381691084\\
			0.43277636800002	291.741255127611\\
			0.444776368000021	278.721995346757\\
			0.460776367999983	257.758819422354\\
			0.480776368000022	227.801016794537\\
			0.504776368000023	188.157211130297\\
			0.532776367999986	138.182772889084\\
			0.564776368000025	76.8278840880005\\
			0.596776368000008	10.9350606073856\\
			0.600776368000027	2.37685447327226\\
			0.604776367999989	0.0037934617031965\\
			0.612776368000027	-0.00429937629854749\\
			0.616776367999989	-3.56096420676681\\
			0.620776368000008	-9.4792410870682\\
			0.652776367999991	-86.9900913612476\\
			0.664776367999991	-117.314897006792\\
			0.66877636800001	-122.066948171887\\
			0.676776367999992	12.4200310987081\\
			0.680776368000011	-29.4482428118348\\
			0.688776367999992	106.308944007721\\
			0.692776368000011	3.11775306502119\\
			0.696776367999973	0.00231891191765499\\
			0.700776367999993	-0.00151525804386665\\
			0.704776368000012	-2.20119417722316\\
			0.708776367999974	-10.1598841332105\\
			0.744776367999975	-113.004577071201\\
			0.788776368000015	-238.979799612341\\
			0.796776367999996	-258.308723334083\\
			0.800776368000015	-260.705401509198\\
			0.804776367999978	-229.402721539729\\
			0.808776367999997	-210.832315594368\\
			0.832776367999998	-35.1608319874664\\
			0.840776367999979	21.5653756499113\\
			0.844776367999998	34.4800056732961\\
			0.852776367999979	78.5478208826354\\
			0.856776367999998	93.9130186290907\\
			0.860776368000018	118.443302653963\\
			0.86477636799998	128.308767407842\\
			0.868776367999999	125.379877485484\\
			0.872776368000018	119.386117063488\\
			0.87677636799998	127.678637522019\\
			0.880776367999999	206.69921133077\\
			0.884776368000018	250.746374544633\\
			0.904776368	287.199492894167\\
			0.924776367999982	319.000807518678\\
			0.93277636800002	329.999241028582\\
			0.964776368000003	329.997744169605\\
			0.972776367999984	329.996161304091\\
			0.976776368000003	329.994279896535\\
			0.980776368000022	329.989232329737\\
			0.984776367999984	329.937750227684\\
			0.992776368000023	326.063765821023\\
			1.024776368	307.768292415971\\
			1.22477636799999	190.650038437603\\
			1.28877636800001	152.769142470483\\
			1.33677636800002	122.889003955238\\
			1.37677636799998	96.4229050289774\\
			1.41277636799998	70.9572770961814\\
			1.44477636800002	46.6833798233683\\
			1.476776368	20.5543061387071\\
			1.500776368	0.0996881492695252\\
			1.50477636800002	0.0121501038314022\\
			1.50877636799999	0.00549209416891472\\
			1.51677636800002	0.00141089586207954\\
			1.52877636800002	-0.00228081619411569\\
			1.53277636799999	-0.00462891641274155\\
			1.53677636800001	-0.0109335793497394\\
			1.54077636800002	-0.175628967910939\\
			1.54877636800001	-7.03988886877602\\
			1.55277636800002	-8.24549511996975\\
			1.58077636799999	-39.7701152201769\\
			1.60877636800001	-73.7772893230751\\
			1.63677636800003	-110.469088836325\\
			1.65677636800001	-138.420920326146\\
			1.66077636800003	-128.123499268839\\
			1.66477636799999	-133.444499769736\\
			1.66877636800001	-135.674898516411\\
			1.67277636799997	-113.344576059234\\
			1.67677636799999	-143.135112212829\\
			1.68077636800001	-147.681487928712\\
			1.68877636799999	-90.4760199632488\\
			1.69677636799997	5.06665437355514\\
			1.70077636799999	71.2244767276891\\
			1.70477636800001	108.491274473033\\
			1.70877636799997	105.088712180743\\
			1.71677636800001	0.00765059270719348\\
			1.72077636799997	0.00178973158460849\\
			1.72877636800001	-0.00320557519000886\\
			1.73277636799997	-0.038398964685598\\
			1.73677636799999	-5.81305605983283\\
			1.74077636800001	11.4995794316872\\
			1.74477636799998	72.3716269561373\\
			1.74877636799999	99.2330762147922\\
			1.75277636800001	60.0243746960444\\
			1.75677636799998	56.8612397066256\\
			1.76077636799999	97.4393518085918\\
			1.76477636800001	175.94653021407\\
			1.76877636799998	202.351859082136\\
			1.808776368	157.281184049092\\
			1.84877636800002	109.567694413267\\
			1.88477636800002	63.9268491014624\\
			1.92077636800002	15.1474579456295\\
			1.928776368	3.8271940239951\\
			1.93277636800002	0.0195422465263846\\
			1.93677636799998	0.00364189117277647\\
			1.94877636799998	-0.00409081981302961\\
			1.952776368	-0.0489628359891299\\
			1.95677636800002	-5.50337068413563\\
			1.96077636799998	-8.20993391542731\\
			1.99277636800002	-61.1414333352853\\
			2.024776368	-117.79694905717\\
			2.02877636800002	-120.086025840844\\
			2.03277636799999	-44.1141056249882\\
			2.03677636800001	88.0081838533226\\
			2.04077636800002	152.317930332128\\
			2.04477636799999	68.5921561194564\\
			2.08477636800001	0.0168388571218543\\
			2.08877636800003	0.00188880190472673\\
			2.09277636799999	-0.000714946413722828\\
			2.09677636800001	-0.00616509991584735\\
			2.10477636799999	-8.29729223514232\\
			2.14077636799999	-82.4091429625408\\
			2.18877636799999	-187.29385826738\\
			2.21677636800001	-246.260459229494\\
			2.22477636799999	-261.079870973123\\
			2.23277636799997	-204.054148455018\\
			2.23677636799999	-194.992760516407\\
			2.24077636800001	-191.545577264407\\
			2.25277636800001	-99.7982725265887\\
			2.25677636799998	-55.8033295034152\\
			2.26077636799999	-39.1839557429404\\
			2.26877636799998	35.2150447139553\\
			2.272776368	51.9979243575602\\
			2.27677636800001	123.424019159841\\
			2.28077636799998	223.179512216286\\
			2.284776368	241.221406588767\\
			2.296776368	224.069809421108\\
			2.30077636800002	198.792103823393\\
			2.30477636799998	197.874152641623\\
			2.308776368	211.50381875095\\
			2.32477636800002	181.482191361607\\
			2.344776368	139.512129661435\\
			2.37277636800002	74.8871372937115\\
			2.404776368	0.00255576965980708\\
			2.40877636800002	-0.00228315023127834\\
			2.41277636799998	-4.83971052699678\\
			2.42077636800002	-25.0055940397305\\
			2.476776368	-181.397453122771\\
			2.48077636800002	-155.599122923288\\
			2.48477636799998	-149.184005987036\\
			2.488776368	-132.522387754564\\
			2.50477636800002	43.4807731397125\\
			2.50877636799999	54.8795843160243\\
			2.512776368	59.9317342575662\\
			2.52077636799999	31.383486822697\\
			2.524776368	41.9965426621339\\
			2.52877636800002	16.3956164883498\\
			2.54077636800002	103.315160005223\\
			2.54477636799999	99.1695654545964\\
			2.54877636800001	141.967242776969\\
			2.55277636800002	199.901932833785\\
			2.55677636799999	235.326081908043\\
			2.56077636800001	258.863126945369\\
			2.56477636800003	292.81098254999\\
			2.56877636799999	301.549768913346\\
			2.57277636800001	303.842494136888\\
			2.58077636799999	299.914190312206\\
			2.58477636800001	297.62181052025\\
			2.58877636800003	288.688760120613\\
			2.59277636799999	290.240872042832\\
			2.59677636800001	291.210939324639\\
			2.61277636800003	279.117723188411\\
			2.63277636800001	262.055415918351\\
			2.66077636800003	235.910734790569\\
			2.69677636799997	199.761388533239\\
			2.73677636799999	157.155200027965\\
			2.77677636800001	112.064924712514\\
			2.81677636799998	64.0940489154142\\
			2.85277636799998	17.9463594946184\\
			2.86477636799998	1.86626528880129\\
			2.868776368	0.00892415366342902\\
			2.87277636800002	0.00235911974425562\\
			2.880776368	-0.0018520122115433\\
			2.88477636800002	-0.00750439752494003\\
			2.88877636799998	-1.87380203473606\\
			2.89677636800002	-10.4204475665053\\
			2.93277636800002	-66.9992343032748\\
			2.96877636800002	-127.55178884867\\
			3.04477636799999	-258.430805024548\\
			3.05677636799999	-274.898276735903\\
			3.06077636800001	-279.525971998521\\
			3.06477636800003	-279.86268998759\\
			3.07277636800001	-262.448562890924\\
			3.08077636799999	-134.010594329844\\
			3.08877636800003	-57.9069630140995\\
			3.09277636799999	-96.5083013167063\\
			3.09677636800001	-30.0238630225252\\
			3.10077636800003	-31.4135647203991\\
			3.10877636800001	73.258495076115\\
			3.12477636800003	8.63975306533962\\
			3.12877636799999	-0.00131231986915736\\
			3.13277636800001	-12.9718842396785\\
			3.14477636800001	-65.9872637985357\\
			3.14877636800003	-68.9794378441509\\
			3.15277636799999	-40.5077306467916\\
			3.15677636800001	-20.7976206804859\\
			3.16077636800003	25.8066102923395\\
			3.16477636799999	43.7819937451872\\
			3.16877636800001	52.2187547609848\\
			3.17277636799997	63.8413060369107\\
			3.17677636799999	64.284332799013\\
			3.18077636800001	61.3108026806219\\
			3.18477636799997	43.3982692712031\\
			3.19277636800001	89.3066998429003\\
			3.19677636799997	109.005062419449\\
			3.20077636799999	142.267229481893\\
			3.20877636799997	254.656168976112\\
			3.21277636799999	262.280852297654\\
			3.21677636800001	265.758859311114\\
			3.22477636799999	260.56308160672\\
			3.23277636799997	253.807023013182\\
			3.24477636799998	241.511674267022\\
			3.26077636799999	222.236683204391\\
			3.28077636799998	194.94290685624\\
			3.30477636799998	158.940992961496\\
			3.33677636800002	106.872421996792\\
			3.368776368	50.9270622194271\\
			3.39677636800002	0.0234385862592603\\
			3.40077636799998	0.00118879298651109\\
			3.404776368	-0.00202693955031918\\
			3.40877636800002	-1.24740347623208\\
			3.41277636799998	-6.72891516079596\\
			3.452776368	-90.8874665137201\\
			3.46877636800002	-125.504904015202\\
			3.48477636799998	90.7412104711978\\
			3.488776368	55.1406866219949\\
			3.512776368	2.49092477745057\\
			3.52077636799999	90.5490065857376\\
			3.52877636800002	96.5676681333931\\
			3.53277636799999	131.116663859244\\
			3.53677636800001	199.204855186137\\
			3.54077636800002	303.17425042674\\
			3.54477636799999	321.980904831649\\
			3.55677636799999	318.754329348937\\
			3.56877636799999	314.831731610847\\
			3.58477636800001	308.86092097566\\
			3.60877636800001	298.93479208149\\
			3.65277636799999	279.443716209042\\
			3.74077636800001	240.329215369459\\
			3.81677636799998	207.747562317025\\
			3.94877636799998	151.39460631346\\
			3.99677636799998	129.739593471199\\
			4.03677636800001	110.709852401535\\
			4.07677636800003	90.4828368716651\\
			4.11277636800003	71.000858382238\\
			4.14477636800001	52.4645186004844\\
			4.17677636799999	32.5909446855733\\
			4.20877636799997	11.1879925764172\\
			4.22477636799999	0.154348269115076\\
			4.22877636800001	0.0140581856083486\\
		};
		\addplot [color=mycolor4, forget plot]
		table[row sep=crcr]{%
			0.003164551999987	0.00626913219969083\\
			0.0111645520000252	0.00181537456745673\\
			0.0271645519999879	-0.0032351778987163\\
			0.031164552000007	-0.00646022909938893\\
			0.0351645520000261	-0.0183753113857961\\
			0.0391645519999884	-1.13544334324411\\
			0.0471645520000266	-7.04534050935104\\
			0.0511645519999888	-7.72924363889456\\
			0.0751645519999897	-29.3271304172019\\
			0.107164552000029	-60.1932848282668\\
			0.139164552000011	-93.4803831180411\\
			0.171164551999993	-129.270104433161\\
			0.207164551999995	-172.293513650224\\
			0.279164551999997	-259.658671528218\\
			0.295164552000017	-275.262655204094\\
			0.303164551999998	-281.399894006217\\
			0.307164552000017	-283.86680863788\\
			0.31116455199998	-254.044598735242\\
			0.315164551999999	-195.031601923976\\
			0.319164552000018	-155.611748713313\\
			0.32316455199998	-141.956090228707\\
			0.327164551999999	-104.29051830713\\
			0.331164552000018	-90.2695564296725\\
			0.335164551999981	-83.9593969759631\\
			0.339164552	-61.692790479896\\
			0.343164552000019	-68.1179177761943\\
			0.347164551999981	-58.0933440538448\\
			0.355164552000019	-7.55058579368136\\
			0.359164551999982	34.9561300748937\\
			0.363164552000001	51.7928252221176\\
			0.36716455200002	48.2490937588761\\
			0.371164551999982	72.2441122267233\\
			0.375164552000001	80.3709316259712\\
			0.37916455200002	78.2780645400019\\
			0.387164552000002	102.728602654039\\
			0.391164552000021	107.933467569167\\
			0.395164551999983	107.344085154155\\
			0.399164552000002	77.3501927496646\\
			0.403164552000021	65.2304678077209\\
			0.407164551999983	77.2047796481711\\
			0.419164551999984	186.033206871126\\
			0.427164552000022	246.227692166831\\
			0.431164551999984	245.906849501486\\
			0.443164551999985	235.977635887998\\
			0.459164552000004	220.136127927895\\
			0.479164551999986	197.44228145968\\
			0.503164551999987	167.290832256443\\
			0.531164552000007	129.202166145211\\
			0.563164551999989	82.6085925678009\\
			0.599164551999991	26.7206095313636\\
			0.61516455200001	0.792090135108594\\
			0.619164552000029	0.0024082536697847\\
			0.623164551999992	-0.000740843647747624\\
			0.627164552000011	-0.0110288538224381\\
			0.635164551999992	-9.88463255361256\\
			0.671164551999993	-75.2070410347557\\
			0.675164552000012	-8.366340951133\\
			0.679164551999975	-19.3112683783886\\
			0.683164551999994	-2.88452344154445\\
			0.687164552000013	55.7360974696118\\
			0.691164551999975	9.22700296589926\\
			0.695164551999994	-18.6593451070738\\
			0.787164551999979	-196.946796636636\\
			0.799164551999979	-214.781454729339\\
			0.803164551999998	-219.708903135622\\
			0.807164552000017	-217.222162200121\\
			0.81116455199998	-197.296365908557\\
			0.82316455199998	-101.983465338969\\
			0.827164551999999	-79.4432047398521\\
			0.839164552	21.7253600302801\\
			0.843164552000019	25.9395055621505\\
			0.847164551999981	43.3135157894083\\
			0.851164552	73.0045605987763\\
			0.855164552000019	84.296362062094\\
			0.859164551999982	109.880668108385\\
			0.863164552000001	127.199494128102\\
			0.86716455200002	124.837133384927\\
			0.871164551999982	126.220825390417\\
			0.875164552000001	114.356497581459\\
			0.883164551999982	238.162715661665\\
			0.887164552000002	255.430226821202\\
			0.907164551999983	291.227024355733\\
			0.911164552000002	296.389947627414\\
			0.915164552000022	296.799354411147\\
			0.919164551999984	296.954962666311\\
			0.923164552000003	296.890847904735\\
			0.927164552000022	296.632412977449\\
			0.931164551999984	296.201438407022\\
			0.939164552000022	294.894929042261\\
			0.947164552000004	293.095427837984\\
			0.959164552000004	289.675658405315\\
			0.975164552000024	284.125113739439\\
			0.995164552000006	276.112785055936\\
			1.02316455200003	263.688273990033\\
			1.06716455200001	242.809708510349\\
			1.13516455199999	209.225646069541\\
			1.15516455199997	199.265836742351\\
			1.15916455199999	198.719579309719\\
			1.16316455200001	199.097487729317\\
			1.16716455199997	199.342098528692\\
			1.17916455199997	200.24927653577\\
			1.231164552	203.713524567509\\
			1.23516455200001	202.796119628686\\
			1.279164552	175.445398906471\\
			1.33516455199998	139.37943098957\\
			1.37916455200002	109.446336284093\\
			1.41516455200002	83.4354750232314\\
			1.45116455200002	55.6487464200431\\
			1.48316455200001	29.1221075995862\\
			1.51516455199999	0.629403867860333\\
			1.51916455200001	0.0149428830588363\\
			1.52316455200003	0.00586313299959329\\
			1.53116455200001	0.00134133861246255\\
			1.54316455200001	-0.00272560946416434\\
			1.54716455200003	-0.00588125102274262\\
			1.55116455199999	-0.0188520561077326\\
			1.55516455200001	-1.83316443062404\\
			1.55916455200003	-6.07851998320535\\
			1.56316455199999	-6.98873564643509\\
			1.57116455200003	-15.119880038561\\
			1.60316455200001	-52.5061639823279\\
			1.63516455199999	-93.0722285746156\\
			1.65916455199999	-125.747231249076\\
			1.66316455200001	-126.9143224431\\
			1.66716455199997	-136.654528432561\\
			1.67116455199999	-122.459110026208\\
			1.67516455200001	-130.176526627093\\
			1.67916455199997	-150.628685173657\\
			1.68316455199999	-133.000868625135\\
			1.69116455199998	-68.1178414383448\\
			1.70716455199999	124.640174644032\\
			1.71516455199998	0.566414136571723\\
			1.719164552	0.00499477320818187\\
			1.72316455200001	0.00114576931741794\\
			1.72716455199998	-0.000913060176969793\\
			1.731164552	-0.00471555734594631\\
			1.73516455200001	-0.894326692515733\\
			1.73916455199998	-5.95465669119409\\
			1.74716455200002	110.991172302133\\
			1.75116455199998	73.3839592278944\\
			1.755164552	55.9566374546449\\
			1.75916455200002	64.6756934657214\\
			1.76316455199998	174.884199464787\\
			1.767164552	199.233525229819\\
			1.80716455200002	155.670232002156\\
			1.84716455199998	109.558272135239\\
			1.88316455199998	65.5013253832789\\
			1.91916455199998	18.4980583232656\\
			1.93116455199998	2.09640203365905\\
			1.935164552	0.00975717181387381\\
			1.93916455200002	0.00256276578818415\\
			1.947164552	-0.00161700716387259\\
			1.95116455200002	-0.00626601716595587\\
			1.95516455199999	-1.16955095780702\\
			1.971164552	-22.3091567682013\\
			2.00316455199999	-74.4196100175343\\
			2.02716455199999	-115.749648257305\\
			2.03116455200001	-78.8179324031072\\
			2.03916455199999	153.196886943681\\
			2.04316455200001	64.4072000724721\\
			2.07916455200001	3.57249917269149\\
			2.08316455200003	0.00769530723306389\\
			2.08716455199999	0.00115269685448993\\
			2.09116455200001	-0.0013645579674062\\
			2.09516455200003	-0.0116279624112394\\
			2.10316455200001	-9.65087389424946\\
			2.13916455200001	-80.8010778883756\\
			2.19516455199999	-197.792138234547\\
			2.219164552	-244.892872986535\\
			2.22316455200001	-251.89608134581\\
			2.22716455199998	-245.581062940368\\
			2.231164552	-211.443790605886\\
			2.23516455200001	-196.187322138045\\
			2.23916455199998	-193.10115711497\\
			2.243164552	-177.537716226065\\
			2.255164552	-77.9584098645317\\
			2.25916455200002	-42.7052039468309\\
			2.26316455199998	-19.8620704398742\\
			2.267164552	35.0319785462509\\
			2.27116455200002	38.8912496687856\\
			2.27516455199998	81.9420556685729\\
			2.279164552	182.508475503015\\
			2.28316455200002	238.975251483765\\
			2.291164552	228.994053120587\\
			2.29916455199998	217.161684295818\\
			2.303164552	191.364561134989\\
			2.30716455200002	208.293198546443\\
			2.32316455199998	179.458195650259\\
			2.34316455200002	139.047876894338\\
			2.37116455199998	76.7624772310341\\
			2.40316455200002	0.0354551222762893\\
			2.40716455199998	-7.74589392449343e-05\\
			2.411164552	-0.499546101544524\\
			2.41916455199998	-19.408628190485\\
			2.47516455200002	-171.416816102955\\
			2.47916455199999	-162.400489046248\\
			2.48316455200001	-149.692993128634\\
			2.48716455200002	-142.137553411549\\
			2.49116455199999	-109.180783187497\\
			2.50316455199999	30.1928195998465\\
			2.50716455200001	43.8031682518357\\
			2.51116455200003	68.5120917331158\\
			2.52716455199999	17.3326081275024\\
			2.53116455200001	45.8324834376013\\
			2.53516455200003	55.8591325787156\\
			2.53916455199999	97.3067685084595\\
			2.54316455200001	91.2340622010028\\
			2.54716455200003	118.747955256326\\
			2.55516455200001	223.700964878707\\
			2.55916455200003	246.938537927188\\
			2.56316455199999	279.194551493807\\
			2.56716455200001	299.907592765119\\
			2.57516455199999	296.858097548284\\
			2.58316455200003	292.847466358235\\
			2.59516455200003	285.482035108154\\
			2.61116455199999	273.852745060203\\
			2.63116455199997	257.358511048351\\
			2.65916455199999	231.976917467457\\
			2.69516455199999	196.768573524109\\
			2.73516455200001	155.190483693617\\
			2.77516455199998	111.161595704132\\
			2.815164552	64.3479649216651\\
			2.851164552	19.3823670221143\\
			2.86716455200002	0.0207633025748351\\
			2.87116455199998	0.0035220408003056\\
			2.88316455199998	-0.00481784021212661\\
			2.887164552	-0.379046427523008\\
			2.89116455200002	-5.90719763303775\\
			2.89516455199998	-8.66562864807366\\
			2.93116455199998	-63.5330152564433\\
			2.96716455199999	-122.061134843787\\
			3.04316455200001	-248.176847518777\\
			3.05516455200001	-264.316898811685\\
			3.06316455199999	-273.063195053022\\
			3.06716455200001	-274.304872479904\\
			3.07116455200003	-265.565861112715\\
			3.07516455199999	-219.946718476529\\
			3.08316455200003	-109.565020150255\\
			3.08716455199999	-67.8488152380794\\
			3.09116455200001	-72.7951528168006\\
			3.09516455200003	-60.4726853710333\\
			3.09916455199999	-14.4913610025802\\
			3.10316455200001	1.3229165068899\\
			3.11116455199999	64.1565010902268\\
			3.12716455200001	1.85724599784521\\
			3.13116455199997	-3.55841612956567\\
			3.14716455199999	-69.7455231842765\\
			3.15516455199997	-20.7429066808143\\
			3.15916455199999	23.8615107096527\\
			3.16316455200001	26.4457671688895\\
			3.16716455199997	36.7336168090781\\
			3.17116455199999	56.1801681857887\\
			3.17516455200001	61.13480595855\\
			3.17916455199997	69.3037514164192\\
			3.18316455199999	44.6902825798896\\
			3.18716455200001	46.510048579729\\
			3.19116455199998	86.2071296436876\\
			3.19516455199999	98.2504510676915\\
			3.19916455200001	126.778009057172\\
			3.21116455200001	259.079659409214\\
			3.21516455199998	260.201972682688\\
			3.22316455200001	255.524457132153\\
			3.231164552	249.284479089747\\
			3.243164552	237.758491654422\\
			3.25916455200002	219.500712357015\\
			3.279164552	193.479690401414\\
			3.303164552	159.024120673187\\
			3.33516455199998	109.096473166731\\
			3.36716455200002	55.443439416039\\
			3.399164552	0.0133444595625747\\
			3.40316455200002	0.000861519752788809\\
			3.40716455199998	-0.00260336403232486\\
			3.411164552	-2.09803687514744\\
			3.41516455200002	-7.41210345024086\\
			3.45516455199999	-88.3344941801018\\
			3.46716455199999	-113.21014991026\\
			3.471164552	-92.9453413522922\\
			3.48316455200001	91.0294139943986\\
			3.49116455199999	40.1460192776004\\
			3.51116455200003	0.00590795127430965\\
			3.51516455199999	24.7663464273292\\
			3.51916455200001	68.168521226089\\
			3.52316455200003	91.0257646959381\\
			3.52716455199999	96.0934851345011\\
			3.53116455200001	110.941120843589\\
			3.53516455200003	165.931415832176\\
			3.54316455200001	315.289992555683\\
			3.55116455199999	313.397279089464\\
			3.56316455199999	309.934283827809\\
			3.57916455200001	304.479259093319\\
			3.59916455199999	296.792626155116\\
			3.63116455199997	283.436062926801\\
			3.815164552	204.887315618134\\
			3.93916455200002	152.911237520428\\
			3.99116455199999	129.941458277688\\
			4.03516455200003	109.388107371484\\
			4.07516455199999	89.4966010096516\\
			4.11116455199999	70.3644655954656\\
			4.14716455199999	49.831660246793\\
			4.17916455199997	30.2079539364675\\
			4.21116455200001	9.10728665113112\\
			4.22316455200001	0.825597384084745\\
			4.22716455199998	0.0204101718358061\\
		};
		\addplot [color=mycolor5, forget plot]
		table[row sep=crcr]{%
			0.00155273600000783	0.00758313687151713\\
			0.00555273600002693	0.00397048048802162\\
			0.0135527360000083	0.000882288949640042\\
			0.0255527360000087	-0.00289827207291182\\
			0.0295527360000278	-0.00579253704825078\\
			0.0335527359999901	-0.0153774016274042\\
			0.0375527360000092	-0.782638493462343\\
			0.0455527359999905	-6.95546735512823\\
			0.0495527360000096	-7.31376622817282\\
			0.0695527359999915	-24.6274304263169\\
			0.101552735999974	-54.2604811834682\\
			0.133552736000013	-86.1298572233719\\
			0.165552735999995	-120.306419053074\\
			0.201552735999996	-161.314826193144\\
			0.277552736000018	-249.563748863874\\
			0.293552735999981	-264.711142385038\\
			0.301552736000019	-270.833195386411\\
			0.305552735999981	-273.376786720029\\
			0.309552736000001	-271.288517745976\\
			0.317552735999982	-170.315532706396\\
			0.321552736000001	-150.38875139471\\
			0.329552735999982	-84.9582454290439\\
			0.333552736000001	-89.0478721865774\\
			0.337552736000021	-69.0697062302945\\
			0.341552735999983	-60.7004098888313\\
			0.345552736000002	-71.6780750387315\\
			0.349552736000021	-41.0537608819567\\
			0.353552735999983	-20.2807416648138\\
			0.357552736000002	34.8876501496447\\
			0.361552736000021	37.2022915884787\\
			0.369552736000003	55.5223374867134\\
			0.373552736000022	80.8623542500165\\
			0.377552735999984	69.8806440048132\\
			0.381552736000003	88.7942457227097\\
			0.385552736000022	101.11341448019\\
			0.389552735999985	99.1380822851402\\
			0.393552736000004	113.182184506085\\
			0.401552735999985	64.6718701354277\\
			0.405552736000004	72.766387768201\\
			0.409552736000023	97.9415045714102\\
			0.421552736000024	213.520429152772\\
			0.425552735999986	233.951633764065\\
			0.429552736000005	240.199880053388\\
			0.441552736000006	230.87948762032\\
			0.457552736000025	215.897088079927\\
			0.477552736000007	194.324232239529\\
			0.501552736000008	165.565612751836\\
			0.529552736000028	129.166647534412\\
			0.56155273600001	84.6123640266013\\
			0.597552736000011	31.2008378831003\\
			0.617552735999993	0.221237263629803\\
			0.621552736000012	0.00191201589257162\\
			0.625552735999975	-0.00109914561608093\\
			0.629552735999994	-0.0226738903022579\\
			0.641552735999994	-17.2162106384471\\
			0.669552736000014	-65.9669074513871\\
			0.673552735999976	-43.6060490942925\\
			0.677552735999996	-13.1981781858236\\
			0.681552736000015	-36.5104904850405\\
			0.685552735999977	15.766785229638\\
			0.689552735999996	50.6380803239232\\
			0.693552736000015	-18.9982747388334\\
			0.785552736	-188.537171606102\\
			0.797552736	-205.792708071386\\
			0.805552735999981	-214.945071675188\\
			0.809552736000001	-206.635100283917\\
			0.837552736000021	8.07330552777569\\
			0.845552736000002	37.0516038957812\\
			0.849552736000021	63.6475290254431\\
			0.853552735999983	78.9746777183583\\
			0.861552736000021	122.105597227348\\
			0.865552735999984	127.601614902884\\
			0.869552736000003	126.555545591161\\
			0.873552736000022	116.87730704947\\
			0.877552735999984	143.074921191905\\
			0.881552736000003	219.876533053804\\
			0.885552736000022	252.388484463421\\
			0.901552735999985	281.784349995607\\
			0.905552736000004	287.485126545972\\
			0.909552736000023	288.23567035437\\
			0.913552735999986	288.703881411505\\
			0.917552736000005	288.928555288252\\
			0.921552736000024	288.938190781227\\
			0.925552735999986	288.757027164256\\
			0.929552736000005	288.406066650639\\
			0.937552735999986	287.26536550088\\
			0.945552736000025	285.636273821128\\
			0.957552736000025	282.474948382507\\
			0.969552736000026	278.654777375283\\
			0.985552735999988	272.819356674638\\
			1.00955273599999	263.000575857459\\
			1.04155273600003	248.747832371536\\
			1.08955273599997	226.224100308369\\
			1.14955273599998	197.320042080861\\
			1.15355273599999	197.269392163269\\
			1.15755273600001	197.764284894163\\
			1.16155273599998	197.954898190297\\
			1.165552736	198.354945618174\\
			1.16955273600001	198.598845489369\\
			1.177552736	199.216687279508\\
			1.189552736	200.116225085169\\
			1.225552736	202.587420104248\\
			1.22955273600002	202.801642779423\\
			1.23355273599998	203.115233351205\\
			1.237552736	203.281290954497\\
			1.24155273600002	201.87142611788\\
			1.29355273599998	169.080801417563\\
			1.345552736	134.99048615858\\
			1.38955273599998	104.483114471894\\
			1.42555273599999	77.9159048848829\\
			1.46155273599999	49.4855085194403\\
			1.49355273600003	22.3062717453712\\
			1.51755273600003	0.62426752430963\\
			1.52155273599999	0.0146455820134292\\
			1.52555273600001	0.00573405454514386\\
			1.53355273599999	0.00126788375820297\\
			1.54555273599999	-0.0029135763791146\\
			1.54955273600001	-0.00641128055690388\\
			1.55355273600003	-0.0237248501303498\\
			1.55755273599999	-2.35215521678282\\
			1.56155273600001	-6.55806730478042\\
			1.56555273600003	-7.09384575711624\\
			1.58155273599999	-24.8784654084988\\
			1.61355273599997	-63.2050695366025\\
			1.64555273600001	-104.786424372836\\
			1.65755273600001	-121.267466446655\\
			1.66155273599998	-121.227778670192\\
			1.665552736	-131.981606723893\\
			1.66955273600001	-131.978949508966\\
			1.67355273599998	-116.214252543326\\
			1.677552736	-146.104537846006\\
			1.68155273600001	-142.972205538707\\
			1.689552736	-83.8308785637612\\
			1.69755273599998	14.5621262019469\\
			1.701552736	87.7450251815729\\
			1.70555273600002	115.309927486346\\
			1.70955273599998	93.4440433490458\\
			1.713552736	32.191282236718\\
			1.71755273600002	0.0177394353792693\\
			1.72155273599998	0.00291459372749614\\
			1.72955273600002	-0.00190757857103563\\
			1.73355273599998	-0.0098042401505154\\
			1.737552736	-3.44110162929184\\
			1.74155273600002	34.4248382219881\\
			1.74555273599998	91.1111481479588\\
			1.749552736	98.8038491780232\\
			1.75355273600002	68.7481127134607\\
			1.75755273599998	67.0879422891649\\
			1.761552736	143.56765405197\\
			1.76555273600002	177.05070277557\\
			1.76955273599998	195.208539610202\\
			1.809552736	151.705218456044\\
			1.84955273600002	105.66657314035\\
			1.88555273600002	61.6524601276507\\
			1.92155273600002	14.6664856393017\\
			1.93355273600002	0.0205550912951935\\
			1.93755273599999	0.00370240223901419\\
			1.94955273599999	-0.00402117674201463\\
			1.95355273600001	-0.0449997617886879\\
			1.95755273600003	-5.24228954009914\\
			1.96155273599999	-7.83800730210891\\
			1.99355273600003	-58.6466177908637\\
			2.02555273600001	-112.887413849844\\
			2.02955273600003	-106.25952622658\\
			2.03355273599999	-14.6115126316417\\
			2.03755273600001	111.994573379098\\
			2.04155273600003	153.688125242914\\
			2.04555273599999	59.0175746569013\\
			2.08155273599999	0.0170876334395302\\
			2.08555273600001	0.00193645258769948\\
			2.08955273599997	-0.000657539833866849\\
			2.09355273599999	-0.00573443862191425\\
			2.09755273600001	-3.18222300943415\\
			2.10155273599997	-7.60319982246807\\
			2.13755273599998	-78.1384651338699\\
			2.18555273599998	-177.74894011563\\
			2.213552736	-234.182295237266\\
			2.225552736	-255.40153207466\\
			2.22955273600002	-223.23057358018\\
			2.23355273599998	-201.234699471238\\
			2.237552736	-194.643762114674\\
			2.24155273600002	-190.856139889027\\
			2.25355273600002	-95.5523952273567\\
			2.25755273599998	-45.1306852387896\\
			2.261552736	-34.7170043216185\\
			2.26555273600002	9.49368560193244\\
			2.273552736	63.6024482424457\\
			2.28155273599998	239.005861561721\\
			2.285552736	235.148178856064\\
			2.297552736	218.561563583691\\
			2.30155273600002	195.761259410038\\
			2.30555273599998	204.659058063595\\
			2.309552736	203.604366926906\\
			2.32555273600002	174.342815592342\\
			2.34955273600002	125.062549425451\\
			2.37755273599998	61.8024398021525\\
			2.40155273599999	3.80419456344237\\
			2.405552736	0.00177421539018496\\
			2.40955273600002	-0.00346819622717476\\
			2.41355273599999	-4.8654185806908\\
			2.42955273600001	-46.9619860784626\\
			2.47755273600001	-175.074235838691\\
			2.48155273600003	-153.100292308645\\
			2.48555273599999	-148.695339964619\\
			2.48955273600001	-126.204473935227\\
			2.50555273600003	43.8046576758654\\
			2.50955273599999	59.3503026478783\\
			2.51355273600001	56.7230334539692\\
			2.52155273599999	29.5193751712632\\
			2.52555273600001	32.043877467745\\
			2.52955273600003	22.0085199861691\\
			2.53355273599999	45.8021579252838\\
			2.53755273600001	86.3214229122929\\
			2.54155273600003	101.139527969061\\
			2.54555273599999	104.459269364261\\
			2.55755273599999	239.846664012134\\
			2.56555273600003	299.309078171657\\
			2.56955273599999	298.243548871324\\
			2.57755273600003	294.88043597248\\
			2.58955273599997	288.244158673903\\
			2.60155273599997	280.219975443567\\
			2.61755273599999	267.995331063942\\
			2.64155273599999	247.481578601662\\
			2.67355273599998	217.596313332595\\
			2.70955273599998	181.626111002807\\
			2.749552736	139.330407995383\\
			2.78955273600002	94.506788512888\\
			2.82555273600002	51.6528180754407\\
			2.86155273600002	5.98791114215823\\
			2.86555273599998	0.762653782416805\\
			2.869552736	0.00621268107676087\\
			2.87355273600002	0.00169921435400511\\
			2.881552736	-0.00271736093435493\\
			2.88555273600002	-0.014704653407648\\
			2.893552736	-6.30737201213924\\
			2.917552736	-42.0993615693026\\
			2.95355273600001	-99.0718553883289\\
			3.00155273600001	-179.624296904744\\
			3.03755273600001	-238.777842642326\\
			3.05355273600003	-261.25385694189\\
			3.06155273600001	-270.39393359712\\
			3.06555273600003	-274.169937372038\\
			3.06955273599999	-269.39719067537\\
			3.07355273600001	-248.998680586284\\
			3.08155273599999	-123.307382528428\\
			3.08555273600001	-84.6196144254671\\
			3.08955273599997	-57.7364535998541\\
			3.09355273599999	-98.4040396753981\\
			3.09755273600001	-26.3249264038624\\
			3.10155273599997	-38.7301206646326\\
			3.10555273599999	29.33967379117\\
			3.10955273600001	70.4310685521789\\
			3.12955273599999	-0.000972356704266986\\
			3.13355273600001	-11.9479158574488\\
			3.14555273600001	-62.4240118203649\\
			3.14955273599998	-62.2858887872679\\
			3.165552736	44.4108701078196\\
			3.16955273600001	57.1674357096767\\
			3.17355273599998	65.6814614973727\\
			3.177552736	67.4845388469951\\
			3.18555273599998	45.4676353869493\\
			3.189552736	78.2249281699128\\
			3.19355273600002	91.7973866271248\\
			3.19755273599998	113.461373689313\\
			3.201552736	150.219333939354\\
			3.20955273599998	256.030600623439\\
			3.213552736	259.974435665526\\
			3.22155273599998	255.651186770234\\
			3.22955273600002	249.688240600963\\
			3.24155273600002	238.483275628653\\
			3.25755273599998	220.547851400113\\
			3.27755273600002	194.83206204795\\
			3.30155273600002	160.669928337549\\
			3.32955273599998	117.495895649714\\
			3.36155273600002	64.6043539732035\\
			3.39755273600002	1.06544261318459\\
			3.40155273599999	0.00221601925483128\\
			3.405552736	-0.00104218502292497\\
			3.40955273600002	-0.0334751199604852\\
			3.41355273599999	-5.29880564241893\\
			3.42555273599999	-28.3613134774773\\
			3.46955273600003	-118.221226211682\\
			3.48555273599999	90.1586222563351\\
			3.48955273600001	54.9802918712604\\
			3.51355273600001	7.42993351703166\\
			3.52155273599999	90.8040593972848\\
			3.52555273600001	96.4151423556292\\
			3.52955273600003	99.0254103259266\\
			3.53355273599999	142.051518793302\\
			3.53755273600001	217.022766472967\\
			3.54155273600003	314.679333234177\\
			3.54955273600001	312.866442316927\\
			3.56155273600001	309.500854499082\\
			3.57755273600003	304.147153394519\\
			3.59755273600001	296.55601899853\\
			3.62955273599999	283.307874728489\\
			3.82955273599998	198.433163066165\\
			3.93355273600002	154.957776937179\\
			3.98555273599999	132.163774424623\\
			4.02955273600003	111.806900136758\\
			4.06955273599999	92.1371794827593\\
			4.10555273599999	73.2439953783373\\
			4.14155273599999	52.9915093457869\\
			4.17355273599998	33.6550300351419\\
			4.20555273600002	12.879004351695\\
			4.225552736	0.0453956301454355\\
			4.22955273600002	0.0104018006177284\\
		};
		\addplot [color=mycolor6, forget plot]
		table[row sep=crcr]{%
			0.00394091999999091	0.005040864173111\\
			0.0119409200000291	0.00132621176629755\\
			0.0239409200000296	-0.00222898172091845\\
			0.0279409199999918	-0.00443425512611384\\
			0.0319409200000109	-0.00995884018203697\\
			0.03594092000003	-0.0767634784349411\\
			0.0439409200000114	-6.11263687925447\\
			0.0479409199999736	-7.04080791574\\
			0.0519409199999927	-9.34284685207575\\
			0.083940919999975	-37.7029602152203\\
			0.115940920000014	-68.2220259892754\\
			0.147940919999996	-101.010430883316\\
			0.183940919999998	-140.589202514283\\
			0.22794091999998	-191.998750493452\\
			0.267940920000001	-238.452574846379\\
			0.28394092000002	-255.068907766957\\
			0.295940920000021	-265.701831800684\\
			0.303940920000002	-271.407108812456\\
			0.307940920000021	-273.694570658372\\
			0.311940919999984	-245.018128771007\\
			0.315940920000003	-185.568065092285\\
			0.319940920000022	-153.911511419559\\
			0.323940919999984	-134.672034509745\\
			0.327940920000003	-96.629885753668\\
			0.331940920000022	-91.9869064883459\\
			0.335940919999985	-80.3697145738681\\
			0.339940920000004	-61.9580666554814\\
			0.343940920000023	-72.5740889482576\\
			0.351940920000004	-32.3165172462481\\
			0.359940919999985	34.69364966516\\
			0.363940920000005	53.7806680713779\\
			0.367940920000024	51.2077139670724\\
			0.371940919999986	80.0880654905451\\
			0.375940920000005	77.8540417608618\\
			0.379940920000024	84.1458441481777\\
			0.391940920000025	112.775741508249\\
			0.395940919999987	102.739445501683\\
			0.399940920000006	72.4579804024777\\
			0.403940920000025	67.1835193212428\\
			0.407940919999987	79.4253544871156\\
			0.415940920000025	159.117249367052\\
			0.423940920000007	224.574304387917\\
			0.427940920000026	240.614091025549\\
			0.439940920000026	231.627705399082\\
			0.455940919999989	217.001689307499\\
			0.475940920000028	195.792740432365\\
			0.499940920000029	167.409287332502\\
			0.527940919999992	131.411146160914\\
			0.559940919999974	87.302162888915\\
			0.595940919999975	34.3976419459183\\
			0.615940920000014	3.61318243344766\\
			0.619940919999976	0.00667143223603262\\
			0.623940919999995	0.000465505236832087\\
			0.627940920000015	-0.00319008785629649\\
			0.631940919999977	-2.12937200349182\\
			0.635940919999996	-6.58928894724414\\
			0.667940919999978	-61.6769217990841\\
			0.671940919999997	-64.3643181483703\\
			0.675940920000016	2.93726302494639\\
			0.679940919999979	-31.4083769869489\\
			0.683940919999998	2.67878634893913\\
			0.687940920000017	50.9631982820023\\
			0.691940919999979	-17.6684181837329\\
			0.787940919999983	-192.197245342651\\
			0.799940919999983	-208.535606012438\\
			0.803940920000002	-213.008443205806\\
			0.807940920000021	-214.886141753234\\
			0.815940920000003	-159.765685283912\\
			0.819940920000022	-132.426610016446\\
			0.823940919999984	-96.6313861205306\\
			0.827940920000003	-74.967516057816\\
			0.839940920000004	21.4867107918311\\
			0.843940920000023	32.0708568961333\\
			0.847940919999985	51.3000858303359\\
			0.851940920000004	77.5205988266123\\
			0.855940920000023	88.9009370498209\\
			0.859940919999985	114.414703463828\\
			0.863940920000005	127.588039579135\\
			0.867940920000024	124.403984602644\\
			0.871940919999986	123.064124272688\\
			0.875940920000005	113.973569771633\\
			0.879940920000024	192.727027900687\\
			0.883940919999986	247.281563843198\\
			0.891940920000025	264.376920489784\\
			0.903940920000025	285.689011991826\\
			0.907940919999987	286.979793274914\\
			0.911940920000006	287.552969470751\\
			0.915940920000025	287.871309849555\\
			0.919940919999988	287.965089447673\\
			0.923940920000007	287.859879143025\\
			0.927940920000026	287.577754180073\\
			0.931940919999988	287.137849370605\\
			0.939940920000026	285.849356561777\\
			0.947940920000008	284.104799972725\\
			0.959940920000008	280.815719006195\\
			0.975940920000028	275.495871724836\\
			0.99594092000001	267.81782819725\\
			1.02394092000003	255.886423822818\\
			1.06394091999999	237.627206919783\\
			1.12394092	208.966124534084\\
			1.14794092	197.362089480106\\
			1.15194092000002	197.033380850419\\
			1.15594091999998	197.478101233957\\
			1.15994092	197.70809891159\\
			1.16394092000002	198.087083227742\\
			1.17194092	198.693233176715\\
			1.19194091999998	200.156127020358\\
			1.21194092000002	201.568773987362\\
			1.22394092000002	202.324504922229\\
			1.22794091999998	202.656051906899\\
			1.23194092	202.810554853438\\
			1.23594092000002	203.206861776227\\
			1.23994091999998	203.241134677162\\
			1.24394092	201.388788932128\\
			1.29994091999998	165.848160534764\\
			1.35194092	131.431826622009\\
			1.39194092000002	103.445957470312\\
			1.42794092000003	76.6899573806036\\
			1.46394092000003	48.038034885115\\
			1.49594092000001	20.6290692546035\\
			1.51994092000001	0.0367909380213973\\
			1.52394092000003	0.00859098671708125\\
			1.52794091999999	0.0040232788099388\\
			1.53594092000003	0.000631338643415802\\
			1.54394092000001	-0.00196979951260801\\
			1.54794091999997	-0.00429383532610927\\
			1.55194091999999	-0.0108119138748748\\
			1.55594092000001	-0.370218508095604\\
			1.55994091999997	-4.57009013874756\\
			1.56794092000001	-9.17202057516386\\
			1.59594091999998	-41.5122941923116\\
			1.62794092000001	-81.4219757288125\\
			1.65994092	-124.739419806009\\
			1.66794091999998	-136.081320376637\\
			1.67194092	-118.186023838378\\
			1.67994091999998	-150.418645437984\\
			1.68394092	-127.661246032771\\
			1.69194091999998	-59.1342925720945\\
			1.70394091999998	100.230528822183\\
			1.70794092	115.549293895983\\
			1.71594091999998	0.0119961216496449\\
			1.71994092	0.00243521739986363\\
			1.72794091999998	-0.00232696778903119\\
			1.73194092	-0.0138545248321975\\
			1.73994091999998	-7.55468034018151\\
			1.74794092000002	97.1356864751154\\
			1.75194091999998	57.9783594010328\\
			1.75594092	46.2127575002216\\
			1.75994092000002	63.8684616754109\\
			1.76394091999998	174.573296161414\\
			1.76794092	199.161117808531\\
			1.80794092000002	155.479692529165\\
			1.84794091999998	109.245189585193\\
			1.88394091999999	65.0562868489973\\
			1.91994091999999	17.8950255718028\\
			1.93194091999999	1.44246319717411\\
			1.93594092000001	0.00787414104206619\\
			1.93994092000003	0.00218465288111247\\
			1.94794092000001	-0.00198066068008984\\
			1.95194092000003	-0.00800155407392822\\
			1.95594091999999	-2.07499437541128\\
			1.96394092000003	-10.7979439927631\\
			1.99594092000001	-62.2483947553277\\
			2.02794091999999	-117.159497338237\\
			2.03194092000001	-65.0574774072256\\
			2.03594092000003	88.1295943529492\\
			2.03994091999999	152.574807989511\\
			2.04394092000001	63.4833476146075\\
			2.07994092000001	2.6437803498365\\
			2.08394091999997	0.00570714879131629\\
			2.08794091999999	0.000789800616189495\\
			2.09194092000001	-0.00183148209401907\\
			2.09594091999998	-0.0223785230183466\\
			2.10394092000001	-10.7743974892689\\
			2.13994092000002	-82.0892765590827\\
			2.22394092000002	-253.336343007584\\
			2.22794091999998	-236.036600147064\\
			2.23194092	-207.187879502721\\
			2.23594092000002	-195.582884079741\\
			2.23994091999998	-192.38846698322\\
			2.24394092	-170.803901055268\\
			2.25594092	-67.4246499493873\\
			2.26394091999998	-11.5110272751699\\
			2.26794092	35.2239670712656\\
			2.27194092000002	43.3112245026123\\
			2.27594091999998	101.692876543707\\
			2.27994092	202.112208346873\\
			2.28394092000002	237.755774346257\\
			2.29194092	227.519387945539\\
			2.29594092000002	221.699816601227\\
			2.30394092	196.153538332517\\
			2.30794092000002	207.050885679832\\
			2.32394091999998	178.060715039002\\
			2.34394092000002	137.526393242918\\
			2.37194091999999	75.1198166487027\\
			2.40394092000003	0.00739565493057626\\
			2.40794091999999	-0.000770270879229429\\
			2.41194092000001	-2.35465730175702\\
			2.41994091999999	-21.3352653965571\\
			2.47594092000003	-173.472465624502\\
			2.47994091999999	-157.842462520573\\
			2.48394092000001	-149.332800948975\\
			2.48794092000003	-137.457576693935\\
			2.49594092000001	-53.5459785738989\\
			2.49994092000003	-13.9185541695367\\
			2.50394091999999	43.607498572238\\
			2.50794092000001	45.9619745994401\\
			2.51194092000003	62.2942673979416\\
			2.51994092000001	35.1335752732012\\
			2.52394092000003	35.8454673776232\\
			2.52794091999999	14.4383177486287\\
			2.53194092000001	46.0468544001071\\
			2.53594092000003	65.7233112994065\\
			2.53994091999999	105.01731328021\\
			2.54394092000001	93.9191765662262\\
			2.54794091999997	129.207442826952\\
			2.55594092000001	230.818854697811\\
			2.55994091999997	251.683842127985\\
			2.56394091999999	285.291780278386\\
			2.56794092000001	299.441909692502\\
			2.57594091999999	296.269689655409\\
			2.58394091999997	292.167151671134\\
			2.59594091999998	284.705207376515\\
			2.61194092	272.9945381084\\
			2.63194091999998	256.448819387902\\
			2.65994092	231.014275150889\\
			2.69594092	195.819354268578\\
			2.73594092000002	154.28082953494\\
			2.77594091999998	110.291796072267\\
			2.81594092	63.5045630319931\\
			2.85194092	18.5426630351455\\
			2.86394092	2.88447181207874\\
			2.86794092000002	0.0131310340761956\\
			2.87194091999999	0.0028918802474891\\
			2.87994092000002	-0.00151382738778238\\
			2.88394091999999	-0.00620741207387709\\
			2.88794092000001	-1.28290046095117\\
			2.90394092000003	-21.4988075783872\\
			2.93994092000003	-77.2644858617065\\
			2.97994091999999	-143.383588809846\\
			3.03994091999999	-243.445119403599\\
			3.05594092000001	-265.388731518428\\
			3.06394091999999	-273.991384486575\\
			3.06794092000001	-272.733333887321\\
			3.07194091999997	-263.94512629856\\
			3.08394091999997	-102.238999137104\\
			3.08794091999999	-60.7622933681204\\
			3.09194092000001	-85.2486255434434\\
			3.09594091999998	-37.2275538715743\\
			3.09994091999999	-19.1687294490341\\
			3.10394092000001	29.8433688667935\\
			3.10794091999998	52.396903053236\\
			3.11194092	57.1594833137173\\
			3.12794092000001	8.69669726171196e-05\\
			3.13194091999998	-9.75872502651652\\
			3.14794092	-74.1772909775279\\
			3.15994092	26.06111240632\\
			3.16394092000002	37.0105396418846\\
			3.16794091999998	42.7687017432489\\
			3.17194092	59.3049559163621\\
			3.17594092000002	61.5047240563935\\
			3.17994091999998	65.2202752105454\\
			3.18394092	42.9947043631285\\
			3.18794092000002	57.2105438583991\\
			3.19194091999998	87.6846085826945\\
			3.19594092	102.887697919937\\
			3.19994092000002	134.268975289885\\
			3.20794092	247.949296311502\\
			3.21194092000002	260.764205854303\\
			3.21594091999998	259.52855819895\\
			3.22394092000002	254.62827659089\\
			3.23194092	248.220557217556\\
			3.24394092	236.510053408424\\
			3.25994092000002	218.082986031784\\
			3.27994092	191.935726862212\\
			3.30394092	157.388186483538\\
			3.33594091999998	107.37835903081\\
			3.36794092000002	53.6482752808229\\
			3.39994092000001	0.0053982304854685\\
			3.40794091999999	-0.00499096875500982\\
			3.41594092000003	-9.47359623535834\\
			3.45594091999999	-90.5705572810047\\
			3.46794091999999	-115.491222429982\\
			3.47594092000003	-29.1628176933825\\
			3.48394092000001	91.0462902434153\\
			3.48794092000003	52.7222941855123\\
			3.51194092000003	1.77219381447298\\
			3.51594091999999	33.7123378799924\\
			3.51994092000001	80.2519054277396\\
			3.52394092000003	91.5817581954327\\
			3.52794091999999	95.5943194903211\\
			3.53194092000001	120.266313262349\\
			3.53594092000003	181.353100262209\\
			3.53994091999999	275.686730282245\\
			3.54394092000001	314.641172115078\\
			3.55594092000001	311.589559709316\\
			3.56794092000001	307.866580809587\\
			3.58394091999997	302.180980664221\\
			3.60794091999998	292.692573303482\\
			3.64794092	275.696073248584\\
			3.76794092	224.201817492832\\
			3.97994091999999	134.871225601238\\
			4.02394092000003	114.674180724\\
			4.06394091999999	95.1885516746138\\
			4.09994091999999	76.4936405578151\\
			4.13594092	56.4709668422919\\
			4.16794091999998	37.3653678789531\\
			4.19994092000002	16.8440645681167\\
			4.22394092000002	0.500421357218727\\
			4.22794091999998	0.0170867357409179\\
		};
		\addplot [color=mycolor7, forget plot]
		table[row sep=crcr]{%
			0.00232910400001174	0.00688774665138681\\
			0.0103291039999931	0.00193419943127537\\
			0.0263291040000126	-0.00322053768149999\\
			0.0303291039999749	-0.0065490779829247\\
			0.034329103999994	-0.0197301488898347\\
			0.0383291040000131	-1.30009870638821\\
			0.0463291039999945	-7.00124992406609\\
			0.0503291040000136	-7.74020866960433\\
			0.0783291039999767	-32.3477165372875\\
			0.110329104000016	-62.5519598153193\\
			0.142329103999998	-95.0398519238514\\
			0.17432910399998	-129.84543674259\\
			0.214329104000001	-176.203475091526\\
			0.274329104000003	-246.216829611188\\
			0.290329104000023	-262.03589802155\\
			0.302329104000023	-271.52988761709\\
			0.306329103999985	-274.015885263276\\
			0.310329104000004	-262.864827258874\\
			0.318329103999986	-162.526389136087\\
			0.322329104000005	-148.450341086611\\
			0.326329104000024	-112.168082233395\\
			0.330329103999986	-87.7830633762546\\
			0.334329104000005	-86.7591002998298\\
			0.338329104000024	-64.8454971453117\\
			0.342329103999987	-63.1978790301299\\
			0.346329104000006	-65.060276882145\\
			0.354329103999987	-15.2706502625323\\
			0.358329104000006	35.0241602152431\\
			0.362329104000025	44.6291327243594\\
			0.366329103999988	46.269129447766\\
			0.374329104000026	82.2760676866338\\
			0.378329103999988	73.4317293536449\\
			0.386329104000026	104.122992362801\\
			0.390329103999989	102.702894312413\\
			0.394329104000008	109.744109967244\\
			0.402329103999989	63.8260356028125\\
			0.406329104000008	74.9811084776119\\
			0.418329104000009	176.807241720283\\
			0.422329104000028	217.37690656089\\
			0.42632910399999	239.817014351161\\
			0.430329104000009	239.484406934657\\
			0.442329104000009	230.047833261434\\
			0.458329104000029	214.978296381025\\
			0.478329104000011	193.366418737347\\
			0.502329104000012	164.618676155428\\
			0.530329103999975	128.272922802148\\
			0.562329104000014	83.7998728551708\\
			0.598329104000015	30.4769809011647\\
			0.618329103999997	0.0345348937501058\\
			0.622329104000016	0.00149387939416101\\
			0.626329103999979	-0.001483179445529\\
			0.630329103999998	-0.097125032685085\\
			0.638329103999979	-11.0756118533487\\
			0.670329104000018	-66.6198513421356\\
			0.67432910399998	-28.1914691326872\\
			0.678329103999999	-17.0130615426522\\
			0.682329104000019	-22.4966811597441\\
			0.686329103999981	30.8705766459296\\
			0.690329104	32.5320206545437\\
			0.694329104000019	-21.3990961573461\\
			0.786329104000004	-190.352443925583\\
			0.798329104000004	-207.370783911127\\
			0.806329103999985	-216.278702629595\\
			0.810329104000004	-202.489477378649\\
			0.822329104000005	-108.338733448011\\
			0.834329104000005	-25.6092761584358\\
			0.838329104000024	16.2946570818406\\
			0.842329103999987	21.7205728079321\\
			0.846329104000006	39.7439872126856\\
			0.850329104000025	67.9150917207294\\
			0.854329103999987	80.1203447098835\\
			0.862329104000025	126.308768040876\\
			0.866329103999988	125.942438812927\\
			0.870329104000007	128.333739348574\\
			0.874329104000026	114.920857063237\\
			0.878329103999988	159.15242757353\\
			0.882329104000007	229.163986285841\\
			0.886329104000026	253.920349181988\\
			0.902329103999989	283.13777185433\\
			0.906329104000008	287.261609074045\\
			0.910329104000027	287.931424154865\\
			0.914329103999989	288.331834951665\\
			0.918329104000009	288.496376750292\\
			0.922329104000028	288.45245777691\\
			0.92632910399999	288.223528522096\\
			0.930329104000009	287.8299004572\\
			0.93832910399999	286.616926786922\\
			0.946329104000029	284.929999764513\\
			0.958329104000029	281.70304782139\\
			0.974329103999992	276.43539234419\\
			0.99432910400003	268.792938280852\\
			1.01832910399997	258.644834726331\\
			1.05432910399998	242.315605395764\\
			1.11432910399998	213.786166945327\\
			1.14632910400002	198.272192023369\\
			1.15032910399998	197.095367017736\\
			1.154329104	197.310784686107\\
			1.15832910400002	197.707281181538\\
			1.16232910399998	197.966934094294\\
			1.17432910399998	198.923955360657\\
			1.21832910400002	202.05298619568\\
			1.22232910399998	202.269235537033\\
			1.226329104	202.595428035584\\
			1.23032910400002	202.758815649263\\
			1.23432910399998	203.144490156189\\
			1.238329104	203.19885253187\\
			1.24232910400002	201.413738324989\\
			1.298329104	166.124698798745\\
			1.35032910400002	131.961766901006\\
			1.39032910399999	104.18714896246\\
			1.42632910399999	77.6350350913871\\
			1.46232910399999	49.2007215733786\\
			1.49432910400003	21.9964955012888\\
			1.51832910399997	0.34537284094597\\
			1.52232910399999	0.013008251454778\\
			1.52632910400001	0.00533288993221959\\
			1.53432910399999	0.00112856140930262\\
			1.54632910399999	-0.00318512869995402\\
			1.55032910400001	-0.00715497275785992\\
			1.55432910399998	-0.0326317704585222\\
			1.55832910399999	-2.88694923321549\\
			1.56232910400001	-6.82315625730945\\
			1.56632910399998	-7.39403235930354\\
			1.59032910399998	-34.7084486735075\\
			1.62232910400002	-73.9770501793153\\
			1.654329104	-116.645370456976\\
			1.65832910400002	-122.228353085227\\
			1.66232910399998	-123.868736852986\\
			1.666329104	-133.180345648324\\
			1.67032910400002	-127.176829483551\\
			1.67432910399998	-122.990189040517\\
			1.678329104	-147.500949438495\\
			1.68232910400002	-138.056981187574\\
			1.690329104	-76.5040309341711\\
			1.69832910399998	26.1241419804579\\
			1.702329104	93.0335852727781\\
			1.70632910400002	121.501804777068\\
			1.71032910399998	83.993745317065\\
			1.714329104	14.8463174227043\\
			1.71832910400002	0.0123096026699159\\
			1.72232910399998	0.00245513011964249\\
			1.73032910400002	-0.0023330441808298\\
			1.73432910399998	-0.0141175580494064\\
			1.738329104	-4.34079065363676\\
			1.74232910400002	41.8661090318824\\
			1.74632910399998	104.273509148279\\
			1.750329104	90.600537558504\\
			1.75432910400002	67.0860152683412\\
			1.75832910399998	65.8963893368801\\
			1.762329104	175.662125906838\\
			1.77032910399998	194.405083329854\\
			1.810329104	150.987498015377\\
			1.85032910400002	105.027591976353\\
			1.88632910400003	61.0545239854997\\
			1.92232910400003	14.0599789625858\\
			1.93032910400001	3.15831674831315\\
			1.93432910400003	0.014887720137267\\
			1.93832910399999	0.00324237563160068\\
			1.95032910399999	-0.00469492305256836\\
			1.95432910400001	-0.159028102497416\\
			1.95832910400003	-5.86178865495862\\
			1.96232910399999	-8.44385824881499\\
			1.99432910400003	-59.3952830459407\\
			2.02632910400001	-113.87631203068\\
			2.03032910399997	-91.4608488216228\\
			2.03832910400001	153.451085616656\\
			2.04232910399998	127.232180758283\\
			2.04632910399999	56.7873362906046\\
			2.07832910399998	3.06844427901399\\
			2.082329104	0.00666252266796619\\
			2.08632910400001	0.00100551118538306\\
			2.09032910399998	-0.00152102082853389\\
			2.094329104	-0.0135736890835005\\
			2.106329104	-17.364715744392\\
			2.142329104	-88.5942382804214\\
			2.22232910399998	-251.728614264084\\
			2.226329104	-255.669168827312\\
			2.23032910400002	-217.388569613201\\
			2.23432910399998	-198.486441736342\\
			2.238329104	-194.026959169937\\
			2.24232910400002	-184.843951658031\\
			2.250329104	-116.745577138734\\
			2.25432910400002	-88.4074260223568\\
			2.25832910399998	-44.1555614441222\\
			2.262329104	-28.062457380487\\
			2.26632910400002	28.4490627223001\\
			2.27032910399998	35.4493073490741\\
			2.274329104	71.235762580934\\
			2.28232910399998	239.352767774896\\
			2.29032910400002	229.533004101711\\
			2.298329104	217.834288351468\\
			2.30232910400002	190.58064531057\\
			2.30632910399999	209.430131542006\\
			2.322329104	180.874052606788\\
			2.34232910399999	140.75348373217\\
			2.36632910399999	88.0018339394764\\
			2.39832910400003	11.7575993898195\\
			2.40232910399999	1.83914842580657\\
			2.40632910400001	0.000802866481308229\\
			2.41032910400003	-0.00854718433436119\\
			2.41432910399999	-6.2215260767403\\
			2.46232910399999	-137.199253253983\\
			2.47432910399999	-169.330411767369\\
			2.47832910400001	-168.71617499439\\
			2.48232910400003	-150.953335028594\\
			2.48632910399999	-147.007998382455\\
			2.49032910400001	-117.998364965908\\
			2.50232910400001	19.0020897682754\\
			2.51032910399999	64.1990006875029\\
			2.51432910400001	56.8018891194241\\
			2.52232910399999	29.4914908248162\\
			2.52632910400001	26.8978473061413\\
			2.53032910399997	38.8027637679697\\
			2.53432910399999	46.3742772501687\\
			2.53832910400001	90.2402840340712\\
			2.54232910399998	95.2865453496106\\
			2.54632910399999	107.087270963795\\
			2.55432910399998	216.055870319405\\
			2.56632910399998	299.43855071657\\
			2.57432910400001	296.466273804463\\
			2.582329104	292.518354504443\\
			2.594329104	285.234577551959\\
			2.61032910400002	273.706451410045\\
			2.630329104	257.334395873446\\
			2.65832910400002	232.096294032411\\
			2.69432910400002	197.125015926026\\
			2.73432910399998	155.829133215252\\
			2.774329104	112.088667990318\\
			2.81432910400002	65.5564315604499\\
			2.85032910400002	20.8230710948065\\
			2.86632910399999	0.162842355651208\\
			2.87032910400001	0.00505837943387633\\
			2.87432910400003	0.00135659409966138\\
			2.88232910400001	-0.00332498129677106\\
			2.88632910400003	-0.0257103528493303\\
			2.89032910399999	-4.52189319967658\\
			2.89432910400001	-7.01369472586492\\
			2.92632910399999	-55.4305787007622\\
			2.96232910399999	-113.531035569271\\
			3.05032910400001	-258.542608985501\\
			3.06232910400001	-272.818524889814\\
			3.06632910399998	-275.968501533344\\
			3.070329104	-267.295038307427\\
			3.07432910400001	-235.615541547131\\
			3.082329104	-117.656134879014\\
			3.08632910400001	-79.9738572994902\\
			3.09032910399998	-63.7086976841316\\
			3.094329104	-85.1799732596504\\
			3.09832910400002	-26.6084702435748\\
			3.10232910399998	-35.613570087744\\
			3.106329104	28.8353443365085\\
			3.11032910400002	71.9709299501834\\
			3.130329104	-0.000491129078966424\\
			3.13432910400002	-11.2564106460193\\
			3.14632910400002	-62.3735500233842\\
			3.15032910399998	-52.9441620056268\\
			3.16232910399998	26.1133559439716\\
			3.166329104	38.5520806474963\\
			3.17032910400002	57.3413549693167\\
			3.17432910399998	64.4138162667643\\
			3.178329104	68.6062878354157\\
			3.18232910400002	50.5164218513708\\
			3.18632910399998	46.0445496579053\\
			3.190329104	84.085705259319\\
			3.19432910400002	94.3509248796175\\
			3.19832910399998	118.612894313001\\
			3.202329104	161.193216728769\\
			3.20632910400002	219.134979392613\\
			3.21032910399998	257.489469149617\\
			3.214329104	260.214361521972\\
			3.22232910399998	255.696325092244\\
			3.23032910400002	249.585802006031\\
			3.24232910400002	238.22001941269\\
			3.25832910399998	220.139966217234\\
			3.27832910400002	194.329688962113\\
			3.30232910400002	160.116587548055\\
			3.33032910399999	116.915806495679\\
			3.36232910400003	63.9837717802077\\
			3.39832910400003	0.368376494469487\\
			3.40232910399999	0.00176676850918511\\
			3.40632910400001	-0.00140046189568466\\
			3.41032910400003	-0.235316233257493\\
			3.41432910399999	-5.45586129187461\\
			3.44632910400003	-69.7014236992978\\
			3.46632910400001	-111.12610650171\\
			3.47032910400003	-116.034812995938\\
			3.48232910400003	64.0284674360086\\
			3.48632910399999	91.4989264533237\\
			3.49032910400001	43.6912304969451\\
			3.51032910399999	1.11217965576589\\
			3.51432910400001	15.5758595134289\\
			3.52232910399999	90.7541084837347\\
			3.53032910399997	101.283221820758\\
			3.53432910399999	151.162212866924\\
			3.54232910399998	314.413632393567\\
			3.55032910400001	312.529921104869\\
			3.56232910400001	309.080457201174\\
			3.57832910399998	303.646065295355\\
			3.59832910400002	295.99109167936\\
			3.630329104	282.698459575851\\
			3.81432910400002	204.580848524541\\
			3.93832910399999	152.984456897879\\
			3.99032910400001	130.186140864886\\
			4.03432910399999	109.785725914538\\
			4.07432910400001	90.0401830536039\\
			4.11032910400002	71.0449442146077\\
			4.14632910400002	50.6534623968923\\
			4.178329104	31.1577189898001\\
			4.21032910399998	10.18453711848\\
			4.226329104	0.0453850154788142\\
		};
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{%
			0.000717287999975724	0.0103671603898192\\
			0.00471728799999482	0.00501697834471315\\
			0.0127172879999762	0.00130722438592557\\
			0.0247172879999766	-0.00227577762547071\\
			0.0287172879999957	-0.00453510179579553\\
			0.0327172880000148	-0.010330568709378\\
			0.0367172879999771	-0.0957274775223595\\
			0.0447172880000153	-6.24118874600578\\
			0.0487172879999775	-7.0393068107071\\
			0.0527172879999966	-9.32940997395241\\
			0.0847172879999789	-37.7615148271048\\
			0.116717288000018	-68.3981712214228\\
			0.148717288	-101.36285481115\\
			0.184717288000002	-141.228082996454\\
			0.228717287999984	-193.136135119051\\
			0.272717288000024	-244.541997429441\\
			0.288717287999987	-260.768417954597\\
			0.300717287999987	-270.724424740437\\
			0.308717288000025	-275.675201505712\\
			0.320717288000026	-152.113271737144\\
			0.324717287999988	-127.490732977935\\
			0.328717288000007	-88.5246126029236\\
			0.332717288000026	-92.0570813701107\\
			0.340717288000008	-60.9395366851254\\
			0.344717288000027	-74.8328825103261\\
			0.348717287999989	-45.9066566074105\\
			0.352717288000008	-26.8827536739346\\
			0.356717288000027	17.7095145164584\\
			0.364717288000008	49.912399785194\\
			0.368717288000028	50.5863851635062\\
			0.37271728799999	81.238305657943\\
			0.376717288000009	74.6261492063881\\
			0.38471728799999	97.0234549693391\\
			0.388717288000009	99.7085254994195\\
			0.392717288000028	115.183806536345\\
			0.396717287999991	96.3115611614322\\
			0.40071728800001	68.6181538053505\\
			0.404717288000029	69.2861109217832\\
			0.408717287999991	87.0881014927455\\
			0.416717288000029	165.099075184622\\
			0.420717287999992	204.187640707837\\
			0.424717288000011	228.42063585933\\
			0.42871728800003	240.457442201173\\
			0.44071728800003	231.276806844897\\
			0.456717287999993	216.455305077313\\
			0.476717287999975	195.070917799911\\
			0.500717287999976	166.533885442916\\
			0.528717287999996	130.39069760197\\
			0.560717287999978	86.1163114606831\\
			0.596717287999979	32.9793903936498\\
			0.616717288000018	2.03429891512565\\
			0.62071728799998	0.00360072858126159\\
			0.624717287999999	-0.000225994428603826\\
			0.628717288000018	-0.00609106123783931\\
			0.636717288	-8.25711999615413\\
			0.668717287999982	-63.7555107976653\\
			0.672717288000001	-54.1335230912047\\
			0.67671728800002	0.000515708586362962\\
			0.680717287999983	-41.1008919059137\\
			0.688717288000021	51.4274516464465\\
			0.692717287999983	-17.7374321521648\\
			0.788717287999987	-194.071249349778\\
			0.800717287999987	-210.488011364008\\
			0.804717288000006	-214.940415489506\\
			0.808717288000025	-211.101693636891\\
			0.820717288000026	-124.593383730208\\
			0.824717287999988	-91.1358127647682\\
			0.828717288000007	-69.1865982478182\\
			0.836717287999988	-3.62524824650353\\
			0.840717288000008	21.723508130912\\
			0.844717288000027	34.1313249893801\\
			0.852717288000008	78.3534057415663\\
			0.856717288000027	93.7101882595073\\
			0.860717287999989	117.993507200248\\
			0.864717288000008	128.419609939034\\
			0.868717288000028	125.142694063513\\
			0.87271728799999	119.819168233531\\
			0.876717288000009	126.341911015201\\
			0.880717288000028	205.910692146258\\
			0.88471728799999	250.625133807914\\
			0.90071728800001	280.227841353778\\
			0.904717288000029	287.0675539078\\
			0.908717287999991	288.178597965446\\
			0.91271728800001	288.646152827597\\
			0.916717288000029	288.84896917702\\
			0.920717287999992	288.817655596036\\
			0.924717288000011	288.578153671251\\
			0.92871728800003	288.153046987282\\
			0.936717288000011	286.823088971599\\
			0.948717288000012	284.007446926553\\
			0.960717288000012	280.608771868941\\
			0.976717287999975	275.185686858224\\
			0.996717288000013	267.421541420542\\
			1.02471728799998	255.423949311109\\
			1.064717288	237.087508631713\\
			1.12871728800002	206.524544045282\\
			1.148717288	197.068365264782\\
			1.15271728800002	197.074201482558\\
			1.15671728799998	197.568304201948\\
			1.160717288	197.763130321754\\
			1.16471728800002	198.164372084609\\
			1.16871728799998	198.411115054258\\
			1.17671728800002	199.033065351952\\
			1.18871728800002	199.94012577153\\
			1.232717288	202.926544152421\\
			1.23671728800002	203.176918494061\\
			1.24071728799998	202.086534532345\\
			1.28871728799999	172.095884454381\\
			1.34071728800001	138.394459153838\\
			1.38471728799999	108.279984006545\\
			1.42071728799999	82.0777735275243\\
			1.45671728799999	54.049375047038\\
			1.48871728799998	27.2541374207539\\
			1.52071728800001	0.0293666022901675\\
			1.52471728799998	0.00790841163097866\\
			1.528717288	0.00376083048138298\\
			1.53671728799998	0.00050055081442224\\
			1.54471728800002	-0.00217535385598921\\
			1.54871728799998	-0.00472811316814159\\
			1.552717288	-0.0127349221906456\\
			1.55671728800002	-0.855482358541565\\
			1.56071728799998	-5.11333555954553\\
			1.564717288	-6.92590996935348\\
			1.56871728800002	-9.4763602166874\\
			1.59671728799998	-41.7933286144245\\
			1.62871728800002	-81.7436106408897\\
			1.660717288	-125.198014020019\\
			1.66871728799998	-136.097290539323\\
			1.672717288	-113.499386620875\\
			1.67671728800002	-142.835388775029\\
			1.68071728799998	-147.889881688301\\
			1.68871728800002	-90.8322911169859\\
			1.69271728799998	-49.8698310684929\\
			1.70471728799998	108.127878608505\\
			1.708717288	104.808202749837\\
			1.71671728799998	0.0204902640714408\\
			1.720717288	0.00307094034258171\\
			1.72871728799998	-0.00180860221581725\\
			1.732717288	-0.00909700595826735\\
			1.73671728800002	-3.23163678249904\\
			1.74071728799998	9.31390652767845\\
			1.744717288	71.4493892365763\\
			1.74871728800002	98.617699514299\\
			1.75271728799999	60.2773144596087\\
			1.756717288	55.7268272410695\\
			1.76071728800002	95.3209762484117\\
			1.76471728799999	175.423936186181\\
			1.768717288	196.60732924615\\
			1.80871728800003	153.245615544712\\
			1.84871728799999	107.327022167524\\
			1.88471728799999	63.3784872562663\\
			1.92071728799999	16.3847963742596\\
			1.93271728799999	0.168129132350145\\
			1.93671728800001	0.00535820811040821\\
			1.94071728800003	0.00152571371108934\\
			1.94871728800001	-0.00282593784135088\\
			1.95271728800003	-0.0144424216461516\\
			1.96071728800001	-6.26767727008678\\
			1.98071728799999	-37.5058740616547\\
			2.01271728799998	-90.8061592680314\\
			2.028717288	-118.792185310024\\
			2.03271728800001	-45.484863657598\\
			2.03671728799998	87.3063579750398\\
			2.040717288	152.717888529129\\
			2.04471728800002	62.8783000554506\\
			2.08071728800002	2.07157806094125\\
			2.08471728799998	0.00483302022598764\\
			2.09271728800002	-0.00218488149056384\\
			2.09671728799998	-0.0499795484450374\\
			2.10471728800002	-11.3303584381341\\
			2.14071728800002	-82.8810463863441\\
			2.18871728800002	-184.182695259021\\
			2.21671728799998	-241.224791785424\\
			2.22471728800002	-255.615392925723\\
			2.232717288	-204.198737710315\\
			2.23671728800002	-195.09549466947\\
			2.24071728799998	-191.530364112855\\
			2.244717288	-164.176280864792\\
			2.256717288	-56.4665376335445\\
			2.26071728800002	-39.6337649366466\\
			2.268717288	35.0154325685658\\
			2.27271728800002	51.2601935686228\\
			2.27671728799999	121.754986166636\\
			2.28071728800001	221.889033240233\\
			2.28471728800002	236.815094021367\\
			2.29671728800002	220.42732723261\\
			2.30071728799999	202.018562726484\\
			2.30471728800001	200.152416914199\\
			2.30871728800003	205.774527689991\\
			2.32471728799999	176.645272808619\\
			2.34471728800003	136.027204156326\\
			2.37271728799999	73.5381936496497\\
			2.40471728800003	0.00360535837245379\\
			2.40871728799999	-0.00164552287657216\\
			2.41271728800001	-4.20549286796978\\
			2.41671728800003	-12.4037410495784\\
			2.47671728799997	-176.308388818525\\
			2.48071728799999	-155.716630271187\\
			2.48471728800001	-149.329437225364\\
			2.48871728799998	-132.854072471994\\
			2.50071728799998	-6.30576567240769\\
			2.50471728799999	43.6921462363478\\
			2.50871728800001	54.3543178894139\\
			2.51271728799998	60.0097668743187\\
			2.52071728800001	32.6074224783719\\
			2.52471728799998	41.3967587524506\\
			2.528717288	16.3651603085494\\
			2.540717288	103.259134442103\\
			2.54471728800002	98.977159186616\\
			2.54871728799998	140.843432386057\\
			2.552717288	199.426918230605\\
			2.55671728800002	234.758118803592\\
			2.56071728799998	258.525510337457\\
			2.564717288	292.026733254434\\
			2.56871728800002	298.713690204155\\
			2.576717288	295.386700360931\\
			2.588717288	288.786336561143\\
			2.600717288	280.796065361392\\
			2.61671728800002	268.618106983905\\
			2.64071728800002	248.190290764711\\
			2.672717288	218.427408196674\\
			2.708717288	182.672374747755\\
			2.74871728800002	140.640016254022\\
			2.78871728799999	96.0722118560022\\
			2.82471728799999	53.4107600000378\\
			2.86071728799999	7.86477643652518\\
			2.86471728800001	2.61463485877931\\
			2.86871728800003	0.0116495556989094\\
			2.87271728799999	0.00270320458622564\\
			2.88071728800003	-0.00166734925375067\\
			2.88471728799999	-0.00690987000973564\\
			2.88871728800001	-1.65794830167874\\
			2.90071728800001	-15.7179190925292\\
			2.93671728800001	-71.1897526356846\\
			2.97271728800001	-130.494961888771\\
			3.04471728800002	-251.265953547923\\
			3.05671728800002	-267.480307211849\\
			3.064717288	-276.133905955633\\
			3.06871728800002	-271.384062189475\\
			3.07271728799998	-262.554455548957\\
			3.08071728800002	-134.818532117273\\
			3.088717288	-58.0434387920981\\
			3.09271728800002	-95.8617932602801\\
			3.09671728799998	-30.2859150613972\\
			3.100717288	-30.7495342364894\\
			3.10471728800002	29.690715590317\\
			3.10871728799998	70.6503286272922\\
			3.124717288	8.42826896209425\\
			3.12871728800002	-0.00121435933192515\\
			3.13271728799998	-12.2687087426126\\
			3.14471728799998	-63.3388745764405\\
			3.148717288	-69.4421834393357\\
			3.15271728800002	-40.6082855444707\\
			3.15671728799998	-20.9012813509501\\
			3.160717288	26.0008769303494\\
			3.16471728800002	43.1563180940574\\
			3.16871728799998	51.722747301365\\
			3.172717288	63.3617916357347\\
			3.17671728800002	64.1096905260791\\
			3.18071728799998	61.4675595961611\\
			3.184717288	43.3692411002352\\
			3.19271728799998	89.3907587088831\\
			3.196717288	108.438483031687\\
			3.20071728800002	141.900275064857\\
			3.208717288	254.552591213451\\
			3.21271728800002	261.063258570502\\
			3.220717288	256.85132477965\\
			3.22871728799998	250.95708909173\\
			3.24071728799998	239.816203106836\\
			3.256717288	221.92661439239\\
			3.27671728799999	196.26069835657\\
			3.30071728799999	162.150304353793\\
			3.32871728800001	119.014511667443\\
			3.36071728799999	66.1000756431353\\
			3.39671728799999	2.36431802859033\\
			3.40071728800001	0.00328664942276191\\
			3.40471728800003	-0.000488534166663612\\
			3.40871728799999	-0.0101897863865474\\
			3.41671728800003	-11.0079720421854\\
			3.45671728799999	-92.6285646154254\\
			3.46871728799999	-117.759234116463\\
			3.48071728799999	31.7580296151793\\
			3.48471728800001	90.4616310388985\\
			3.48871728799998	54.0490211476884\\
			3.51271728799998	2.95631473323272\\
			3.516717288	40.6613843984933\\
			3.52071728800001	90.8671535980773\\
			3.52471728799998	92.829894559964\\
			3.528717288	96.5776969255432\\
			3.53271728800001	129.962530161001\\
			3.53671728799998	198.078815624405\\
			3.540717288	300.88082082012\\
			3.54471728800002	313.765715597757\\
			3.55671728800002	310.58599284048\\
			3.57271728799998	305.389700890459\\
			3.59271728800002	297.909879813095\\
			3.62071728799998	286.437349630938\\
			3.68871728800002	257.155953114747\\
			3.76471728799999	224.916049188139\\
			3.87271728799999	180.415775080913\\
			3.94471728799999	150.250959124852\\
			3.99271728799999	129.18548439696\\
			4.03671728799998	108.779272978623\\
			4.076717288	89.0069113777679\\
			4.112717288	69.9670131590849\\
			4.14471728799998	51.8588863027886\\
			4.17671728800002	32.4551994732271\\
			4.208717288	11.5722636918475\\
			4.22471728800002	0.588455727713324\\
			4.22871728799998	0.0177848761343284\\
		};
		\addplot [color=mycolor2, forget plot]
		table[row sep=crcr]{%
			0.00310547200001565	0.00700977928187285\\
			0.011105471999997	0.00195170232774444\\
			0.0271054720000166	-0.00324594234962206\\
			0.0311054719999788	-0.00663928089477395\\
			0.0351054719999979	-0.0205117189948396\\
			0.039105472000017	-1.3819598117052\\
			0.0471054719999984	-7.00016360809843\\
			0.0511054720000175	-7.60250218362091\\
			0.0751054720000184	-28.6125567501358\\
			0.107105472000001	-58.6363341327022\\
			0.139105471999983	-90.9963805232621\\
			0.171105472000022	-125.765807325767\\
			0.207105472000023	-167.531879752653\\
			0.279105472000026	-252.37339867377\\
			0.295105471999989	-267.650316498095\\
			0.303105472000027	-273.734614559941\\
			0.307105471999989	-276.217628865724\\
			0.311105472000008	-254.74167300119\\
			0.315105472000027	-195.933979738557\\
			0.31910547199999	-155.831041716701\\
			0.323105472000009	-142.424610483054\\
			0.327105472000028	-104.971252432377\\
			0.33110547199999	-90.0359798883499\\
			0.335105472000009	-84.3059863545816\\
			0.339105472000028	-61.5463104831724\\
			0.343105471999991	-67.8719970106637\\
			0.34710547200001	-58.4693909996088\\
			0.355105471999991	-7.92016588534108\\
			0.35910547200001	34.761298947295\\
			0.363105472000029	51.8176405378834\\
			0.367105471999992	47.8188135095152\\
			0.371105472000011	71.7267751076682\\
			0.37510547200003	80.3876093405356\\
			0.379105471999992	78.0469898072021\\
			0.38710547200003	102.98674563506\\
			0.391105471999992	107.342771456393\\
			0.395105472000012	107.684097204551\\
			0.399105472000031	77.5470343128303\\
			0.403105471999993	65.3168006606667\\
			0.407105472000012	76.8456716525388\\
			0.419105472000012	185.566603043873\\
			0.423105471999975	220.55027935655\\
			0.427105471999994	242.048062348352\\
			0.439105471999994	233.105595474273\\
			0.455105472000014	218.496564709304\\
			0.475105471999996	197.288663178408\\
			0.499105471999997	168.897457021267\\
			0.527105472000017	132.878111965246\\
			0.559105471999999	88.7064139441109\\
			0.595105472	35.6335111354753\\
			0.619105472000001	0.0117731241192587\\
			0.62310547200002	0.000939529161996688\\
			0.627105471999982	-0.00221987186347405\\
			0.631105472000002	-1.05718722554394\\
			0.635105472000021	-5.45199728073646\\
			0.663105471999984	-53.8432290875082\\
			0.671105472000022	-68.0177067177022\\
			0.675105471999984	-11.2578625411865\\
			0.679105472000003	-21.3320996254268\\
			0.683105472000022	-6.85651407328265\\
			0.687105471999985	47.6240949064371\\
			0.691105472000004	5.09161641482729\\
			0.695105472000023	-22.4384136564158\\
			0.787105472000007	-192.815349920674\\
			0.799105472000008	-209.911979335641\\
			0.803105472000027	-214.658186101075\\
			0.807105471999989	-217.466191433726\\
			0.811105472000008	-197.787220651834\\
			0.823105472000009	-102.461681270816\\
			0.827105472000028	-79.6774424944733\\
			0.839105472000028	21.5698245992459\\
			0.843105471999991	25.5617167764847\\
			0.84710547200001	42.5747500435694\\
			0.851105472000029	72.7777202801537\\
			0.855105471999991	83.7504633128713\\
			0.85910547200001	109.67200340932\\
			0.863105472000029	126.989244050568\\
			0.867105471999992	125.087958579214\\
			0.871105472000011	126.260545468672\\
			0.87510547200003	114.558023824493\\
			0.883105472000011	237.670303769416\\
			0.88710547200003	255.328845009845\\
			0.903105471999993	284.384993933427\\
			0.907105472000012	289.570602423635\\
			0.911105472000031	290.171747739957\\
			0.915105471999993	290.486409600104\\
			0.919105472000012	290.55138926479\\
			0.923105471999975	290.39493593194\\
			0.927105471999994	290.041317105999\\
			0.935105471999975	288.824204965415\\
			0.943105472000013	287.03895024061\\
			0.955105472000014	283.524941073047\\
			0.967105472000014	279.242934028753\\
			1.00310547200002	264.805197390999\\
			1.035105472	250.735642757429\\
			1.083105472	228.355138476821\\
			1.14710547200002	197.605958209661\\
			1.15110547199998	197.059768601982\\
			1.15910547200002	197.718060500129\\
			1.17110547200002	198.679528027475\\
			1.21910547200002	202.102857617165\\
			1.22310547199999	202.325403585559\\
			1.22710547200001	202.640726448311\\
			1.23110547200002	202.818755088598\\
			1.23510547199999	203.181653940594\\
			1.23910547200001	202.534488901783\\
			1.27510547200001	180.264827944922\\
			1.33110547199999	144.467980662022\\
			1.37510547200003	114.829766563963\\
			1.41510547199999	86.1546315744403\\
			1.45110547199999	58.4827200298818\\
			1.48310547199998	32.0415738878281\\
			1.51910547199998	0.14492394302124\\
			1.523105472	0.0114440826253031\\
			1.52710547200002	0.00490230833224814\\
			1.535105472	0.000965400475820388\\
			1.547105472	-0.00354841236725179\\
			1.55110547200002	-0.00825738201581316\\
			1.55510547199998	-0.0576160364432781\\
			1.56310547200002	-6.8903712416448\\
			1.56710547199998	-7.71939565665906\\
			1.59110547199998	-35.1749012098983\\
			1.619105472	-69.5599041568917\\
			1.64710547200002	-106.637996622494\\
			1.667105472	-134.683826323045\\
			1.67110547200002	-123.105487759778\\
			1.67510547199998	-129.621671930497\\
			1.679105472	-149.24128311948\\
			1.68310547200002	-133.183599870499\\
			1.691105472	-68.5065878564318\\
			1.70710547200002	124.940859199071\\
			1.715105472	0.94283000523626\\
			1.71910547200002	0.00548556064882177\\
			1.72310547199999	0.00127731173563461\\
			1.72710547200001	-0.000802073194336117\\
			1.73110547200002	-0.00439614835175917\\
			1.73510547199999	-0.630996376341841\\
			1.73910547200001	-5.94575430800325\\
			1.74310547200002	45.0347639781547\\
			1.74710547199999	112.173375338393\\
			1.75110547200001	73.9800006286416\\
			1.75510547200003	56.9563775990107\\
			1.75910547199999	64.0329667123755\\
			1.76310547200001	175.346729837499\\
			1.76710547200003	198.277483470802\\
			1.80310547200003	159.576333787147\\
			1.84310547199999	114.158278199381\\
			1.87910547199999	70.7155530069243\\
			1.91510547199999	24.2735217532639\\
			1.93110547200001	2.5221805224333\\
			1.93510547199998	0.0112944710840566\\
			1.93910547199999	0.00278719568427732\\
			1.94710547199998	-0.00148213013937948\\
			1.95110547199999	-0.00579558635070043\\
			1.95510547200001	-0.889577412799326\\
			1.95910547199998	-6.10632123742005\\
			1.963105472	-9.16630080480985\\
			1.99510547199998	-60.5911262741773\\
			2.02710547200002	-115.769635716353\\
			2.03110547199998	-80.0120867792211\\
			2.03910547200002	152.832650344269\\
			2.04310547199998	68.2564780653184\\
			2.047105472	58.6928485607255\\
			2.083105472	0.0112723461632527\\
			2.08710547200002	0.00154712430082782\\
			2.09110547199998	-0.000988867913918057\\
			2.095105472	-0.00790271243511143\\
			2.10310547199998	-8.38512987155138\\
			2.13510547200002	-71.7662488795874\\
			2.17510547199998	-156.0833971548\\
			2.215105472	-240.014178413733\\
			2.22310547199999	-254.887738052108\\
			2.22710547200001	-246.234906134001\\
			2.23110547200002	-211.937156937578\\
			2.23510547199999	-196.162971925996\\
			2.23910547200001	-193.232489271457\\
			2.24310547200002	-177.982834791177\\
			2.25910547199999	-42.7136890997681\\
			2.26310547200001	-20.6588091655073\\
			2.26710547200003	35.2328932076593\\
			2.27110547199999	38.3789220548848\\
			2.27510547200001	81.300653470235\\
			2.27910547200003	180.705663433274\\
			2.28310547199999	239.715478834677\\
			2.29110547200003	229.649652728074\\
			2.29910547200001	217.746808964418\\
			2.30310547200003	190.343437135282\\
			2.30710547199999	209.166431453746\\
			2.32310547200001	180.310607849444\\
			2.34310547199999	139.884504504412\\
			2.36710547199999	86.7572683635731\\
			2.39510547200001	19.7995975050669\\
			2.40310547199999	0.0762188144203151\\
			2.40710547200001	3.47682888559575e-05\\
			2.41110547200003	-0.235582023703614\\
			2.41510547199999	-8.22899771980423\\
			2.45910547199998	-129.980649133104\\
			2.475105472	-173.764331141188\\
			2.487105472	-142.55687367729\\
			2.49110547200002	-109.705667753181\\
			2.50310547200002	29.0808646594274\\
			2.50710547199998	44.0151248437463\\
			2.511105472	68.4657950481379\\
			2.52710547200002	17.6736028422908\\
			2.53110547199998	46.0574899735804\\
			2.535105472	54.9209887868268\\
			2.53910547200002	96.9520267369192\\
			2.54310547199998	90.8298506301285\\
			2.547105472	118.184541662683\\
			2.55510547199998	223.394950331153\\
			2.559105472	246.502975958728\\
			2.56310547200002	278.950525381941\\
			2.56710547199998	299.818012765815\\
			2.57510547200002	296.663486074309\\
			2.583105472	292.571148544805\\
			2.595105472	285.122517090619\\
			2.61110547200002	273.445482944249\\
			2.631105472	256.970501235049\\
			2.65910547200002	231.688270002902\\
			2.69510547200002	196.756116205231\\
			2.73510547199999	155.553817393568\\
			2.77510547200001	111.899293406772\\
			2.81110547200001	70.1895704881185\\
			2.84710547200001	25.7232524438995\\
			2.86710547199999	0.0798730514036379\\
			2.87110547200001	0.00469333538154615\\
			2.87910547199999	-0.000689191109188414\\
			2.88310547200001	-0.00360476099513107\\
			2.88710547200003	-0.0353819795552113\\
			2.89110547199999	-4.87906410575982\\
			2.89510547200001	-7.11404327676985\\
			2.92710547199999	-55.8686791130441\\
			2.963105472	-114.600380960984\\
			3.011105472	-197.621965025333\\
			3.03910547200002	-244.636843776698\\
			3.05510547199998	-267.706083361848\\
			3.06310547200002	-276.92761743426\\
			3.06710547199998	-274.414128174591\\
			3.071105472	-265.67511548254\\
			3.07510547200002	-221.042137628729\\
			3.083105472	-110.143156020877\\
			3.08710547200002	-68.9901412476131\\
			3.09110547199998	-72.0627020473318\\
			3.095105472	-62.7294299588871\\
			3.09910547200002	-15.1811670626415\\
			3.10310547199998	-3.01008252647313\\
			3.11110547200002	66.1597002831594\\
			3.12710547199998	2.75253508431399\\
			3.131105472	-2.80392614676214\\
			3.14710547200002	-70.4352914399177\\
			3.155105472	-21.0587745124819\\
			3.15910547200002	21.8791406946743\\
			3.16310547199998	26.6001098249863\\
			3.167105472	36.7021348590657\\
			3.17110547200002	56.4372266287817\\
			3.17510547199998	61.2114562220796\\
			3.179105472	69.6364184437662\\
			3.18310547200002	44.8771776384517\\
			3.18710547199998	46.6047944971534\\
			3.191105472	85.8594839604044\\
			3.19510547200002	98.1266945956676\\
			3.19910547199999	125.982010017335\\
			3.21110547199999	258.964548775874\\
			3.215105472	261.079531810667\\
			3.22310547199999	256.300110489773\\
			3.23110547200002	249.971536294861\\
			3.24310547200002	238.339130122219\\
			3.25910547199999	219.983106031725\\
			3.27910547200003	193.907752867133\\
			3.30310547200003	159.435082763521\\
			3.33110547199999	115.944954210842\\
			3.36310547200003	62.6224740922904\\
			3.39910547200003	0.0127456985538856\\
			3.40310547199999	0.000824405370394743\\
			3.40710547200001	-0.00270877857440155\\
			3.41110547200003	-2.25284518421284\\
			3.41510547199999	-7.30100557535536\\
			3.45510547200001	-89.308172765916\\
			3.46710547200001	-114.658768749301\\
			3.47110547199998	-94.5854659609987\\
			3.48310547199998	91.3530942202955\\
			3.49110547200002	39.3468574943625\\
			3.50710547199998	4.89558455284504\\
			3.511105472	0.00352671076655042\\
			3.51510547200002	24.3555042760822\\
			3.51910547199998	66.7458204752215\\
			3.523105472	91.3084096508311\\
			3.52710547200002	95.9160347098683\\
			3.53110547199998	110.542172112485\\
			3.535105472	164.530022756049\\
			3.54310547199998	314.67475332037\\
			3.55510547199998	311.555282686442\\
			3.56710547199998	307.770962527949\\
			3.58710547200002	300.487061986008\\
			3.61510547199998	289.124387391734\\
			3.67110547200002	265.018110339891\\
			3.75110547200001	230.847250171097\\
			3.83510547200001	196.154586184906\\
			3.93510547199998	154.738790289109\\
			3.987105472	132.143248768296\\
			4.03110547199998	111.937515212293\\
			4.071105472	92.3844514813674\\
			4.107105472	73.5718590713544\\
			4.13910547199998	55.6889034556951\\
			4.17110547200002	36.530745193166\\
			4.203105472	15.9103083305687\\
			4.22710547200001	0.0633687638236324\\
		};
		\addplot [color=mycolor3, forget plot]
		table[row sep=crcr]{%
			0.00149365599997964	0.0113429408424395\\
			0.00549365599999874	0.00532998122730532\\
			0.0134936559999801	0.00141435974205706\\
			0.0294936559999996	-0.00431653274421251\\
			0.0334936560000187	-0.00963472671156751\\
			0.037493655999981	-0.0667055568206365\\
			0.0454936560000192	-6.06021210642996\\
			0.0494936559999815	-7.03093317984855\\
			0.0534936560000006	-8.84110441877374\\
			0.0814936560000206	-33.7548041068301\\
			0.113493656000003	-64.3739744072985\\
			0.145493655999985	-97.4205480356551\\
			0.177493656000024	-132.955122358515\\
			0.213493656000026	-175.607458830476\\
			0.27749365599999	-252.358538626225\\
			0.29349365600001	-268.327620597608\\
			0.30549365600001	-277.571597712074\\
			0.309493656000029	-271.869429074055\\
			0.317493656000011	-170.820935379701\\
			0.32149365600003	-150.61639689815\\
			0.329493656000011	-84.8433939396762\\
			0.33349365600003	-89.1127472730913\\
			0.337493655999992	-69.4961152045\\
			0.341493656000011	-60.499992448475\\
			0.345493656000031	-72.3035668244583\\
			0.349493655999993	-41.2284954818828\\
			0.353493656000012	-20.8153046227723\\
			0.357493656000031	35.0924230751708\\
			0.361493655999993	36.4608590994832\\
			0.369493656000031	54.7139995760477\\
			0.373493655999994	80.9440537844281\\
			0.377493656000013	69.6568947828509\\
			0.381493655999975	88.9122553150465\\
			0.385493655999994	100.638941092181\\
			0.389493656000013	99.0372812390179\\
			0.393493655999976	113.211618243154\\
			0.401493656000014	64.8050984770451\\
			0.405493655999976	72.7285606355089\\
			0.409493655999995	97.0047772608652\\
			0.421493655999996	213.382189108465\\
			0.425493656000015	233.266219361317\\
			0.429493655999977	241.322853731989\\
			0.441493655999977	231.866503384196\\
			0.457493655999997	216.730816676124\\
			0.477493655999979	195.011914371647\\
			0.50149365599998	166.1213012195\\
			0.529493656	129.584562611019\\
			0.561493655999982	84.828652119035\\
			0.597493655999983	31.0409626061425\\
			0.617493656000022	0.0520783435493399\\
			0.621493655999984	0.00161031093801967\\
			0.625493656000003	-0.00138385890426207\\
			0.629493656000022	-0.0597118315602074\\
			0.637493656000004	-10.7661931635822\\
			0.669493655999986	-67.2322828735319\\
			0.673493656000005	-43.9600116778929\\
			0.677493656000024	-11.1713504953329\\
			0.681493655999986	-36.1351159712216\\
			0.685493656000006	18.0120523040824\\
			0.689493656000025	53.8359772393538\\
			0.693493655999987	-16.597658635853\\
			0.745493656000008	-117.044998146382\\
			0.77749365599999	-177.161976879895\\
			0.79349365600001	-203.219015578603\\
			0.80549365600001	-218.50400710236\\
			0.809493656000029	-206.999819217937\\
			0.837493655999992	7.68744242901516\\
			0.845493656000031	36.9874646379711\\
			0.849493655999993	63.0420581265212\\
			0.857493656000031	98.5422335868968\\
			0.861493655999993	121.97406221526\\
			0.865493656000012	127.55724019613\\
			0.869493656000031	126.606901655665\\
			0.873493655999994	116.844215490173\\
			0.877493656000013	142.058333064361\\
			0.881493655999975	218.696654805333\\
			0.885493655999994	252.259264222907\\
			0.905493655999976	288.49602252763\\
			0.909493655999995	292.377181033458\\
			0.913493656000014	292.810920223621\\
			0.917493655999976	292.97491094512\\
			0.921493655999996	292.901691175674\\
			0.925493656000015	292.617784899725\\
			0.929493655999977	292.14614664069\\
			0.937493656000015	290.716955638786\\
			0.945493655999996	288.745926512349\\
			0.957493655999997	284.991507880729\\
			0.973493656000016	278.87830197547\\
			0.993493655999998	270.023536698901\\
			1.02149365600002	257.355898398042\\
			1.06149365599998	238.978731852311\\
			1.12949365600002	206.484816268597\\
			1.149493656	197.257173154673\\
			1.15349365600002	197.367474236126\\
			1.15749365599999	197.824592018822\\
			1.161493656	198.039178534057\\
			1.16549365600002	198.421624241192\\
			1.16949365599999	198.676474737054\\
			1.18149365599999	199.606686449169\\
			1.23349365600001	203.133163721538\\
			1.23749365600003	202.027131629315\\
			1.28549365600003	172.494098515946\\
			1.33749365599999	139.313117001377\\
			1.38149365599998	109.654673230077\\
			1.41749365599998	83.8336518393135\\
			1.45349365599998	56.1893373471946\\
			1.48549365600002	29.7316291141556\\
			1.517493656	1.18986240719312\\
			1.52149365600002	0.0182651988329781\\
			1.52549365599998	0.00641059695152535\\
			1.53349365600002	0.00143873807417094\\
			1.54549365600002	-0.0027130317217825\\
			1.54949365599998	-0.00595965706946799\\
			1.553493656	-0.0202244778452041\\
			1.55749365600002	-2.04224174745968\\
			1.56149365599998	-6.28205813143086\\
			1.565493656	-6.94706187749159\\
			1.56949365600002	-10.318356607062\\
			1.59749365599998	-42.7361992881652\\
			1.625493656	-77.7036786795438\\
			1.65349365600002	-115.472020261921\\
			1.65749365599999	-121.107082333501\\
			1.661493656	-121.230321423737\\
			1.66549365600002	-132.020860483579\\
			1.66949365599999	-132.063953762387\\
			1.67349365600001	-115.805241453921\\
			1.67749365600002	-146.400829274902\\
			1.68149365599999	-143.499670099955\\
			1.68949365600002	-84.5439611163492\\
			1.69749365600001	13.4973615193625\\
			1.70149365600003	86.808739267632\\
			1.70549365599999	114.097091954868\\
			1.70949365600001	94.5748187428991\\
			1.71349365600003	33.0899699961871\\
			1.71749365599999	0.0162830721308183\\
			1.72149365600001	0.00279749650241001\\
			1.72949365599999	-0.00204570363251833\\
			1.73349365600001	-0.0110940975569633\\
			1.73749365600003	-3.79356889894376\\
			1.74149365599999	34.0099382177947\\
			1.74549365600001	89.1813756372982\\
			1.74949365600003	99.3588697637177\\
			1.75349365599999	67.7320484396575\\
			1.75749365600001	66.7379110774547\\
			1.76149365600003	138.41191832214\\
			1.76549365599999	177.344751370285\\
			1.76949365600001	194.442685573952\\
			1.80949365600003	151.386199961709\\
			1.84949365599999	105.758321972114\\
			1.88549365599999	62.0060091089182\\
			1.921493656	15.099405897409\\
			1.933493656	0.0268047198692329\\
			1.93749365600002	0.00400690538219806\\
			1.94949365600002	-0.00381195787315391\\
			1.95349365599998	-0.035780326869201\\
			1.957493656	-5.05975096643346\\
			1.96149365600002	-7.11742187800678\\
			1.98949365599998	-51.7119705287599\\
			2.02149365600002	-106.333749677884\\
			2.02549365599998	-113.433385289643\\
			2.029493656	-107.349837682526\\
			2.03349365600002	-17.5804519867576\\
			2.03749365599998	109.366940028871\\
			2.041493656	153.164929958817\\
			2.04549365600002	61.1825422909715\\
			2.08149365600002	0.426092124196998\\
			2.08549365599998	0.00316250737893142\\
			2.09349365600002	-0.00336302566523727\\
			2.09749365599998	-1.21899579933813\\
			2.101493656	-5.67995420495566\\
			2.11749365600002	-36.1851112336769\\
			2.15349365600002	-109.891552467427\\
			2.22549365600003	-260.10415586392\\
			2.22949365599999	-223.604642062842\\
			2.23349365600001	-201.519586138511\\
			2.23749365600003	-194.617213350805\\
			2.24149365599999	-190.979731122192\\
			2.25349365599999	-95.8363583944556\\
			2.25749365600001	-46.1755149686326\\
			2.26149365600003	-35.1158342884827\\
			2.26549365599999	7.92647535967245\\
			2.27349365600003	62.8498514625947\\
			2.28149365600001	237.930882482539\\
			2.28549365600003	236.493831491049\\
			2.29749365600003	219.675008147908\\
			2.30149365599999	195.678726656835\\
			2.30549365600001	203.547512344607\\
			2.30949365600003	205.282303704886\\
			2.32549365599999	175.913578253083\\
			2.34549365600003	135.059280844951\\
			2.37349365599999	72.2193305614826\\
			2.40149365600001	4.1451231260927\\
			2.40549365599998	0.00195666035381237\\
			2.409493656	-0.00315457885676551\\
			2.41349365600001	-4.85783605050153\\
			2.421493656	-25.1438869365459\\
			2.47749365599998	-175.48567062991\\
			2.481493656	-153.362127146773\\
			2.48549365600002	-148.650828387179\\
			2.48949365599998	-126.911087363964\\
			2.505493656	43.5771652465168\\
			2.50949365600002	59.1692221276199\\
			2.51349365599998	57.0922078547816\\
			2.52149365600002	29.2453628024743\\
			2.52549365599998	33.1439668584823\\
			2.529493656	21.318742995071\\
			2.53349365600002	46.0271012416169\\
			2.53749365599998	85.4220288403962\\
			2.541493656	101.501116185439\\
			2.54549365600002	103.8804019343\\
			2.55749365600002	239.706306060855\\
			2.565493656	299.268953536368\\
			2.56949365600002	298.717772185064\\
			2.577493656	295.216971631488\\
			2.589493656	288.422366527923\\
			2.60549365600002	277.356950703935\\
			2.625493656	261.402037178167\\
			2.65349365600002	236.625529738159\\
			2.68949365600002	202.194677551255\\
			2.72949365599999	161.510929892679\\
			2.76949365600001	118.406853979372\\
			2.80549365600001	77.2410041766341\\
			2.84149365600001	33.3635592278358\\
			2.86549365600001	2.36262157734035\\
			2.86949365600003	0.0104896628881193\\
			2.87349365599999	0.00253731669704393\\
			2.88149365599998	-0.00181703971895786\\
			2.88549365599999	-0.00766758112973775\\
			2.88949365600001	-2.00240890639083\\
			2.89749365599999	-9.84712268302644\\
			2.92949365599998	-58.8913974809446\\
			2.96549365599998	-118.040023761574\\
			3.01349365599998	-201.733931061609\\
			3.041493656	-248.890576282016\\
			3.05749365600002	-271.620419094023\\
			3.06149365599998	-276.301278142117\\
			3.065493656	-278.190509683823\\
			3.06949365600002	-269.564537060049\\
			3.07349365599998	-250.062628657632\\
			3.08149365600002	-124.040463501194\\
			3.089493656	-57.3694178874415\\
			3.09349365600002	-99.2937230958401\\
			3.09749365599998	-26.4158151271986\\
			3.101493656	-38.8175665325941\\
			3.10549365600002	29.1786678542186\\
			3.10949365599998	72.2508401563647\\
			3.12949365600002	-0.00112049717085938\\
			3.13349365599998	-12.3400884550668\\
			3.14549365599999	-64.6608687137017\\
			3.149493656	-62.8918811041833\\
			3.15749365599999	-15.7214904740345\\
			3.161493656	25.7883242180337\\
			3.16549365600002	45.0134137106128\\
			3.17349365600001	65.9059979774863\\
			3.17749365600002	67.230742673255\\
			3.18549365600001	45.2233860589487\\
			3.18949365600002	77.7141963258443\\
			3.19349365599999	91.4780573416897\\
			3.19749365600001	113.299901579946\\
			3.20149365600003	149.232631724385\\
			3.20949365600001	255.921795429732\\
			3.21349365600003	261.800344576463\\
			3.22149365600001	257.321266162831\\
			3.22949365599999	251.209807554977\\
			3.24149365599999	239.809989542386\\
			3.25749365600001	221.663810508628\\
			3.27749365599999	195.767171453865\\
			3.30149365599999	161.447428534298\\
			3.32949365600001	118.086396899017\\
			3.36149365599999	64.8537738745205\\
			3.39749365599999	0.606571072378188\\
			3.40149365600001	0.00190723129378512\\
			3.40549365599998	-0.00129697965292053\\
			3.409493656	-0.125366839635035\\
			3.41349365600001	-5.31896699308732\\
			3.42949365599998	-37.123291720389\\
			3.469493656	-121.170500434067\\
			3.48549365600002	90.4806718778476\\
			3.48949365599998	55.2370959117144\\
			3.51349365599998	6.59897747641327\\
			3.52149365600002	90.4838350616411\\
			3.52549365599998	96.5937193785256\\
			3.529493656	98.7607145866041\\
			3.53349365600002	141.569321924982\\
			3.53749365599998	215.526333939074\\
			3.541493656	314.584856924133\\
			3.553493656	311.508495433952\\
			3.565493656	307.752063552918\\
			3.58149365600002	302.023129287399\\
			3.60549365600002	292.489610838684\\
			3.649493656	273.760069868946\\
			3.74549365600001	232.717143980728\\
			3.82549365599999	199.77328137429\\
			3.93749365600002	153.654375422086\\
			3.98949365599998	131.120930291041\\
			4.03349365600002	110.945951661611\\
			4.07349365599998	91.4007699512136\\
			4.10949365599998	72.5760890147726\\
			4.14149365600002	54.6643327823577\\
			4.17349365600001	35.4571455476531\\
			4.20549365599999	14.7636097997357\\
			4.22549365600003	1.02636163471675\\
			4.22949365599999	0.0225178037908336\\
		};
		\addplot [color=mycolor4, forget plot]
		table[row sep=crcr]{%
			0.00388184000001957	0.00787015839250671\\
			0.00788183999998182	0.00405571378712466\\
			0.01588184000002	0.000886474192441256\\
			0.0278818400000205	-0.00298550176188428\\
			0.0318818399999827	-0.00604967113150678\\
			0.0358818400000018	-0.0170114898879206\\
			0.0398818400000209	-1.02883954721443\\
			0.0478818400000023	-6.98114954003944\\
			0.0518818400000214	-7.12639248797706\\
			0.0638818400000218	-17.2308842427702\\
			0.0958818400000041	-46.6039109705173\\
			0.127881839999986	-78.3590980870731\\
			0.159881840000025	-112.649916480432\\
			0.191881840000008	-149.459769974454\\
			0.23588183999999	-203.256262019986\\
			0.275881840000011	-251.443356901142\\
			0.29188184000003	-268.012333626675\\
			0.303881840000031	-277.875465723541\\
			0.307881839999993	-280.412586148236\\
			0.311881840000012	-245.84411715126\\
			0.315881840000031	-186.200349036556\\
			0.319881839999994	-153.959098936284\\
			0.323881840000013	-135.295798456423\\
			0.327881840000032	-97.1160040633023\\
			0.331881839999994	-91.9298705147006\\
			0.335881840000013	-80.6196595008458\\
			0.339881839999975	-62.0364116621216\\
			0.343881839999995	-72.1460192849161\\
			0.351881839999976	-32.3414628399353\\
			0.363881839999976	53.4782305994179\\
			0.367881839999995	51.1586083631934\\
			0.371881840000015	79.6059817500516\\
			0.375881839999977	78.1490426699834\\
			0.379881839999996	83.4803789492602\\
			0.391881839999996	112.571897257577\\
			0.395881840000015	103.041813077661\\
			0.399881839999978	72.97400505694\\
			0.403881839999997	66.8277374515196\\
			0.407881840000016	79.4159479033356\\
			0.415881839999997	158.831577577278\\
			0.423881839999979	224.480087156325\\
			0.427881839999998	242.817060931722\\
			0.439881839999998	233.604168354885\\
			0.455881840000018	218.697349339759\\
			0.47588184	197.184801925431\\
			0.49988184	168.485209524382\\
			0.52788184000002	132.132455365215\\
			0.559881840000003	87.5511987269992\\
			0.595881840000004	33.9040256621303\\
			0.615881839999986	2.55982941945456\\
			0.619881840000005	0.00428882163691924\\
			0.627881839999986	-0.00497242150129296\\
			0.635881840000025	-7.50507245246087\\
			0.667881840000007	-64.0520118697553\\
			0.671881840000026	-63.8643913559141\\
			0.675881839999988	3.40545290929316\\
			0.679881840000007	-28.726048930116\\
			0.683881840000026	4.59734765041725\\
			0.687881839999989	56.8131815243093\\
			0.691881840000008	-13.9877967427278\\
			0.73988184000001	-106.862642868552\\
			0.775881840000011	-175.552418883755\\
			0.79188184000003	-202.322837184351\\
			0.803881840000031	-218.428154596423\\
			0.807881839999993	-215.020623559431\\
			0.815881840000031	-160.070531036334\\
			0.819881839999994	-133.067385801165\\
			0.823881840000013	-97.0108668752193\\
			0.827881840000032	-75.4474280605323\\
			0.839881839999975	21.6446360813688\\
			0.843881839999995	31.7628207288241\\
			0.847881840000014	51.0104633308975\\
			0.851881839999976	77.1406921073609\\
			0.855881839999995	88.7596366076853\\
			0.859881840000014	114.008101979441\\
			0.863881839999976	127.722557520984\\
			0.867881839999995	124.184774551771\\
			0.871881840000015	123.500141253474\\
			0.875881839999977	113.870678327572\\
			0.883881840000015	246.420544653008\\
			0.891881839999996	264.269974644151\\
			0.907881840000016	292.325228472641\\
			0.911881839999978	294.129968781208\\
			0.915881839999997	294.388069563402\\
			0.919881840000016	294.391705833432\\
			0.923881839999979	294.170260630468\\
			0.927881839999998	293.748669746129\\
			0.935881839999979	292.388611758796\\
			0.943881840000017	290.453576904387\\
			0.955881840000018	286.706751221963\\
			0.967881840000018	282.185674521327\\
			0.983881839999981	275.287329820127\\
			1.00788183999998	263.694164769348\\
			1.05588183999998	239.8645780469\\
			1.12388184000002	207.021693395953\\
			1.14388184000001	197.262289256968\\
			1.14788184000003	196.826675031614\\
			1.15188183999999	197.246552507864\\
			1.15588184000001	197.498318096864\\
			1.16388183999999	198.142812721124\\
			1.17588183999999	199.083507396081\\
			1.21988184000003	202.178253276489\\
			1.25188184000001	204.224312407332\\
			1.25588184000003	203.340068754111\\
			1.29588183999999	176.628474046209\\
			1.34788184000001	140.604066621468\\
			1.38788183999998	111.302153129712\\
			1.42388183999998	83.1988409641938\\
			1.45588184000002	56.4207006258497\\
			1.48788184	27.5362830576528\\
			1.51588184000002	0.34698074913382\\
			1.51988183999998	0.0131268545901548\\
			1.52388184	0.00540933731849691\\
			1.53188183999998	0.00116637534790698\\
			1.54388183999998	-0.00311671166440419\\
			1.54788184	-0.00691274315272494\\
			1.55188184000002	-0.0284076952692089\\
			1.55588183999998	-2.8854927487244\\
			1.55988184	-6.91608434782052\\
			1.56388184000002	-7.09871987626781\\
			1.57588184000002	-21.5258900067232\\
			1.60388183999999	-58.2087767350969\\
			1.63188184000001	-98.2333905040816\\
			1.65588184000001	-135.538994073038\\
			1.65988184000003	-137.197838358587\\
			1.66388183999999	-129.089516284162\\
			1.66788184000001	-140.194442594209\\
			1.67188184000003	-117.969860336423\\
			1.67988184000001	-152.960617664499\\
			1.68788183999999	-97.9015224285264\\
			1.69188184000001	-59.7940158565777\\
			1.70388184000001	101.475015556823\\
			1.70788184000003	117.799929423795\\
			1.71588184000001	0.00535294008358278\\
			1.71988184000003	0.00121228759581982\\
			1.72388183999999	-0.000897608463105826\\
			1.72788184000001	-0.00479296852171274\\
			1.73188184000003	-1.13983116951999\\
			1.73988184000001	-11.5318400809367\\
			1.74388184000003	53.4339888676546\\
			1.74788183999999	97.8201156254273\\
			1.75188184000001	59.603187137963\\
			1.75588184000003	46.7424228370249\\
			1.75988183999999	64.5328138218223\\
			1.76388184000001	174.220903436653\\
			1.76788184000003	212.88505394525\\
			1.80788183999999	165.927134523944\\
			1.84788184000001	116.073139823552\\
			1.88388184000002	68.0779620930821\\
			1.91588184	22.2295303557191\\
			1.93188184000002	0.0198801235301858\\
			1.93588183999998	0.00367842289278997\\
			1.94788183999998	-0.00414653816181954\\
			1.95188184	-0.051573611234403\\
			1.95588184000002	-5.88607996594152\\
			1.95988183999998	-7.95434991737795\\
			1.98788184	-58.1488869839705\\
			2.01588184000002	-112.406515547787\\
			2.02388184	-128.692501359557\\
			2.02788184000002	-130.915521030099\\
			2.03188183999998	-66.0247965886822\\
			2.03588184	85.0958360442928\\
			2.03988184000002	152.97547465989\\
			2.04388183999998	85.3574098256412\\
			2.07588184000002	25.9099619367531\\
			2.08788184000002	2.40712665977526\\
			2.09188183999999	0.0048928337253642\\
			2.09988184000002	-0.00224664246815109\\
			2.10388183999999	-0.0638953005807252\\
			2.11188184000002	-12.4859189226975\\
			2.13988183999999	-76.201795863228\\
			2.17188184000003	-154.62261262483\\
			2.22388183999999	-284.708683958791\\
			2.22788184000001	-236.828541078324\\
			2.23188184000003	-207.338492433067\\
			2.23588183999999	-195.688352953874\\
			2.23988184000001	-192.376271902796\\
			2.24388184000003	-171.374253483336\\
			2.25588184000003	-68.1330063356676\\
			2.26388184000001	-12.0026282357455\\
			2.26788184000003	35.0243337032476\\
			2.27188183999999	43.1260882883774\\
			2.27588184000001	99.9118388051845\\
			2.27988184000003	200.784751409886\\
			2.28388183999999	253.791168984173\\
			2.29588183999999	234.68310587467\\
			2.29988184000001	198.264468069216\\
			2.30388184000003	187.75902246919\\
			2.30788183999999	217.736049211496\\
			2.31188184000001	221.143159458413\\
			2.32788184000003	188.381995547301\\
			2.34788184000001	142.775661408007\\
			2.37188184000001	82.8276301657049\\
			2.40388184	0.00376547198931121\\
			2.40788184000002	-0.00145492732099228\\
			2.41188183999998	-4.06145001029023\\
			2.41588184	-12.8305070876959\\
			2.44788183999998	-114.637855848176\\
			2.47188183999998	-193.106210709103\\
			2.47588184	-187.337416352917\\
			2.47988184000002	-157.902498210775\\
			2.48388183999998	-149.405503011891\\
			2.48788184	-137.695139730283\\
			2.49588183999998	-53.68389238196\\
			2.49988184	-14.5376216216932\\
			2.50388184000002	43.8448157364076\\
			2.50788183999998	45.0127073501761\\
			2.51188184	65.8070602618672\\
			2.51988183999998	33.2920420781336\\
			2.52388184	37.073131949287\\
			2.52788184000002	10.7288488471746\\
			2.53188183999998	45.8233710659624\\
			2.53588184	65.133968251068\\
			2.53988184000002	104.231209681251\\
			2.54388183999998	93.8867981746829\\
			2.54788184	128.211434637799\\
			2.55588183999998	230.074079889184\\
			2.55988184	251.48672491309\\
			2.56388184000002	284.623145971337\\
			2.56788183999998	302.302604713267\\
			2.57188184	309.420997780013\\
			2.57588184000002	313.443949201923\\
			2.58388184	308.292979007624\\
			2.58788184000002	282.928708112197\\
			2.59188183999999	287.248253904324\\
			2.59588184	298.006827200317\\
			2.59988184000002	303.346960949517\\
			2.61588183999999	290.1295974107\\
			2.63988183999999	268.035734333923\\
			2.67188184000003	236.096129111652\\
			2.71188183999999	193.677721623252\\
			2.75188184000001	148.881253467564\\
			2.79188184000003	101.3190906528\\
			2.82788184000003	55.4875479249935\\
			2.85988184000001	11.711853202272\\
			2.86788184	0.361619744531822\\
			2.87188184000001	0.00599367547494012\\
			2.87588183999998	0.00176865342609744\\
			2.88388184000002	-0.00239017661806429\\
			2.88788183999998	-0.0100256580367386\\
			2.89588184000002	-6.19194904364468\\
			2.89988183999998	-10.8824833477228\\
			2.93188184000002	-65.1952250022383\\
			2.96388184	-124.210630083185\\
			2.99588183999998	-187.851475516963\\
			3.04788184	-292.540034089684\\
			3.05188184000002	-299.434492351949\\
			3.05588183999998	-297.822130358626\\
			3.07188184	-264.067409480737\\
			3.08388184	-102.859381384011\\
			3.08788184000002	-60.6102774823453\\
			3.09188183999999	-84.2152654002692\\
			3.09588184	-38.6224557042365\\
			3.09988184000002	-18.2119011589855\\
			3.10388183999999	30.0644693781105\\
			3.11188184000002	70.1570016752216\\
			3.12788183999999	0.000456377966884247\\
			3.13188184000001	-10.7497693851902\\
			3.14388184000001	-73.390812202995\\
			3.14788184000003	-74.6373177580616\\
			3.15988184000003	26.2564167118757\\
			3.16388183999999	36.3754499626647\\
			3.16788184000001	42.265995181916\\
			3.17188184000003	58.8241527349637\\
			3.17588183999999	61.5337857144924\\
			3.17988184000001	65.3138258259661\\
			3.18388184000003	43.2338650531268\\
			3.18788183999999	56.1769720455331\\
			3.19188184000001	87.7171413228236\\
			3.19588184000003	102.268293850976\\
			3.19988183999999	133.874132868754\\
			3.20788184000003	246.704619598759\\
			3.21188183999999	260.647815068494\\
			3.21988184000003	275.292855010209\\
			3.22388183999999	278.229613823009\\
			3.23188184000003	270.944954024633\\
			3.24388184000003	257.600100354565\\
			3.25988183999999	236.676718166319\\
			3.27988184000003	207.148243024714\\
			3.30388184000003	168.281271258777\\
			3.33188183999999	119.270785461035\\
			3.36388183999998	58.8821293074264\\
			3.39188184	2.14144706138649\\
			3.39588184000002	0.00307817056295789\\
			3.39988183999998	-0.000510240969276765\\
			3.40388184	-0.00911459564173356\\
			3.41188183999998	-11.5695136155959\\
			3.44388184000002	-87.2880067512448\\
			3.46788184000002	-147.126668870218\\
			3.47188183999998	-76.0936218767088\\
			3.47988184000002	24.0994654405014\\
			3.48388183999998	90.7663932633892\\
			3.48788184	57.0248673240681\\
			3.51188184	0.00400369305987169\\
			3.51588184000002	32.7735611321452\\
			3.51988183999998	79.8112333379843\\
			3.52388184	91.2601049287334\\
			3.52788184000002	95.8173151754154\\
			3.53188183999998	119.289869483627\\
			3.53588184	180.375852382671\\
			3.53988184000002	273.530502736908\\
			3.54388183999998	307.118144662166\\
			3.55988184	296.822156728931\\
			3.58388184	279.451627515235\\
			3.61588183999999	254.305330401321\\
			3.65988184000003	217.793760069563\\
			3.71188183999999	172.628244879406\\
			3.75588184000003	132.439900497419\\
			3.79588183999999	93.7401256701509\\
			3.83188183999999	56.5667179400182\\
			3.86388183999998	21.1747792278639\\
			3.87988184	2.52017718564605\\
			3.88388184000002	0.0172379557010913\\
			3.88788183999998	0.00437195052825246\\
			3.89588184000002	-0.000110552472108338\\
			3.89988183999998	-0.00191179155387999\\
			3.90388184	-0.00578771337984563\\
			3.90788184000002	-0.0865668112064668\\
			3.91188183999998	-4.91214467364574\\
			3.91588184	-6.44790015665518\\
			3.92388183999998	-16.4529958157847\\
			3.95588184000002	-62.4196080715662\\
			3.98788184	-112.247063154918\\
			4.01988183999998	-166.020322776611\\
			4.09188183999999	-290.29290274912\\
			4.09588184	-295.871567241868\\
			4.09988184000002	-297.39139143998\\
			4.11988184000001	-254.517913016232\\
			4.12788183999999	-234.005917729784\\
			4.13188184000001	-217.448760153931\\
			4.13588184000002	-186.071774091014\\
			4.13988183999999	-116.165162679905\\
			4.14388184000001	-100.046451124105\\
			4.14788184000003	58.0198880294799\\
			4.15188183999999	5.77899125449642\\
			4.15588184000001	4.16561301454243\\
			4.15988184000003	5.77860035658426\\
			4.16388183999999	4.16594204673981\\
			4.16788184000001	5.77831612921625\\
			4.17188184000003	4.16618090829456\\
			4.17588183999999	5.77811242413964\\
			4.17988184000001	4.16634863522796\\
			4.18388184000003	5.77797407696403\\
			4.18788183999999	4.16645648519147\\
			4.19188184000001	5.77789220582952\\
			4.19588184000003	4.16651089104914\\
			4.19988183999999	5.77786202593245\\
			4.20388184000001	4.1665148674677\\
			4.20788184000003	5.77788183952987\\
			4.21188183999999	-14.6378442422312\\
			4.21588184000001	-91.3775118992647\\
			4.21988184000003	-129.32744280828\\
			4.22388183999999	-86.8409934724738\\
			4.22788184000001	-1.66037708052295\\
		};
	\end{axis}
	
	\begin{axis}[%
		width=4.521in,
		height=0.944in,
		at={(0.758in,0.481in)},
		scale only axis,
		xmin=0,
		xmax=4.229611816,
		xlabel style={font=\color{white!15!black}},
		xlabel={Distance [km]},
		ymin=0.328883901256928,
		ymax=0.701138392857143,
		ylabel style={font=\color{white!15!black}},
		ylabel={SoE [-]},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(0.137,0.885)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [color=mycolor1]
		table[row sep=crcr]{%
			0	0.694196428571429\\
			0.00399999999999956	0.693760834730281\\
			0.0199999999999996	0.692885488029273\\
			0.0279999999999996	0.692755924919144\\
			0.18	0.692396924820759\\
			0.24	0.689693220830689\\
			0.26	0.689251873860919\\
			0.28	0.68909734645729\\
			0.304	0.689191707916824\\
			0.36	0.689810233516044\\
			0.388	0.689462994651814\\
			0.428	0.688622374295237\\
			0.484	0.686321750044566\\
			0.512	0.685572007219834\\
			0.544	0.685003694005994\\
			0.576	0.684713310166604\\
			0.616	0.684667673121434\\
			0.648	0.68488273507969\\
			0.684	0.685196914427395\\
			0.716	0.685059393836167\\
			0.744	0.685175578680028\\
			0.768	0.685550391145972\\
			0.792	0.686204425779217\\
			0.82	0.686968042299537\\
			0.836	0.687142556426284\\
			0.852	0.687024308147708\\
			0.876	0.686495832079712\\
			0.888	0.686027344579692\\
			0.96	0.682792912446996\\
			1.008	0.680989290019881\\
			1.072	0.678877347634965\\
			1.124	0.677435536365141\\
			1.18	0.676165809988687\\
			1.244	0.674998475477671\\
			1.312	0.674043851666416\\
			1.38	0.673367597892052\\
			1.444	0.672997917879469\\
			1.512	0.672898594838156\\
			1.584	0.67299782217947\\
			1.632	0.6733930976192\\
			1.7	0.67407421465086\\
			1.732	0.673939232386992\\
			1.76	0.673829809087052\\
			1.776	0.673506678158979\\
			1.816	0.672657810126418\\
			1.86	0.67203176830836\\
			1.904	0.671708241628815\\
			1.956	0.671649422497183\\
			1.992	0.671796513266612\\
			2.044	0.672125812000655\\
			2.08	0.671777377725906\\
			2.12	0.67171091842091\\
			2.152	0.67186475514479\\
			2.18	0.672251240266049\\
			2.208	0.67291209510004\\
			2.244	0.673889713185729\\
			2.26	0.674103589018891\\
			2.276	0.674027223811673\\
			2.288	0.673564877153801\\
			2.304	0.672948924871102\\
			2.324	0.672246358286056\\
			2.348	0.671574775034228\\
			2.372	0.671167040600341\\
			2.4	0.670990543926293\\
			2.432	0.671074219694838\\
			2.456	0.671419268982539\\
			2.5	0.672219850440305\\
			2.536	0.671984807554421\\
			2.552	0.671700081493748\\
			2.568	0.671070917291336\\
			2.608	0.669366706549947\\
			2.648	0.66783031414427\\
			2.684	0.666732125210189\\
			2.724	0.665788926954423\\
			2.768	0.665033376115627\\
			2.812	0.664545170388753\\
			2.856	0.664319292668792\\
			2.92	0.664332402368442\\
			2.96	0.664635410927929\\
			2.996	0.665199944092564\\
			3.028	0.665990549996799\\
			3.088	0.667664288828806\\
			3.104	0.667749677869802\\
			3.14	0.66757516783529\\
			3.16	0.667725677377208\\
			3.192	0.667402852184191\\
			3.204	0.667129039693663\\
			3.228	0.666039610844687\\
			3.264	0.664485995008662\\
			3.292	0.66361379805138\\
			3.324	0.662929146949361\\
			3.356	0.662532177531199\\
			3.388	0.662404607908091\\
			3.428	0.662502582779277\\
			3.456	0.662850752381149\\
			3.48	0.663140089166371\\
			3.54	0.66261206039668\\
			3.624	0.659465839112122\\
			3.692	0.657314453863376\\
			3.748	0.655827374599123\\
			3.816	0.654324346780135\\
			3.892	0.652943847167956\\
			3.972	0.651772612768418\\
			4.056	0.650828245545156\\
			4.136	0.650210604888414\\
			4.208	0.649925310001637\\
			4.228	0.649899194150509\\
		};
		\addlegendentry{Lap 1}
		
		\addplot [color=mycolor2]
		table[row sep=crcr]{%
			0.00238818399999996	0.649896732210288\\
			0.110388184	0.649967411356954\\
			0.162388184	0.650348695485322\\
			0.206388184000001	0.650953008073207\\
			0.246388184000001	0.651797419657706\\
			0.290388184	0.65306486516397\\
			0.322388184	0.653950377502685\\
			0.346388184	0.654221015553747\\
			0.362388184	0.654224012766505\\
			0.390388184000001	0.653862437680018\\
			0.426388184	0.653128150961625\\
			0.482388184	0.650901384164941\\
			0.514388184	0.650092389147607\\
			0.546388184	0.649564000852357\\
			0.582388184	0.649272709639913\\
			0.626388184000001	0.649260470094375\\
			0.658388184000001	0.649521682596736\\
			0.678388184	0.64969767884014\\
			0.750388184	0.649801495550291\\
			0.778388184000001	0.650332558022823\\
			0.834388184000001	0.651649860580816\\
			0.850388184000001	0.651560828394451\\
			0.870388184	0.651134158494346\\
			0.882388184000001	0.650793990983187\\
			0.978388184000001	0.646582454666648\\
			1.034388184	0.644597439416248\\
			1.082388184	0.643133065751851\\
			1.138388184	0.641728749198498\\
			1.202388184	0.640428863458144\\
			1.270388184	0.639338842157752\\
			1.342388184	0.638476490875903\\
			1.410388184	0.637934975525987\\
			1.474388184	0.637689386241161\\
			1.570388184	0.63768554905985\\
			1.622388184	0.637981717873524\\
			1.706388184	0.638654445304576\\
			1.726388184	0.638581862933684\\
			1.758388184	0.638445930196951\\
			1.774388184	0.638148700899189\\
			1.818388184	0.637303527426195\\
			1.862388184	0.636742897445895\\
			1.906388184	0.636452753236185\\
			1.962388184	0.636403063893208\\
			2.002388184	0.636594612950564\\
			2.042388184	0.636808629825357\\
			2.078388184	0.636530375400689\\
			2.122388184	0.636497561416244\\
			2.154388184	0.636694263132259\\
			2.186388184	0.637164587089552\\
			2.214388184	0.637836939830456\\
			2.246388184	0.63866249586144\\
			2.262388184	0.638839815108755\\
			2.278388184	0.638693121723271\\
			2.334388184	0.636738977918392\\
			2.362388184	0.636179524299374\\
			2.390388184	0.635917194421909\\
			2.426388184	0.635924914502227\\
			2.454388184	0.636232799752403\\
			2.502388184	0.637014626142795\\
			2.542388184	0.636694266802844\\
			2.554388184	0.636426455191319\\
			2.574388184	0.635576754880017\\
			2.606388184	0.634231776977541\\
			2.638388184	0.633037230155066\\
			2.674388184	0.63196288695281\\
			2.718388184	0.630951217659754\\
			2.762388184	0.630216627100449\\
			2.810388184	0.62969980230196\\
			2.858388184	0.629473668003432\\
			2.926388184	0.629522503343586\\
			2.966388184	0.62985388908419\\
			3.002388184	0.630420615113058\\
			3.034388184	0.631184179514282\\
			3.090388184	0.632676936958392\\
			3.106388184	0.632767139019664\\
			3.134388184	0.632551002143311\\
			3.174388184	0.632591525723698\\
			3.202388184	0.632166249137593\\
			3.218388184	0.631478483094745\\
			3.254388184	0.629922211574959\\
			3.282388184	0.629036132204601\\
			3.314388184	0.628315578738966\\
			3.350388184	0.627820039922923\\
			3.386388184	0.62763167532258\\
			3.430388184	0.627707838361963\\
			3.462388184	0.628065894979358\\
			3.478388184	0.628228788230376\\
			3.534388184	0.627858153981738\\
			3.546388184	0.627447200287794\\
			3.590388184	0.625732561583562\\
			3.646388184	0.623826118700902\\
			3.698388184	0.622334267933856\\
			3.762388184	0.620798511824771\\
			3.834388184	0.619365804032451\\
			3.914388184	0.618063278497813\\
			3.998388184	0.61697837129953\\
			4.082388184	0.616172627695811\\
			4.162388184	0.615685362154262\\
			4.226388184	0.615525481576156\\
		};
		\addlegendentry{Lap 2}
		
		\addplot [color=mycolor3]
		table[row sep=crcr]{%
			0.00077636800000036	0.615523003069361\\
			0.108776368000001	0.615596699478191\\
			0.160776368000001	0.61595247441501\\
			0.208776368000001	0.616563808454012\\
			0.248776368000001	0.617339228383972\\
			0.284776368000001	0.618303770591187\\
			0.324776368000001	0.619403969561007\\
			0.352776368000001	0.619673163455818\\
			0.372776368000001	0.619542483029282\\
			0.416776368000001	0.61885583261447\\
			0.432776368000001	0.618272255695726\\
			0.460776368	0.617169920686811\\
			0.492776368	0.61623450464193\\
			0.528776368000001	0.615504642555425\\
			0.564776368	0.615067348241207\\
			0.600776368000001	0.614903462067343\\
			0.648776368000001	0.61499810547937\\
			0.688776368000001	0.615187605114045\\
			0.712776368000001	0.615159049996501\\
			0.744776368000001	0.615367398563545\\
			0.772776368000001	0.615816373061588\\
			0.800776368000001	0.616542895892304\\
			0.824776368000001	0.617114031918944\\
			0.840776368000001	0.617197565250356\\
			0.856776368000001	0.617008360708441\\
			0.880776368000001	0.616415768862065\\
			0.924776368000001	0.614390210276815\\
			0.968776368000001	0.612506911258322\\
			1.012776368	0.610909364887326\\
			1.060776368	0.609462020810266\\
			1.116776368	0.608063699912577\\
			1.180776368	0.606755551501553\\
			1.252776368	0.60558250929477\\
			1.324776368	0.60468659563519\\
			1.396776368	0.604058454027554\\
			1.468776368	0.603715074625832\\
			1.552776368	0.603640485934284\\
			1.608776368	0.603785716433469\\
			1.660776368	0.60420425082072\\
			1.700776368	0.604500405907073\\
			1.728776368	0.604374163627428\\
			1.760776368	0.604228167620737\\
			1.788776368	0.603717000591249\\
			1.836776368	0.603011155384023\\
			1.884776368	0.602580028377322\\
			1.932776368	0.602421130319222\\
			1.996776368	0.602509119135777\\
			2.044776368	0.602683572003309\\
			2.084776368	0.602530635133096\\
			2.136776368	0.602630153824101\\
			2.172776368	0.603002750433924\\
			2.204776368	0.603586791409058\\
			2.260776368	0.604769779721746\\
			2.276776368	0.60467434914636\\
			2.292776368	0.604061677427333\\
			2.316776368	0.603292518618517\\
			2.344776368	0.602642890330543\\
			2.372776368	0.602257289414601\\
			2.404776368	0.602106638822431\\
			2.440776368	0.602220598990766\\
			2.468776368	0.602592319665938\\
			2.500776368	0.603070589033513\\
			2.536776368	0.602826449246487\\
			2.552776368	0.602525319233002\\
			2.572776368	0.601701386850248\\
			2.604776368	0.600423386832608\\
			2.640776368	0.59926336661906\\
			2.684776368	0.598154183509918\\
			2.732776368	0.597253110026223\\
			2.780776368	0.596629934080346\\
			2.832776368	0.596248271079408\\
			2.888776368	0.596152915695473\\
			2.936776368	0.596278468907074\\
			2.980776368	0.596693168899649\\
			3.020776368	0.597364398229076\\
			3.056776368	0.598258990551688\\
			3.084776368	0.599002443973168\\
			3.104776368	0.599138304056305\\
			3.132776368	0.598972923974862\\
			3.176776368	0.598967271926665\\
			3.200776368	0.598616551877321\\
			3.212776368	0.5981389050416\\
			3.240776368	0.596979434711658\\
			3.272776368	0.595990025273191\\
			3.308776368	0.595198877908659\\
			3.344776368	0.594690550837689\\
			3.384776368	0.594425933097841\\
			3.432776368	0.594444611155287\\
			3.468776368	0.594745702711731\\
			3.484776368	0.594767145460825\\
			3.512776368	0.59463875454207\\
			3.532776368	0.594444921875078\\
			3.544776368	0.594074458171374\\
			3.584776368	0.592569096239449\\
			3.632776368	0.591051938701488\\
			3.688776368	0.589562966774337\\
			3.756776368	0.588050644081575\\
			3.832776368	0.586651577160944\\
			3.916776368	0.585393932970484\\
			4.004776368	0.584363647251116\\
			4.092776368	0.583622756887528\\
			4.172776368	0.583223032587099\\
			4.228776368	0.583121974652859\\
		};
		\addlegendentry{Lap 3}
		
		\addplot [color=mycolor4]
		table[row sep=crcr]{%
			0.00316455200000121	0.583119766667775\\
			0.103164552000001	0.583197755991558\\
			0.159164552000001	0.583548562217914\\
			0.211164552000001	0.584151592711298\\
			0.255164552000001	0.584923639686314\\
			0.295164552000001	0.585888700783224\\
			0.327164552000001	0.586672122460964\\
			0.355164552000002	0.586910507982274\\
			0.375164552000001	0.586739722068558\\
			0.419164552000001	0.586020029765884\\
			0.491164552000001	0.583833223307951\\
			0.531164552000001	0.583100070093701\\
			0.571164552000001	0.582651476021191\\
			0.611164552000001	0.582468460202104\\
			0.663164552000001	0.582541904170711\\
			0.691164552000001	0.582583501796126\\
			0.723164552000001	0.582704999631689\\
			0.759164552000001	0.583113050226966\\
			0.791164552000001	0.583738348961159\\
			0.831164552000001	0.584611262091722\\
			0.847164552000002	0.58457819581554\\
			0.863164552000002	0.584291862824344\\
			0.887164552000002	0.58355789691141\\
			0.939164552000001	0.581256288174841\\
			0.979164552000001	0.579825068758564\\
			1.027164552	0.578394054403133\\
			1.083164552	0.577008619571533\\
			1.147164552	0.57570814720917\\
			1.279164552	0.573446738042369\\
			1.351164552	0.572534404150687\\
			1.423164552	0.571914793807575\\
			1.491164552	0.571612677251521\\
			1.579164552	0.571565879973175\\
			1.635164552	0.57179299470585\\
			1.711164552	0.572204993740655\\
			1.771164552	0.571845948251485\\
			1.819164552	0.571052844533305\\
			1.867164552	0.570531289264142\\
			1.915164552	0.570272094277351\\
			1.979164552	0.570254605552239\\
			2.023164552	0.570508544048144\\
			2.039164552	0.570538103312426\\
			2.063164552	0.570389196414394\\
			2.115164552	0.570361865137659\\
			2.155164552	0.570619939151426\\
			2.191164552	0.571138523615498\\
			2.223164552	0.571864207074031\\
			2.251164552	0.572495710802442\\
			2.267164552	0.572587266796975\\
			2.279164552	0.572425653422283\\
			2.315164552	0.571171093533217\\
			2.343164552	0.570522975095573\\
			2.375164552	0.570096014568809\\
			2.407164552	0.569967510530134\\
			2.439164552	0.570063654072865\\
			2.467164552	0.570407176482711\\
			2.499164552	0.5708996483855\\
			2.527164552	0.570725708721931\\
			2.547164552	0.570500808434061\\
			2.559164552	0.570135206341004\\
			2.619164552	0.56780227023159\\
			2.659164552	0.56666181065899\\
			2.703164552	0.565691865554349\\
			2.751164552	0.56491556678345\\
			2.803164552	0.564371327915606\\
			2.855164552	0.564125919602269\\
			2.923164552	0.56415975305499\\
			2.967164552	0.564476902917573\\
			3.007164552	0.565036280804835\\
			3.043164552	0.565802798872651\\
			3.095164552	0.567008225956656\\
			3.111164552	0.566982535451862\\
			3.131164552	0.5668796979687\\
			3.179164552	0.566835386082055\\
			3.203164552	0.566450160093078\\
			3.231164552	0.565269017588109\\
			3.259164552	0.564321470892448\\
			3.291164552	0.563508709079706\\
			3.327164552	0.562872751704529\\
			3.367164552	0.562467949530124\\
			3.407164552	0.562355440586068\\
			3.447164552	0.562465383603611\\
			3.487164552	0.562648209763458\\
			3.539164552	0.562226174112434\\
			3.619164552	0.559450726657565\\
			3.675164552	0.557921496214691\\
			3.739164552	0.556456484577738\\
			3.815164552	0.555010906865394\\
			3.899164552	0.553709387707976\\
			3.987164552	0.552634828710195\\
			4.075164552	0.551845273631347\\
			4.159164552	0.551376278109571\\
			4.227164552	0.551230925219921\\
		};
		\addlegendentry{Lap 4}
		
		\addplot [color=mycolor5]
		table[row sep=crcr]{%
			0.00155273600000161	0.551228718355905\\
			0.101552736000001	0.551302310482884\\
			0.161552736000002	0.551677078000881\\
			0.213552736000001	0.552283331689416\\
			0.261552736000001	0.553136547478651\\
			0.301552736000001	0.554120533600174\\
			0.325552736000001	0.55469626064919\\
			0.353552736000002	0.55495231730269\\
			0.373552736000001	0.554808120844952\\
			0.417552736000001	0.554115302509206\\
			0.497552736000001	0.551796343737877\\
			0.537552736000001	0.551121564118082\\
			0.577552736000001	0.550716890141979\\
			0.621552736000002	0.550565174549395\\
			0.669552736000002	0.550667283614605\\
			0.761552736000001	0.551255597777242\\
			0.797552736000002	0.551984070558523\\
			0.829552736000002	0.552677192789773\\
			0.845552736000002	0.552672486846973\\
			0.861552736000002	0.552410380970693\\
			0.885552736000002	0.551710994635379\\
			0.933552736000001	0.549589718028041\\
			0.973552736000001	0.548157548774089\\
			1.021552736	0.546726876416155\\
			1.077552736	0.545342084132404\\
			1.141552736	0.544041946489868\\
			1.281552736	0.541626358515334\\
			1.349552736	0.540747511352023\\
			1.421552736	0.540105493137063\\
			1.489552736	0.539783859371823\\
			1.573552736	0.539719942430867\\
			1.629552736	0.539907188746364\\
			1.681552736	0.540367524884359\\
			1.701552736	0.540441286857142\\
			1.725552736	0.5403219876883\\
			1.757552736	0.540183297205155\\
			1.777552736	0.539849983473786\\
			1.825552736	0.539101423278644\\
			1.877552736	0.538591396837413\\
			1.925552736	0.538392826365892\\
			1.993552736	0.538449073005399\\
			2.049552736	0.538585615085983\\
			2.093552736	0.538482499876437\\
			2.133552736	0.538581291992042\\
			2.169552736	0.538933572315857\\
			2.205552736	0.539572494726943\\
			2.261552736	0.540731956878306\\
			2.277552736	0.540613470180505\\
			2.329552736	0.538943385120762\\
			2.357552736	0.538433522776884\\
			2.389552736	0.538144416098724\\
			2.425552736	0.538126551056487\\
			2.457552736	0.538398514147261\\
			2.505552736	0.539023638687852\\
			2.549552736	0.538592087619115\\
			2.565552736	0.53800383887578\\
			2.597552736	0.536686333994007\\
			2.633552736	0.535502545976654\\
			2.673552736	0.534459987345234\\
			2.721552736	0.533508886695924\\
			2.769552736	0.532836854327249\\
			2.821552736	0.532398519779026\\
			2.873552736	0.532257073120664\\
			2.933552736	0.532356059669715\\
			2.977552736	0.532741053626536\\
			3.017552736	0.533372700640018\\
			3.053552736	0.534217036978199\\
			3.089552736	0.535090352232479\\
			3.105552736	0.535187780600156\\
			3.133552736	0.53502642333333\\
			3.173552736	0.535048456647558\\
			3.205552736	0.534502788333705\\
			3.249552736	0.53275845589172\\
			3.281552736	0.531869259465392\\
			3.317552736	0.531161841587227\\
			3.357552736	0.530685429240054\\
			3.397552736	0.53051044000007\\
			3.445552736	0.530605198222784\\
			3.489552736	0.530802112308559\\
			3.537552736	0.530414302836147\\
			3.649552736	0.526729243091033\\
			3.709552736	0.525247199385761\\
			3.781552736	0.523763428546522\\
			3.861552736	0.522407259924371\\
			3.949552736	0.521211402917315\\
			4.037552736	0.520300738331759\\
			4.121552736	0.519704076221048\\
			4.201552736	0.519413751636406\\
			4.229552736	0.519384643525417\\
		};
		\addlegendentry{Lap 5}
		
		\addplot [color=mycolor6]
		table[row sep=crcr]{%
			0.00394092000000157	0.519382439380886\\
			0.103940920000002	0.519466858812419\\
			0.163940920000002	0.519853680870028\\
			0.215940920000002	0.520472306736643\\
			0.259940920000002	0.52125439616253\\
			0.299940920000002	0.522224428136767\\
			0.327940920000001	0.522875168823774\\
			0.355940920000002	0.523106364731491\\
			0.375940920000001	0.522925457449397\\
			0.419940920000002	0.522189633585231\\
			0.475940920000002	0.52043596006939\\
			0.511940920000002	0.519670934271385\\
			0.551940920000002	0.519095552781502\\
			0.595940920000002	0.518763612967487\\
			0.643940920000002	0.518710851253397\\
			0.727940920000002	0.518991365348883\\
			0.763940920000002	0.519437674431057\\
			0.799940920000002	0.520187806060493\\
			0.827940920000002	0.520806075373844\\
			0.843940920000002	0.520830844061251\\
			0.859940920000001	0.520592260865605\\
			0.883940920000001	0.519933446333765\\
			0.931940920000002	0.517803579938893\\
			0.971940920000002	0.51636430283756\\
			1.01994092	0.514927931861112\\
			1.07594092	0.51353844076974\\
			1.13994092	0.512234207759795\\
			1.27994092	0.509808628973031\\
			1.34794092	0.50891811128916\\
			1.41994092	0.508265193594458\\
			1.48794092	0.507933778272054\\
			1.56794092	0.50786179945514\\
			1.62394092	0.508017710134755\\
			1.67594092	0.508450171799939\\
			1.69994092	0.50859879171735\\
			1.73194092	0.508469158064526\\
			1.75994092	0.508350898639407\\
			1.78394092	0.507922808063053\\
			1.83194092	0.507199456893878\\
			1.87994092	0.506744483190093\\
			1.92794092	0.506553794555752\\
			1.99594092	0.506622191134504\\
			2.04794092	0.506760990061106\\
			2.09194092	0.506643992673702\\
			2.13594092	0.506753066795704\\
			2.17194092	0.50712094984368\\
			2.20794092	0.507780347805974\\
			2.25994092	0.508876104534857\\
			2.27594092	0.508800938574828\\
			2.28794092	0.508371049290289\\
			2.31194092	0.507560334598736\\
			2.33994092	0.50687879308095\\
			2.37194092	0.506419319562936\\
			2.40394092	0.506262618111694\\
			2.43994092	0.506363148362306\\
			2.46794092	0.506713451588842\\
			2.49994092	0.507194098051306\\
			2.53594092	0.506960583409696\\
			2.55194092	0.506677063850511\\
			2.56794092	0.506048878779971\\
			2.59994092	0.504750119824712\\
			2.63594092	0.503581397651601\\
			2.67994092	0.502462241758956\\
			2.72794092	0.501549014664201\\
			2.77594092	0.500910914328912\\
			2.82794092	0.500508358577388\\
			2.87994092	0.50039648504377\\
			2.93194092	0.500490532724471\\
			2.97594092	0.500865320876903\\
			3.01594092	0.501486830678729\\
			3.05194092	0.502321145072465\\
			3.08794092	0.503225713137775\\
			3.10394092	0.503310649952853\\
			3.13594092	0.50316669572505\\
			3.17194092	0.503208601864382\\
			3.20394092	0.502710306899957\\
			3.25994092	0.500579935020862\\
			3.29194092	0.49977507188144\\
			3.32794092	0.499146700277523\\
			3.36794092	0.498749617732168\\
			3.40794092	0.498642834601426\\
			3.44794092	0.49876110537094\\
			3.48794092	0.498938452998344\\
			3.53994092	0.498478548943251\\
			3.60394092	0.496197656344736\\
			3.65594092	0.494698259515118\\
			3.71994092	0.493152974403071\\
			3.79194092	0.491707733614502\\
			3.87194092	0.490385944296992\\
			3.95994092	0.489223131330982\\
			4.04794092	0.488344699891378\\
			4.13194092	0.487781417707124\\
			4.21194092	0.487528490989085\\
			4.22794092	0.487515374489919\\
		};
		\addlegendentry{Lap 6}
		
		\addplot [color=mycolor7]
		table[row sep=crcr]{%
			0.00232910400000197	0.487513168479036\\
			0.102329104000003	0.487589323890102\\
			0.162329104000002	0.487967054453255\\
			0.214329104000003	0.488576689135332\\
			0.262329104000003	0.489434274373579\\
			0.302329104000002	0.490423434911882\\
			0.326329104000002	0.490987216716749\\
			0.354329104000002	0.491234119503924\\
			0.374329104000002	0.491076984648919\\
			0.418329104000002	0.490371814945669\\
			0.490329104000002	0.488227461007523\\
			0.530329104000002	0.487499860859801\\
			0.570329104000002	0.487046877818809\\
			0.614329104000002	0.486843995296874\\
			0.666329104000003	0.486919315583631\\
			0.694329104000002	0.486948742661673\\
			0.730329104000003	0.487139937260505\\
			0.766329104000002	0.487604868646039\\
			0.798329104000002	0.488275728964659\\
			0.830329104000002	0.488957235078812\\
			0.846329104000002	0.488939221621202\\
			0.862329104000002	0.48866590158901\\
			0.886329104000002	0.487947932945159\\
			0.934329104000002	0.485832620424055\\
			0.974329104000002	0.48440659487943\\
			1.022329104	0.482981385719923\\
			1.078329104	0.481601592766277\\
			1.142329104	0.480306134249375\\
			1.286329104	0.477831788210907\\
			1.358329104	0.476927574353794\\
			1.430329104	0.476320182965126\\
			1.498329104	0.476034453397934\\
			1.586329104	0.476005198554856\\
			1.638329104	0.476233031324187\\
			1.710329104	0.476620093473232\\
			1.774329104	0.476174148096808\\
			1.822329104	0.475406111417893\\
			1.874329104	0.47487570420733\\
			1.922329104	0.474657631185516\\
			1.990329104	0.474692711287366\\
			2.050329104	0.47482612026573\\
			2.094329104	0.474729561727975\\
			2.134329104	0.47483614058708\\
			2.170329104	0.475196350474543\\
			2.206329104	0.475844889581707\\
			2.262329104	0.476993025403179\\
			2.278329104	0.476848397660856\\
			2.322329104	0.475375103438454\\
			2.350329104	0.474796693839923\\
			2.382329104	0.47443852179375\\
			2.418329104	0.474363500327497\\
			2.450329104	0.474564543308094\\
			2.482329104	0.475083167925658\\
			2.498329104	0.475293364173837\\
			2.518329104	0.47516820834772\\
			2.546329104	0.47491326042943\\
			2.558329104	0.474564065927457\\
			2.622329104	0.472098352989663\\
			2.662329104	0.470980989328283\\
			2.706329104	0.470031143977186\\
			2.754329104	0.469273095144431\\
			2.806329104	0.468746399441976\\
			2.858329104	0.46851789700712\\
			2.926329104	0.46856839262711\\
			2.970329104	0.468904486934755\\
			3.010329104	0.469484772055223\\
			3.046329104	0.47027503533865\\
			3.090329104	0.471355651648693\\
			3.106329104	0.47144635788244\\
			3.134329104	0.471279857788446\\
			3.174329104	0.471284657587447\\
			3.202329104	0.470859730909197\\
			3.218329104	0.470180863310247\\
			3.246329104	0.469108425861321\\
			3.278329104	0.46818816859938\\
			3.314329104	0.467452343511498\\
			3.354329104	0.46694793819735\\
			3.394329104	0.466746080170787\\
			3.442329104	0.466814895433589\\
			3.490329104	0.467012010328226\\
			3.538329104	0.466634804759632\\
			3.634329104	0.463394119555825\\
			3.694329104	0.461842470785167\\
			3.762329104	0.4603751378185\\
			3.838329104	0.459014551530136\\
			3.922329104	0.457790886553508\\
			4.010329104	0.456790782651028\\
			4.098329104	0.456077064327474\\
			4.178329104	0.455700591364806\\
			4.226329104	0.455617746092865\\
		};
		\addlegendentry{Lap 7}
		
		\addplot [color=mycolor1]
		table[row sep=crcr]{%
			0.00071728800000237	0.455615534985593\\
			0.104717288000002	0.455698040624334\\
			0.160717288000003	0.456050141600167\\
			0.212717288000003	0.456648885438215\\
			0.260717288000002	0.457494501287365\\
			0.300717288000002	0.458472034015728\\
			0.324717288000002	0.459057499879928\\
			0.352717288000003	0.459327613802528\\
			0.372717288000002	0.459197752165637\\
			0.416717288000003	0.458511110206264\\
			0.444717288000002	0.457552102761352\\
			0.476717288000002	0.456641279976086\\
			0.512717288000003	0.455880637747541\\
			0.552717288000003	0.455310204062855\\
			0.596717288000002	0.454984240531985\\
			0.644717288000002	0.454937324637636\\
			0.732717288000003	0.455258223048856\\
			0.768717288000003	0.455741132768475\\
			0.800717288000002	0.456431320696504\\
			0.828717288000003	0.457036986210691\\
			0.844717288000003	0.457047289667257\\
			0.860717288000003	0.45679732031241\\
			0.884717288000003	0.456118945761331\\
			0.932717288000003	0.453987827559765\\
			0.972717288000003	0.452551433725986\\
			1.020717288	0.451118138744362\\
			1.076717288	0.449731597289483\\
			1.140717288	0.448430131159736\\
			1.284717288	0.44594936445461\\
			1.356717288	0.445038277093461\\
			1.428717288	0.444423130600948\\
			1.496717288	0.444128768317051\\
			1.584717288	0.444091762779399\\
			1.636717288	0.44430911844061\\
			1.708717288	0.444725805167852\\
			1.732717288	0.444675118543667\\
			1.760717288	0.444532387700053\\
			1.792717288	0.443965094119703\\
			1.840717288	0.443298115025056\\
			1.892717288	0.442873130258603\\
			1.944717288	0.442750408725841\\
			2.000717288	0.442855538459479\\
			2.044717288	0.442996206430143\\
			2.088717288	0.442857862208133\\
			2.136717288	0.442966896080925\\
			2.172717288	0.443338232089522\\
			2.208717288	0.44400361878315\\
			2.256717288	0.445060645967542\\
			2.272717288	0.445053130203196\\
			2.280717288	0.44486986981771\\
			2.308717288	0.443860434546444\\
			2.336717288	0.443144592470543\\
			2.364717288	0.442696351083553\\
			2.396717288	0.442472502417602\\
			2.436717288	0.442538096873135\\
			2.464717288	0.442859428162127\\
			2.500717288	0.443399513472883\\
			2.536717288	0.443155336745481\\
			2.552717288	0.442855054918537\\
			2.572717288	0.442034202445763\\
			2.604717288	0.440778207400943\\
			2.640717288	0.439644222601859\\
			2.684717288	0.43855743202398\\
			2.732717288	0.437672507365429\\
			2.784717288	0.437019231874188\\
			2.836717288	0.436664209397263\\
			2.892717288	0.436583730377459\\
			2.940717288	0.436730071172949\\
			2.984717288	0.437161856213263\\
			3.024717288	0.437847101622084\\
			3.060717288	0.438753445610324\\
			3.084717288	0.439375380246232\\
			3.104717288	0.439510758805834\\
			3.132717288	0.439350082401109\\
			3.176717288	0.439341991171498\\
			3.200717288	0.438992075392772\\
			3.212717288	0.438514675547891\\
			3.236717288	0.437523675238086\\
			3.268717288	0.43651553604689\\
			3.304717288	0.435702192784436\\
			3.340717288	0.435167620462315\\
			3.380717288	0.434866823401336\\
			3.428717288	0.4348450598633\\
			3.464717288	0.435092293088935\\
			3.480717288	0.435188498036747\\
			3.540717288	0.434627282234419\\
			3.588717288	0.432865494114281\\
			3.640717288	0.431288676842668\\
			3.700717288	0.429767800879165\\
			3.768717288	0.428326312450079\\
			3.848717288	0.426924655091272\\
			3.932717288	0.425734454132733\\
			4.020717288	0.42476686574531\\
			4.108717288	0.424086886699418\\
			4.188717288	0.423745438403101\\
			4.228717288	0.423688148383319\\
		};
		\addlegendentry{Lap 8}
		
		\addplot [color=mycolor2]
		table[row sep=crcr]{%
			0.00310547200000322	0.423685942392124\\
			0.103105472000003	0.423761767073819\\
			0.163105472000003	0.424140125201126\\
			0.215105472000003	0.424752233712002\\
			0.259105472000003	0.425530478690384\\
			0.299105472000003	0.426499827410157\\
			0.327105472000003	0.427163835739651\\
			0.355105472000003	0.427402577344184\\
			0.375105472000003	0.427232553563586\\
			0.419105472000003	0.42651326927246\\
			0.487105472000003	0.424459193215525\\
			0.527105472000003	0.423706043426881\\
			0.567105472000003	0.423230456698647\\
			0.611105472000003	0.423003965502128\\
			0.663105472000003	0.423056916112311\\
			0.699105472000003	0.423110218851835\\
			0.735105472000003	0.423335376452949\\
			0.771105472000003	0.423839636709491\\
			0.803105472000003	0.424552435206025\\
			0.827105472000003	0.425079358189162\\
			0.843105472000003	0.425116720292037\\
			0.859105472000003	0.424897317476869\\
			0.883105472000003	0.424251838043669\\
			0.939105472000003	0.421793002956867\\
			0.979105472000003	0.420393649139906\\
			1.027105472	0.418995012634436\\
			1.083105472	0.417638414774112\\
			1.147105472	0.416363481118964\\
			1.295105472	0.413849916670731\\
			1.367105472	0.412983090655502\\
			1.439105472	0.412412013545921\\
			1.507105472	0.412163402140486\\
			1.599105472	0.412178202942019\\
			1.651105472	0.412473790466034\\
			1.703105472	0.412840399823671\\
			1.723105472	0.412738388448271\\
			1.759105472	0.412600920711915\\
			1.783105472	0.412173843523298\\
			1.831105472	0.411451877300082\\
			1.883105472	0.41096923294037\\
			1.931105472	0.410797260591215\\
			1.999105472	0.410883959108041\\
			2.043105472	0.41104199270255\\
			2.083105472	0.410896373251851\\
			2.135105472	0.410992912484734\\
			2.171105472	0.411353511206358\\
			2.207105472	0.412007885413066\\
			2.259105472	0.413122505400653\\
			2.275105472	0.413063690487586\\
			2.287105472	0.412652492428631\\
			2.311105472	0.411827845857008\\
			2.339105472	0.411134448445223\\
			2.371105472	0.410664379920852\\
			2.403105472	0.410499568570862\\
			2.439105472	0.410592718407374\\
			2.467105472	0.410938561210546\\
			2.499105472	0.411433760767397\\
			2.523105472	0.411275851707203\\
			2.543105472	0.411100944330564\\
			2.555105472	0.410818433723058\\
			2.579105472	0.40980173208546\\
			2.611105472	0.408595898184466\\
			2.651105472	0.407396159729264\\
			2.695105472	0.406374536481326\\
			2.743105472	0.405549105220121\\
			2.795105472	0.404954376039624\\
			2.847105472	0.404657435553601\\
			2.911105472	0.404630229364671\\
			2.955105472	0.404864669776686\\
			2.995105472	0.405338967823377\\
			3.031105472	0.406017729292746\\
			3.067105472	0.406984105000531\\
			3.083105472	0.407388792638147\\
			3.103105472	0.407541701367808\\
			3.195105472	0.407149286266964\\
			3.207105472	0.406810149212056\\
			3.243105472	0.40533194399242\\
			3.275105472	0.404378621102087\\
			3.311105472	0.403614223085119\\
			3.347105472	0.403122538479194\\
			3.387105472	0.40286732400507\\
			3.435105472	0.402887860981858\\
			3.503105472	0.403070735397747\\
			3.531105472	0.402893402040482\\
			3.543105472	0.402576505312886\\
			3.583105472	0.401091092292474\\
			3.631105472	0.399592441115984\\
			3.691105472	0.39802362808363\\
			3.759105472	0.396541850528378\\
			3.835105472	0.395168038972119\\
			3.919105472	0.393931031934049\\
			4.007105472	0.392916765026943\\
			4.095105472	0.392187499416831\\
			4.175105472	0.391794865891288\\
			4.227105472	0.39169872118339\\
		};
		\addlegendentry{Lap 9}
		
		\addplot [color=mycolor3]
		table[row sep=crcr]{%
			0.00149365600000362	0.391696506886921\\
			0.105493656000004	0.391777340290943\\
			0.161493656000003	0.392129800698647\\
			0.213493656000003	0.392732159072943\\
			0.257493656000003	0.393502173319252\\
			0.297493656000003	0.394464596312099\\
			0.325493656000003	0.395154621690359\\
			0.353493656000003	0.395411263972638\\
			0.373493656000004	0.395267860561304\\
			0.417493656000003	0.394574998884258\\
			0.497493656000003	0.392242373814148\\
			0.537493656000003	0.391564514131194\\
			0.577493656000003	0.391158592950736\\
			0.621493656000004	0.391007574870908\\
			0.669493656000004	0.391112217035112\\
			0.701493656000003	0.39113901052815\\
			0.737493656000003	0.391374314390404\\
			0.773493656000003	0.391895369188314\\
			0.805493656000003	0.39263017909233\\
			0.825493656000003	0.393069942410478\\
			0.841493656000003	0.393138623922885\\
			0.857493656000003	0.392940836634224\\
			0.881493656000004	0.39232977360208\\
			0.953493656000004	0.389253266346927\\
			0.997493656000003	0.387812837479828\\
			1.049493656	0.386405226000996\\
			1.109493656	0.385063008729059\\
			1.189493656	0.383589508608161\\
			1.297493656	0.381804624942058\\
			1.369493656	0.380953354323717\\
			1.441493656	0.380395667156033\\
			1.509493656	0.380159188568289\\
			1.605493656	0.380198449676087\\
			1.657493656	0.380529684147462\\
			1.701493656	0.380848380661891\\
			1.725493656	0.380728836872536\\
			1.757493656	0.380591286394041\\
			1.777493656	0.380259969227226\\
			1.825493656	0.379511620801464\\
			1.877493656	0.379000275038088\\
			1.925493656	0.378799827842256\\
			1.993493656	0.378854076766095\\
			2.049493656	0.378991904417927\\
			2.093493656	0.378882381179716\\
			2.137493656	0.378999021035447\\
			2.173493656	0.379377315664049\\
			2.209493656	0.380053554816609\\
			2.257493656	0.38110603905009\\
			2.273493656	0.381082649763755\\
			2.281493656	0.380874547850554\\
			2.305493656	0.379990326469936\\
			2.333493656	0.379239220844155\\
			2.361493656	0.378759733657488\\
			2.393493656	0.378504247825071\\
			2.429493656	0.378517434127594\\
			2.457493656	0.378775461312244\\
			2.505493656	0.379406815703954\\
			2.549493656	0.378975460364253\\
			2.565493656	0.378386556471359\\
			2.597493656	0.377061906466824\\
			2.633493656	0.375873476317214\\
			2.673493656	0.374827194669511\\
			2.721493656	0.3738716225236\\
			2.769493656	0.373194209603476\\
			2.821493656	0.372748932584024\\
			2.873493656	0.37260084970449\\
			2.933493656	0.372692207351915\\
			2.977493656	0.373071687480928\\
			3.017493656	0.373703267394426\\
			3.053493656	0.374555224519726\\
			3.085493656	0.375394038498513\\
			3.109493656	0.375493532182566\\
			3.129493656	0.375365495412136\\
			3.185493656	0.375257358435342\\
			3.201493656	0.374978795460713\\
			3.213493656	0.374489927518035\\
			3.237493656	0.373500740675268\\
			3.269493656	0.372495502160875\\
			3.305493656	0.371685787354441\\
			3.341493656	0.371155289508518\\
			3.381493656	0.370860055044717\\
			3.429493656	0.370844216811883\\
			3.465493656	0.371101039148388\\
			3.481493656	0.371194006842058\\
			3.541493656	0.370603388503885\\
			3.581493656	0.369109447290511\\
			3.629493656	0.367604342096084\\
			3.689493656	0.366030115511235\\
			3.757493656	0.364543748809156\\
			3.833493656	0.363165476021702\\
			3.917493656	0.36192351047833\\
			4.005493656	0.360903399657599\\
			4.093493656	0.360167109815003\\
			4.177493656	0.359754068469732\\
			4.229493656	0.359662219490333\\
		};
		\addlegendentry{Lap 10}
		
		\addplot [color=mycolor4]
		table[row sep=crcr]{%
			0.00388184000000358	0.359660012440219\\
			0.103881840000003	0.359733038137866\\
			0.159881840000003	0.360075064614533\\
			0.211881840000004	0.360666653973841\\
			0.255881840000003	0.361426803545447\\
			0.295881840000003	0.362379946328764\\
			0.327881840000003	0.363147168077473\\
			0.355881840000004	0.363378795080981\\
			0.375881840000003	0.363198317965395\\
			0.419881840000004	0.362462666144126\\
			0.479881840000004	0.360591752633649\\
			0.515881840000004	0.359848719860232\\
			0.555881840000004	0.359297369814168\\
			0.599881840000004	0.358993891307977\\
			0.647881840000004	0.358967259615575\\
			0.739881840000003	0.359343658018023\\
			0.775881840000004	0.359887669927418\\
			0.807881840000004	0.360645474826904\\
			0.827881840000003	0.361052328875235\\
			0.843881840000003	0.361078228048599\\
			0.859881840000003	0.3608402742805\\
			0.883881840000003	0.360180962516951\\
			0.935881840000004	0.357864442367624\\
			0.975881840000004	0.356428950607147\\
			1.02388184	0.35500766298433\\
			1.07988184	0.35364402355359\\
			1.14388184	0.352366111753082\\
			1.30788184	0.349563196531201\\
			1.37588184	0.34874609223397\\
			1.44388184	0.348212233827236\\
			1.50788184	0.347988558634473\\
			1.59988184	0.348022719261717\\
			1.64788184	0.348328198861616\\
			1.70388184	0.348731101472008\\
			1.72388184	0.34863418313368\\
			1.75988184	0.348512764131369\\
			1.77988184	0.348137222650928\\
			1.82388184	0.347394272484309\\
			1.87188184	0.34686638934269\\
			1.91988184	0.346625665842327\\
			1.98388184	0.34664765843989\\
			2.02388184	0.346938497574708\\
			2.03588184	0.347008782848748\\
			2.06788184	0.346747623833225\\
			2.11588184	0.346690119630306\\
			2.15188184	0.346884556747304\\
			2.18388184	0.347313951273063\\
			2.21588184	0.348026446581926\\
			2.24788184	0.348817885307404\\
			2.26388184	0.348970048540901\\
			2.27588184	0.348882483055346\\
			2.28788184	0.348433678488056\\
			2.30788184	0.347728353359591\\
			2.33588184	0.34692956829934\\
			2.36388184	0.346430828355406\\
			2.39188184	0.3461961798604\\
			2.42788184	0.346205194622969\\
			2.45588184	0.346485974125904\\
			2.50388184	0.347188638684821\\
			2.54788184	0.346783191328664\\
			2.55988184	0.346401736550012\\
			2.62788184	0.343693754724035\\
			2.66788184	0.342533950650598\\
			2.71188184	0.341553601300416\\
			2.75988184	0.340775938505963\\
			2.80788184	0.340272267448651\\
			2.85588184	0.340036635969168\\
			2.91988184	0.340045638085025\\
			2.96388184	0.340344429676663\\
			3.00388184	0.340914158781694\\
			3.03988184	0.341725346372522\\
			3.09188184	0.343041947234224\\
			3.10788184	0.343055635410709\\
			3.13188184	0.34291185381291\\
			3.17588184	0.342934260348234\\
			3.20388184	0.34248291623812\\
			3.22788184	0.341398356964888\\
			3.25588184	0.340331126067852\\
			3.28788184	0.339431083793476\\
			3.32388184	0.338736247946676\\
			3.35988184	0.338330815338715\\
			3.39588184	0.338196516992631\\
			3.43988184	0.338301687273837\\
			3.49188184	0.338576004778576\\
			3.53588184	0.338260196673048\\
			3.55188184	0.337688032510635\\
			3.59188184	0.336342367984676\\
			3.63588184	0.335155987113134\\
			3.68788184	0.334057875659379\\
			3.74388184	0.333179597894043\\
			3.79988184	0.332584989948792\\
			3.85588184	0.332269265422693\\
			3.92388184	0.332209192002701\\
			3.97188184	0.332390327642405\\
			4.01588184	0.332832080398818\\
			4.05588184	0.333511961506804\\
			4.09188184	0.334406450959868\\
			4.14788184	0.335932034012122\\
			4.16788184	0.335855732001305\\
			4.21588184	0.335813246793236\\
			4.22788184	0.336041657993567\\
		};
		\addlegendentry{Lap 11}
		
		\addplot [color=red, line width=1.0pt, only marks, mark size=2.5pt, mark=o, mark options={solid, red}]
		table[row sep=crcr]{%
			4.229611816	0.336041666666667\\
		};
		\addlegendentry{SoE$_\mathrm{N}$}
		
	\end{axis}
	
	\begin{axis}[%
		width=1.254in,
		height=0.35in,
		at={(3.824in,0.902in)},
		scale only axis,
		xmin=3.729611816,
		xmax=4.229611816,
		ymin=0.331541548943853,
		ymax=0.336713741309554,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids
		]
		\addplot [color=mycolor4, forget plot]
		table[row sep=crcr]{%
			3.72788184	0.333400747863793\\
			3.73588184	0.3332872735326\\
			3.74388184	0.333179597894043\\
			3.75188184	0.333077666178272\\
			3.75988184	0.332981434802302\\
			3.76788184	0.332890870916942\\
			3.77588184	0.332805952033176\\
			3.78388184	0.3327266657195\\
			3.79188184	0.332653009354805\\
			3.79988184	0.332584989948792\\
			3.80788184	0.33252262401294\\
			3.81588184	0.332465937488385\\
			3.82388184	0.332414965724768\\
			3.83188184	0.332369753506018\\
			3.83988184	0.332330355128494\\
			3.84788184	0.332296834524408\\
			3.85588184	0.332269265422693\\
			3.86388184	0.332247731526602\\
			3.87188184	0.332232326570731\\
			3.87988184	0.332223152030673\\
			3.89988184	0.332211862026432\\
			3.91188184	0.332206210704278\\
			3.91988184	0.33220673339842\\
			3.92788184	0.332213510711554\\
			3.93588184	0.332227812101887\\
			3.94388184	0.332249811225753\\
			3.94788184	0.332263755900697\\
			3.95188184	0.332279697373663\\
			3.95588184	0.332297662144078\\
			3.95988184	0.332317677926875\\
			3.96388184	0.332339773695185\\
			3.96788184	0.332363979725025\\
			3.97188184	0.332390327642405\\
			3.97588184	0.3324188504731\\
			3.97988184	0.33244958269529\\
			3.98388184	0.332482560295208\\
			3.98788184	0.332517820825989\\
			3.99188184	0.332555403469777\\
			3.99588184	0.332595349103245\\
			3.99988184	0.332637700366562\\
			4.00388184	0.332682501735857\\
			4.00788184	0.33272979959917\\
			4.01188184	0.332779642335789\\
			4.01588184	0.332832080398818\\
			4.01988184	0.332887166400663\\
			4.02388184	0.332944955200976\\
			4.02788184	0.333005503996396\\
			4.03188184	0.333068872411054\\
			4.03588184	0.333135122586545\\
			4.03988184	0.33320431926938\\
			4.04388184	0.333276529893376\\
			4.04788184	0.333351824653372\\
			4.05188184	0.333430276565418\\
			4.05588184	0.333511961506804\\
			4.05988184	0.333596958226897\\
			4.06388184	0.33368534831639\\
			4.06788184	0.333777216117968\\
			4.07188184	0.333872648554864\\
			4.07588184	0.333971734844501\\
			4.07988184	0.334074566051113\\
			4.08388184	0.334181234411577\\
			4.08788184	0.334291832339075\\
			4.09188184	0.334406450959868\\
			4.09588184	0.334525177901101\\
			4.10388184	0.334771132725529\\
			4.11988184	0.335262965909462\\
			4.13188184	0.335627068816216\\
			4.13588184	0.335743920438308\\
			4.13988184	0.335843369158479\\
			4.14388184	0.335927079268555\\
			4.14788184	0.335932034012122\\
			4.15188184	0.335891057988482\\
			4.20788184	0.335767417083747\\
			4.21188184	0.335768232258954\\
			4.21588184	0.335813246793236\\
			4.21988184	0.335906250020343\\
			4.22388184	0.336004858351198\\
			4.22788184	0.336041657993567\\
		};
		\addplot [color=red, line width=1.0pt, only marks, mark size=2.5pt, mark=o, mark options={solid, red}, forget plot]
		table[row sep=crcr]{%
			4.229611816	0.336041666666667\\
		};
	\end{axis}
	
\end{tikzpicture}%

==> Figures/stint_strategy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
	\footnotesize
	\begin{groupplot}[%
		group style={
			group size=1 by 3,
			vertical sep=10pt},
		width=0.85\columnwidth,
		at={(0,0)},
		scale only axis,
		xmin=0,
		xmax=22,
		y label style={yshift=-0.5cm},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		xlabel={Distance [km]}
		]
		\nextgroupplot[%
		height=1.75cm,
		xticklabels={,,},
		ylabel style={align=center},
		ylabel={$N_{\mathrm{laps}} \left[\mathrm{laps}\right]$},
		ymin=5,
		ymax=25,
		legend style={at={(-0.13,1.25)}, anchor=west, legend cell align=left, align=left, draw=none, fill=none},
		legend entries={7st., ,8st., ,11st., ,17st., ,20st.,Rel.,Opt.},
		legend columns=7,
		legend image post style={line width=0.5pt}
		]
		\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
		table[row sep=crcr]{%
		1	21.0000000037168\\
		2	21.0000000037236\\
		3	20\\
		4	21.0000000035562\\
		5	21.0000000034453\\
		6	20\\
		7	21.0000000037356\\
		8	22.7881587767969\\
		};
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	20.687429887444\\
		2	20.6874298874793\\
		3	20.6874298874464\\
		4	20.6874298874417\\
		5	20.6874298874805\\
		6	20.6874298874612\\
		7	20.6874298874341\\
		8	23.0047084889514\\
		};
		\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
		table[row sep=crcr]{%
		1	19.0000000042371\\
		2	19.0000000041339\\
		3	19.000000004173\\
		4	18\\
		5	19.0000000041391\\
		6	19.0000000041087\\
		7	19.0000000041254\\
		8	18\\
		9	19.4607152933458\\
		};
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	18.7402047743899\\
		2	18.7402047744232\\
		3	18.7402047743597\\
		4	18.7402047743834\\
		5	18.7402047743615\\
		6	18.7402047743603\\
		7	18.7402047743901\\
		8	18.7402047744766\\
		9	19.5709952220782\\
		};
		\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
		table[row sep=crcr]{%
		1	14.0000000021954\\
		2	14.0000000021954\\
		3	13\\
		4	14.0000000022116\\
		5	14.0000000022116\\
		6	14.0000000022116\\
		7	14.0000000022116\\
		8	14.0000000022116\\
		9	14.0000000022175\\
		10	14.0000000022116\\
		11	14.0000000022051\\
		12	16.9803587860462\\
		};
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	13.8689077592117\\
		2	13.8689077420325\\
		3	13.8689077961279\\
		4	13.8689078005142\\
		5	13.8689077243478\\
		6	13.8689077994789\\
		7	13.8689077357445\\
		8	13.8689077838938\\
		9	13.8689077420758\\
		10	13.8689078085934\\
		11	13.8689077451424\\
		12	17.4252688587989\\
		};
		\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
		table[row sep=crcr]{%
		1	9\\
		2	9\\
		3	9\\
		4	9\\
		5	9\\
		6	9\\
		7	9\\
		8	9\\
		9	9\\
		10	9\\
		11	9\\
		12	9\\
		13	9\\
		14	9\\
		15	9\\
		16	9\\
		17	9\\
		18	16.9996181592533\\
		};
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	8.99283285391898\\
		2	8.992832858912\\
		3	8.99283285174983\\
		4	8.99283286344954\\
		5	8.99283285410823\\
		6	8.99283285104547\\
		7	8.99283285866732\\
		8	8.99283286059544\\
		9	8.99283285414822\\
		10	8.99283286232105\\
		11	8.99283286085651\\
		12	8.99283286028946\\
		13	8.99283284881816\\
		14	8.99283284882599\\
		15	8.99283286972556\\
		16	8.9928328504641\\
		17	8.99283285367071\\
		18	17.1216508405411\\
		};
		\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}]
		table[row sep=crcr]{%
		1	7\\
		2	7\\
		3	7\\
		4	8.00000000754523\\
		5	7\\
		6	7\\
		7	8.00000000754652\\
		8	8.00000000754652\\
		9	8.00000000754652\\
		10	8.0000000075249\\
		11	8.00000000754652\\
		12	8.00000000754652\\
		13	8.00000000754652\\
		14	7\\
		15	8.00000000754652\\
		16	8.00000000754652\\
		17	8.00000000757057\\
		18	7\\
		19	8.00000000754652\\
		20	8.00000000758221\\
		21	16.8051729999789\\
		};
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	7.64486376311955\\
		2	7.64486376320019\\
		3	7.64486375705494\\
		4	7.6448637620566\\
		5	7.64486376409504\\
		6	7.64486376947622\\
		7	7.64486376591729\\
		8	7.64486376511725\\
		9	7.64486376582747\\
		10	7.64486377342824\\
		11	7.6448637641358\\
		12	7.64486377243083\\
		13	7.64486377846101\\
		14	7.64486376533534\\
		15	7.6448637726451\\
		16	7.64486376222411\\
		17	7.64486376791575\\
		18	7.644863759309\\
		19	7.64486376853226\\
		20	7.64486376661945\\
		21	16.9196606428991\\
		};
		\addplot [color=black, mark=x, mark options={solid, black}]
		table[row sep=crcr]{%
		1	10\\
		2	11\\
		3	11\\
		4	11\\
		5	11\\
		6	11\\
		7	11\\
		8	11\\
		9	11\\
		10	11\\
		11	11\\
		12	11\\
		13	11\\
		14	11\\
		15	17.0529104978524\\
		};
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	10.9119717743723\\
		2	10.9119717743718\\
		3	10.9119717743735\\
		4	10.9119717743735\\
		5	10.9119717743735\\
		6	10.9119717743735\\
		7	10.9119717743735\\
		8	10.911150816068\\
		9	10.911150816068\\
		10	10.911150816068\\
		11	10.911150816068\\
		12	10.9111508160817\\
		13	10.9119717743735\\
		14	10.9130219044774\\
		15	17.2898968124009\\
		};
		\nextgroupplot[%
		height=1.4cm,
		ymin=2,
		ymax=8,
		ylabel style={align=center},
		ylabel={$t_\mathrm{charge} \left[\mathrm{min}\right]$},
		xlabel={Time [min]},
		xticklabels={,,},
		axis background/.style={fill=white},
		%legend style={legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
		table[row sep=crcr]{%
		1	7.50000000001078\\
		2	7.50000000026993\\
		3	7.49999999945575\\
		4	7.49999999966364\\
		5	7.49999999963599\\
		6	7.49999999987817\\
		7	7.49999999948205\\
		};
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	7.49999999958965\\
		2	7.49999999958965\\
		3	7.49999999958965\\
		4	7.49999999958965\\
		5	7.49999999958965\\
		6	7.49999999958965\\
		7	7.49999999958965\\
		};
		\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
		table[row sep=crcr]{%
		1	7.49999999994377\\
		2	7.49999999982335\\
		3	7.49999999990288\\
		4	7.49999999934637\\
		5	7.50000000000543\\
		6	7.49999999999832\\
		7	7.50000000002014\\
		8	7.49999999933323\\
		};
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	7.49999999976946\\
		2	7.49999999976946\\
		3	7.49999999976946\\
		4	7.49999999976946\\
		5	7.49999999976946\\
		6	7.49999999976946\\
		7	7.49999999976946\\
		8	7.49999999976946\\
		};
		\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
		table[row sep=crcr]{%
		1	5.96117158842731\\
		2	5.9611715884589\\
		3	5.53097638908272\\
		4	5.96117091517467\\
		5	5.96117091517467\\
		6	5.96117091517467\\
		7	5.96117091517467\\
		8	5.96117091517467\\
		9	5.9611712992443\\
		10	5.96117091467502\\
		11	5.9611710485792\\
		};
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	5.90474466999332\\
		2	5.9047446625661\\
		3	5.90474468571585\\
		4	5.90474468763532\\
		5	5.90474465490915\\
		6	5.90474468721141\\
		7	5.90474465986249\\
		8	5.90474468048853\\
		9	5.90474466263679\\
		10	5.90474469114018\\
		11	5.90474466396169\\
		};
		\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
		table[row sep=crcr]{%
		1	3.81752991344374\\
		2	3.81752991344374\\
		3	3.81752991344374\\
		4	3.81753139931885\\
		5	3.81752991344374\\
		6	3.81752991344374\\
		7	3.81752991344374\\
		8	3.81752991344374\\
		9	3.81752991344374\\
		10	3.81752991344374\\
		11	3.81752991344374\\
		12	3.81752991344374\\
		13	3.81752991344374\\
		14	3.81752991344374\\
		15	3.81753140006865\\
		16	3.81752991344374\\
		17	3.81753140006865\\
		};
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	3.81448156980588\\
		2	3.81448157187448\\
		3	3.81448156874428\\
		4	3.81448157366606\\
		5	3.81448156982634\\
		6	3.81448156851955\\
		7	3.8144815717879\\
		8	3.81448157267903\\
		9	3.81448156990713\\
		10	3.81448157334886\\
		11	3.8144815726235\\
		12	3.8144815725109\\
		13	3.81448156758287\\
		14	3.81448156752577\\
		15	3.81448157643387\\
		16	3.81448156838716\\
		17	3.81448156965804\\
		};
		\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}]
		table[row sep=crcr]{%
		1	2.9696553075655\\
		2	2.9696553075655\\
		3	2.9696553075655\\
		4	3.39239252184824\\
		5	2.96965530889405\\
		6	2.96965530889405\\
		7	3.39239252037527\\
		8	3.39239252037527\\
		9	3.39239252037527\\
		10	3.39239250366438\\
		11	3.39239252037527\\
		12	3.39239252037527\\
		13	3.39239252037527\\
		14	2.96965530889405\\
		15	3.39239252037527\\
		16	3.39239252037527\\
		17	3.39239250761883\\
		18	2.96965530976541\\
		19	3.39239252037527\\
		20	3.3923925061422\\
		};
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	3.24193936666646\\
		2	3.24193936672222\\
		3	3.24193936411219\\
		4	3.24193936620584\\
		5	3.2419393670724\\
		6	3.24193936938816\\
		7	3.24193936785119\\
		8	3.24193936753143\\
		9	3.24193936780898\\
		10	3.24193937103916\\
		11	3.24193936708593\\
		12	3.24193937060816\\
		13	3.24193937315992\\
		14	3.24193936758437\\
		15	3.24193937070022\\
		16	3.24193936630557\\
		17	3.24193936872758\\
		18	3.24193936510958\\
		19	3.24193936901652\\
		20	3.24193936820155\\
		};
		\addplot [color=black, mark=x, mark options={solid, black}]
		table[row sep=crcr]{%
		1	4.24437443022198\\
		2	4.67238174751278\\
		3	4.67241166065603\\
		4	4.67241166065603\\
		5	4.67241166065603\\
		6	4.67241166065603\\
		7	4.67241166065603\\
		8	4.67241166065603\\
		9	4.67241166065603\\
		10	4.67241166065603\\
		11	4.67241166065603\\
		12	4.67238174751278\\
		13	4.67241166065603\\
		14	4.67241166065603\\
		};
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	4.63460573383433\\
		2	4.63460573384265\\
		3	4.63460573382327\\
		4	4.63460573382327\\
		5	4.63460573382327\\
		6	4.63460573382327\\
		7	4.63460573382327\\
		8	4.63423656127572\\
		9	4.63423656127572\\
		10	4.63423656127572\\
		11	4.63423656127572\\
		12	4.63423656115935\\
		13	4.63460573382327\\
		14	4.63514133853929\\
		};
		\nextgroupplot[%
		height=1.9cm,
		ymin=10,
		ymax=45,
		ylabel style={align=center},
		ylabel={$t_\mathrm{stint} \left[\mathrm{min}\right]$},
		xlabel={Stint number [-]},
		axis background/.style={fill=white},
		%legend style={legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
		table[row sep=crcr]{%
		1	38.4905671535278\\
		2	38.4905671548417\\
		3	36.0363429226525\\
		4	38.4905671513458\\
		5	38.4905671509266\\
		6	36.0363429195515\\
		7	38.4905671527248\\
		8	42.9744783988622\\
		};
		%\addlegendentry{7 stop}
		
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	37.7130600903126\\
		2	37.7130600903996\\
		3	37.7130600903183\\
		4	37.7130600903069\\
		5	37.7130600904028\\
		6	37.7130600903549\\
		7	37.7130600902879\\
		8	43.5085793643307\\
		};
		\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
		table[row sep=crcr]{%
		1	33.6788275518278\\
		2	33.6788275510178\\
		3	33.6788275514977\\
		4	31.4180209684344\\
		5	33.6788275518795\\
		6	33.6788275517771\\
		7	33.6788275519138\\
		8	31.4180209735747\\
		9	35.0909927638773\\
		};
		%\addlegendentry{8 stop}
		
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	33.0821821550364\\
		2	33.0821821551124\\
		3	33.0821821549674\\
		4	33.0821821550214\\
		5	33.0821821549714\\
		6	33.0821821549686\\
		7	33.0821821550368\\
		8	33.0821821552343\\
		9	35.3425427599962\\
		};
		\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
		table[row sep=crcr]{%
		1	24.2712113029175\\
		2	24.2712113030461\\
		3	22.5357275984092\\
		4	24.2712119785835\\
		5	24.2712119785835\\
		6	24.2712119785835\\
		7	24.2712119785835\\
		8	24.2712119785835\\
		9	24.2712115928324\\
		10	24.2712119765207\\
		11	24.2712118443775\\
		12	29.6094670940509\\
		};
		%\addlegendentry{11 stop}
		
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	24.043630332535\\
		2	24.0436303027457\\
		3	24.0436303967861\\
		4	24.0436304043689\\
		5	24.0436302720912\\
		6	24.04363040255\\
		7	24.0436302918273\\
		8	24.04363037551\\
		9	24.0436303027688\\
		10	24.0436304183665\\
		11	24.0436303080874\\
		12	30.5678747752233\\
		};
		\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
		table[row sep=crcr]{%
		1	15.6147800816756\\
		2	15.6147800816756\\
		3	15.6147800816756\\
		4	15.614778593392\\
		5	15.6147800816756\\
		6	15.6147800816756\\
		7	15.6147800816756\\
		8	15.6147800816756\\
		9	15.6147800816756\\
		10	15.6147800816756\\
		11	15.6147800816756\\
		12	15.6147800816756\\
		13	15.6147800816756\\
		14	15.6147800816756\\
		15	15.6147785964589\\
		16	15.6147800816756\\
		17	15.6147785964589\\
		18	29.6507300814963\\
		};
		%\addlegendentry{19 stop}
		
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	15.6024209826135\\
		2	15.6024209912784\\
		3	15.602420979012\\
		4	15.6024209992412\\
		5	15.6024209829998\\
		6	15.6024209777226\\
		7	15.602420990839\\
		8	15.6024209940927\\
		9	15.602420983005\\
		10	15.6024209971325\\
		11	15.6024209947095\\
		12	15.6024209936031\\
		13	15.6024209738712\\
		14	15.6024209739451\\
		15	15.602421009965\\
		16	15.6024209766052\\
		17	15.6024209822276\\
		18	29.912656510623\\
		};
		\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}]
		table[row sep=crcr]{%
		1	12.1796143030718\\
		2	12.1796143030718\\
		3	12.1796143030718\\
		4	13.8937647926002\\
		5	12.1796143035494\\
		6	12.1796143035494\\
		7	13.8937647950742\\
		8	13.8937647950742\\
		9	13.8937647950742\\
		10	13.8937648116177\\
		11	13.8937647950742\\
		12	13.8937647950742\\
		13	13.8937647950742\\
		14	12.1796143035494\\
		15	13.8937647950742\\
		16	13.8937647950742\\
		17	13.893764807296\\
		18	12.1796143032917\\
		19	13.8937647950742\\
		20	13.8937648121318\\
		21	29.2350676242685\\
		};
		%\addlegendentry{23 stop}
		
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	13.2840828710825\\
		2	13.2840828711992\\
		3	13.2840828606668\\
		4	13.2840828692699\\
		5	13.2840828727627\\
		6	13.2840828819554\\
		7	13.2840828758811\\
		8	13.2840828744898\\
		9	13.2840828757312\\
		10	13.2840828887563\\
		11	13.2840828728364\\
		12	13.2840828870542\\
		13	13.2840828973988\\
		14	13.2840828749033\\
		15	13.2840828874204\\
		16	13.2840828695284\\
		17	13.2840828792787\\
		18	13.28408286449\\
		19	13.2840828803082\\
		20	13.2840828770324\\
		21	29.4795550989484\\
		};
		\addplot [color=black, mark=x, mark options={solid, black}]
		table[row sep=crcr]{%
		1	17.3405697642077\\
		2	19.0699014185001\\
		3	19.0698715069753\\
		4	19.0698715069753\\
		5	19.0698715069753\\
		6	19.0698715069753\\
		7	19.0698715069753\\
		8	19.0698715069753\\
		9	19.0698715069753\\
		10	19.0698715069753\\
		11	19.0698715069753\\
		12	19.0699014185001\\
		13	19.0698715069753\\
		14	19.0698715069753\\
		15	29.7650145398053\\
		};
		%\addlegendentry{Optimal}
		
		\addplot [color=gray, mark size=1pt, mark=*, mark options={solid, gray}]
		table[row sep=crcr]{%
		1	18.9176157004513\\
		2	18.9176157004504\\
		3	18.9176157004533\\
		4	18.9176157004533\\
		5	18.9176157004533\\
		6	18.9176157004533\\
		7	18.9176157004533\\
		8	18.9162124396288\\
		9	18.9162124396288\\
		10	18.9162124396288\\
		11	18.9162124396288\\
		12	18.9162124396522\\
		13	18.9176157004533\\
		14	18.9193471377648\\
		15	30.2751129976023\\
		};
	\end{groupplot}
\end{tikzpicture}%

==> Figures/stint_velocity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.03137,0.03137,0.03137}%
\definecolor{mycolor2}{rgb}{0.06667,0.06667,0.06667}%
\definecolor{mycolor3}{rgb}{0.09804,0.09804,0.09804}%
\definecolor{mycolor4}{rgb}{0.13333,0.13333,0.13333}%
\definecolor{mycolor5}{rgb}{0.16863,0.16863,0.16863}%
\definecolor{mycolor6}{rgb}{0.23529,0.23529,0.23529}%
\definecolor{mycolor7}{rgb}{0.27059,0.27059,0.27059}%
\definecolor{mycolor8}{rgb}{0.30196,0.30196,0.30196}%
\definecolor{mycolor9}{rgb}{0.33725,0.33725,0.33725}%
\definecolor{mycolor10}{rgb}{0.37255,0.37255,0.37255}%
\definecolor{mycolor11}{rgb}{0.43922,0.43922,0.43922}%
\definecolor{mycolor12}{rgb}{0.50588,0.50588,0.50588}%
\definecolor{mycolor13}{rgb}{0.57647,0.57647,0.57647}%
\definecolor{mycolor14}{rgb}{0.60784,0.60784,0.60784}%
\definecolor{mycolor15}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor16}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor17}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor18}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
	\footnotesize
	\begin{axis}[%
		width=0.85\columnwidth,
		height=3cm,
		at={(0,0)},
		scale only axis,
		xmin=0,
		xmax=23,
		xlabel={Stint length [laps]},
		ymin=0,
		ymax=7.50000000113108,
		y label style={yshift=-0.5cm},
		ylabel={Charge time [min]},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(0.68,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, /tikz/every even column/.append style={row sep=-0.06cm}}
		%legend style={/tikz/every even column/.append style={row sep=0.5cm}}
		]
		\addplot[fill=black, draw=black] table[row sep=crcr] {%
			%
			x	y\\
			0	0\\
			0	7.5\\
			23	7.5\\
			23	0\\
		};
		\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
			%
			x	y\\
			0.238660064026284	7.5\\
			0.23616087710213	7.41666666666667\\
			0.233662349902358	7.33333333333333\\
			0.231164505176085	7.25\\
			0.228667366730527	7.16666666666667\\
			0.226170959493238	7.08333333333333\\
			0.223675309578798	7\\
			0.221180444360324	6.91666666666667\\
			0.218686392546204	6.83333333333333\\
			0.216193184262525	6.75\\
			0.213700851141679	6.66666666666667\\
			0.211209426417697	6.58333333333333\\
			0.20871894502892	6.5\\
			0.206229443728669	6.41666666666667\\
			0.203740961204647	6.33333333333333\\
			0.201253538207905	6.25\\
			0.19876721769225	6.16666666666667\\
			0.196282044965125	6.08333333333333\\
			0.193798067851052	6\\
			0.191315336868892	5.91666666666667\\
			0.188833905424298	5.83333333333333\\
			0.186353830018904	5.75\\
			0.18387517047797	5.66666666666667\\
			0.181397990198409	5.58333333333333\\
			0.178922356419377	5.5\\
			0.176448340517821	5.41666666666667\\
			0.173976018331747	5.33333333333333\\
			0.171505470514273	5.25\\
			0.169036782921945	5.16666666666667\\
			0.166570047041246	5.08333333333333\\
			0.164105360457756	5\\
			0.161642827373028	4.91666666666667\\
			0.159182559174931	4.83333333333333\\
			0.156724675068022	4.75\\
			0.154269302771474	4.66666666666667\\
			0.151816579293123	4.58333333333333\\
			0.149366651789537	4.5\\
			0.146919678523438	4.41666666666667\\
			0.144475829931604	4.33333333333333\\
			0.142035289818403	4.25\\
			0.139598256692554	4.16666666666667\\
			0.137164945267568	4.08333333333333\\
			0.134735588149748	4\\
			0.132310437741681	3.91666666666667\\
			0.129889768394001	3.83333333333334\\
			0.127473878844068	3.75\\
			0.125063094987184	3.66666666666667\\
			0.12265777303449	3.58333333333333\\
			0.120258303122001	3.5\\
			0.117865113447781	3.41666666666667\\
			0.115478675029698	3.33333333333333\\
			0.11309950719515	3.25\\
			0.110728183937572	3.16666666666667\\
			0.108365341303746	3.08333333333333\\
			0.106011686012318	3\\
			0.103668005549779	2.91666666666667\\
			0.10133518004809	2.83333333333333\\
			0.0990141963218742	2.75\\
			0.0967061645375815	2.66666666666667\\
			0.0944123381089467	2.58333333333333\\
			0.0921341375715355	2.5\\
			0.0898731793968539	2.41666666666667\\
			0.0876313109809085	2.33333333333333\\
			0.0854106534080035	2.25\\
			0.0832136540831049	2.16666666666667\\
			0.0810431519959736	2.08333333333333\\
			0.0789024593013304	2\\
			0.0767954641808044	1.91666666666667\\
			0.0747267617581386	1.83333333333333\\
			0.0727018224187418	1.75\\
			0.0707272106251042	1.66666666666667\\
			0.0688108728318195	1.58333333333333\\
			0.0669625213722797	1.5\\
			0.0651941538347929	1.41666666666667\\
			0.0635207672047438	1.33333333333333\\
			0.0619613576636202	1.25\\
			0.0605403488733345	1.16666666666667\\
			0.0592896794686955	1.08333333333333\\
			0.058251934296115	1\\
			0.0574851836006997	0.916666666666667\\
			0.0570707257255993	0.833333333333333\\
			0.0571259916109186	0.75\\
			0.0578271276668151	0.666666666666667\\
			0.0594509353949647	0.583333333333333\\
			0.062458750631494	0.5\\
			0.0676809778814308	0.416666666666667\\
			0.0767784261548308	0.333333333333333\\
			0.093626316475157	0.25\\
			0.129850311912799	0.166666666666667\\
			0.243578727819703	0.0833333333333333\\
			1	0.0202982273183086\\
			2	0.0171506196891474\\
			3	0.0198532786262038\\
			4	0.0240185042048145\\
			5	0.0287687564400469\\
			6	0.0338115220035903\\
			7	0.0390214380404541\\
			8	0.0443358231231432\\
			9	0.0497198542363826\\
			10	0.0551526375710071\\
			11	0.0606208770666389\\
			12	0.0661157086830264\\
			13	0.071630995776918\\
			14	0.0771623550317059\\
			15	0.0827065720152107\\
			15.119507634669	0.0833333333333333\\
			16	0.0883414674919053\\
			17	0.0939845435778005\\
			18	0.0996254047349156\\
			19	0.105264466563233\\
			20	0.110902051234708\\
			21	0.116538411570974\\
			22	0.122173748208505\\
			23	0.127808222017794\\
		};
		\addplot[fill=white, draw=black, forget plot] table[row sep=crcr] {%
			%
			x	y\\
			7.96305362787025	3.33333333333333\\
			8	3.29917155050644\\
			8.03946425595774	3.33333333333333\\
			8.08686339952062	3.41666666666667\\
			8	3.49529647799468\\
			7.9624406765472	3.41666666666667\\
			7.96305362787025	3.33333333333333\\
		};
		\addplot[fill=white, draw=black, forget plot] table[row sep=crcr] {%
			%
			x	y\\
			8.80034713571135	3.66666666666667\\
			9	3.62099308256475\\
			9.06866856454455	3.66666666666667\\
			9.18209480365397	3.75\\
			9.29900921504844	3.83333333333334\\
			9.43649482744704	3.91666666666667\\
			10	3.99584804046653\\
			10.0071077020549	4\\
			10.1291362543707	4.08333333333333\\
			10.2567819617937	4.16666666666667\\
			10.4006167785935	4.25\\
			10.6020623024242	4.33333333333333\\
			11	4.40039495428054\\
			11.0270529980156	4.41666666666667\\
			11.1505236097965	4.5\\
			11.2807512728908	4.58333333333333\\
			11.4283057904532	4.66666666666667\\
			11.63000564058	4.75\\
			12	4.82116612663147\\
			12.0198235923845	4.83333333333333\\
			12.1397286948272	4.91666666666667\\
			12.2646377889985	5\\
			12.4021452990817	5.08333333333333\\
			12.5762894323382	5.16666666666667\\
			12.9282554965788	5.25\\
			13	5.25958325460384\\
			13.1015861068627	5.33333333333333\\
			13.2155860588702	5.41666666666667\\
			13.3344203976698	5.5\\
			13.4678534868175	5.58333333333333\\
			13.6629418858011	5.66666666666667\\
			14	5.72112734207361\\
			14.0396861745495	5.75\\
			14.1387132386344	5.83333333333333\\
			14.2332926620744	5.91666666666667\\
			14.3197031101964	6\\
			14.3820440313719	6.08333333333333\\
			14.1484572597092	6.16666666666667\\
			14	6.17156387444462\\
			13.9932659755698	6.16666666666667\\
			13.8915192188318	6.08333333333333\\
			13.7817036764146	6\\
			13.6531291266092	5.91666666666667\\
			13.4509561551221	5.83333333333333\\
			13	5.77845577704242\\
			12.9613997013669	5.75\\
			12.8531346788307	5.66666666666667\\
			12.7328210332731	5.58333333333333\\
			12.5854474785234	5.5\\
			12.3454818285913	5.41666666666667\\
			12	5.36675220337069\\
			11.955483804454	5.33333333333333\\
			11.847728636513	5.25\\
			11.7285806509446	5.16666666666667\\
			11.5853401665067	5.08333333333333\\
			11.3695590779918	5\\
			11	4.93817085274402\\
			10.9720251807021	4.91666666666667\\
			10.8701159612537	4.83333333333333\\
			10.7603026520088	4.75\\
			10.6350537481963	4.66666666666667\\
			10.4688334014608	4.58333333333333\\
			10.0803597241744	4.5\\
			10	4.4918224660599\\
			9.9156099432116	4.41666666666667\\
			9.82065489334389	4.33333333333333\\
			9.72127245074197	4.25\\
			9.61278893528884	4.16666666666667\\
			9.47050130953552	4.08333333333333\\
			9	4.01869873489325\\
			8.97980228283282	4\\
			8.90316171492435	3.91666666666667\\
			8.83341101807576	3.83333333333334\\
			8.782128553376	3.75\\
			8.80034713571135	3.66666666666667\\
		};
		\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
			%
			x	y\\
			0.477320128052569	7.5\\
			0.47232175420426	7.41666666666667\\
			0.467324699804716	7.33333333333333\\
			0.462329010352171	7.25\\
			0.457334733461054	7.16666666666667\\
			0.452341918986476	7.08333333333333\\
			0.447350619157597	7\\
			0.442360888720648	6.91666666666667\\
			0.437372785092408	6.83333333333333\\
			0.43238636852505	6.75\\
			0.427401702283357	6.66666666666667\\
			0.422418852835393	6.58333333333333\\
			0.41743789005784	6.5\\
			0.412458887457337	6.41666666666667\\
			0.407481922409294	6.33333333333333\\
			0.402507076415809	6.25\\
			0.3975344353845	6.16666666666667\\
			0.39256408993025	6.08333333333333\\
			0.387596135702103	6\\
			0.382630673737783	5.91666666666667\\
			0.377667810848596	5.83333333333333\\
			0.372707660037809	5.75\\
			0.367750340955939	5.66666666666667\\
			0.362795980396819	5.58333333333333\\
			0.357844712838755	5.5\\
			0.352896681035642	5.41666666666667\\
			0.347952036663494	5.33333333333333\\
			0.343010941028547	5.25\\
			0.338073565843891	5.16666666666667\\
			0.333140094082491	5.08333333333333\\
			0.328210720915511	5\\
			0.323285654746057	4.91666666666667\\
			0.318365118349861	4.83333333333333\\
			0.313449350136044	4.75\\
			0.308538605542948	4.66666666666667\\
			0.303633158586247	4.58333333333333\\
			0.298733303579074	4.5\\
			0.293839357046876	4.41666666666667\\
			0.288951659863207	4.33333333333333\\
			0.284070579636806	4.25\\
			0.279196513385108	4.16666666666667\\
			0.274329890535135	4.08333333333333\\
			0.269471176299496	4\\
			0.264620875483361	3.91666666666667\\
			0.259779536788002	3.83333333333334\\
			0.254947757688137	3.75\\
			0.250126189974368	3.66666666666667\\
			0.245315546068981	3.58333333333333\\
			0.240516606244003	3.5\\
			0.235730226895561	3.41666666666667\\
			0.230957350059397	3.33333333333333\\
			0.2261990143903	3.25\\
			0.221456367875144	3.16666666666667\\
			0.216730682607492	3.08333333333333\\
			0.212023372024636	3\\
			0.207336011099558	2.91666666666667\\
			0.20267036009618	2.83333333333333\\
			0.198028392643748	2.75\\
			0.193412329075163	2.66666666666667\\
			0.188824676217893	2.58333333333333\\
			0.184268275143071	2.5\\
			0.179746358793708	2.41666666666667\\
			0.175262621961817	2.33333333333333\\
			0.170821306816007	2.25\\
			0.16642730816621	2.16666666666667\\
			0.162086303991947	2.08333333333333\\
			0.157804918602661	2\\
			0.153590928361609	1.91666666666667\\
			0.149453523516277	1.83333333333333\\
			0.145403644837484	1.75\\
			0.141454421250208	1.66666666666667\\
			0.137621745663639	1.58333333333333\\
			0.133925042744559	1.5\\
			0.130388307669586	1.41666666666667\\
			0.127041534409488	1.33333333333333\\
			0.12392271532724	1.25\\
			0.121080697746669	1.16666666666667\\
			0.118579358937391	1.08333333333333\\
			0.11650386859223	1\\
			0.114970367201399	0.916666666666667\\
			0.114141451451199	0.833333333333333\\
			0.114251983221837	0.75\\
			0.11565425533363	0.666666666666667\\
			0.118901870789929	0.583333333333333\\
			0.124917501262988	0.5\\
			0.135361955762862	0.416666666666667\\
			0.153556852309662	0.333333333333333\\
			0.187252632950314	0.25\\
			0.259700623825598	0.166666666666667\\
			0.487157455639407	0.0833333333333333\\
			1	0.0405964546366172\\
			2	0.0343012393782949\\
			3	0.0397065572524075\\
			4	0.0480370084096289\\
			5	0.0575375128800938\\
			6	0.0676230440071805\\
			7	0.0780428760809082\\
			7.52963443183244	0.0833333333333333\\
			8	0.0888565461806615\\
			9	0.0999299927368238\\
			10	0.111036814650391\\
			11	0.122168189373785\\
			12	0.133318289510833\\
			13	0.144483064637636\\
			14	0.155659588998862\\
			14.9850335876612	0.166666666666667\\
			15	0.166848967984969\\
			16	0.178233714352022\\
			17	0.189600240930643\\
			18	0.200952013409873\\
			19	0.212291692087395\\
			20	0.223621348815209\\
			21	0.234942618381095\\
			22	0.246256806070738\\
			22.3407948538811	0.25\\
			23	0.257654251572837\\
		};
		\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
			%
			x	y\\
			0.715980192078853	7.5\\
			0.70848263130639	7.41666666666667\\
			0.700987049707074	7.33333333333333\\
			0.693493515528256	7.25\\
			0.686002100191581	7.16666666666667\\
			0.678512878479713	7.08333333333333\\
			0.671025928736395	7\\
			0.663541333080973	6.91666666666667\\
			0.656059177638612	6.83333333333333\\
			0.648579552787575	6.75\\
			0.641102553425036	6.66666666666667\\
			0.63362827925309	6.58333333333333\\
			0.62615683508676	6.5\\
			0.618688331186006	6.41666666666667\\
			0.611222883613941	6.33333333333333\\
			0.603760614623714	6.25\\
			0.59630165307675	6.16666666666667\\
			0.588846134895375	6.08333333333333\\
			0.581394203553155	6\\
			0.573946010606675	5.91666666666667\\
			0.566501716272894	5.83333333333333\\
			0.559061490056713	5.75\\
			0.551625511433909	5.66666666666667\\
			0.544193970595228	5.58333333333333\\
			0.536767069258132	5.5\\
			0.529345021553463	5.41666666666667\\
			0.521928054995241	5.33333333333333\\
			0.51451641154282	5.25\\
			0.507110348765836	5.16666666666667\\
			0.499710141123737	5.08333333333333\\
			0.492316081373267	5\\
			0.484928482119085	4.91666666666667\\
			0.477547677524792	4.83333333333333\\
			0.470174025204067	4.75\\
			0.462807908314421	4.66666666666667\\
			0.45544973787937	4.58333333333333\\
			0.448099955368611	4.5\\
			0.440759035570314	4.41666666666667\\
			0.433427489794811	4.33333333333333\\
			0.426105869455209	4.25\\
			0.418794770077662	4.16666666666667\\
			0.411494835802703	4.08333333333333\\
			0.404206764449244	4\\
			0.396931313225042	3.91666666666667\\
			0.389669305182003	3.83333333333334\\
			0.382421636532205	3.75\\
			0.375189284961552	3.66666666666667\\
			0.367973319103471	3.58333333333333\\
			0.360774909366004	3.5\\
			0.353595340343342	3.41666666666667\\
			0.346436025089095	3.33333333333333\\
			0.339298521585449	3.25\\
			0.332184551812715	3.16666666666667\\
			0.325096023911237	3.08333333333333\\
			0.318035058036953	3\\
			0.311004016649337	2.91666666666667\\
			0.304005540144271	2.83333333333333\\
			0.297042588965623	2.75\\
			0.290118493612745	2.66666666666667\\
			0.28323701432684	2.58333333333333\\
			0.276402412714607	2.5\\
			0.269619538190562	2.41666666666667\\
			0.262893932942726	2.33333333333333\\
			0.25623196022401	2.25\\
			0.249640962249315	2.16666666666667\\
			0.243129455987921	2.08333333333333\\
			0.236707377903991	2\\
			0.230386392542413	1.91666666666667\\
			0.224180285274416	1.83333333333333\\
			0.218105467256225	1.75\\
			0.212181631875313	1.66666666666667\\
			0.206432618495459	1.58333333333333\\
			0.200887564116839	1.5\\
			0.195582461504379	1.41666666666667\\
			0.190562301614232	1.33333333333333\\
			0.185884072990861	1.25\\
			0.181621046620003	1.16666666666667\\
			0.177869038406087	1.08333333333333\\
			0.174755802888345	1\\
			0.172455550802099	0.916666666666667\\
			0.171212177176798	0.833333333333333\\
			0.171377974832756	0.75\\
			0.173481383000445	0.666666666666667\\
			0.178352806184894	0.583333333333333\\
			0.187376251894482	0.5\\
			0.203042933644293	0.416666666666667\\
			0.230335278464492	0.333333333333333\\
			0.280878949425471	0.25\\
			0.389550935738397	0.166666666666667\\
			0.73073618345911	0.0833333333333333\\
			1	0.0608946819549258\\
			2	0.0514518590674423\\
			3	0.0595598358786113\\
			4	0.0720555126144434\\
			4.81961679852661	0.0833333333333333\\
			5	0.0864774805676376\\
			6	0.102292564584718\\
			7	0.11841649391059\\
			8	0.134728002549665\\
			9	0.151163338490221\\
			9.94390891076494	0.166666666666667\\
			10	0.167714975538366\\
			11	0.184729821384854\\
			12	0.201712023066456\\
			13	0.218670942756719\\
			14	0.235612905994615\\
			14.8581335922688	0.25\\
			15	0.252591130858693\\
			16	0.269809138235335\\
			17	0.286979518695678\\
			18	0.304111424352231\\
			19	0.321211856797335\\
			19.7200112231098	0.333333333333333\\
			20	0.338357070148234\\
			21	0.355636245940273\\
			22	0.372873183714117\\
			23	0.390074153138566\\
		};
		\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
			%
			x	y\\
			0.954640256105138	7.5\\
			0.94464350840852	7.41666666666667\\
			0.934649399609432	7.33333333333333\\
			0.924658020704342	7.25\\
			0.914669466922108	7.16666666666667\\
			0.904683837972951	7.08333333333333\\
			0.894701238315194	7\\
			0.884721777441297	6.91666666666667\\
			0.874745570184816	6.83333333333333\\
			0.8647727370501	6.75\\
			0.854803404566715	6.66666666666667\\
			0.844837705670787	6.58333333333333\\
			0.834875780115681	6.5\\
			0.824917774914675	6.41666666666667\\
			0.814963844818588	6.33333333333333\\
			0.805014152831618	6.25\\
			0.795068870769	6.16666666666667\\
			0.7851281798605	6.08333333333333\\
			0.775192271404207	6\\
			0.765261347475567	5.91666666666667\\
			0.755335621697193	5.83333333333333\\
			0.745415320075618	5.75\\
			0.735500681911878	5.66666666666667\\
			0.725591960793638	5.58333333333333\\
			0.71568942567751	5.5\\
			0.705793362071284	5.41666666666667\\
			0.695904073326988	5.33333333333333\\
			0.686021882057093	5.25\\
			0.676147131687782	5.16666666666667\\
			0.666280188164983	5.08333333333333\\
			0.656421441831023	5\\
			0.646571309492113	4.91666666666667\\
			0.636730236699723	4.83333333333333\\
			0.626898700272089	4.75\\
			0.617077211085895	4.66666666666667\\
			0.607266317172493	4.58333333333333\\
			0.597466607158148	4.5\\
			0.587678714093751	4.41666666666667\\
			0.577903319726415	4.33333333333333\\
			0.568141159273612	4.25\\
			0.558393026770215	4.16666666666667\\
			0.54865978107027	4.08333333333333\\
			0.538942352598993	4\\
			0.529241750966722	3.91666666666667\\
			0.519559073576004	3.83333333333334\\
			0.509895515376273	3.75\\
			0.500252379948735	3.66666666666667\\
			0.490631092137961	3.58333333333333\\
			0.481033212488005	3.5\\
			0.471460453791122	3.41666666666667\\
			0.461914700118793	3.33333333333333\\
			0.452398028780599	3.25\\
			0.442912735750287	3.16666666666667\\
			0.433461365214983	3.08333333333333\\
			0.424046744049271	3\\
			0.414672022199116	2.91666666666667\\
			0.405340720192361	2.83333333333333\\
			0.396056785287497	2.75\\
			0.386824658150326	2.66666666666667\\
			0.377649352435787	2.58333333333333\\
			0.368536550286142	2.5\\
			0.359492717587416	2.41666666666667\\
			0.350525243923634	2.33333333333333\\
			0.341642613632014	2.25\\
			0.33285461633242	2.16666666666667\\
			0.324172607983894	2.08333333333333\\
			0.315609837205322	2\\
			0.307181856723218	1.91666666666667\\
			0.298907047032555	1.83333333333333\\
			0.290807289674967	1.75\\
			0.282908842500417	1.66666666666667\\
			0.275243491327278	1.58333333333333\\
			0.267850085489119	1.5\\
			0.260776615339172	1.41666666666667\\
			0.254083068818975	1.33333333333333\\
			0.247845430654481	1.25\\
			0.242161395493338	1.16666666666667\\
			0.237158717874782	1.08333333333333\\
			0.23300773718446	1\\
			0.229940734402799	0.916666666666667\\
			0.228282902902397	0.833333333333333\\
			0.228503966443674	0.75\\
			0.23130851066726	0.666666666666667\\
			0.237803741579859	0.583333333333333\\
			0.249835002525976	0.5\\
			0.270723911525723	0.416666666666667\\
			0.307113704619323	0.333333333333333\\
			0.374505265900628	0.25\\
			0.519401247651195	0.166666666666667\\
			0.974314911278813	0.0833333333333333\\
			1	0.0811929092732344\\
			2	0.0686024787565898\\
			3	0.0794131145048151\\
			3.2712682633087	0.0833333333333333\\
			4	0.0969961662616535\\
			5	0.116903028375171\\
			6	0.137706753002194\\
			7	0.159002191235305\\
			7.38338105887597	0.166666666666667\\
			8	0.181125326549351\\
			9	0.203572221373889\\
			10	0.226012921216237\\
			11	0.248452341399465\\
			11.0744341351107	0.25\\
			12	0.271414993077355\\
			13	0.294321475284689\\
			14	0.317154190736731\\
			14.7235350011019	0.333333333333333\\
			15	0.340063224023451\\
			16	0.363209027495432\\
			17	0.38626276668403\\
			18	0.409242402560598\\
			18.3352091587533	0.416666666666667\\
			19	0.432405030920966\\
			20	0.455597964259741\\
			21	0.478712424714742\\
			21.9266307484064	0.5\\
			22	0.501784792051941\\
			23	0.52507242860341\\
		};
		\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
			%
			x	y\\
			1.20989952773143	7.5\\
			1.19653527267935	7.41666666666667\\
			1.18315126675943	7.33333333333333\\
			1.16974671886154	7.25\\
			1.1563207961856	7.16666666666667\\
			1.14287262151604	7.08333333333333\\
			1.12940127028333	7\\
			1.11590576739297	6.91666666666667\\
			1.10238508380073	6.83333333333333\\
			1.08883813281024	6.75\\
			1.07526376606697	6.66666666666667\\
			1.0616607692192	6.58333333333333\\
			1.04802785721417	6.5\\
			1.03436366919318	6.41666666666667\\
			1.02066676294625	6.33333333333333\\
			1.00693560888162	6.25\\
			1	6.2082444720543\\
			0.993836088461249	6.16666666666667\\
			0.981410224825625	6.08333333333333\\
			0.968990339255259	6\\
			0.956576684344458	5.91666666666667\\
			0.944169527121491	5.83333333333333\\
			0.931769150094523	5.75\\
			0.919375852389848	5.66666666666667\\
			0.906989950992047	5.58333333333333\\
			0.894611782096887	5.5\\
			0.882241702589105	5.41666666666667\\
			0.869880091658735	5.33333333333333\\
			0.857527352571367	5.25\\
			0.845183914609727	5.16666666666667\\
			0.832850235206228	5.08333333333333\\
			0.820526802288778	5\\
			0.808214136865141	4.91666666666667\\
			0.795912795874653	4.83333333333333\\
			0.783623375340111	4.75\\
			0.771346513857369	4.66666666666667\\
			0.759082896465616	4.58333333333333\\
			0.746833258947686	4.5\\
			0.73459839261719	4.41666666666667\\
			0.722379149658018	4.33333333333333\\
			0.710176449092015	4.25\\
			0.697991283462769	4.16666666666667\\
			0.685824726337838	4.08333333333333\\
			0.673677940748741	4\\
			0.661552188708403	3.91666666666667\\
			0.649448841970005	3.83333333333334\\
			0.637369394220342	3.75\\
			0.625315474935919	3.66666666666667\\
			0.613288865172452	3.58333333333333\\
			0.601291515610006	3.5\\
			0.589325567238903	3.41666666666667\\
			0.577393375148492	3.33333333333333\\
			0.565497535975749	3.25\\
			0.553640919687859	3.16666666666667\\
			0.541826706518729	3.08333333333333\\
			0.530058430061589	3\\
			0.518340027748895	2.91666666666667\\
			0.506675900240451	2.83333333333333\\
			0.495070981609371	2.75\\
			0.483530822687908	2.66666666666667\\
			0.472061690544734	2.58333333333333\\
			0.460670687857678	2.5\\
			0.449365896984269	2.41666666666667\\
			0.438156554904543	2.33333333333333\\
			0.427053267040017	2.25\\
			0.416068270415524	2.16666666666667\\
			0.405215759979868	2.08333333333333\\
			0.394512296506652	2\\
			0.383977320904022	1.91666666666667\\
			0.373633808790693	1.83333333333333\\
			0.363509112093709	1.75\\
			0.353636053125521	1.66666666666667\\
			0.344054364159098	1.58333333333333\\
			0.334812606861399	1.5\\
			0.325970769173964	1.41666666666667\\
			0.317603836023719	1.33333333333333\\
			0.309806788318101	1.25\\
			0.302701744366672	1.16666666666667\\
			0.296448397343478	1.08333333333333\\
			0.291259671480575	1\\
			0.287425918003499	0.916666666666667\\
			0.285353628627996	0.833333333333333\\
			0.285629958054593	0.75\\
			0.289135638334075	0.666666666666667\\
			0.297254676974823	0.583333333333333\\
			0.31229375315747	0.5\\
			0.338404889407154	0.416666666666667\\
			0.383892130774154	0.333333333333333\\
			0.468131582375785	0.25\\
			0.649251559563994	0.166666666666667\\
			1	0.104065147787338\\
			2	0.0860549974495502\\
			3	0.100770623445434\\
			4	0.122753089781579\\
			5	0.147328576182704\\
			5.77715510962506	0.166666666666667\\
			6	0.173462095095668\\
			7	0.201040638720487\\
			8	0.228728116712793\\
			8.78462296647501	0.25\\
			9	0.25672030573142\\
			10	0.285376795378199\\
			11	0.313897316400307\\
			11.7006694013197	0.333333333333333\\
			12	0.342560366530147\\
			13	0.371574700469991\\
			14	0.400426928651489\\
			14.5807666138896	0.416666666666667\\
			15	0.429417153110477\\
			16	0.458584266944961\\
			17	0.487598943582366\\
			17.4421203157417	0.5\\
			18	0.516777426111026\\
			19	0.546019716033149\\
			20	0.575124781057514\\
			20.2923180007415	0.583333333333333\\
			21	0.604423567070878\\
			22	0.633706218689457\\
			23	0.662866129497037\\
		};
		\addplot[fill=white!20!black, draw=black, forget plot] table[row sep=crcr] {%
			%
			x	y\\
			1.46905396003352	7.5\\
			1.45324332899322	7.41666666666667\\
			1.43741489067597	7.33333333333333\\
			1.42156792410244	7.25\\
			1.4057016700202	7.16666666666667\\
			1.38981532838888	7.08333333333333\\
			1.37390805566817	7\\
			1.35797896189049	6.91666666666667\\
			1.34202710749855	6.83333333333333\\
			1.32605149992583	6.75\\
			1.3100510898955	6.66666666666667\\
			1.29402476741097	6.58333333333333\\
			1.27797135740806	6.5\\
			1.26188961503554	6.41666666666667\\
			1.2457782205271	6.33333333333333\\
			1.22963577362352	6.25\\
			1.2134607874991	6.16666666666667\\
			1.19725168214117	6.08333333333333\\
			1.18100677712509	6\\
			1.16472428372075	5.91666666666667\\
			1.14840229625829	5.83333333333333\\
			1.13203878267227	5.75\\
			1.11563157413317	5.66666666666667\\
			1.09917835366368	5.58333333333333\\
			1.08267664362392	5.5\\
			1.0661237919349	5.41666666666667\\
			1.04951695689192	5.33333333333333\\
			1.03285309039979	5.25\\
			1.01612891943915	5.16666666666667\\
			1	5.08664383584316\\
			0.999420282247474	5.08333333333333\\
			0.984632162746534	5\\
			0.96985696423817	4.91666666666667\\
			0.955095355049584	4.83333333333333\\
			0.940348050408133	4.75\\
			0.925615816628843	4.66666666666667\\
			0.91089947575874	4.58333333333333\\
			0.896199910737223	4.5\\
			0.881518071140627	4.41666666666667\\
			0.866854979589622	4.33333333333333\\
			0.852211738910418	4.25\\
			0.837589540155323	4.16666666666667\\
			0.822989671605406	4.08333333333333\\
			0.808413528898489	4\\
			0.793862626450084	3.91666666666667\\
			0.779338610364006	3.83333333333334\\
			0.76484327306441	3.75\\
			0.750378569923103	3.66666666666667\\
			0.735946638206942	3.58333333333333\\
			0.721549818732008	3.5\\
			0.707190680686684	3.41666666666667\\
			0.69287205017819	3.33333333333333\\
			0.678597043170899	3.25\\
			0.664369103625431	3.16666666666667\\
			0.650192047822475	3.08333333333333\\
			0.636070116073907	3\\
			0.622008033298674	2.91666666666667\\
			0.608011080288541	2.83333333333333\\
			0.594085177931245	2.75\\
			0.580236987225489	2.66666666666667\\
			0.56647402865368	2.58333333333333\\
			0.552804825429213	2.5\\
			0.539239076381123	2.41666666666667\\
			0.525787865885451	2.33333333333333\\
			0.512463920448021	2.25\\
			0.499281924498629	2.16666666666667\\
			0.486258911975841	2.08333333333333\\
			0.473414755807983	2\\
			0.460772785084826	1.91666666666667\\
			0.448360570548832	1.83333333333333\\
			0.436210934512451	1.75\\
			0.424363263750625	1.66666666666667\\
			0.412865236990917	1.58333333333333\\
			0.401775128233678	1.5\\
			0.391164923008757	1.41666666666667\\
			0.381124603228463	1.33333333333333\\
			0.371768145981721	1.25\\
			0.363242093240007	1.16666666666667\\
			0.355738076812173	1.08333333333333\\
			0.34951160577669	1\\
			0.344911101604198	0.916666666666667\\
			0.342424354353595	0.833333333333333\\
			0.342755949665511	0.75\\
			0.34696276600089	0.666666666666667\\
			0.356705612369788	0.583333333333333\\
			0.374752503788964	0.5\\
			0.406085867288585	0.416666666666667\\
			0.460670556928985	0.333333333333333\\
			0.561757898850942	0.25\\
			0.779101871476793	0.166666666666667\\
			1	0.127240808219615\\
			2	0.105345393008838\\
			3	0.122498237819403\\
			4	0.148510013301504\\
			4.65921585291497	0.166666666666667\\
			5	0.178478451917122\\
			6	0.21074817168392\\
			7	0.243417304755057\\
			7.21925628534262	0.25\\
			8	0.277404257692175\\
			9	0.311507255721866\\
			9.66335387101611	0.333333333333333\\
			10	0.345886568314259\\
			11	0.380733794812921\\
			12	0.415334591212929\\
			12.0414533718079	0.416666666666667\\
			13	0.450585032305303\\
			14	0.485587200313713\\
			14.4293255089271	0.5\\
			15	0.520816516420098\\
			16	0.556096091664274\\
			16.7862732918627	0.583333333333333\\
			17	0.591296637602639\\
			18	0.626777928127707\\
			19	0.662028313313642\\
			19.1376335382793	0.666666666666667\\
			20	0.697582024842912\\
			21	0.732989214024383\\
			21.4933345204206	0.75\\
			22	0.768475760732045\\
			23	0.804008861021368\\
		};
		\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
			%
			x	y\\
			1.7282083923356	7.5\\
			1.70995138530708	7.41666666666667\\
			1.69167851459251	7.33333333333333\\
			1.67338912934335	7.25\\
			1.6550825438548	7.16666666666667\\
			1.63675803526172	7.08333333333333\\
			1.61841484105301	7\\
			1.600052156388	6.91666666666667\\
			1.58166913119638	6.83333333333333\\
			1.56326486704142	6.75\\
			1.54483841372403	6.66666666666667\\
			1.52638876560273	6.58333333333333\\
			1.50791485760195	6.5\\
			1.4894155608779	6.41666666666667\\
			1.47088967810796	6.33333333333333\\
			1.45233593836541	6.25\\
			1.43375299153727	6.16666666666667\\
			1.41513940223767	6.08333333333333\\
			1.3964936431639	6\\
			1.37781408783574	5.91666666666667\\
			1.35909900265147	5.83333333333333\\
			1.34034653818591	5.75\\
			1.32155471964614	5.66666666666667\\
			1.30272143639045	5.58333333333333\\
			1.28384443040317	5.5\\
			1.26492128360487	5.41666666666667\\
			1.24594940386065	5.33333333333333\\
			1.22692600953151	5.25\\
			1.20784811239219	5.16666666666667\\
			1.18871249871473	5.08333333333333\\
			1.16951570828857	5\\
			1.15025401111556	4.91666666666667\\
			1.13092338148013	4.83333333333333\\
			1.11151946905094	4.75\\
			1.09203756661868	4.66666666666667\\
			1.07247257401491	4.58333333333333\\
			1.05281895768609	4.5\\
			1.03307070531473	4.41666666666667\\
			1.01322127478201	4.33333333333333\\
			1	4.27838051074844\\
			0.994247028728821	4.25\\
			0.977187796847877	4.16666666666667\\
			0.960154616872973	4.08333333333333\\
			0.943149117048237	4\\
			0.926173064191764	3.91666666666667\\
			0.909228378758007	3.83333333333334\\
			0.892317151908479	3.75\\
			0.875441664910287	3.66666666666667\\
			0.858604411241432	3.58333333333333\\
			0.841808121854009	3.5\\
			0.825055794134464	3.41666666666667\\
			0.808350725207889	3.33333333333333\\
			0.791696550366049	3.25\\
			0.775097287563003	3.16666666666667\\
			0.758557389126221	3.08333333333333\\
			0.742081802086224	3\\
			0.725676038848453	2.91666666666667\\
			0.709346260336631	2.83333333333333\\
			0.693099374253119	2.75\\
			0.676943151763071	2.66666666666667\\
			0.660886366762627	2.58333333333333\\
			0.644938963000749	2.5\\
			0.629112255777977	2.41666666666667\\
			0.61341917686636	2.33333333333333\\
			0.597874573856024	2.25\\
			0.582495578581734	2.16666666666667\\
			0.567302063971815	2.08333333333333\\
			0.552317215109313	2\\
			0.537568249265631	1.91666666666667\\
			0.52308733230697	1.83333333333333\\
			0.508912756931193	1.75\\
			0.49509047437573	1.66666666666667\\
			0.481676109822737	1.58333333333333\\
			0.468737649605958	1.5\\
			0.45635907684355	1.41666666666667\\
			0.444645370433207	1.33333333333333\\
			0.433729503645341	1.25\\
			0.423782442113341	1.16666666666667\\
			0.415027756280869	1.08333333333333\\
			0.407763540072805	1\\
			0.402396285204898	0.916666666666667\\
			0.399495080079195	0.833333333333333\\
			0.39988194127643	0.75\\
			0.404789893667705	0.666666666666667\\
			0.416156547764753	0.583333333333333\\
			0.437211254420458	0.5\\
			0.473766845170016	0.416666666666667\\
			0.537448983083816	0.333333333333333\\
			0.655384215326099	0.25\\
			0.908952183389592	0.166666666666667\\
			1	0.150416468651893\\
			2	0.124635788568125\\
			3	0.144225852193371\\
			3.77778712409913	0.166666666666667\\
			4	0.174906042747807\\
			5	0.210891657789495\\
			6	0.248034248272171\\
			6.05874949112655	0.25\\
			7	0.287513652611937\\
			8	0.326947523886432\\
			8.17644265742904	0.333333333333333\\
			9	0.367534803645804\\
			10	0.407977579093921\\
			10.2305997771035	0.416666666666667\\
			11	0.449109891783564\\
			12	0.490081656401872\\
			12.257032817596	0.5\\
			13	0.531522554110021\\
			14	0.572804759150136\\
			14.2686749403685	0.583333333333333\\
			15	0.614437563182099\\
			16	0.655916894067123\\
			16.2714132961871	0.666666666666667\\
			17	0.697677357042149\\
			18	0.73928936895241\\
			18.2683423404757	0.75\\
			19	0.781139172510468\\
			20	0.822844581977553\\
			20.2612562310327	0.833333333333333\\
			21	0.864759436637822\\
			22	0.906532969683282\\
			22.2512719960621	0.916666666666667\\
			23	0.948496720556677\\
		};
		\addplot[fill=mycolor7, draw=black, forget plot] table[row sep=crcr] {%
			%
			x	y\\
			1.98736282463769	7.5\\
			1.96665944162095	7.41666666666667\\
			1.94594213850905	7.33333333333333\\
			1.92521033458425	7.25\\
			1.90446341768941	7.16666666666667\\
			1.88370074213456	7.08333333333333\\
			1.86292162643785	7\\
			1.84212535088551	6.91666666666667\\
			1.82131115489421	6.83333333333333\\
			1.80047823415701	6.75\\
			1.77962573755256	6.66666666666667\\
			1.7587527637945	6.58333333333333\\
			1.73785835779585	6.5\\
			1.71694150672027	6.41666666666667\\
			1.69600113568881	6.33333333333333\\
			1.6750361031073	6.25\\
			1.65404519557544	6.16666666666667\\
			1.63302712233417	6.08333333333333\\
			1.61198050920271	6\\
			1.59090389195072	5.91666666666667\\
			1.56979570904466	5.83333333333333\\
			1.54865429369955	5.75\\
			1.52747786515912	5.66666666666667\\
			1.50626451911722	5.58333333333333\\
			1.48501221718243	5.5\\
			1.46371877527484	5.41666666666667\\
			1.44238185082939	5.33333333333333\\
			1.42099892866322	5.25\\
			1.39956730534523	5.16666666666667\\
			1.37808407188336	5.08333333333333\\
			1.35654609451962	5\\
			1.33494999339261	4.91666666666667\\
			1.31329211879273	4.83333333333333\\
			1.29156852469489	4.75\\
			1.26977493920613	4.66666666666667\\
			1.24790673151113	4.58333333333333\\
			1.22595887483368	4.5\\
			1.20392590485687	4.41666666666667\\
			1.18180187295606	4.33333333333333\\
			1.15958029349365	4.25\\
			1.13725408430102	4.16666666666667\\
			1.11481549932618	4.08333333333333\\
			1.09225605225125	4\\
			1.06956642967616	3.91666666666667\\
			1.04673639221639	3.83333333333334\\
			1.02375466156533	3.75\\
			1.00060879121394	3.66666666666667\\
			1	3.66452167574797\\
			0.981262184275922	3.58333333333333\\
			0.96206642497601	3.5\\
			0.942920907582245	3.41666666666667\\
			0.923829400237587	3.33333333333333\\
			0.904796057561198	3.25\\
			0.885825471500574	3.16666666666667\\
			0.866922730429966	3.08333333333333\\
			0.848093488098542	3\\
			0.829344044398232	2.91666666666667\\
			0.810681440384722	2.83333333333333\\
			0.792113570574993	2.75\\
			0.773649316300652	2.66666666666667\\
			0.755298704871574	2.58333333333333\\
			0.737073100572284	2.5\\
			0.718985435174831	2.41666666666667\\
			0.701050487847268	2.33333333333333\\
			0.683285227264028	2.25\\
			0.665709232664839	2.16666666666667\\
			0.648345215967788	2.08333333333333\\
			0.631219674410643	2\\
			0.614363713446435	1.91666666666667\\
			0.597814094065109	1.83333333333333\\
			0.581614579349934	1.75\\
			0.565817685000834	1.66666666666667\\
			0.550486982654556	1.58333333333333\\
			0.535700170978238	1.5\\
			0.521553230678343	1.41666666666667\\
			0.508166137637951	1.33333333333333\\
			0.495690861308962	1.25\\
			0.484322790986676	1.16666666666667\\
			0.474317435749564	1.08333333333333\\
			0.46601547436892	1\\
			0.459881468805598	0.916666666666667\\
			0.456565805804794	0.833333333333333\\
			0.457007932887349	0.75\\
			0.46261702133452	0.666666666666667\\
			0.475607483159718	0.583333333333333\\
			0.499670005051952	0.5\\
			0.541447823051447	0.416666666666667\\
			0.614227409238646	0.333333333333333\\
			0.749010531801256	0.25\\
			1	0.175024236148157\\
			1.20222637209368	0.166666666666667\\
			2	0.143926184127413\\
			3	0.16595346656734\\
			3.02471914978055	0.166666666666667\\
			4	0.202828863286079\\
			5	0.243304863661869\\
			5.17901677159435	0.25\\
			6	0.287373265291018\\
			7	0.331926258796821\\
			7.0350933583605	0.333333333333333\\
			8	0.37837686055266\\
			8.84507876258313	0.416666666666667\\
			9	0.424691929283775\\
			10	0.471928863069313\\
			10.6201440310103	0.5\\
			11	0.519195494950641\\
			12	0.566739990609854\\
			12.3682900033096	0.583333333333333\\
			13	0.614574437059195\\
			14	0.662264202340319\\
			14.0982420261895	0.666666666666667\\
			15	0.710470228586767\\
			15.8350870146912	0.75\\
			16	0.758413850250965\\
			17	0.806696648474326\\
			17.5689079320111	0.833333333333333\\
			18	0.854906334552782\\
			19	0.903147372412194\\
			19.2914596200584	0.916666666666667\\
			20	0.951558279620648\\
			21	0.99975726834676\\
			21.0052752644894	1\\
			22	1.04832528682389\\
			22.7341014584779	1.08333333333333\\
			23	1.09668566740051\\
		};
		\addplot[fill=mycolor8, draw=black, forget plot] table[row sep=crcr] {%
			%
			x	y\\
			2.27193175899737	7.5\\
			2.24673587616822	7.41666666666667\\
			2.22146479720662	7.33333333333333\\
			2.19611522203262	7.25\\
			2.17068366248427	7.16666666666667\\
			2.1451664290927	7.08333333333333\\
			2.11955961674719	7\\
			2.09385908914131	6.91666666666667\\
			2.06806046187914	6.83333333333333\\
			2.04215908410711	6.75\\
			2.01615001852095	6.66666666666667\\
			2	6.61531383461675\\
			1.99111676198626	6.58333333333333\\
			1.96780185798974	6.5\\
			1.94446745256263	6.41666666666667\\
			1.92111259326966	6.33333333333333\\
			1.89773626784919	6.25\\
			1.8743373996136	6.16666666666667\\
			1.85091484243067	6.08333333333333\\
			1.82746737524151	6\\
			1.80399369606571	5.91666666666667\\
			1.78049241543785	5.83333333333333\\
			1.75696204921319	5.75\\
			1.73340101067209	5.66666666666667\\
			1.70980760184399	5.58333333333333\\
			1.68618000396169	5.5\\
			1.66251626694481	5.41666666666667\\
			1.63881429779812	5.33333333333333\\
			1.61507184779493	5.25\\
			1.59128649829826	5.16666666666667\\
			1.56745564505199	5.08333333333333\\
			1.54357648075067	5\\
			1.51964597566965	4.91666666666667\\
			1.49566085610534	4.83333333333333\\
			1.47161758033884	4.75\\
			1.44751231179357	4.66666666666667\\
			1.42334088900736	4.58333333333333\\
			1.39909879198127	4.5\\
			1.374781104399	4.41666666666667\\
			1.35038247113011	4.33333333333333\\
			1.3258970503356	4.25\\
			1.30131845938261	4.16666666666667\\
			1.2766397136419	4.08333333333333\\
			1.25185315708522	4\\
			1.22695038341158	3.91666666666667\\
			1.20192214620849	3.83333333333334\\
			1.17675825638671	3.75\\
			1.15144746480597	3.66666666666667\\
			1.12597732762351	3.58333333333333\\
			1.10033405143132	3.5\\
			1.07450231468477	3.41666666666667\\
			1.0484650612418	3.33333333333333\\
			1.02220326100063	3.25\\
			1	3.18036435881403\\
			0.996553655438146	3.16666666666667\\
			0.975288071733712	3.08333333333333\\
			0.95410517411086	3\\
			0.933012049948011	2.91666666666667\\
			0.912016620432812	2.83333333333333\\
			0.891127766896868	2.75\\
			0.870355480838234	2.66666666666667\\
			0.84971104298052	2.58333333333333\\
			0.82920723814382	2.5\\
			0.808858614571685	2.41666666666667\\
			0.788681798828177	2.33333333333333\\
			0.768695880672031	2.25\\
			0.748922886747944	2.16666666666667\\
			0.729388367963762	2.08333333333333\\
			0.710122133711974	2\\
			0.691159177627239	1.91666666666667\\
			0.672540855823248	1.83333333333333\\
			0.654316401768676	1.75\\
			0.636544895625938	1.66666666666667\\
			0.619297855486376	1.58333333333333\\
			0.602662692350518	1.5\\
			0.586747384513136	1.41666666666667\\
			0.571686904842695	1.33333333333333\\
			0.557652218972582	1.25\\
			0.54486313986001	1.16666666666667\\
			0.53360711521826	1.08333333333333\\
			0.524267408665035	1\\
			0.517366652406297	0.916666666666667\\
			0.513636531530393	0.833333333333333\\
			0.514133924498267	0.75\\
			0.520444149001336	0.666666666666667\\
			0.535058418554682	0.583333333333333\\
			0.562128755683446	0.5\\
			0.609128800932878	0.416666666666667\\
			0.691005835393477	0.333333333333333\\
			0.842636848276413	0.25\\
			1	0.202992360248093\\
			1.87896525934095	0.166666666666667\\
			2	0.1632165796867\\
			2.15606110238317	0.166666666666667\\
			3	0.190071070755438\\
			4	0.230751683824352\\
			4.46489569533231	0.25\\
			5	0.277589329065581\\
			6	0.32682653865418\\
			6.14553294613913	0.333333333333333\\
			7	0.378568308684297\\
			7.75861190986114	0.416666666666667\\
			8	0.430710068018595\\
			9	0.48381044181912\\
			9.32719066208094	0.5\\
			10	0.537509214196441\\
			10.8666344317251	0.583333333333333\\
			11	0.591184472410219\\
			12	0.645505021088439\\
			12.4106028213655	0.666666666666667\\
			13	0.699946499528719\\
			13.9271650429986	0.75\\
			14	0.754276625173954\\
			15	0.809119254269153\\
			15.4600956119004	0.833333333333333\\
			16	0.8639207448305\\
			16.9670185670323	0.916666666666667\\
			17	0.918593833589687\\
			18	0.973701522370105\\
			18.4935389827505	1\\
			19	1.02870483631499\\
			19.9957289486825	1.08333333333333\\
			20	1.08358170967696\\
			21	1.13883955315012\\
			21.5180258732231	1.16666666666667\\
			22	1.19396751086949\\
			23	1.24899243582854\\
		};
		\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
			%
			x	y\\
			2.55780351297802	7.5\\
			2.5303003507657	7.41666666666667\\
			2.50272764012116	7.33333333333333\\
			2.47508230115942	7.25\\
			2.44736107753788	7.16666666666667\\
			2.41956052400965	7.08333333333333\\
			2.39167699293022	7\\
			2.36370661961471	6.91666666666667\\
			2.33564530643154	6.83333333333333\\
			2.30748870550547	6.75\\
			2.27923219988799	6.66666666666667\\
			2.25087088303689	6.58333333333333\\
			2.22239953642744	6.5\\
			2.19381260509701	6.41666666666667\\
			2.16510417090009	6.33333333333333\\
			2.13626792322343	6.25\\
			2.10729712687965	6.16666666666667\\
			2.07818458686144	6.08333333333333\\
			2.04892260959756	6\\
			2.01950296030477	5.91666666666667\\
			2	5.86190017310727\\
			1.99118912183103	5.83333333333333\\
			1.96526980472683	5.75\\
			1.93932415618506	5.66666666666667\\
			1.91335068457076	5.58333333333333\\
			1.88734779074094	5.5\\
			1.86131375861478	5.41666666666667\\
			1.83524674476686	5.33333333333333\\
			1.80914476692664	5.25\\
			1.7830056912513	5.16666666666667\\
			1.75682721822062	5.08333333333333\\
			1.73060686698172	5\\
			1.7043419579467	4.91666666666667\\
			1.67802959341794	4.83333333333333\\
			1.65166663598279	4.75\\
			1.62524968438102	4.66666666666667\\
			1.59877504650359	4.58333333333333\\
			1.57223870912887	4.5\\
			1.54563630394114	4.41666666666667\\
			1.51896306930415	4.33333333333333\\
			1.49221380717756	4.25\\
			1.46538283446419	4.16666666666667\\
			1.43846392795762	4.08333333333333\\
			1.4114502619192	4\\
			1.384334337147	3.91666666666667\\
			1.35710790020059	3.83333333333334\\
			1.3297618512081	3.75\\
			1.302286138398	3.66666666666667\\
			1.27466963715728	3.58333333333333\\
			1.24690001100693	3.5\\
			1.21896355139091	3.41666666666667\\
			1.19084499257602	3.33333333333333\\
			1.16252729723459	3.25\\
			1.13399140740063	3.16666666666667\\
			1.10521595441724	3.08333333333333\\
			1.07617692018587	3\\
			1.04684724043135	2.91666666666667\\
			1.01719633874664	2.83333333333333\\
			1	2.78586718858567\\
			0.990141963218742	2.75\\
			0.967061645375815	2.66666666666667\\
			0.944123381089467	2.58333333333333\\
			0.921341375715355	2.5\\
			0.898731793968539	2.41666666666667\\
			0.876313109809085	2.33333333333333\\
			0.854106534080035	2.25\\
			0.832136540831049	2.16666666666667\\
			0.810431519959736	2.08333333333333\\
			0.789024593013304	2\\
			0.767954641808044	1.91666666666667\\
			0.747267617581386	1.83333333333333\\
			0.727018224187418	1.75\\
			0.707272106251043	1.66666666666667\\
			0.688108728318195	1.58333333333333\\
			0.669625213722797	1.5\\
			0.651941538347929	1.41666666666667\\
			0.635207672047439	1.33333333333333\\
			0.619613576636202	1.25\\
			0.605403488733345	1.16666666666667\\
			0.592896794686955	1.08333333333333\\
			0.58251934296115	1\\
			0.574851836006997	0.916666666666667\\
			0.570707257255993	0.833333333333333\\
			0.571259916109186	0.75\\
			0.578271276668151	0.666666666666667\\
			0.594509353949647	0.583333333333333\\
			0.62458750631494	0.5\\
			0.676809778814308	0.416666666666667\\
			0.767784261548308	0.333333333333333\\
			0.93626316475157	0.25\\
			1	0.230960484348028\\
			2	0.185041420587742\\
			3	0.214269787885851\\
			3.82617435708764	0.25\\
			4	0.25950098214219\\
			5	0.31236093591938\\
			5.41936970131807	0.333333333333333\\
			6	0.368362417965996\\
			6.86193777919822	0.416666666666667\\
			7	0.425761759373183\\
			8	0.48482612727054\\
			8.27857153424459	0.5\\
			9	0.544738386164259\\
			9.66749862757146	0.583333333333333\\
			10	0.604917609391287\\
			11	0.665343857943478\\
			11.0237557515933	0.666666666666667\\
			12	0.726594647615703\\
			12.4032734896621	0.75\\
			13	0.787864925291585\\
			13.7573287399949	0.833333333333333\\
			14	0.849150769142112\\
			15	0.910605403921907\\
			15.10463018873	0.916666666666667\\
			16	0.972427757926406\\
			16.4630861556864	1\\
			17	1.03420465569618\\
			17.8058781888054	1.08333333333333\\
			18	1.09594298629588\\
			19	1.15782703810062\\
			19.1495467469566	1.16666666666667\\
			20	1.21990587724898\\
			20.4988160388411	1.25\\
			21	1.28192607507647\\
			21.8367414213168	1.33333333333333\\
			22	1.34389490727558\\
			23	1.40599598815942\\
		};
		\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
			%
			x	y\\
			2.84367526695866	7.5\\
			2.81386482536319	7.41666666666667\\
			2.7839904830357	7.33333333333333\\
			2.75404938028622	7.25\\
			2.72403849259149	7.16666666666667\\
			2.6939546189266	7.08333333333333\\
			2.66379436911325	7\\
			2.63355415008811	6.91666666666667\\
			2.60323015098395	6.83333333333333\\
			2.57281832690382	6.75\\
			2.54231438125503	6.66666666666667\\
			2.51171374649373	6.58333333333333\\
			2.48101156311347	6.5\\
			2.45020265669094	6.41666666666667\\
			2.41928151277931	6.33333333333333\\
			2.38824224941365	6.25\\
			2.35707858696336	6.16666666666667\\
			2.32578381503261	6.08333333333333\\
			2.29435075607134	6\\
			2.26277172531475	5.91666666666667\\
			2.23103848661846	5.83333333333333\\
			2.1991422036975	5.75\\
			2.16707338621008	5.66666666666667\\
			2.13482183004809	5.58333333333333\\
			2.10237655110599	5.5\\
			2.06972571169402	5.41666666666667\\
			2.03685653863875	5.33333333333333\\
			2.00375523197058	5.25\\
			2	5.24069056885764\\
			1.97472488420434	5.16666666666667\\
			1.94619879138925	5.08333333333333\\
			1.91763725321277	5\\
			1.88903794022375	4.91666666666667\\
			1.86039833073055	4.83333333333333\\
			1.83171569162674	4.75\\
			1.80298705696847	4.66666666666667\\
			1.77420920399982	4.58333333333333\\
			1.74537862627646	4.5\\
			1.71649150348328	4.41666666666667\\
			1.6875436674782	4.33333333333333\\
			1.65853056401951	4.25\\
			1.62944720954577	4.16666666666667\\
			1.60028814227335	4.08333333333333\\
			1.57104736675317	4\\
			1.54171829088241	3.91666666666667\\
			1.51229365419269	3.83333333333334\\
			1.48276544602948	3.75\\
			1.45312481199002	3.66666666666667\\
			1.42336194669105	3.58333333333333\\
			1.39346597058254	3.5\\
			1.36342478809705	3.41666666666667\\
			1.33322492391023	3.33333333333333\\
			1.30285133346855	3.25\\
			1.27228718319126	3.16666666666667\\
			1.24151359484846	3.08333333333333\\
			1.21050934752129	3\\
			1.17925052922467	2.91666666666667\\
			1.14771012866967	2.83333333333333\\
			1.1158575557089	2.75\\
			1.08365807668297	2.66666666666667\\
			1.05107214810917	2.58333333333333\\
			1.01805462886752	2.5\\
			1	2.45536231656637\\
			0.988604973365393	2.41666666666667\\
			0.963944420789994	2.33333333333333\\
			0.939517187488038	2.25\\
			0.915350194914154	2.16666666666667\\
			0.891474671955709	2.08333333333333\\
			0.867927052314635	2\\
			0.844750105988848	1.91666666666667\\
			0.821994379339525	1.83333333333333\\
			0.79972004660616	1.75\\
			0.777999316876147	1.66666666666667\\
			0.756919601150015	1.58333333333333\\
			0.736587735095077	1.5\\
			0.717135692182722	1.41666666666667\\
			0.698728439252182	1.33333333333333\\
			0.681574934299822	1.25\\
			0.665943837606679	1.16666666666667\\
			0.652186474155651	1.08333333333333\\
			0.640771277257265	1\\
			0.632337019607697	0.916666666666667\\
			0.627777982981592	0.833333333333333\\
			0.628385907720104	0.75\\
			0.636098404334966	0.666666666666667\\
			0.653960289344612	0.583333333333333\\
			0.687046256946434	0.5\\
			0.744490756695739	0.416666666666667\\
			0.844562687703139	0.333333333333333\\
			1	0.261350913395983\\
			1.14366186388042	0.25\\
			2	0.207418274527624\\
			3	0.238468505016264\\
			3.26663780847456	0.25\\
			4	0.290084195684256\\
			4.78086526812242	0.333333333333333\\
			5	0.348235282588874\\
			6	0.41030960342787\\
			6.11343501074254	0.416666666666667\\
			7	0.475070701607006\\
			7.41265297142269	0.5\\
			8	0.540863952638713\\
			8.6668892721599	0.583333333333333\\
			9	0.607368934143662\\
			9.89572810441718	0.666666666666667\\
			10	0.674385805235806\\
			11	0.742074324954024\\
			11.1263613529967	0.75\\
			12	0.810251452917816\\
			12.3575360994743	0.833333333333333\\
			13	0.878578161124204\\
			13.5761708357172	0.916666666666667\\
			14	0.947024652126741\\
			14.7856651852251	1\\
			15	1.01556860740221\\
			15.9883033365501	1.08333333333333\\
			16	1.08419295905769\\
			17	1.15320122976508\\
			17.2049788699368	1.16666666666667\\
			18	1.22225065650893\\
			18.4159687979515	1.25\\
			19	1.29131741559144\\
			19.6213560314603	1.33333333333333\\
			20	1.36039914004744\\
			20.8221827598429	1.41666666666667\\
			21	1.42949388609491\\
			22	1.49862481282811\\
			22.0207914889434	1.5\\
			23	1.56798136942413\\
		};
		\addplot[fill=white!5!mycolor10, draw=black, forget plot] table[row sep=crcr] {%
			%
			x	y\\
			3.14503038147882	7.5\\
			3.10925860870831	7.41666666666667\\
			3.07330332720696	7.33333333333333\\
			3.03715589547872	7.25\\
			3.00080714682686	7.16666666666667\\
			3	7.16483835159915\\
			2.96834871384355	7.08333333333333\\
			2.93591174529628	7\\
			2.90340168056151	6.91666666666667\\
			2.87081499553635	6.83333333333333\\
			2.83814794830218	6.75\\
			2.80539656262207	6.66666666666667\\
			2.77255660995058	6.58333333333333\\
			2.73962358979951	6.5\\
			2.70659270828487	6.41666666666667\\
			2.67345885465853	6.33333333333333\\
			2.64021657560388	6.25\\
			2.60686004704707	6.16666666666667\\
			2.57338304320378	6.08333333333333\\
			2.53977890254512	6\\
			2.50604049032474	5.91666666666667\\
			2.47216015726148	5.83333333333333\\
			2.43812969391684	5.75\\
			2.40394028024306	5.66666666666667\\
			2.36958242970441	5.58333333333333\\
			2.3350459272888	5.5\\
			2.3003197606285	5.41666666666667\\
			2.26539204333324	5.33333333333333\\
			2.23024992950483	5.25\\
			2.19487951824498	5.16666666666667\\
			2.15926574678359	5.08333333333333\\
			2.12339227063725	5\\
			2.08724132895125	4.91666666666667\\
			2.05079359287509	4.83333333333333\\
			2.01402799446023	4.75\\
			2	4.71866846675599\\
			1.98072442955591	4.66666666666667\\
			1.94964336149604	4.58333333333333\\
			1.91851854342405	4.5\\
			1.88734670302542	4.41666666666667\\
			1.85612426565225	4.33333333333333\\
			1.82484732086146	4.25\\
			1.79351158462736	4.16666666666667\\
			1.76211235658907	4.08333333333333\\
			1.73064447158714	4\\
			1.69910224461783	3.91666666666667\\
			1.6674794081848	3.83333333333334\\
			1.63576904085087	3.75\\
			1.60396348558205	3.66666666666667\\
			1.57205425622482	3.58333333333333\\
			1.54003193015815	3.5\\
			1.50788602480319	3.41666666666667\\
			1.47560485524445	3.33333333333333\\
			1.44317536970251	3.25\\
			1.41058295898189	3.16666666666667\\
			1.37781123527967	3.08333333333333\\
			1.34484177485671	3\\
			1.31165381801799	2.91666666666667\\
			1.27822391859271	2.83333333333333\\
			1.24452553361913	2.75\\
			1.21052854219824	2.66666666666667\\
			1.17619868046754	2.58333333333333\\
			1.14149687737184	2.5\\
			1.10637847342543	2.41666666666667\\
			1.07079230211805	2.33333333333333\\
			1.0346796113222	2.25\\
			1	2.17131932306285\\
			0.998563848997259	2.16666666666667\\
			0.972517823951683	2.08333333333333\\
			0.946829511615965	2\\
			0.921545570169653	1.91666666666667\\
			0.896721141097664	1.83333333333333\\
			0.872421869024902	1.75\\
			0.848726527501251	1.66666666666667\\
			0.825730473981834	1.58333333333333\\
			0.803550256467357	1.5\\
			0.782329846017515	1.41666666666667\\
			0.762249206456926	1.33333333333333\\
			0.743536291963442	1.25\\
			0.726484186480014	1.16666666666667\\
			0.711476153624347	1.08333333333333\\
			0.69902321155338	1\\
			0.689822203208397	0.916666666666667\\
			0.684848708707191	0.833333333333333\\
			0.685511899331023	0.75\\
			0.693925532001781	0.666666666666667\\
			0.713411224739576	0.583333333333333\\
			0.749505007577928	0.5\\
			0.81217173457717	0.416666666666667\\
			0.921341113857969	0.333333333333333\\
			1	0.296906706480276\\
			1.59367071585917	0.25\\
			2	0.229795128467505\\
			2.63301624876647	0.25\\
			3	0.264340748678043\\
			4	0.320667409226323\\
			4.22868387120431	0.333333333333333\\
			5	0.385785601911712\\
			5.49220176417954	0.416666666666667\\
			6	0.454681845481201\\
			6.67166734758693	0.5\\
			7	0.525820790917158\\
			7.81371027122782	0.583333333333333\\
			8	0.598396095579464\\
			8.93580558557844	0.666666666666667\\
			9	0.67194464330568\\
			10	0.746335681634736\\
			10.0537393792278	0.75\\
			11	0.821380565239668\\
			11.1712753219748	0.833333333333333\\
			12	0.896745172860917\\
			12.2801933442907	0.916666666666667\\
			13	0.972359017329468\\
			13.3828811895706	1\\
			14	1.04817089311848\\
			14.4809216559695	1.08333333333333\\
			15	1.12414270718185\\
			15.5754044980424	1.16666666666667\\
			16	1.20024553657915\\
			16.6671040876087	1.25\\
			17	1.27645702766829\\
			17.7565855840102	1.33333333333333\\
			18	1.35275963266856\\
			18.8442710017073	1.41666666666667\\
			19	1.42913938506589\\
			19.9304817700121	1.5\\
			20	1.50558503110861\\
			21	1.58211133097226\\
			21.0167282830272	1.58333333333333\\
			22	1.65878632950115\\
			22.1071425652546	1.66666666666667\\
			23	1.73549305194975\\
		};
		\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
			%
			x	y\\
			3.46506930814204	7.5\\
			3.42725186110905	7.41666666666667\\
			3.38926426720634	7.33333333333333\\
			3.35109845074718	7.25\\
			3.31274584332426	7.16666666666667\\
			3.27419734679971	7.08333333333333\\
			3.23544329297137	7\\
			3.19647339956602	6.91666666666667\\
			3.15727672216774	6.83333333333333\\
			3.1178416016417	6.75\\
			3.07815560655879	6.66666666666667\\
			3.03820547006378	6.58333333333333\\
			3	6.50421558206416\\
			2.99823561648554	6.5\\
			2.96298275987879	6.41666666666667\\
			2.92763619653775	6.33333333333333\\
			2.8921909017941	6.25\\
			2.85664150713077	6.16666666666667\\
			2.82098227137494	6.08333333333333\\
			2.7852070490189	6\\
			2.74930925533472	5.91666666666667\\
			2.71328182790451	5.83333333333333\\
			2.67711718413617	5.75\\
			2.64080717427604	5.66666666666667\\
			2.60434302936072	5.58333333333333\\
			2.5677153034716	5.5\\
			2.53091380956298	5.41666666666667\\
			2.49392754802774	5.33333333333333\\
			2.45674462703907	5.25\\
			2.41935217356017	5.16666666666667\\
			2.38173623374175	5.08333333333333\\
			2.34388166122486	5\\
			2.30577199162735	4.91666666666667\\
			2.26738930120972	4.83333333333333\\
			2.22871404737999	4.75\\
			2.18972488829735	4.66666666666667\\
			2.15039847835625	4.58333333333333\\
			2.1107092357588	4.5\\
			2.0706290776936	4.41666666666667\\
			2.03012711780449	4.33333333333333\\
			2	4.27217249014586\\
			1.99116407770342	4.25\\
			1.95757595970894	4.16666666666667\\
			1.9239365709048	4.08333333333333\\
			1.89024157642112	4\\
			1.85648619835325	3.91666666666667\\
			1.8226651621769	3.83333333333334\\
			1.78877263567225	3.75\\
			1.75480215917407	3.66666666666667\\
			1.72074656575859	3.58333333333333\\
			1.68659788973377	3.5\\
			1.65234726150933	3.41666666666667\\
			1.61798478657866	3.33333333333333\\
			1.58349940593647	3.25\\
			1.54887873477253	3.16666666666667\\
			1.51410887571089	3.08333333333333\\
			1.47917420219213	3\\
			1.44405710681131	2.91666666666667\\
			1.40873770851574	2.83333333333333\\
			1.37319351152937	2.75\\
			1.3373990077135	2.66666666666667\\
			1.30132521282591	2.58333333333333\\
			1.26493912587615	2.5\\
			1.22820309963817	2.41666666666667\\
			1.19107410964562	2.33333333333333\\
			1.1535029091488	2.25\\
			1.11543305941509	2.16666666666667\\
			1.07679982990212	2.08333333333333\\
			1.03752897380639	2\\
			1	1.92184372618183\\
			0.998341034350457	1.91666666666667\\
			0.971447902855802	1.83333333333333\\
			0.945123691443643	1.75\\
			0.919453738126355	1.66666666666667\\
			0.894541346813654	1.58333333333333\\
			0.870512777839637	1.5\\
			0.847523999852307	1.41666666666667\\
			0.82576997366167	1.33333333333333\\
			0.805497649627062	1.25\\
			0.787024535353348	1.16666666666667\\
			0.770765833093042	1.08333333333333\\
			0.757275145849495	1\\
			0.747307386809096	0.916666666666667\\
			0.74191943443279	0.833333333333333\\
			0.742637890941941	0.75\\
			0.751752659668596	0.666666666666667\\
			0.772862160134541	0.583333333333333\\
			0.811963758209422	0.5\\
			0.879852712458601	0.416666666666667\\
			0.9981195400128	0.333333333333333\\
			1	0.332462499564569\\
			2	0.252592745121557\\
			3	0.291736472592884\\
			3.72158209319544	0.333333333333333\\
			4	0.353150040526518\\
			4.913588932734	0.416666666666667\\
			5	0.42391497846444\\
			6	0.499487248118048\\
			6.0075995746115	0.5\\
			7	0.578044518879643\\
			7.07482824550589	0.583333333333333\\
			8	0.658139616356178\\
			8.11688288499698	0.666666666666667\\
			9	0.739275343675385\\
			9.14371150861554	0.75\\
			10	0.821147050858947\\
			10.1605696279749	0.833333333333333\\
			11	0.903557962145063\\
			11.1705090576836	0.916666666666667\\
			12	0.986375463371707\\
			12.1754316890438	1\\
			13	1.06950699813249\\
			13.1765892917541	1.08333333333333\\
			14	1.15288604462773\\
			14.1748422256622	1.16666666666667\\
			15	1.23646358484622\\
			15.1708029814498	1.25\\
			16	1.32020271495108\\
			16.1649204395811	1.33333333333333\\
			17	1.40407512785847\\
			17.1575316919823	1.41666666666667\\
			18	1.48805875203874\\
			18.1488951872354	1.5\\
			19	1.57213612682916\\
			19.1392126488904	1.58333333333333\\
			20	1.65629325985105\\
			20.1286439914518	1.66666666666667\\
			21	1.74051880770786\\
			21.1173177273315	1.75\\
			22	1.82480347818138\\
			22.1053383882638	1.83333333333333\\
			23	1.90913958715139\\
		};
		\addplot[fill=gray!80!mycolor10, draw=black, forget plot] table[row sep=crcr] {%
			%
			x	y\\
			3.78510823480525	7.5\\
			3.74524511350979	7.41666666666667\\
			3.70522520720571	7.33333333333333\\
			3.66504100601564	7.25\\
			3.62468453982167	7.16666666666667\\
			3.58414734362111	7.08333333333333\\
			3.54342041976818	7\\
			3.50249419677426	6.91666666666667\\
			3.46135848429965	6.83333333333333\\
			3.42000242392477	6.75\\
			3.37841443523735	6.66666666666667\\
			3.3365821567134	6.58333333333333\\
			3.29449238080292	6.5\\
			3.25213098255397	6.41666666666667\\
			3.20948284102084	6.33333333333333\\
			3.16653175259997	6.25\\
			3.12326033532017	6.16666666666667\\
			3.07964992297792	6.08333333333333\\
			3.03568044785137	6\\
			3	5.93303441042483\\
			2.99257802034471	5.91666666666667\\
			2.95440349854754	5.83333333333333\\
			2.91610467435551	5.75\\
			2.87767406830901	5.66666666666667\\
			2.83910362901704	5.58333333333333\\
			2.80038467965441	5.5\\
			2.76150785849746	5.41666666666667\\
			2.72246305272223	5.33333333333333\\
			2.68323932457332	5.25\\
			2.64382482887536	5.16666666666667\\
			2.60420672069991	5.08333333333333\\
			2.56437105181246	5\\
			2.52430265430344	4.91666666666667\\
			2.48398500954434	4.83333333333333\\
			2.44340010029974	4.75\\
			2.4025282434549	4.66666666666667\\
			2.36134790037648	4.58333333333333\\
			2.3198354613926	4.5\\
			2.2779650002403	4.41666666666667\\
			2.23570799355632	4.33333333333333\\
			2.19303299955194	4.25\\
			2.14990528887285	4.16666666666667\\
			2.10628641925197	4.08333333333333\\
			2.06213374385131	4\\
			2.01739984107636	3.91666666666667\\
			2	3.88485407903558\\
			1.977850916169	3.83333333333334\\
			1.94177623049364	3.75\\
			1.9056408327661	3.66666666666667\\
			1.86943887529236	3.58333333333333\\
			1.83316384930938	3.5\\
			1.79680849821547	3.41666666666667\\
			1.76036471791288	3.33333333333333\\
			1.72382344217043	3.25\\
			1.68717451056316	3.16666666666667\\
			1.65040651614211	3.08333333333333\\
			1.61350662952754	3\\
			1.57646039560463	2.91666666666667\\
			1.53925149843877	2.83333333333333\\
			1.50186148943961	2.75\\
			1.46426947322876	2.66666666666667\\
			1.42645174518428	2.58333333333333\\
			1.38838137438047	2.5\\
			1.35002772585091	2.41666666666667\\
			1.31135591717319	2.33333333333333\\
			1.2723262069754	2.25\\
			1.23289331821611	2.16666666666667\\
			1.19300570886342	2.08333333333333\\
			1.15260482003272	2\\
			1.11162436202704	1.91666666666667\\
			1.06998975103162	1.83333333333333\\
			1.02761789880825	1.75\\
			1	1.69679338670062\\
			0.99018094875146	1.66666666666667\\
			0.963352219645473	1.58333333333333\\
			0.937475299211916	1.5\\
			0.9127181536871	1.41666666666667\\
			0.889290740866414	1.33333333333333\\
			0.867459007290683	1.25\\
			0.847564884226683	1.16666666666667\\
			0.830055512561738	1.08333333333333\\
			0.81552708014561	1\\
			0.804792570409796	0.916666666666667\\
			0.79899016015839	0.833333333333333\\
			0.79976388255286	0.75\\
			0.809579787335411	0.666666666666667\\
			0.832313095529506	0.583333333333333\\
			0.874422508840916	0.5\\
			0.947533690340032	0.416666666666667\\
			1	0.379767302500795\\
			1.32536797093118	0.333333333333333\\
			2	0.279304507929168\\
			3	0.319132196507725\\
			3.2463475813792	0.333333333333333\\
			4	0.386975390615689\\
			4.42706331943814	0.416666666666667\\
			5	0.46472559976964\\
			5.46648161602882	0.5\\
			6	0.547522663073695\\
			6.45321336409278	0.583333333333333\\
			7	0.633206830620334\\
			7.41291702486548	0.666666666666667\\
			8	0.720686296523815\\
			8.35622392240416	0.75\\
			9	0.809354353473543\\
			9.28854872186054	0.833333333333333\\
			10	0.898848490212676\\
			10.2130335998817	0.916666666666667\\
			11	0.988939356802128\\
			11.1316688362932	1\\
			12	1.07947500710704\\
			12.0457954087111	1.08333333333333\\
			12.9611442752006	1.16666666666667\\
			13	1.17047710625123\\
			13.8780566614036	1.25\\
			14	1.26185681829368\\
			14.7917782036465	1.33333333333333\\
			15	1.35342118878269\\
			15.7027955120105	1.41666666666667\\
			16	1.44513397106432\\
			16.611502739969	1.5\\
			17	1.53696781998535\\
			17.518222097334	1.58333333333333\\
			18	1.62890171896665\\
			18.4232192716403	1.66666666666667\\
			19	1.72091925003691\\
			19.3267151260721	1.75\\
			20	1.81300740159684\\
			20.2288946559192	1.83333333333333\\
			21	1.90515572865736\\
			21.129913909915	1.91666666666667\\
			22	1.99735574975626\\
			22.0299053874033	2\\
			22.9335875581029	2.08333333333333\\
			23	2.08972035564411\\
		};
		\addplot[fill=mycolor12, draw=black, forget plot] table[row sep=crcr] {%
			%
			x	y\\
			4.11937437900515	7.5\\
			4.07193752806008	7.41666666666667\\
			4.02414975543115	7.33333333333333\\
			4	7.29163262432637\\
			3.9789835612841	7.25\\
			3.93662323631907	7.16666666666667\\
			3.8940973404425	7.08333333333333\\
			3.85139754656499	7\\
			3.8085149939825	6.91666666666667\\
			3.76544024643157	6.83333333333333\\
			3.72216324620785	6.75\\
			3.67867326391591	6.66666666666667\\
			3.63495884336302	6.58333333333333\\
			3.59100774104768	6.5\\
			3.54680685962125	6.41666666666667\\
			3.50234217461936	6.33333333333333\\
			3.45759865366446	6.25\\
			3.41256016723174	6.16666666666667\\
			3.36720938994418	6.08333333333333\\
			3.3215276912159	6\\
			3.27549501389291	5.91666666666667\\
			3.2290897393419	5.83333333333333\\
			3.1822885372065	5.75\\
			3.13506619777928	5.66666666666667\\
			3.08739544461973	5.58333333333333\\
			3.03924672467401	5.5\\
			3	5.43285500400414\\
			2.99210190743194	5.41666666666667\\
			2.95099855741673	5.33333333333333\\
			2.90973402210756	5.25\\
			2.86829748419056	5.16666666666667\\
			2.82667720765806	5.08333333333333\\
			2.78486044240007	5\\
			2.74283331697954	4.91666666666667\\
			2.70058071787897	4.83333333333333\\
			2.65808615321949	4.75\\
			2.61533159861245	4.66666666666667\\
			2.57229732239671	4.58333333333333\\
			2.5289616870264	4.5\\
			2.485300922787	4.41666666666667\\
			2.44128886930816	4.33333333333333\\
			2.39689667948249	4.25\\
			2.35209247935289	4.16666666666667\\
			2.30684097625206	4.08333333333333\\
			2.26110300590722	4\\
			2.21483500728507	3.91666666666667\\
			2.16798841154993	3.83333333333334\\
			2.12050892851344	3.75\\
			2.07233571020293	3.66666666666667\\
			2.02340036644703	3.58333333333333\\
			2	3.54428657212483\\
			1.97972980888499	3.5\\
			1.94126973492161	3.41666666666667\\
			1.9027446492471	3.33333333333333\\
			1.86414747840438	3.25\\
			1.82547028635379	3.16666666666667\\
			1.78670415657333	3.08333333333333\\
			1.74783905686296	3\\
			1.70886368439795	2.91666666666667\\
			1.6697652883618	2.83333333333333\\
			1.63052946734984	2.75\\
			1.59113993874402	2.66666666666667\\
			1.55157827754265	2.58333333333333\\
			1.51182362288478	2.5\\
			1.47185235206365	2.41666666666667\\
			1.43163772470077	2.33333333333333\\
			1.391149504802	2.25\\
			1.35035357701714	2.16666666666667\\
			1.30921158782472	2.08333333333333\\
			1.26768066625904	2\\
			1.22571331830421	1.91666666666667\\
			1.18325765442798	1.83333333333333\\
			1.14025821819749	1.75\\
			1.09665786506097	1.66666666666667\\
			1.0524014454036	1.58333333333333\\
			1.00744256491935	1.5\\
			1	1.48636595844641\\
			0.977912307521893	1.41666666666667\\
			0.952811508071158	1.33333333333333\\
			0.929420364954303	1.25\\
			0.908105233100017	1.16666666666667\\
			0.889345192030433	1.08333333333333\\
			0.873779014441725	1\\
			0.862277754010496	0.916666666666667\\
			0.856060885883989	0.833333333333333\\
			0.856889874163779	0.75\\
			0.867406915002226	0.666666666666667\\
			0.891764030924471	0.583333333333333\\
			0.93688125947241	0.5\\
			1	0.431830840924511\\
			1.05930827907287	0.416666666666667\\
			1.65890494139278	0.333333333333333\\
			2	0.30601627073678\\
			2.67982936628931	0.333333333333333\\
			3	0.348504316455151\\
			3.94653975380065	0.416666666666667\\
			4	0.421281921666935\\
			4.93889952256839	0.5\\
			5	0.506054102213942\\
			5.87160886137726	0.583333333333333\\
			6	0.59654694563818\\
			6.77319699971098	0.666666666666667\\
			7	0.690155203902314\\
			7.65416658161481	0.75\\
			8	0.785632103560824\\
			8.52019701951052	0.833333333333333\\
			9	0.882313387143511\\
			9.37490335428032	0.916666666666667\\
			10	0.979814805248918\\
			10.2207757004333	1\\
			11	1.07789932044911\\
			11.0596094449004	1.08333333333333\\
			11.9048772786824	1.16666666666667\\
			12	1.17678745764776\\
			12.7508276568179	1.25\\
			13	1.27614101387659\\
			13.591224419716	1.33333333333333\\
			14	1.37567520319725\\
			14.426867443484	1.41666666666667\\
			15	1.47535083709429\\
			15.2584214070488	1.5\\
			16	1.57513933664826\\
			16.0864393596173	1.58333333333333\\
			16.918737766697	1.66666666666667\\
			17	1.67524430241064\\
			17.7547009532924	1.75\\
			18	1.7756066538654\\
			18.587234396841	1.83333333333333\\
			19	1.87598675948065\\
			19.4167259988317	1.91666666666667\\
			20	1.97638165479618\\
			20.2435101555866	2\\
			21	2.07678901902244\\
			21.0678759434008	2.08333333333333\\
			21.8972327495107	2.16666666666667\\
			22	2.17742520153546\\
			22.7284676659549	2.25\\
			23	2.27817919142109\\
		};
		\addplot[fill=white!40!mycolor6, draw=black, forget plot] table[row sep=crcr] {%
			%
			x	y\\
			4.48271702748313	7.5\\
			4.43367439757153	7.41666666666667\\
			4.38430865326744	7.33333333333333\\
			4.33460337803179	7.25\\
			4.28454108623674	7.16666666666667\\
			4.23410313720893	7.08333333333333\\
			4.18326964097079	7\\
			4.13201935473675	6.91666666666667\\
			4.08032956909701	6.83333333333333\\
			4.0281759826789	6.75\\
			4	6.70547530972999\\
			3.97893209259446	6.66666666666667\\
			3.93333553001265	6.58333333333333\\
			3.88752310129245	6.5\\
			3.84148273668853	6.41666666666667\\
			3.79520150821788	6.33333333333333\\
			3.74866555472895	6.25\\
			3.70185999914332	6.16666666666667\\
			3.65476885691043	6.08333333333333\\
			3.60737493458043	6\\
			3.55965971724192	5.91666666666667\\
			3.51160324338832	5.83333333333333\\
			3.46318396556138	5.75\\
			3.41437859487002	5.66666666666667\\
			3.36516192718723	5.58333333333333\\
			3.31550664848157	5.5\\
			3.26538311632945	5.41666666666667\\
			3.21475911416968	5.33333333333333\\
			3.16359957428485	5.25\\
			3.11186626480709	5.16666666666667\\
			3.05951743522271	5.08333333333333\\
			3.00650741386343	5\\
			3	4.98994365558379\\
			2.96136397965563	4.91666666666667\\
			2.91717642621359	4.83333333333333\\
			2.87277220613924	4.75\\
			2.82813495377	4.66666666666667\\
			2.78324674441693	4.58333333333333\\
			2.7380879126602	4.5\\
			2.6926368453337	4.41666666666667\\
			2.64686974506	4.33333333333333\\
			2.60076035941304	4.25\\
			2.55427966983293	4.16666666666667\\
			2.50739553325215	4.08333333333333\\
			2.46007226796312	4\\
			2.41227017349379	3.91666666666667\\
			2.36394497207376	3.83333333333334\\
			2.31504715655242	3.75\\
			2.2655212262229	3.66666666666667\\
			2.21530478771421	3.58333333333333\\
			2.16432749267568	3.5\\
			2.1125097770428	3.41666666666667\\
			2.0597613577707	3.33333333333333\\
			2.00597943140847	3.25\\
			2	3.24096375935295\\
			1.96376606214442	3.16666666666667\\
			1.92300179700454	3.08333333333333\\
			1.88217148419838	3\\
			1.84126697319127	2.91666666666667\\
			1.80027907828484	2.83333333333333\\
			1.75919744526008	2.75\\
			1.71801040425928	2.66666666666667\\
			1.67670480990102	2.58333333333333\\
			1.6352658713891	2.5\\
			1.59367697827639	2.41666666666667\\
			1.55191953222834	2.33333333333333\\
			1.5099728026286	2.25\\
			1.46781383581817	2.16666666666667\\
			1.42541746678602	2.08333333333333\\
			1.38275651248537	2\\
			1.33980227458138	1.91666666666667\\
			1.29652555782434	1.83333333333333\\
			1.25289853758672	1.75\\
			1.20889801893714	1.66666666666667\\
			1.16451097586671	1.58333333333333\\
			1.11974384051658	1.5\\
			1.07463800159967	1.41666666666667\\
			1.02929568122914	1.33333333333333\\
			1	1.2792546407714\\
			0.991381722617923	1.25\\
			0.968645581973352	1.16666666666667\\
			0.948634871499129	1.08333333333333\\
			0.93203094873784	1\\
			0.919762937611195	0.916666666666667\\
			0.913131611609588	0.833333333333333\\
			0.914015865774697	0.75\\
			0.925234042669041	0.666666666666667\\
			0.951214966319435	0.583333333333333\\
			0.999340010103904	0.5\\
			1	0.49928720129966\\
			1.32313541389361	0.416666666666667\\
			1.99244191185438	0.333333333333333\\
			2	0.332728033544391\\
			2.01506386605357	0.333333333333333\\
			3	0.380003601905408\\
			3.50912341175167	0.416666666666667\\
			4	0.459044335859954\\
			4.48849329559166	0.5\\
			5	0.550682318727719\\
			5.36826082831032	0.583333333333333\\
			6	0.648349942594977\\
			6.20197507761063	0.666666666666667\\
			7	0.749313007679047\\
			7.0075095488246	0.75\\
			7.82388858670575	0.833333333333333\\
			8	0.853392709058805\\
			8.62532791479627	0.916666666666667\\
			9	0.958581688063611\\
			9.41326613693079	1\\
			10	1.06447488872419\\
			10.1899861762504	1.08333333333333\\
			10.9623122872444	1.16666666666667\\
			11	1.17104172444835\\
			11.7478356969547	1.25\\
			12	1.27869037981423\\
			12.5244958560654	1.33333333333333\\
			13	1.38646028170204\\
			13.2934717110042	1.41666666666667\\
			14	1.49432114983641\\
			14.0557826529843	1.5\\
			14.8290661122692	1.58333333333333\\
			15	1.60284987216207\\
			15.6008150560038	1.66666666666667\\
			16	1.71151937662671\\
			16.3665578922381	1.75\\
			17	1.82014550023585\\
			17.1269742733085	1.83333333333333\\
			17.8914964666203	1.91666666666667\\
			18	1.92905304767567\\
			18.6605103305558	2\\
			19	2.03821911026172\\
			19.4245639755755	2.08333333333333\\
			20	2.14729231040272\\
			20.184147284345	2.16666666666667\\
			20.943614363304	2.25\\
			21	2.2564285727509\\
			21.7108901934977	2.33333333333333\\
			22	2.36589606435057\\
			22.4739354253998	2.41666666666667\\
			23	2.4752531018762\\
		};
		\addplot[fill=mycolor13, draw=black, forget plot] table[row sep=crcr] {%
			%
			x	y\\
			4.84605967596111	7.5\\
			4.79541126708298	7.41666666666667\\
			4.74446755110373	7.33333333333333\\
			4.69321339456786	7.25\\
			4.64163267518163	7.16666666666667\\
			4.58970820222354	7.08333333333333\\
			4.53742162926778	7\\
			4.48475335834769	6.91666666666667\\
			4.43168243457145	6.83333333333333\\
			4.37818643007034	6.75\\
			4.32424131600812	6.66666666666667\\
			4.26982132120398	6.58333333333333\\
			4.21489877571848	6.5\\
			4.15944393751591	6.41666666666667\\
			4.10342480004149	6.33333333333333\\
			4.0468068782316	6.25\\
			4	6.1819089442007\\
			3.99115983105489	6.16666666666667\\
			3.94232832387669	6.08333333333333\\
			3.89322217794496	6\\
			3.84382442059094	5.91666666666667\\
			3.79411674743473	5.83333333333333\\
			3.74407939391627	5.75\\
			3.69369099196076	5.66666666666667\\
			3.64292840975473	5.58333333333333\\
			3.59176657228914	5.5\\
			3.54017825994925	5.41666666666667\\
			3.48813388198451	5.33333333333333\\
			3.43560122116084	5.25\\
			3.38254514526606	5.16666666666667\\
			3.32892728038211	5.08333333333333\\
			3.27470563993003	5\\
			3.21983420239911	4.91666666666667\\
			3.16426242934737	4.83333333333333\\
			3.10793471365188	4.75\\
			3.05078974602429	4.66666666666667\\
			3	4.59376014565996\\
			2.99419616643716	4.58333333333333\\
			2.94721413829399	4.5\\
			2.8999727678804	4.41666666666667\\
			2.85245062081183	4.33333333333333\\
			2.80462403934359	4.25\\
			2.75646686031297	4.16666666666667\\
			2.70795009025225	4.08333333333333\\
			2.65904153001903	4\\
			2.6097053397025	3.91666666666667\\
			2.55990153259759	3.83333333333334\\
			2.50958538459141	3.75\\
			2.45870674224287	3.66666666666667\\
			2.40720920898139	3.58333333333333\\
			2.35502918396931	3.5\\
			2.30209472195289	3.41666666666667\\
			2.24832417444883	3.33333333333333\\
			2.1936245623056	3.25\\
			2.13788961626152	3.16666666666667\\
			2.08099740451408	3.08333333333333\\
			2.02280744300981	3\\
			2	2.96817647907834\\
			1.97367026198459	2.91666666666667\\
			1.93079286820787	2.83333333333333\\
			1.88786542317031	2.75\\
			1.84488086977454	2.66666666666667\\
			1.80183134225938	2.58333333333333\\
			1.75870811989341	2.5\\
			1.71550160448913	2.41666666666667\\
			1.67220133975591	2.33333333333333\\
			1.6287961004552	2.25\\
			1.5852740946192	2.16666666666667\\
			1.54162334574732	2.08333333333333\\
			1.4978323587117	2\\
			1.45389123085855	1.91666666666667\\
			1.4097934612207	1.83333333333333\\
			1.36553885697595	1.75\\
			1.32113817281332	1.66666666666667\\
			1.27662050632982	1.58333333333333\\
			1.2320451161138	1.5\\
			1.18752041423723	1.41666666666667\\
			1.14323474458832	1.33333333333333\\
			1.09950680274137	1.25\\
			1.05686932164289	1.16666666666667\\
			1.01621011672587	1.08333333333333\\
			1	1.04626414762017\\
			0.990282883033955	1\\
			0.977248121211895	0.916666666666667\\
			0.970202337335187	0.833333333333333\\
			0.971141857385616	0.75\\
			0.983061170335856	0.666666666666667\\
			1	0.614986221861333\\
			1.03375773496581	0.583333333333333\\
			1.21642707071652	0.5\\
			1.58696254871434	0.416666666666667\\
			2	0.365361706062942\\
			3	0.411502887355665\\
			3.07170706970269	0.416666666666667\\
			4	0.496806750052972\\
			4.03808706861492	0.5\\
			4.88390967840895	0.583333333333333\\
			5	0.596509828901129\\
			5.68852869313641	0.666666666666667\\
			6	0.702904810069676\\
			6.45944604108944	0.75\\
			7	0.812528486572436\\
			7.20389298753415	0.833333333333333\\
			7.9373782936977	0.916666666666667\\
			8	0.924469894103597\\
			8.68194264417814	1\\
			9	1.03866083904019\\
			9.41030926990694	1.08333333333333\\
			10	1.15331881896893\\
			10.1245780060684	1.16666666666667\\
			10.8459425817434	1.25\\
			11	1.26911318200373\\
			11.5690628516261	1.33333333333333\\
			12	1.3855267376419\\
			12.2808278400454	1.41666666666667\\
			12.9842674660174	1.5\\
			13	1.50197079778035\\
			13.7051115046947	1.58333333333333\\
			14	1.61945576863548\\
			14.4162675449838	1.66666666666667\\
			15	1.73673793924844\\
			15.1187720655697	1.75\\
			15.8284854853139	1.83333333333333\\
			16	1.85448758062269\\
			16.5396543494088	1.91666666666667\\
			17	1.97239807442497\\
			17.2431521928739	2\\
			17.9440259974374	2.08333333333333\\
			18	2.09026752738422\\
			18.6554210695034	2.16666666666667\\
			19	2.20863173681124\\
			19.3599151896665	2.25\\
			20	2.32673974106209\\
			20.0581125130586	2.33333333333333\\
			20.766056374369	2.41666666666667\\
			21	2.44528173284757\\
			21.4714695833674	2.5\\
			22	2.56371572887036\\
			22.1711104183755	2.58333333333333\\
			22.8730675323148	2.66666666666667\\
			23	2.6822434023836\\
		};
		\addplot[fill=mycolor14, draw=black, forget plot] table[row sep=crcr] {%
			%
			x	y\\
			5.2409607747288	7.5\\
			5.18124250706984	7.41666666666667\\
			5.1209503837757	7.33333333333333\\
			5.06005330480494	7.25\\
			5	7.16867710338147\\
			4.99872426412652	7.16666666666667\\
			4.94531326723814	7.08333333333333\\
			4.89157361756478	7\\
			4.83748736195864	6.91666666666667\\
			4.78303530004588	6.83333333333333\\
			4.72819687746178	6.75\\
			4.67295006810465	6.66666666666667\\
			4.61727124407796	6.58333333333333\\
			4.56113503180368	6.5\\
			4.50451415257279	6.41666666666667\\
			4.44737924554703	6.33333333333333\\
			4.38969867093133	6.25\\
			4.33143829069258	6.16666666666667\\
			4.27256122379646	6.08333333333333\\
			4.21302757245931	6\\
			4.15279411535188	5.91666666666667\\
			4.09181396302841	5.83333333333333\\
			4.03003617006737	5.75\\
			4	5.71007179704018\\
			3.9730033890515	5.66666666666667\\
			3.92069489232223	5.58333333333333\\
			3.8680264960967	5.5\\
			3.81497340356905	5.41666666666667\\
			3.76150864979934	5.33333333333333\\
			3.70760286803682	5.25\\
			3.65322402572503	5.16666666666667\\
			3.59833712554151	5.08333333333333\\
			3.54290386599663	5\\
			3.48688225511744	4.91666666666667\\
			3.43022616953449	4.83333333333333\\
			3.37288484982275	4.75\\
			3.31480232115768	4.66666666666667\\
			3.25591672615445	4.58333333333333\\
			3.19615955405756	4.5\\
			3.13545474710641	4.41666666666667\\
			3.07371766074564	4.33333333333333\\
			3.01085384914976	4.25\\
			3	4.23590356150665\\
			2.95865405079301	4.16666666666667\\
			2.90850464725234	4.08333333333333\\
			2.85801079207494	4\\
			2.80714050591121	3.91666666666667\\
			2.75585809312142	3.83333333333334\\
			2.7041236126304	3.75\\
			2.65189225826284	3.66666666666667\\
			2.59911363024857	3.58333333333333\\
			2.54573087526294	3.5\\
			2.49167966686298	3.41666666666667\\
			2.43688699112697	3.33333333333333\\
			2.38126969320274	3.25\\
			2.32473272863515	3.16666666666667\\
			2.26716704783122	3.08333333333333\\
			2.20844702151504	3\\
			2.14842728766755	2.91666666666667\\
			2.08693886358895	2.83333333333333\\
			2.02378431654016	2.75\\
			2	2.71950612160737\\
			1.9717513352898	2.66666666666667\\
			1.92695787461775	2.58333333333333\\
			1.88215036839773	2.5\\
			1.83732623070188	2.41666666666667\\
			1.79248314728348	2.33333333333333\\
			1.7476193982818	2.25\\
			1.70273435342023	2.16666666666667\\
			1.65782922470862	2.08333333333333\\
			1.61290820493803	2\\
			1.56798018713572	1.91666666666667\\
			1.52306136461706	1.83333333333333\\
			1.47817917636519	1.75\\
			1.43337832668949	1.66666666666667\\
			1.38873003679293	1.58333333333333\\
			1.34434639171103	1.5\\
			1.30040282687479	1.41666666666667\\
			1.25717380794751	1.33333333333333\\
			1.21509024040714	1.25\\
			1.17483330197766	1.16666666666667\\
			1.13749050582667	1.08333333333333\\
			1.10482032538274	1\\
			1.07971052987902	0.916666666666667\\
			1.0669907295094	0.833333333333333\\
			1.07491009643164	0.75\\
			1.11790160118283	0.666666666666667\\
			1.22192081524467	0.583333333333333\\
			1.43516550946397	0.5\\
			1.85078968353508	0.416666666666667\\
			2	0.398132682922399\\
			2.40350295505389	0.416666666666667\\
			3	0.447402894411991\\
			3.60981258153353	0.5\\
			4	0.538944376940522\\
			4.45134587537342	0.583333333333333\\
			5	0.645606729963774\\
			5.2066850667363	0.666666666666667\\
			5.92466012305355	0.75\\
			6	0.759742301042569\\
			6.64284225556749	0.833333333333333\\
			7	0.878879254011482\\
			7.33526475400181	0.916666666666667\\
			8	0.99949865282858\\
			8.00452653960526	1\\
			8.69644909371716	1.08333333333333\\
			9	1.12313563950062\\
			9.37017151279624	1.16666666666667\\
			10	1.24690614370212\\
			10.026884692081	1.25\\
			10.703569790053	1.33333333333333\\
			11	1.37245812769171\\
			11.3678981049627	1.41666666666667\\
			12	1.497837391746\\
			12.0183857877908	1.5\\
			12.6880285486588	1.58333333333333\\
			13	1.62451093602334\\
			13.3464992883543	1.66666666666667\\
			13.9938138431026	1.75\\
			14	1.75083501469964\\
			14.6593710462984	1.83333333333333\\
			15	1.87819734730213\\
			15.3137757308337	1.91666666666667\\
			15.9611527508614	2\\
			16	2.00521529834711\\
			16.6223271702873	2.08333333333333\\
			17	2.13293690149183\\
			17.2737252630324	2.16666666666667\\
			17.9217901898634	2.25\\
			18	2.26044610503227\\
			18.5795558277627	2.33333333333333\\
			19	2.38839436716585\\
			19.2286348456438	2.41666666666667\\
			19.8776427784356	2.5\\
			20	2.51626682842579\\
			20.5326829297748	2.58333333333333\\
			21	2.64436287058949\\
			21.1799173657241	2.66666666666667\\
			21.8299518804946	2.75\\
			22	2.77251329180606\\
			22.4827648676799	2.83333333333333\\
			23	2.90070793035376\\
		};
		\addplot[fill=white!9!mycolor14, draw=black, forget plot] table[row sep=crcr] {%
			%
			x	y\\
			5.65906179774172	7.5\\
			5.59844183600019	7.41666666666667\\
			5.53730167309937	7.33333333333333\\
			5.4756129171577	7.25\\
			5.41334519081647	7.16666666666667\\
			5.35046595896703	7.08333333333333\\
			5.28694033841659	7\\
			5.22273088725306	6.91666666666667\\
			5.15779737134634	6.83333333333333\\
			5.09209650504738	6.75\\
			5.02558166270709	6.66666666666667\\
			5	6.63503805353509\\
			4.96472116695194	6.58333333333333\\
			4.90737128788887	6.5\\
			4.84958436762966	6.41666666666667\\
			4.79133369105256	6.33333333333333\\
			4.73259046363105	6.25\\
			4.67332361128462	6.16666666666667\\
			4.61349955698582	6.08333333333333\\
			4.55308197093133	6\\
			4.49203149057458	5.91666666666667\\
			4.43030540621419	5.83333333333333\\
			4.36785730711547	5.75\\
			4.3046366822889	5.66666666666667\\
			4.24058846902885	5.58333333333333\\
			4.17565254109152	5.5\\
			4.10976312691647	5.41666666666667\\
			4.0428481465134	5.33333333333333\\
			4	5.2808441014496\\
			3.97960451491281	5.25\\
			3.92390290618401	5.16666666666667\\
			3.86774697070091	5.08333333333333\\
			3.81110209206324	5\\
			3.75393030783578	4.91666666666667\\
			3.69618990972162	4.83333333333333\\
			3.63783498599362	4.75\\
			3.57881489629107	4.66666666666667\\
			3.51907366690828	4.58333333333333\\
			3.45854929226369	4.5\\
			3.39717292522282	4.41666666666667\\
			3.33486793519767	4.33333333333333\\
			3.27154880825644	4.25\\
			3.20711985757957	4.16666666666667\\
			3.14147370513653	4.08333333333333\\
			3.0744894859547	4\\
			3.00603071416759	3.91666666666667\\
			3	3.90948908837914\\
			2.95181465364524	3.83333333333334\\
			2.89866184066938	3.75\\
			2.8450777742828	3.66666666666667\\
			2.79101805151575	3.58333333333333\\
			2.73643256655657	3.5\\
			2.68126461177307	3.41666666666667\\
			2.62544980780511	3.33333333333333\\
			2.56891482409988	3.25\\
			2.51157584100878	3.16666666666667\\
			2.45333669114835	3.08333333333333\\
			2.39408660002027	3\\
			2.33369742230275	2.91666666666667\\
			2.27202023850858	2.83333333333333\\
			2.20888113360103	2.75\\
			2.14407591991098	2.66666666666667\\
			2.07736348426256	2.58333333333333\\
			2.00845732298104	2.5\\
			2	2.49008067095582\\
			1.95915085691462	2.41666666666667\\
			1.91276495481105	2.33333333333333\\
			1.86644269610841	2.25\\
			1.82019461222126	2.16666666666667\\
			1.77403510366993	2.08333333333333\\
			1.72798405116436	2\\
			1.68206914341289	1.91666666666667\\
			1.63632926801342	1.83333333333333\\
			1.59081949575442	1.75\\
			1.54561848056566	1.66666666666667\\
			1.50083956725604	1.58333333333333\\
			1.45664766730825	1.5\\
			1.41328523951235	1.41666666666667\\
			1.37111287130669	1.33333333333333\\
			1.3306736780729	1.25\\
			1.29279728231243	1.16666666666667\\
			1.25877089492748	1.08333333333333\\
			1.23062664428919	1\\
			1.21163504641231	0.916666666666667\\
			1.20717335371512	0.833333333333333\\
			1.22629457357567	0.75\\
			1.28464639802606	0.666666666666667\\
			1.41008389552352	0.583333333333333\\
			1.65390394821141	0.5\\
			2	0.434618611019474\\
			3	0.484165780467593\\
			3.18358246488428	0.5\\
			4	0.581486154405901\\
			4.01878207233789	0.583333333333333\\
			4.75572676634315	0.666666666666667\\
			5	0.697694039730096\\
			5.45353954229767	0.75\\
			6	0.820663538388571\\
			6.11067489212121	0.833333333333333\\
			6.76731660762771	0.916666666666667\\
			7	0.949029575415465\\
			7.41269709560565	1\\
			8	1.07936964214686\\
			8.03291522011223	1.08333333333333\\
			8.67262042717397	1.16666666666667\\
			9	1.21268710443275\\
			9.2952157639863	1.25\\
			9.90863141313963	1.33333333333333\\
			10	1.34654401226424\\
			10.5348105670138	1.41666666666667\\
			11	1.48172250389956\\
			11.1433270340837	1.5\\
			11.7596857823622	1.58333333333333\\
			12	1.61766894793292\\
			12.3734381704188	1.66666666666667\\
			12.9745141492934	1.75\\
			13	1.75370397719664\\
			13.5929391414454	1.83333333333333\\
			14	1.89080410190627\\
			14.1974177950473	1.91666666666667\\
			14.8047350921757	2\\
			15	2.02798065600275\\
			15.4142438316855	2.08333333333333\\
			16	2.16515356368683\\
			16.0115765676778	2.16666666666667\\
			16.6246971936338	2.25\\
			17	2.30312845207578\\
			17.2271213894953	2.33333333333333\\
			17.8302117567674	2.41666666666667\\
			18	2.44098077327095\\
			18.437137926637	2.5\\
			19	2.57885386201594\\
			19.033828454312	2.58333333333333\\
			19.6427487093246	2.66666666666667\\
			20	2.71725681906083\\
			20.2439097511844	2.75\\
			20.844796570479	2.83333333333333\\
			21	2.85552185816992\\
			21.4499605995417	2.91666666666667\\
			22	2.99381453945314\\
			22.0463074143526	3\\
			22.6526876743786	3.08333333333333\\
			23	3.13249026755558\\
		};
		\addplot[fill=white!18!mycolor14, draw=black, forget plot] table[row sep=crcr] {%
			%
			x	y\\
			6.08997702824205	7.5\\
			6.01828560066377	7.41666666666667\\
			6	7.39567156771941\\
			5.95365296242304	7.33333333333333\\
			5.89117252951045	7.25\\
			5.82817238217762	7.16666666666667\\
			5.76462307990706	7.08333333333333\\
			5.70049305310605	7\\
			5.63574841214225	6.91666666666667\\
			5.57035273566886	6.83333333333333\\
			5.50426683558	6.75\\
			5.43744849553959	6.66666666666667\\
			5.36985217956187	6.58333333333333\\
			5.30142870657449	6.5\\
			5.23212488625132	6.41666666666667\\
			5.16188311064023	6.33333333333333\\
			5.09064089520869	6.25\\
			5.0183303618557	6.16666666666667\\
			5	6.14585449834622\\
			4.95443789017519	6.08333333333333\\
			4.89313636940334	6\\
			4.83126886579727	5.91666666666667\\
			4.76879684939997	5.83333333333333\\
			4.70567844416358	5.75\\
			4.64186806710569	5.66666666666667\\
			4.5773160202996	5.58333333333333\\
			4.51196802837539	5.5\\
			4.44576471288083	5.41666666666667\\
			4.3786409932452	5.33333333333333\\
			4.31052540214015	5.25\\
			4.24133930065528	5.16666666666667\\
			4.17099597579533	5.08333333333333\\
			4.09939959922438	5\\
			4.02644402175284	4.91666666666667\\
			4	4.88702566730531\\
			3.96215364990875	4.83333333333333\\
			3.90278512216448	4.75\\
			3.84282747142446	4.66666666666667\\
			3.7822306076621	4.58333333333333\\
			3.72093903046983	4.5\\
			3.65889110333923	4.41666666666667\\
			3.59601820964971	4.33333333333333\\
			3.53224376736312	4.25\\
			3.46748207416771	4.16666666666667\\
			3.40163694816869	4.08333333333333\\
			3.33460012076205	4\\
			3.26624932748411	3.91666666666667\\
			3.1964460286301	3.83333333333334\\
			3.12503267322349	3.75\\
			3.05182939603448	3.66666666666667\\
			3	3.60916747326556\\
			2.98292247278293	3.58333333333333\\
			2.9271342578502	3.5\\
			2.87084955668316	3.41666666666667\\
			2.81401262448324	3.33333333333333\\
			2.75655995499701	3.25\\
			2.69841895338242	3.16666666666667\\
			2.63950633446548	3.08333333333333\\
			2.5797261785255	3\\
			2.51896755693794	2.91666666666667\\
			2.45710161342822	2.83333333333333\\
			2.39397795066189	2.75\\
			2.32942012250545	2.66666666666667\\
			2.26321996375313	2.58333333333333\\
			2.19513039274301	2.5\\
			2.12485618482022	2.41666666666667\\
			2.05204201542137	2.33333333333333\\
			2	2.27591457406557\\
			1.98526599393501	2.25\\
			1.93765487102229	2.16666666666667\\
			1.89024098263123	2.08333333333333\\
			1.84305989739069	2\\
			1.79615809969006	1.91666666666667\\
			1.74959717140979	1.83333333333333\\
			1.70345981514366	1.75\\
			1.65785863444184	1.66666666666667\\
			1.61294909771915	1.58333333333333\\
			1.56894894290548	1.5\\
			1.52616765214991	1.41666666666667\\
			1.48505193466588	1.33333333333333\\
			1.44625711573866	1.25\\
			1.4107612626472	1.16666666666667\\
			1.38005128402829	1.08333333333333\\
			1.35643296319564	1\\
			1.34355956294559	0.916666666666667\\
			1.34735597792084	0.833333333333333\\
			1.37767905071971	0.75\\
			1.4513911948693	0.666666666666667\\
			1.59824697580238	0.583333333333333\\
			1.87264238695885	0.5\\
			2	0.475940732074688\\
			2.50562258540779	0.5\\
			3	0.524791099063016\\
			3.58425999597429	0.583333333333333\\
			4	0.629590713575304\\
			4.32796794655029	0.666666666666667\\
			4.98382037037212	0.75\\
			5	0.752257148337377\\
			5.6285847269045	0.833333333333333\\
			6	0.885987029980361\\
			6.24229334156592	0.916666666666667\\
			6.84167305912464	1\\
			7	1.0238023573979\\
			7.44281412351652	1.08333333333333\\
			8	1.16439821123433\\
			8.01742497277825	1.16666666666667\\
			8.6123414552694	1.25\\
			9	1.30810807178459\\
			9.18648717624748	1.33333333333333\\
			9.76365695711341	1.41666666666667\\
			10	1.45283856147191\\
			10.3387353492654	1.5\\
			10.9033496040326	1.58333333333333\\
			11	1.59835094215867\\
			11.4797957971675	1.66666666666667\\
			12	1.74471830218543\\
			12.0382575286943	1.75\\
			12.6130421013909	1.83333333333333\\
			13	1.89213256343064\\
			13.174420007794	1.91666666666667\\
			13.7406171959386	2\\
			14	2.03981744377928\\
			14.3046085652082	2.08333333333333\\
			14.8639465684504	2.16666666666667\\
			15	2.18772698361007\\
			15.4302600999454	2.25\\
			15.9840149139897	2.33333333333333\\
			16	2.33582496093717\\
			16.5523872478946	2.41666666666667\\
			17	2.48458112131028\\
			17.1079623700962	2.5\\
			17.6717235864807	2.58333333333333\\
			18	2.63349144859136\\
			18.2298798986479	2.66666666666667\\
			18.7888132099399	2.75\\
			19	2.78246435561872\\
			19.3492704562568	2.83333333333333\\
			19.9040679847516	2.91666666666667\\
			20	2.93149225960243\\
			20.4665847131236	3\\
			21	3.08063878243442\\
			21.0187276458937	3.08333333333333\\
			21.5821729840321	3.16666666666667\\
			22	3.23018099005689\\
			22.1366660512733	3.25\\
			22.6963115388187	3.33333333333333\\
			23	3.37972605502567\\
		};
		\addplot[fill=white!26!mycolor14, draw=black, forget plot] table[row sep=crcr] {%
			%
			x	y\\
			6.5775108844146	7.5\\
			6.50602039279034	7.41666666666667\\
			6.43370817529051	7.33333333333333\\
			6.36052607126662	7.25\\
			6.28642227746157	7.16666666666667\\
			6.21134100331373	7.08333333333333\\
			6.13522208657145	7\\
			6.05800056378436	6.91666666666667\\
			6	6.85497853469648\\
			5.98290809999139	6.83333333333333\\
			5.91643716611261	6.75\\
			5.84931532837209	6.66666666666667\\
			5.78150180200192	6.58333333333333\\
			5.71295253274121	6.5\\
			5.6436198704089	6.41666666666667\\
			5.57345220290177	6.33333333333333\\
			5.50239354491507	6.25\\
			5.430383074724	6.16666666666667\\
			5.35735461121919	6.08333333333333\\
			5.28323602201731	6\\
			5.20794855181905	5.91666666666667\\
			5.13140605819513	5.83333333333333\\
			5.0535141395685	5.75\\
			5	5.6937437638839\\
			4.97909945192248	5.66666666666667\\
			4.91404357157034	5.58333333333333\\
			4.84828351565926	5.5\\
			4.78176629884519	5.41666666666667\\
			4.71443383997699	5.33333333333333\\
			4.64622235080967	5.25\\
			4.57706163540793	5.16666666666667\\
			4.50687428467077	5.08333333333333\\
			4.43557474722394	5\\
			4.36306825399067	4.91666666666667\\
			4.28924956885824	4.83333333333333\\
			4.2140015317428	4.75\\
			4.13719335266866	4.66666666666667\\
			4.05867860575709	4.58333333333333\\
			4	4.5224341796198\\
			3.98332876867596	4.5\\
			3.92060928145564	4.41666666666667\\
			3.85716848410175	4.33333333333333\\
			3.79293872646979	4.25\\
			3.72784429075584	4.16666666666667\\
			3.66180019120085	4.08333333333333\\
			3.5947107555694	4\\
			3.52646794080062	3.91666666666667\\
			3.45694932296506	3.83333333333334\\
			3.38601568571445	3.75\\
			3.31350811050711	3.66666666666667\\
			3.23924444425051	3.58333333333333\\
			3.16301498311655	3.5\\
			3.08457716157377	3.41666666666667\\
			3.00364896797581	3.33333333333333\\
			3	3.3296735737261\\
			2.94420508589415	3.25\\
			2.88526206575605	3.16666666666667\\
			2.82567597778262	3.08333333333333\\
			2.76536575703073	3\\
			2.70423769157313	2.91666666666667\\
			2.64218298834785	2.83333333333333\\
			2.57907476772275	2.75\\
			2.51476432509992	2.66666666666667\\
			2.4490764432437	2.58333333333333\\
			2.38180346250498	2.5\\
			2.31269770744688	2.41666666666667\\
			2.24146171161182	2.33333333333333\\
			2.1677354521176	2.25\\
			2.09107946172865	2.16666666666667\\
			2.01095216065858	2.08333333333333\\
			2	2.07230677379552\\
			1.95813574361702	2\\
			1.91024705596723	1.91666666666667\\
			1.86286507480615	1.83333333333333\\
			1.81610013453289	1.75\\
			1.77009878831801	1.66666666666667\\
			1.72505862818226	1.58333333333333\\
			1.6812502185027	1.5\\
			1.63905006478747	1.41666666666667\\
			1.59899099802506	1.33333333333333\\
			1.56184055340443	1.25\\
			1.52872524298197	1.16666666666667\\
			1.50133167312909	1.08333333333333\\
			1.48223928210208	1\\
			1.47548407947888	0.916666666666667\\
			1.48753860212655	0.833333333333333\\
			1.52906352786374	0.75\\
			1.61813599171254	0.666666666666667\\
			1.78641005608123	0.583333333333333\\
			2	0.522418503452995\\
			3	0.568338658533022\\
			3.14964903112534	0.583333333333333\\
			3.89242214049273	0.666666666666667\\
			4	0.67960622496811\\
			4.55025346106684	0.75\\
			5	0.812742144037992\\
			5.15964376099463	0.833333333333333\\
			5.74468325705183	0.916666666666667\\
			6	0.955895916413701\\
			6.3174057572915	1\\
			6.87050942790912	1.08333333333333\\
			7	1.10421353820247\\
			7.42918130359311	1.16666666666667\\
			7.96432406332476	1.25\\
			8	1.25590684339522\\
			8.51604715210491	1.33333333333333\\
			9	1.41032203863025\\
			9.04399187429656	1.41666666666667\\
			9.58777111805476	1.5\\
			10	1.56654007077228\\
			10.1139253291099	1.58333333333333\\
			10.6495298889077	1.66666666666667\\
			11	1.72380935280918\\
			11.1747266376136	1.75\\
			11.7043411498852	1.83333333333333\\
			12	1.88188525117486\\
			12.2290034293116	1.91666666666667\\
			12.7540931521239	2\\
			13	2.04059285493725\\
			13.2784478412306	2.08333333333333\\
			13.8000336403315	2.16666666666667\\
			14	2.19980400231714\\
			14.3242077791613	2.25\\
			14.8430234587274	2.33333333333333\\
			15	2.35942275761318\\
			15.3670906387371	2.41666666666667\\
			15.8836776144464	2.5\\
			16	2.51937594791808\\
			16.4076816120629	2.58333333333333\\
			16.9224483111166	2.66666666666667\\
			17	2.67960682914051\\
			17.4464156968376	2.75\\
			17.9596761627916	2.83333333333333\\
			18	2.84007074404713\\
			18.4836232945197	2.91666666666667\\
			18.9956230440962	3\\
			19	3.0007320815548\\
			19.51956007553	3.08333333333333\\
			20	3.16170313561648\\
			20.0319665776186	3.16666666666667\\
			20.5544271179078	3.25\\
			21	3.32282180072817\\
			21.0674078009066	3.33333333333333\\
			21.5883848361224	3.41666666666667\\
			22	3.48405050493637\\
			22.101890064012	3.5\\
			22.6215628320652	3.58333333333333\\
			23	3.64537561898434\\
		};
		\addplot[fill=white!35!mycolor14, draw=black, forget plot] table[row sep=crcr] {%
			%
			x	y\\
			7.07687406260167	7.5\\
			7	7.42396374730639\\
			6.99375518491691	7.41666666666667\\
			6.92174299413372	7.33333333333333\\
			6.84896550740967	7.25\\
			6.77537683475708	7.16666666666667\\
			6.70092755179204	7.08333333333333\\
			6.62556435940232	7\\
			6.54922970352078	6.91666666666667\\
			6.47186134943941	6.83333333333333\\
			6.39339190419263	6.75\\
			6.313748279462	6.66666666666667\\
			6.23285108617215	6.58333333333333\\
			6.15061395041419	6.5\\
			6.06694273849325	6.41666666666667\\
			6	6.35113880188728\\
			5.98502129516331	6.33333333333333\\
			5.91414619462146	6.25\\
			5.84243578759231	6.16666666666667\\
			5.76983156728154	6.08333333333333\\
			5.6962697624619	6\\
			5.62168074413331	5.91666666666667\\
			5.54598835053865	5.83333333333333\\
			5.46910911712026	5.75\\
			5.39095139541813	5.66666666666667\\
			5.31141434175197	5.58333333333333\\
			5.23038675264923	5.5\\
			5.14774571919301	5.41666666666667\\
			5.06335506652362	5.33333333333333\\
			5	5.27206264319284\\
			4.9819192994792	5.25\\
			4.91278397016058	5.16666666666667\\
			4.84275259354621	5.08333333333333\\
			4.77174989522349	5\\
			4.69969248622851	4.91666666666667\\
			4.62648776516024	4.83333333333333\\
			4.55203263825394	4.75\\
			4.47621202119409	4.66666666666667\\
			4.39889707795187	4.58333333333333\\
			4.31994314112166	4.5\\
			4.2391872443815	4.41666666666667\\
			4.15644517983092	4.33333333333333\\
			4.07150796972398	4.25\\
			4	4.18170354354152\\
			3.98820650734398	4.16666666666667\\
			3.92196343423301	4.08333333333333\\
			3.85482139037675	4\\
			3.78668655411714	3.91666666666667\\
			3.71745261730001	3.83333333333334\\
			3.64699869820542	3.75\\
			3.57518682497975	3.66666666666667\\
			3.5018588827483	3.58333333333333\\
			3.42683288599256	3.5\\
			3.34989839522168	3.41666666666667\\
			3.27081083903922	3.33333333333333\\
			3.1892844229551	3.25\\
			3.10498319514769	3.16666666666667\\
			3.01750968243588	3.08333333333333\\
			3	3.06714553171539\\
			2.95100533553596	3\\
			2.88950782620832	2.91666666666667\\
			2.82726436326749	2.83333333333333\\
			2.76417158478361	2.75\\
			2.7001085276944	2.66666666666667\\
			2.63493292273426	2.58333333333333\\
			2.56847653226695	2.5\\
			2.50053923007354	2.41666666666667\\
			2.43088140780227	2.33333333333333\\
			2.35921412629954	2.25\\
			2.28518618306637	2.16666666666667\\
			2.20836689301934	2.08333333333333\\
			2.12822279987899	2\\
			2.04408561291293	1.91666666666667\\
			2	1.87474506671008\\
			1.97613297820251	1.83333333333333\\
			1.92874045392212	1.75\\
			1.88233894219419	1.66666666666667\\
			1.83716815864537	1.58333333333333\\
			1.79355149409992	1.5\\
			1.75193247742503	1.41666666666667\\
			1.71293006138425	1.33333333333333\\
			1.67742399107019	1.25\\
			1.64668922331674	1.16666666666667\\
			1.6226120622299	1.08333333333333\\
			1.60804560100853	1\\
			1.60740859601216	0.916666666666667\\
			1.62772122633227	0.833333333333333\\
			1.68044800500777	0.75\\
			1.78488078855578	0.666666666666667\\
			1.97457313636008	0.583333333333333\\
			2	0.576081713502369\\
			2.17087946686392	0.583333333333333\\
			3	0.617677543976652\\
			3.43128399505519	0.666666666666667\\
			4	0.73507232129349\\
			4.11668655176157	0.75\\
			4.70374632136683	0.833333333333333\\
			5	0.878010708227526\\
			5.27056566761761	0.916666666666667\\
			5.80817883933995	1\\
			6	1.03163099442684\\
			6.34130746252236	1.08333333333333\\
			6.85534827082584	1.16666666666667\\
			7	1.19151639037244\\
			7.37308886808253	1.25\\
			7.87446799456981	1.33333333333333\\
			8	1.35533531414914\\
			8.38297297807735	1.41666666666667\\
			8.87704619823592	1.5\\
			9	1.52176520360301\\
			9.37908264797085	1.58333333333333\\
			9.86875197318384	1.66666666666667\\
			10	1.69000837938891\\
			10.3658476740224	1.75\\
			10.8527978684814	1.83333333333333\\
			11	1.85955836359499\\
			11.3459235592841	1.91666666666667\\
			11.8311832358165	2\\
			12	2.03007944934546\\
			12.3210159781163	2.08333333333333\\
			12.8052372753885	2.16666666666667\\
			13	2.20134092800669\\
			13.2922793172278	2.25\\
			13.7758876298953	2.33333333333333\\
			14	2.37317930974449\\
			14.2605273992723	2.41666666666667\\
			14.743806177387	2.5\\
			15	2.54547565531332\\
			15.2263530140583	2.58333333333333\\
			15.7094940218627	2.66666666666667\\
			16	2.7181414501348\\
			16.1901996544093	2.75\\
			16.673333894127	2.83333333333333\\
			17	2.89110950636607\\
			17.152406598537	2.91666666666667\\
			17.6356239430825	3\\
			18	3.06432793135796\\
			18.1132383478242	3.08333333333333\\
			18.5966003402253	3.16666666666667\\
			19	3.23775602568158\\
			19.0729044792925	3.25\\
			19.5564528685564	3.33333333333333\\
			20	3.41136142955706\\
			20.0315734075389	3.41666666666667\\
			20.5153359532973	3.5\\
			20.9897868718212	3.58333333333333\\
			21	3.58516831874601\\
			21.473376640902	3.66666666666667\\
			21.9484038176529	3.75\\
			22	3.75924624011938\\
			22.4306804817582	3.83333333333334\\
			22.9062704101878	3.91666666666667\\
			23	3.93342241899305\\
		};
		\addplot[fill=white!65!mycolor10, draw=black, forget plot] table[row sep=crcr] {%
			%
			x	y\\
			7.6530729657187	7.5\\
			7.57071468877878	7.41666666666667\\
			7.48717552663417	7.33333333333333\\
			7.40238040016386	7.25\\
			7.31624801507617	7.16666666666667\\
			7.22869021232598	7.08333333333333\\
			7.13961123535938	7\\
			7.04890690146402	6.91666666666667\\
			7	6.87245952121593\\
			6.96411650950944	6.83333333333333\\
			6.8868209124632	6.75\\
			6.8085083717006	6.66666666666667\\
			6.7291097184056	6.58333333333333\\
			6.64854970056238	6.5\\
			6.56674630928049	6.41666666666667\\
			6.48361001374868	6.33333333333333\\
			6.39904288999829	6.25\\
			6.31293762583836	6.16666666666667\\
			6.22517638088722	6.08333333333333\\
			6.13562947641369	6\\
			6.04415388451676	5.91666666666667\\
			6	5.87719340493072\\
			5.96057064288218	5.83333333333333\\
			5.88470409467202	5.75\\
			5.80773365361314	5.66666666666667\\
			5.72957169392519	5.58333333333333\\
			5.65012159273851	5.5\\
			5.56927656394395	5.41666666666667\\
			5.48691830624508	5.33333333333333\\
			5.40291542986241	5.25\\
			5.31712161832454	5.16666666666667\\
			5.2293734716712	5.08333333333333\\
			5.13948796455798	5\\
			5.04725943635067	4.91666666666667\\
			5	4.87493753901101\\
			4.96372596146224	4.83333333333333\\
			4.89006374476507	4.75\\
			4.81523068971952	4.66666666666667\\
			4.73911555014665	4.58333333333333\\
			4.66159342259616	4.5\\
			4.58252362374609	4.41666666666667\\
			4.50174716025165	4.33333333333333\\
			4.41908369648274	4.25\\
			4.33432789956421	4.16666666666667\\
			4.24724500673568	4.08333333333333\\
			4.15756541417084	4\\
			4.06497802460824	3.91666666666667\\
			4	3.85995640838138\\
			3.97795591163497	3.83333333333334\\
			3.90798171069638	3.75\\
			3.83686553945239	3.66666666666667\\
			3.76447332124609	3.58333333333333\\
			3.69065078886857	3.5\\
			3.61521962886958	3.41666666666667\\
			3.53797271010263	3.33333333333333\\
			3.45866813112467	3.25\\
			3.37702172881646	3.16666666666667\\
			3.29269756040643	3.08333333333333\\
			3.2052956847337	3\\
			3.11433629768008	2.91666666666667\\
			3.01923887616216	2.83333333333333\\
			3	2.8170219192543\\
			2.94926840184447	2.75\\
			2.88545273028887	2.66666666666667\\
			2.82078940222483	2.58333333333333\\
			2.75514960202893	2.5\\
			2.6883807527002	2.41666666666667\\
			2.62030110399271	2.33333333333333\\
			2.55069280048147	2.25\\
			2.47929290440408	2.16666666666667\\
			2.4057816253801	2.08333333333333\\
			2.32976667063983	2\\
			2.25076210179549	1.91666666666667\\
			2.16815923753634	1.83333333333333\\
			2.08118573692431	1.75\\
			2	1.67634934179195\\
			1.99457909607036	1.66666666666667\\
			1.94927768910848	1.58333333333333\\
			1.90585276969715	1.5\\
			1.86481489006259	1.41666666666667\\
			1.82686912474343	1.33333333333333\\
			1.79300742873595	1.25\\
			1.76465320365151	1.16666666666667\\
			1.7438924513307	1.08333333333333\\
			1.73385191991498	1\\
			1.73933311254545	0.916666666666667\\
			1.76790385053799	0.833333333333333\\
			1.83183248215181	0.75\\
			1.95162558539902	0.666666666666667\\
			2	0.645734783107263\\
			2.81755663169479	0.666666666666667\\
			3	0.670813672717543\\
			3.62844814144832	0.75\\
			4	0.796935155764917\\
			4.25458129819546	0.833333333333333\\
			4.79611901080273	0.916666666666667\\
			5	0.949437673625255\\
			5.32202969762019	1\\
			5.82067954165223	1.08333333333333\\
			6	1.11479204551354\\
			6.31585724762384	1.16666666666667\\
			6.79519269726848	1.25\\
			7	1.28725914893928\\
			7.2739790553944	1.33333333333333\\
			7.74375301472053	1.41666666666667\\
			8	1.46400039505928\\
			8.21128131916988	1.5\\
			8.67616466114394	1.58333333333333\\
			9	1.64348479972206\\
			9.13504459575195	1.66666666666667\\
			9.59748724618449	1.75\\
			10	1.82482464824753\\
			10.0493583461008	1.83333333333333\\
			10.5107235515449	1.91666666666667\\
			10.9590603842637	2\\
			11	2.00789922700091\\
			11.4178203115843	2.08333333333333\\
			11.8661987889983	2.16666666666667\\
			12	2.19234394238749\\
			12.3201172045526	2.25\\
			12.7690496151273	2.33333333333333\\
			13	2.37740244011719\\
			13.2185764227775	2.41666666666667\\
			13.6683564639604	2.5\\
			14	2.56292568497084\\
			14.1139116794863	2.58333333333333\\
			14.5647020846331	2.66666666666667\\
			15	2.74880894300066\\
			15.0066659647048	2.75\\
			15.4585492576746	2.83333333333333\\
			15.9014371388876	2.91666666666667\\
			16	2.9356850582\\
			16.3502698946056	3\\
			16.7944284409441	3.08333333333333\\
			17	3.12275098080358\\
			17.240166121789	3.16666666666667\\
			17.6856179211974	3.25\\
			18	3.30992921563424\\
			18.1284857971596	3.33333333333333\\
			18.5752255387832	3.41666666666667\\
			19	3.49719864842248\\
			19.015434091671	3.5\\
			19.4634388473287	3.58333333333333\\
			19.9044412130801	3.66666666666667\\
			20	3.68509440035602\\
			20.3504181961265	3.75\\
			20.7927249435315	3.83333333333334\\
			21	3.87307961122337\\
			21.2363011473743	3.91666666666667\\
			21.6798860294739	4\\
			22	4.06106210020271\\
			22.1212061667001	4.08333333333333\\
			22.5660351659834	4.16666666666667\\
			23	4.24904139610034\\
		};
		\addplot[fill=white!70!mycolor10, draw=black, forget plot] table[row sep=crcr] {%
			%
			x	y\\
			8.27484086655949	7.5\\
			8.17900682348676	7.41666666666667\\
			8.08133166248783	7.33333333333333\\
			8	7.26522154208523\\
			7.98488062586175	7.25\\
			7.9012368316008	7.16666666666667\\
			7.81638241759878	7.08333333333333\\
			7.73023568143173	7\\
			7.64270774200237	6.91666666666667\\
			7.55370174100972	6.83333333333333\\
			7.46311193529441	6.75\\
			7.37082266220185	6.66666666666667\\
			7.27670715667701	6.58333333333333\\
			7.18062619461535	6.5\\
			7.08242653185333	6.41666666666667\\
			7	6.34820361008202\\
			6.98548535081758	6.33333333333333\\
			6.90320843143238	6.25\\
			6.81962770201814	6.16666666666667\\
			6.73464278685605	6.08333333333333\\
			6.6481432428354	6\\
			6.56000727801772	5.91666666666667\\
			6.47010026915502	5.83333333333333\\
			6.37827304024977	5.75\\
			6.28435985582222	5.66666666666667\\
			6.18817607196067	5.58333333333333\\
			6.08951537483019	5.5\\
			6	5.42632097329009\\
			5.99080740869488	5.41666666666667\\
			5.91048154596654	5.33333333333333\\
			5.82876732240585	5.25\\
			5.74554056786235	5.16666666666667\\
			5.66066264236554	5.08333333333333\\
			5.57397828977866	5\\
			5.48531309729145	4.91666666666667\\
			5.39447047330307	4.83333333333333\\
			5.30122803326791	4.75\\
			5.20533325305833	4.66666666666667\\
			5.1064982098539	4.58333333333333\\
			5.0043931780104	4.5\\
			5	4.49649039135464\\
			4.92586000311069	4.41666666666667\\
			4.84704914067238	4.33333333333333\\
			4.76665942324151	4.25\\
			4.68451818746852	4.16666666666667\\
			4.60042809743803	4.08333333333333\\
			4.51416262750638	4\\
			4.42546051267349	3.91666666666667\\
			4.33401887876702	3.83333333333334\\
			4.23948466883683	3.75\\
			4.14144384864847	3.66666666666667\\
			4.03940768582983	3.58333333333333\\
			4	3.55215986688391\\
			3.95446869174457	3.5\\
			3.88054086251748	3.41666666666667\\
			3.80513458116604	3.33333333333333\\
			3.72805183929425	3.25\\
			3.64906026248523	3.16666666666667\\
			3.56788543837699	3.08333333333333\\
			3.48420108454549	3\\
			3.39761630459557	2.91666666666667\\
			3.30765886353204	2.83333333333333\\
			3.21375293594854	2.75\\
			3.11518904718126	2.66666666666667\\
			3.01108277568693	2.58333333333333\\
			3	2.5747560608554\\
			2.9418226717909	2.5\\
			2.87622227532686	2.41666666666667\\
			2.80972080018316	2.33333333333333\\
			2.74217147466341	2.25\\
			2.6733996257418	2.16666666666667\\
			2.60319635774086	2.08333333333333\\
			2.53131054140068	2\\
			2.45743859067806	1.91666666666667\\
			2.381211323062	1.83333333333333\\
			2.30217695108546	1.75\\
			2.21977891713649	1.66666666666667\\
			2.13332684239746	1.58333333333333\\
			2.04195832072819	1.5\\
			2	1.46249962985223\\
			1.97769730270015	1.41666666666667\\
			1.94080818810261	1.33333333333333\\
			1.90859086640172	1.25\\
			1.88261718398628	1.16666666666667\\
			1.86517284043151	1.08333333333333\\
			1.85965823882143	1\\
			1.87125762907873	0.916666666666667\\
			1.9080864747437	0.833333333333333\\
			1.98321695929584	0.75\\
			2	0.738743704770238\\
			3	0.734869847652259\\
			3.12007775141346	0.75\\
			3.74714783402969	0.833333333333333\\
			4	0.865866691068014\\
			4.32123495042641	0.916666666666667\\
			4.8271016166807	1\\
			5	1.02922780794091\\
			5.31562624022498	1.08333333333333\\
			5.77975586294816	1.16666666666667\\
			6	1.20744606167595\\
			6.24010984442333	1.25\\
			6.68670904935332	1.33333333333333\\
			7	1.39336080585745\\
			7.12964386720883	1.41666666666667\\
			7.56844022008183	1.5\\
			7.99816326516389	1.58333333333333\\
			8	1.58370576648708\\
			8.4336205507255	1.66666666666667\\
			8.8585558124703	1.75\\
			9	1.77866491026015\\
			9.28697106315484	1.83333333333333\\
			9.71020178886765	1.91666666666667\\
			10	1.97509760777934\\
			10.1314340775066	2\\
			10.5546042140289	2.08333333333333\\
			10.9701506532819	2.16666666666667\\
			11	2.17285688103922\\
			11.3930058778508	2.25\\
			11.8087278903076	2.33333333333333\\
			12	2.37261588053164\\
			12.2264104772093	2.41666666666667\\
			12.6430846401933	2.5\\
			13	2.57259885653891\\
			13.0556247393831	2.58333333333333\\
			13.4736944876876	2.66666666666667\\
			13.8852592212117	2.75\\
			14	2.77379435533109\\
			14.3010087376843	2.83333333333333\\
			14.7138550009516	2.91666666666667\\
			15	2.97540746002414\\
			15.1254327648546	3\\
			15.5398155885597	3.08333333333333\\
			15.9488603160615	3.16666666666667\\
			16	3.17732984908463\\
			16.3633818591007	3.25\\
			16.7737894671625	3.33333333333333\\
			17	3.38003583994052\\
			17.1847870628916	3.41666666666667\\
			17.5967217237924	3.5\\
			18	3.58249809066978\\
			18.0042473259201	3.58333333333333\\
			18.4178008401484	3.66666666666667\\
			18.8265636670532	3.75\\
			19	3.78593994021392\\
			19.2371737781317	3.83333333333334\\
			19.6473985829191	3.91666666666667\\
			20	3.98909813690436\\
			20.0549826235648	4\\
			20.4667347747165	4.08333333333333\\
			20.8743388106228	4.16666666666667\\
			21	4.19277173419103\\
			21.2846709397591	4.25\\
			21.6936536958808	4.33333333333333\\
			22	4.39645191161436\\
			22.1013057288917	4.41666666666667\\
			22.5117170507537	4.5\\
			22.9184760585996	4.58333333333333\\
			23	4.60029866813391\\
		};
		\addplot[fill=white!80!mycolor6, draw=black, forget plot] table[row sep=crcr] {%
			%
			x	y\\
			8.96556235213682	7.5\\
			8.87433608475155	7.41666666666667\\
			8.78158999396208	7.33333333333333\\
			8.68721803259028	7.25\\
			8.59110441982763	7.16666666666667\\
			8.49312250203559	7.08333333333333\\
			8.39313344909344	7\\
			8.29098475780435	6.91666666666667\\
			8.18650852807162	6.83333333333333\\
			8.07951947039382	6.75\\
			8	6.68940908059075\\
			7.9757924377336	6.66666666666667\\
			7.88601327580314	6.58333333333333\\
			7.79461372222255	6.5\\
			7.70146709069401	6.41666666666667\\
			7.60643365473161	6.33333333333333\\
			7.50935893192398	6.25\\
			7.41007168887827	6.16666666666667\\
			7.3083816120885	6.08333333333333\\
			7.20407657731374	6\\
			7.0969194339994	5.91666666666667\\
			7	5.84331052039641\\
			6.98960905855139	5.83333333333333\\
			6.90177907210953	5.75\\
			6.81223399131273	5.66666666666667\\
			6.72082154738746	5.58333333333333\\
			6.62737166120129	5.5\\
			6.53169377228372	5.41666666666667\\
			6.43357367019612	5.33333333333333\\
			6.33276971609359	5.25\\
			6.22900831237565	5.16666666666667\\
			6.12197843905408	5.08333333333333\\
			6.01132502353013	5\\
			6	4.99164618174005\\
			5.92336675823222	4.91666666666667\\
			5.83648493741523	4.83333333333333\\
			5.74764076388419	4.75\\
			5.65662722826753	4.66666666666667\\
			5.56320842293295	4.58333333333333\\
			5.46711433602207	4.5\\
			5.36803447181541	4.41666666666667\\
			5.26560997491687	4.33333333333333\\
			5.15942382992608	4.25\\
			5.04898856162428	4.16666666666667\\
			5	4.13082747825832\\
			4.95361118814039	4.08333333333333\\
			4.87075984084192	4\\
			4.78594300073875	3.91666666666667\\
			4.69891575047701	3.83333333333334\\
			4.60939283155513	3.75\\
			4.51704002001479	3.66666666666667\\
			4.42146317452849	3.58333333333333\\
			4.32219418362663	3.5\\
			4.21867272890608	3.41666666666667\\
			4.11022232357125	3.33333333333333\\
			4	3.25283194112476\\
			3.99743554746382	3.25\\
			3.921098796154	3.16666666666667\\
			3.84307331634755	3.08333333333333\\
			3.76310648435729	3\\
			3.68089631151107	2.91666666666667\\
			3.59607885090191	2.83333333333333\\
			3.50821149005816	2.75\\
			3.41675044578885	2.66666666666667\\
			3.3210199308103	2.58333333333333\\
			3.22016909986818	2.5\\
			3.11311063042013	2.41666666666667\\
			3	2.33442749183676\\
			2.99914049637361	2.33333333333333\\
			2.93365014884534	2.25\\
			2.86750634707951	2.16666666666667\\
			2.80061109010162	2.08333333333333\\
			2.73285441216152	2\\
			2.66411507956062	1.91666666666667\\
			2.59426340858766	1.83333333333333\\
			2.52316816524661	1.75\\
			2.45071125836229	1.66666666666667\\
			2.37681742241759	1.58333333333333\\
			2.30151330493623	1.5\\
			2.22504608415711	1.41666666666667\\
			2.14812810895789	1.33333333333333\\
			2.0724650231249	1.25\\
			2.0019763011435	1.16666666666667\\
			2	1.16314637849446\\
			1.98645322953231	1.08333333333333\\
			1.98546455772787	1\\
			2	0.931059414303801\\
			2.02148204756162	0.916666666666667\\
			2.55143996995281	0.833333333333333\\
			3	0.810973839428433\\
			3.16347954933092	0.833333333333333\\
			3.77251137822597	0.916666666666667\\
			4	0.945396139295746\\
			4.31494779410001	1\\
			4.78855329809742	1.08333333333333\\
			5	1.1204244398027\\
			5.24844195678548	1.16666666666667\\
			5.67888179402082	1.25\\
			6	1.31227852506137\\
			6.11053123682114	1.33333333333333\\
			6.5241186412456	1.41666666666667\\
			6.93577366306167	1.5\\
			7	1.51344730261522\\
			7.34321070965954	1.58333333333333\\
			7.74373164144317	1.66666666666667\\
			8	1.72081891056223\\
			8.14442921963141	1.75\\
			8.54061444528974	1.83333333333333\\
			8.93342829227679	1.91666666666667\\
			9	1.93122828267808\\
			9.32767839157476	2\\
			9.71717812256732	2.08333333333333\\
			10	2.14465119510694\\
			10.1063776064333	2.16666666666667\\
			10.4952122894956	2.25\\
			10.8803630030069	2.33333333333333\\
			11	2.35982185611513\\
			11.2676553085561	2.41666666666667\\
			11.6521941953332	2.5\\
			12	2.57601427514264\\
			12.0349720710035	2.58333333333333\\
			12.420185749034	2.66666666666667\\
			12.8017419247617	2.75\\
			13	2.79399013880444\\
			13.1843566373085	2.83333333333333\\
			13.5664056829648	2.91666666666667\\
			13.9458497949845	3\\
			14	3.01216369657523\\
			14.3281835004091	3.08333333333333\\
			14.7079255974996	3.16666666666667\\
			15	3.23138144976026\\
			15.0870900112477	3.25\\
			15.4678125452298	3.33333333333333\\
			15.8458517518421	3.41666666666667\\
			16	3.45116886613553\\
			16.2253955606212	3.5\\
			16.6041973441338	3.58333333333333\\
			16.9809688188523	3.66666666666667\\
			17	3.67096328499776\\
			17.3606911262525	3.75\\
			17.7380254558189	3.83333333333334\\
			18	3.89173185913784\\
			18.1152736371497	3.91666666666667\\
			18.4935979716872	4\\
			18.8698045932432	4.08333333333333\\
			19	4.11257852986589\\
			19.2475717830045	4.16666666666667\\
			19.6245802101275	4.25\\
			19.9999174771121	4.33333333333333\\
			20	4.33335199498193\\
			20.3780216574035	4.41666666666667\\
			20.7539910260585	4.5\\
			21	4.55499823288152\\
			21.130060412683	4.58333333333333\\
			21.5069566965442	4.66666666666667\\
			21.8821036010547	4.75\\
			22	4.77652031132909\\
			22.2587171499747	4.83333333333333\\
			22.6346367108154	4.91666666666667\\
			23	4.99799426629902\\
		};
		\addplot[fill=white, draw=black, forget plot] table[row sep=crcr] {%
			%
			x	y\\
			14.7967977064663	6.25\\
			15	6.21533973650275\\
			15.0378684313499	6.25\\
			15.1045303359691	6.33333333333333\\
			15.1411089872464	6.41666666666667\\
			15.088619024895	6.5\\
			15	6.52594611066582\\
			14.9687996582617	6.5\\
			14.885876219479	6.41666666666667\\
			14.8132950214652	6.33333333333333\\
			14.7967977064663	6.25\\
		};
		\addplot[fill=white!70!mycolor14, draw=black, forget plot] table[row sep=crcr] {%
			%
			x	y\\
			9.7991385395322	7.5\\
			9.69635648964267	7.41666666666667\\
			9.59138479309647	7.33333333333333\\
			9.48405366371605	7.25\\
			9.3741756892902	7.16666666666667\\
			9.26154347434904	7.08333333333333\\
			9.14592689193634	7\\
			9.02706986625861	6.91666666666667\\
			9	6.89801405356272\\
			8.9244847303336	6.83333333333333\\
			8.82542721466864	6.75\\
			8.7242242872231	6.66666666666667\\
			8.62069655070485	6.58333333333333\\
			8.51464455505048	6.5\\
			8.40584590575971	6.41666666666667\\
			8.29405185375384	6.33333333333333\\
			8.17898325447816	6.25\\
			8.06032575522462	6.16666666666667\\
			8	6.12530472368886\\
			7.95198732705358	6.08333333333333\\
			7.8551036053977	6\\
			7.75597264199105	5.91666666666667\\
			7.6543849552282	5.83333333333333\\
			7.55010493097768	5.75\\
			7.44286660322711	5.66666666666667\\
			7.33236858425405	5.58333333333333\\
			7.21826793639122	5.5\\
			7.10017271709347	5.41666666666667\\
			7	5.34830157351285\\
			6.98333788228508	5.33333333333333\\
			6.8893287071651	5.25\\
			6.79299872859251	5.16666666666667\\
			6.69410396949863	5.08333333333333\\
			6.59236609779382	5\\
			6.48746613940546	4.91666666666667\\
			6.37903674749291	4.83333333333333\\
			6.26665262340033	4.75\\
			6.14981854961631	4.66666666666667\\
			6.02795430649677	4.58333333333333\\
			6	4.56471883123552\\
			5.92983549403373	4.5\\
			5.83743016678196	4.41666666666667\\
			5.74242367809199	4.33333333333333\\
			5.64449216090031	4.25\\
			5.54325742002122	4.16666666666667\\
			5.43827498734789	4.08333333333333\\
			5.32901885052757	4\\
			5.21486171423045	3.91666666666667\\
			5.09504918115766	3.83333333333334\\
			5	3.77020093273353\\
			4.97930099427343	3.75\\
			4.89263619138112	3.66666666666667\\
			4.80351866322715	3.58333333333333\\
			4.71159323944575	3.5\\
			4.61643554545529	3.41666666666667\\
			4.51753418037984	3.33333333333333\\
			4.4142670131295	3.25\\
			4.30586917623444	3.16666666666667\\
			4.19138912042606	3.08333333333333\\
			4.06962713996674	3\\
			4	2.95469870832004\\
			3.96417631842656	2.91666666666667\\
			3.88449883827178	2.83333333333333\\
			3.80267004416779	2.75\\
			3.71831184439644	2.66666666666667\\
			3.63095708593368	2.58333333333333\\
			3.54002126961665	2.5\\
			3.44476241695317	2.41666666666667\\
			3.3442227116399	2.33333333333333\\
			3.23714122299097	2.25\\
			3.12181908142271	2.16666666666667\\
			3	2.08587853357155\\
			2.99802582246238	2.08333333333333\\
			2.93439828292237	2\\
			2.87079156844319	1.91666666666667\\
			2.80731549411332	1.83333333333333\\
			2.74415937940776	1.75\\
			2.6816435995881	1.66666666666667\\
			2.62030800243771	1.58333333333333\\
			2.56106828914428	1.5\\
			2.50550341215353	1.41666666666667\\
			2.45640984988886	1.33333333333333\\
			2.41893855385918	1.25\\
			2.40312334472827	1.16666666666667\\
			2.4301559625401	1.08333333333333\\
			2.55061085873588	1\\
			2.91207885997925	0.916666666666667\\
			3	0.906617215749484\\
			3.06941117522001	0.916666666666667\\
			3.65214038748609	1\\
			4	1.04093937101556\\
			4.22479089691777	1.08333333333333\\
			4.66217313222887	1.16666666666667\\
			5	1.22727499294792\\
			5.11296914401775	1.25\\
			5.50665818397491	1.33333333333333\\
			5.91247920452589	1.41666666666667\\
			6	1.43487344788091\\
			6.29880603735223	1.5\\
			6.6770621081161	1.58333333333333\\
			7	1.65351179425711\\
			7.06092116993798	1.66666666666667\\
			7.42854162708791	1.75\\
			7.79752309301204	1.83333333333333\\
			8	1.87934192221834\\
			8.16655365570803	1.91666666666667\\
			8.52772147104172	2\\
			8.89069198482748	2.08333333333333\\
			9	2.10888947417074\\
			9.2513157537669	2.16666666666667\\
			9.6081758879444	2.25\\
			9.96702114602772	2.33333333333333\\
			10	2.34119287013906\\
			10.3223549060203	2.41666666666667\\
			10.6761987087185	2.5\\
			11	2.57607985492468\\
			11.0316917738263	2.58333333333333\\
			11.3838294347701	2.66666666666667\\
			11.7354805858715	2.75\\
			12	2.81287231537582\\
			12.0882064070476	2.83333333333333\\
			12.4383380992016	2.91666666666667\\
			12.7883465245834	3\\
			13	3.05075120029975\\
			13.1389827783419	3.08333333333333\\
			13.4875969009757	3.16666666666667\\
			13.8363436132927	3.25\\
			14	3.28951175846343\\
			14.1853478279601	3.33333333333333\\
			14.5327893319497	3.41666666666667\\
			14.8805465416834	3.5\\
			15	3.52899661185814\\
			15.2282417551503	3.58333333333333\\
			15.5747608464601	3.66666666666667\\
			15.9217281279421	3.75\\
			16	3.76908310025001\\
			16.268350862616	3.83333333333334\\
			16.6141331758873	3.91666666666667\\
			16.9604601209298	4\\
			17	4.00967437940921\\
			17.3061887932139	4.08333333333333\\
			17.6513747626478	4.16666666666667\\
			17.9971756639915	4.25\\
			18	4.25069307138718\\
			18.3421482240271	4.33333333333333\\
			18.6868459036182	4.41666666666667\\
			19	4.49237418533079\\
			19.0321055347961	4.5\\
			19.3765348947787	4.58333333333333\\
			19.720828669854	4.66666666666667\\
			20	4.73435440878828\\
			20.0656045188153	4.75\\
			20.4095906705382	4.83333333333333\\
			20.7535473155518	4.91666666666667\\
			21	4.97657150633194\\
			21.0978937922956	5\\
			21.441509573909	5.08333333333333\\
			21.785182551571	5.16666666666667\\
			22	5.21899628514199\\
			22.1291450411511	5.25\\
			22.4724491805449	5.33333333333333\\
			22.8158817486429	5.41666666666667\\
			23	5.46160411408792\\
		};
		\addplot[fill=white!78!mycolor14, draw=black, forget plot] table[row sep=crcr] {%
			%
			x	y\\
			10.7938683146487	7.5\\
			10.6805977975367	7.41666666666667\\
			10.5643644401548	7.33333333333333\\
			10.4449075153178	7.25\\
			10.3219350085851	7.16666666666667\\
			10.1951187340371	7.08333333333333\\
			10.0640884991409	7\\
			10	6.96020326408815\\
			9.944406748087	6.91666666666667\\
			9.83614096806157	6.83333333333333\\
			9.72505705633281	6.75\\
			9.61089301279838	6.66666666666667\\
			9.49335367486908	6.58333333333333\\
			9.37210524732274	6.5\\
			9.24676870403434	6.41666666666667\\
			9.11691177939669	6.33333333333333\\
			9	6.26088107613523\\
			8.9863903426321	6.25\\
			8.88090248950965	6.16666666666667\\
			8.77252797529911	6.08333333333333\\
			8.66097327459888	6\\
			8.54590417881321	5.91666666666667\\
			8.42693842261451	5.83333333333333\\
			8.30363663287434	5.75\\
			8.17549113526545	5.66666666666667\\
			8.04191200019452	5.58333333333333\\
			8	5.55786065902693\\
			7.9287820075645	5.5\\
			7.82382852823932	5.41666666666667\\
			7.71563385212993	5.33333333333333\\
			7.6038214615596	5.25\\
			7.48795488012287	5.16666666666667\\
			7.36752510798705	5.08333333333333\\
			7.24193473059622	5\\
			7.11047762089574	4.91666666666667\\
			7	4.84963263096351\\
			6.98061694444503	4.83333333333333\\
			6.88007690645465	4.75\\
			6.77631461005914	4.66666666666667\\
			6.66891271694818	4.58333333333333\\
			6.55737966240901	4.5\\
			6.44113217882913	4.41666666666667\\
			6.31947258423387	4.33333333333333\\
			6.19155889952108	4.25\\
			6.05636499163105	4.16666666666667\\
			6	4.13323595486889\\
			5.94281931976814	4.08333333333333\\
			5.84506707985331	4\\
			5.74382621329679	3.91666666666667\\
			5.63856467502639	3.83333333333334\\
			5.52863803908429	3.75\\
			5.41325769595887	3.66666666666667\\
			5.29144745556262	3.58333333333333\\
			5.16198326869488	3.5\\
			5.023307822944	3.41666666666667\\
			5	3.40315837489689\\
			4.92484603718843	3.33333333333333\\
			4.83251562829875	3.25\\
			4.73669320322935	3.16666666666667\\
			4.63674202101516	3.08333333333333\\
			4.53186266437262	3\\
			4.42103621851661	2.91666666666667\\
			4.30294133182431	2.83333333333333\\
			4.1758298213868	2.75\\
			4.03733419335534	2.66666666666667\\
			4	2.64526492637484\\
			3.94089424105705	2.58333333333333\\
			3.85987343936512	2.5\\
			3.77641420348622	2.41666666666667\\
			3.69001447486444	2.33333333333333\\
			3.60002713427534	2.25\\
			3.50559971593373	2.16666666666667\\
			3.4055790690361	2.08333333333333\\
			3.29835347374534	2\\
			3.18157634169626	1.91666666666667\\
			3.05164905129199	1.83333333333333\\
			3	1.80188150837661\\
			2.96515059356891	1.75\\
			2.91257594081391	1.66666666666667\\
			2.86379858245783	1.58333333333333\\
			2.82062327335232	1.5\\
			2.78596074014995	1.41666666666667\\
			2.76469159081983	1.33333333333333\\
			2.76541208459346	1.25\\
			2.80427038831305	1.16666666666667\\
			2.91440111435808	1.08333333333333\\
			3	1.05095127255744\\
			3.22719778998348	1.08333333333333\\
			4	1.1610376386778\\
			4.0276382724898	1.16666666666667\\
			4.4134856967398	1.25\\
			4.85146500288323	1.33333333333333\\
			5	1.35970274967809\\
			5.24511307552345	1.41666666666667\\
			5.60692831328327	1.5\\
			5.99826067023126	1.58333333333333\\
			6	1.58370849421321\\
			6.33578536194088	1.66666666666667\\
			6.68198783231998	1.75\\
			7	1.82338186788537\\
			7.04120649359875	1.83333333333333\\
			7.37075165188663	1.91666666666667\\
			7.70687961163714	2\\
			8	2.07070383501699\\
			8.05109839552543	2.08333333333333\\
			8.37541226199103	2.16666666666667\\
			8.70471788312819	2.25\\
			9	2.3231085864457\\
			9.04077874466212	2.33333333333333\\
			9.36135626631375	2.41666666666667\\
			9.6858256523165	2.5\\
			10	2.57904771518714\\
			10.0169358646284	2.58333333333333\\
			10.3347434635404	2.66666666666667\\
			10.655651343568	2.75\\
			10.9826697505516	2.83333333333333\\
			11	2.8378433723346\\
			11.2992058259373	2.91666666666667\\
			11.6174075287732	3\\
			11.9405630657999	3.08333333333333\\
			12	3.09888653116932\\
			12.2570504081142	3.16666666666667\\
			12.5731418896806	3.25\\
			12.8933196582265	3.33333333333333\\
			13	3.36133776155427\\
			13.2098265755445	3.41666666666667\\
			13.5242364749769	3.5\\
			13.8420650125554	3.58333333333333\\
			14	3.62486270559562\\
			14.1586205946618	3.66666666666667\\
			14.4716656272575	3.75\\
			14.7876045143775	3.83333333333334\\
			15	3.88922376783076\\
			15.1042205292735	3.91666666666667\\
			15.4161401683454	4\\
			15.7305338147596	4.08333333333333\\
			16	4.15424784708271\\
			16.0472142098157	4.16666666666667\\
			16.3581931660835	4.25\\
			16.6713051493835	4.33333333333333\\
			16.9877055271	4.41666666666667\\
			17	4.41995649351138\\
			17.2982335644031	4.5\\
			17.6102692935798	4.58333333333333\\
			17.9251715500769	4.66666666666667\\
			18	4.6866625340154\\
			18.2365811180309	4.75\\
			18.5477032253675	4.83333333333333\\
			18.8613418527114	4.91666666666667\\
			19	4.95366418007301\\
			19.1734899364576	5\\
			19.4838289940415	5.08333333333333\\
			19.7963910652178	5.16666666666667\\
			20	5.22091026113872\\
			20.1091648132628	5.25\\
			20.4188269588862	5.33333333333333\\
			20.7304636607074	5.41666666666667\\
			21	5.48836065280303\\
			21.0437728328562	5.5\\
			21.3528453024303	5.58333333333333\\
			21.6636802346098	5.66666666666667\\
			21.9769512536544	5.75\\
			22	5.75620426153169\\
			22.2860070081276	5.83333333333333\\
			22.5961422650103	5.91666666666667\\
			22.9084669768596	6\\
			23	6.02458840498318\\
		};
		\addplot[fill=white!87!mycolor14, draw=black, forget plot] table[row sep=crcr] {%
			%
			x	y\\
			12.0797475622233	7.5\\
			12	7.45642080581108\\
			11.9431004443644	7.41666666666667\\
			11.8215598789025	7.33333333333333\\
			11.6960954649731	7.25\\
			11.5662915229968	7.16666666666667\\
			11.4316708650605	7.08333333333333\\
			11.291682810635	7\\
			11.1456882669541	6.91666666666667\\
			11	6.83707366645102\\
			10.9947420665278	6.83333333333333\\
			10.8764520242826	6.75\\
			10.75421540911	6.66666666666667\\
			10.6275857694511	6.58333333333333\\
			10.4960459879884	6.5\\
			10.3589935027686	6.41666666666667\\
			10.2157216289769	6.33333333333333\\
			10.065395722371	6.25\\
			10	6.21488051746785\\
			9.93308368991774	6.16666666666667\\
			9.81465756916998	6.08333333333333\\
			9.69182886294286	6\\
			9.56404055751348	5.91666666666667\\
			9.43063647269418	5.83333333333333\\
			9.29083780246037	5.75\\
			9.14371261280768	5.66666666666667\\
			9	5.58946899042191\\
			8.99170765114822	5.58333333333333\\
			8.87782712224543	5.5\\
			8.75960425266823	5.41666666666667\\
			8.63644609540849	5.33333333333333\\
			8.50764546225445	5.25\\
			8.37235152108902	5.16666666666667\\
			8.22953073725471	5.08333333333333\\
			8.07791423231877	5\\
			8	4.95898362643\\
			7.94419552506207	4.91666666666667\\
			7.83162569187843	4.83333333333333\\
			7.71426660400315	4.75\\
			7.59137182079784	4.66666666666667\\
			7.46202931599972	4.58333333333333\\
			7.32511194810193	4.5\\
			7.1792088447317	4.41666666666667\\
			7.02252849905942	4.33333333333333\\
			7	4.32174103371535\\
			6.9087463254837	4.25\\
			6.79876368506383	4.16666666666667\\
			6.6835819065898	4.08333333333333\\
			6.56226197849898	4\\
			6.43362053096859	3.91666666666667\\
			6.29614293571966	3.83333333333334\\
			6.14785604764925	3.75\\
			6	3.67341782342705\\
			5.9919276476379	3.66666666666667\\
			5.89147229150785	3.58333333333333\\
			5.78654707054583	3.5\\
			5.67626943210009	3.41666666666667\\
			5.55950379806904	3.33333333333333\\
			5.43476087309454	3.25\\
			5.30004384566701	3.16666666666667\\
			5.15260541544045	3.08333333333333\\
			5	3.0053981337281\\
			4.99409818877851	3\\
			4.90302487945786	2.91666666666667\\
			4.80823238254917	2.83333333333333\\
			4.70888183586182	2.75\\
			4.60385227809072	2.66666666666667\\
			4.49160357720753	2.58333333333333\\
			4.3699478671908	2.5\\
			4.23564820522134	2.41666666666667\\
			4.08366815493886	2.33333333333333\\
			4	2.29139357498394\\
			3.96291304555971	2.25\\
			3.88938035044475	2.16666666666667\\
			3.81525495967887	2.08333333333333\\
			3.74068362906792	2\\
			3.66600259506312	1.91666666666667\\
			3.59191639224411	1.83333333333333\\
			3.51988006185262	1.75\\
			3.45299675494248	1.66666666666667\\
			3.3984290148667	1.58333333333333\\
			3.37533686842	1.5\\
			3.45176939014122	1.41666666666667\\
			4	1.34009245114153\\
			4.31234170377443	1.41666666666667\\
			4.74038872961126	1.5\\
			5	1.54002530696532\\
			5.1629321105627	1.58333333333333\\
			5.48120463574206	1.66666666666667\\
			5.84291043550058	1.75\\
			6	1.78348478750667\\
			6.17893849530185	1.83333333333333\\
			6.48050057427164	1.91666666666667\\
			6.80634552119749	2\\
			7	2.04685759403107\\
			7.12878303371679	2.08333333333333\\
			7.4191935069201	2.16666666666667\\
			7.72473240995367	2.25\\
			8	2.32072101677169\\
			8.0443414326116	2.33333333333333\\
			8.32729183213348	2.41666666666667\\
			8.62027891176504	2.5\\
			8.92909913915958	2.58333333333333\\
			9	2.60244421642412\\
			9.21696957275024	2.66666666666667\\
			9.50167401188115	2.75\\
			9.79734702217338	2.83333333333333\\
			10	2.88895798359934\\
			10.0943469636356	2.91666666666667\\
			10.3733153337869	3\\
			10.6601593273598	3.08333333333333\\
			10.9584128855387	3.16666666666667\\
			11	3.17839262433315\\
			11.2377919060815	3.25\\
			11.5184265088206	3.33333333333333\\
			11.8075108137684	3.41666666666667\\
			12	3.47116993083639\\
			12.0967806754743	3.5\\
			12.3728942761697	3.58333333333333\\
			12.6554069792535	3.66666666666667\\
			12.9466986592419	3.75\\
			13	3.76536272522668\\
			13.2241713907079	3.83333333333334\\
			13.5018245113418	3.91666666666667\\
			13.7862804649623	4\\
			14	4.06151899114561\\
			14.0727519984561	4.08333333333333\\
			14.346722113057	4.16666666666667\\
			14.6260439740256	4.25\\
			14.9124293330517	4.33333333333333\\
			15	4.35887150962751\\
			15.1901609826507	4.41666666666667\\
			15.4655400308146	4.5\\
			15.7465754767904	4.58333333333333\\
			16	4.65697051148507\\
			16.032243882813	4.66666666666667\\
			16.3045397080839	4.75\\
			16.5814144111924	4.83333333333333\\
			16.8641582348923	4.91666666666667\\
			17	4.95654613981547\\
			17.1429348932571	5\\
			17.4165197332724	5.08333333333333\\
			17.6949236571568	5.16666666666667\\
			17.9793410983271	5.25\\
			18	5.25611929225685\\
			18.2516324117671	5.33333333333333\\
			18.5265689284695	5.41666666666667\\
			18.8065017563298	5.5\\
			19	5.55702648796549\\
			19.0865954830159	5.58333333333333\\
			19.3587261708341	5.66666666666667\\
			19.6350411546756	5.75\\
			19.9164810276017	5.83333333333333\\
			20	5.85813337379084\\
			20.1911510939361	5.91666666666667\\
			20.4645128454452	6\\
			20.7422089238662	6.08333333333333\\
			21	6.15948153913194\\
			21.0236801624365	6.16666666666667\\
			21.2946067625718	6.25\\
			21.5692219170124	6.33333333333333\\
			21.8482854621853	6.41666666666667\\
			22	6.46177506381418\\
			22.1251047439006	6.5\\
			22.3971604700064	6.58333333333333\\
			22.6730334290926	6.66666666666667\\
			22.9534399746891	6.75\\
			23	6.76392514831391\\
		};
		\addplot[fill=white, draw=black, forget plot] table[row sep=crcr] {%
			%
			x	y\\
			14.1407606895045	7.5\\
			14	7.4379367605006\\
			13.9653990244918	7.41666666666667\\
			13.827580195728	7.33333333333333\\
			13.6826125734273	7.25\\
			13.5292959471982	7.16666666666667\\
			13.3661343185424	7.08333333333333\\
			13.1912374382994	7\\
			13.0021800661594	6.91666666666667\\
			13	6.91572755773974\\
			12.8675059854272	6.83333333333333\\
			12.7265099988143	6.75\\
			12.577219645594	6.66666666666667\\
			12.4180763418244	6.58333333333333\\
			12.2470887164023	6.5\\
			12.0616690312531	6.41666666666667\\
			12	6.39014949616492\\
			11.9104657770951	6.33333333333333\\
			11.7740949934036	6.25\\
			11.6295768080177	6.16666666666667\\
			11.4753038417124	6.08333333333333\\
			11.3091975261614	6\\
			11.1285190417738	5.91666666666667\\
			11	5.86144548691554\\
			10.9567528831006	5.83333333333333\\
			10.8257905592695	5.75\\
			10.6869535140075	5.66666666666667\\
			10.538609504206	5.58333333333333\\
			10.3786203144096	5.5\\
			10.2041256669147	5.41666666666667\\
			10.0112055411036	5.33333333333333\\
			10	5.32865722722598\\
			9.88204576951967	5.25\\
			9.75000062645686	5.16666666666667\\
			9.60890597712499	5.08333333333333\\
			9.45661294485156	5\\
			9.29019975785611	4.91666666666667\\
			9.10558348985455	4.83333333333333\\
			9	4.7892248654726\\
			8.9433084649509	4.75\\
			8.81941307057316	4.66666666666667\\
			8.68721738389684	4.58333333333333\\
			8.54464406091176	4.5\\
			8.38881936982617	4.41666666666667\\
			8.21564227039049	4.33333333333333\\
			8.0190380818558	4.25\\
			8	4.24231039801811\\
			7.89587400153826	4.16666666666667\\
			7.77463261356141	4.08333333333333\\
			7.6443690700163	4\\
			7.50244625293733	3.91666666666667\\
			7.34501747110577	3.83333333333334\\
			7.16622452760257	3.75\\
			7	3.68222272185557\\
			6.97992681854759	3.66666666666667\\
			6.87217223736411	3.58333333333333\\
			6.75750186720827	3.5\\
			6.63382464704305	3.41666666666667\\
			6.49802842767177	3.33333333333333\\
			6.34524255605655	3.25\\
			6.16734582692416	3.16666666666667\\
			6	3.1002083190811\\
			5.98046739622934	3.08333333333333\\
			5.88544041340701	3\\
			5.78555494547994	2.91666666666667\\
			5.6792227089711	2.83333333333333\\
			5.56393161758551	2.75\\
			5.43539012106614	2.66666666666667\\
			5.28547648597714	2.58333333333333\\
			5.09644252841554	2.5\\
			5	2.46411647210694\\
			4.95884657911336	2.41666666666667\\
			4.8916770485334	2.33333333333333\\
			4.82880014588175	2.25\\
			4.77403938376477	2.16666666666667\\
			4.73553863482585	2.08333333333333\\
			4.73349462206056	2\\
			4.83324329396465	1.91666666666667\\
			5	1.87805091637691\\
			5.11022272464117	1.91666666666667\\
			5.36866440142199	2\\
			5.77510109858525	2.08333333333333\\
			6	2.11320791971844\\
			6.14922199846707	2.16666666666667\\
			6.39497539348017	2.25\\
			6.69054469607386	2.33333333333333\\
			7	2.40168557038453\\
			7.04256878243072	2.41666666666667\\
			7.27120001614371	2.5\\
			7.52298380106405	2.58333333333333\\
			7.81459607859829	2.66666666666667\\
			8	2.71365794271143\\
			8.10057286128354	2.75\\
			8.3309964850174	2.83333333333333\\
			8.58141546598211	2.91666666666667\\
			8.86352275323314	3\\
			9	3.03754364466171\\
			9.12496836395946	3.08333333333333\\
			9.35478745829882	3.16666666666667\\
			9.60176613581707	3.25\\
			9.87444714931305	3.33333333333333\\
			10	3.36974279115903\\
			10.1271767555857	3.41666666666667\\
			10.3554281473939	3.5\\
			10.5984909506642	3.58333333333333\\
			10.8628322871188	3.66666666666667\\
			11	3.70789638896256\\
			11.113777710063	3.75\\
			11.3400898273034	3.83333333333334\\
			11.5792984458208	3.91666666666667\\
			11.8364446230524	4\\
			12	4.05042392047622\\
			12.0888816431537	4.08333333333333\\
			12.313147606366	4.16666666666667\\
			12.5487443301559	4.25\\
			12.7996968526883	4.33333333333333\\
			13	4.39623970403621\\
			13.0552161354346	4.41666666666667\\
			13.277452444017	4.5\\
			13.5097286963103	4.58333333333333\\
			13.7553235124473	4.66666666666667\\
			14	4.74457947813075\\
			14.014677134953	4.75\\
			14.2349577864664	4.83333333333333\\
			14.4642037783051	4.91666666666667\\
			14.7051309950856	5\\
			14.9612081609943	5.08333333333333\\
			15	5.09591614793509\\
			15.1870558750157	5.16666666666667\\
			15.4135419289731	5.25\\
			15.6503720740164	5.33333333333333\\
			15.9004057682246	5.41666666666667\\
			16	5.44925370640844\\
			16.134770858714	5.5\\
			16.3587416847724	5.58333333333333\\
			16.5919493176549	5.66666666666667\\
			16.8367868403497	5.75\\
			17	5.80376279208132\\
			17.07887589829	5.83333333333333\\
			17.3005502242596	5.91666666666667\\
			17.5305331578386	6\\
			17.7708535625911	6.08333333333333\\
			18	6.15921214625335\\
			18.0199674337245	6.16666666666667\\
			18.2395397573223	6.25\\
			18.4666341992258	6.33333333333333\\
			18.7029902369991	6.41666666666667\\
			18.9507247674126	6.5\\
			19	6.51651876499753\\
			19.1761571321942	6.58333333333333\\
			19.4006495017694	6.66666666666667\\
			19.6334972643798	6.75\\
			19.8765107138474	6.83333333333333\\
			20	6.87486961135063\\
			20.1107571585394	6.91666666666667\\
			20.3328933148426	7\\
			20.5626136540209	7.08333333333333\\
			20.8014819870096	7.16666666666667\\
			21	7.23361416502507\\
			21.0436256459291	7.25\\
			21.2636181308742	7.33333333333333\\
			21.4905324433677	7.41666666666667\\
			21.7257315484776	7.5\\
		};
		\addplot[fill=white, draw=black, forget plot] table[row sep=crcr] {%
			%
			x	y\\
			16.2470020548006	7.5\\
			16	7.42581248245746\\
			15.9844771294764	7.41666666666667\\
			15.8431757119002	7.33333333333333\\
			15.6868233588046	7.25\\
			15.5088483835265	7.16666666666667\\
			15.2979617215161	7.08333333333333\\
			15.0329673871816	7\\
			15	6.99062554447593\\
			14.8777861304542	6.91666666666667\\
			14.7280201657718	6.83333333333333\\
			14.5590228014683	6.75\\
			14.3611694997106	6.66666666666667\\
			14.1167651406802	6.58333333333333\\
			14	6.54911399957029\\
			13.9201289245318	6.5\\
			13.7778482395469	6.41666666666667\\
			13.6188396996475	6.33333333333333\\
			13.4350919810365	6.25\\
			13.2121726962198	6.16666666666667\\
			13	6.10252509239006\\
			12.9693677998483	6.08333333333333\\
			12.835329035185	6\\
			12.6871238003321	5.91666666666667\\
			12.5182782962917	5.83333333333333\\
			12.3173604606933	5.75\\
			12.0620573864837	5.66666666666667\\
			12	5.64887708846173\\
			11.8994659689625	5.58333333333333\\
			11.7627029014526	5.5\\
			11.6093168198313	5.41666666666667\\
			11.4306011067695	5.33333333333333\\
			11.210009986804	5.25\\
			11	5.18726372842598\\
			10.9692130752821	5.16666666666667\\
			10.8443701842352	5.08333333333333\\
			10.7067867894491	5\\
			10.5502015540305	4.91666666666667\\
			10.3630284714975	4.83333333333333\\
			10.1210767143399	4.75\\
			10	4.71572416605412\\
			9.93083672239516	4.66666666666667\\
			9.80920006693696	4.58333333333333\\
			9.67442671497943	4.5\\
			9.51914256848603	4.41666666666667\\
			9.32851612629184	4.33333333333333\\
			9.06745793317295	4.25\\
			9	4.23213098214245\\
			8.91492638007876	4.16666666666667\\
			8.80140626782071	4.08333333333333\\
			8.67625019775543	4\\
			8.53200838275051	3.91666666666667\\
			8.35202224728872	3.83333333333334\\
			8.08940704708825	3.75\\
			8	3.72823184191796\\
			7.92901247609029	3.66666666666667\\
			7.83196478548269	3.58333333333333\\
			7.72916728960029	3.5\\
			7.61694858642165	3.41666666666667\\
			7.48599538414828	3.33333333333333\\
			7.30256341967575	3.25\\
			7	3.18405564900545\\
			6.98341051273019	3.16666666666667\\
			6.91696707520602	3.08333333333333\\
			6.86036004371846	3\\
			6.82585785059568	2.91666666666667\\
			6.85271061329792	2.83333333333333\\
			7	2.7787122935887\\
			7.09633467980082	2.83333333333333\\
			7.24427278089336	2.91666666666667\\
			7.43841623647208	3\\
			7.97618923198416	3.08333333333333\\
			8	3.08494718045466\\
			8.15487330581696	3.16666666666667\\
			8.33073285754206	3.25\\
			8.54903387136892	3.33333333333333\\
			8.88588251639857	3.41666666666667\\
			9	3.43713220760247\\
			9.12564557604091	3.5\\
			9.30028946628288	3.58333333333333\\
			9.502185870143	3.66666666666667\\
			9.7610645981312	3.75\\
			10	3.80718499474776\\
			10.0544707284576	3.83333333333334\\
			10.2231551317007	3.91666666666667\\
			10.4095342319078	4\\
			10.6280462842461	4.08333333333333\\
			10.9101104310003	4.16666666666667\\
			11	4.18960871493907\\
			11.1217912245232	4.25\\
			11.2959865977544	4.33333333333333\\
			11.4899459684126	4.41666666666667\\
			11.7184360713366	4.5\\
			12	4.58056146882503\\
			12.0058155443408	4.58333333333333\\
			12.1705478233595	4.66666666666667\\
			12.3480558345725	4.75\\
			12.5463319827722	4.83333333333333\\
			12.7798686727105	4.91666666666667\\
			13	4.98179724971438\\
			13.0374073882206	5\\
			13.2031574030508	5.08333333333333\\
			13.3821226303157	5.16666666666667\\
			13.5820778108944	5.25\\
			13.8168637189298	5.33333333333333\\
			14	5.38906495092241\\
			14.0557981940939	5.41666666666667\\
			14.2214101375934	5.5\\
			14.4002460340058	5.58333333333333\\
			14.5997069031464	5.66666666666667\\
			14.8327457760905	5.75\\
			15	5.80213350317337\\
			15.0622514078629	5.83333333333333\\
			15.2266952747252	5.91666666666667\\
			15.4040333083254	6\\
			15.6011856084904	6.08333333333333\\
			15.8300735663982	6.16666666666667\\
			16	6.22073905794243\\
			16.0577753180159	6.25\\
			16.2201319646636	6.33333333333333\\
			16.3947846730179	6.41666666666667\\
			16.5881003499985	6.5\\
			16.8108869136128	6.58333333333333\\
			17	6.64460371465767\\
			17.0432005343383	6.66666666666667\\
			17.2026490420726	6.75\\
			17.3735819924498	6.83333333333333\\
			17.56176632231	6.91666666666667\\
			17.7768572617983	7\\
			18	7.07344729763455\\
			18.0192290310305	7.08333333333333\\
			18.1750358856454	7.16666666666667\\
			18.3413456551358	7.25\\
			18.5232974108399	7.33333333333333\\
			18.7293840907731	7.41666666666667\\
			18.9747746248376	7.5\\
		};
		\addlegendentry{Stint Vel.}
		
		\addplot [color=black!30!green, line width=2.0pt, only marks, draw=none, mark size=1pt, mark=*, mark options={solid, black!30!green}]
		table[row sep=crcr]{%
			0	0\\
			1	0.833333333333333\\
			2	1\\
			3	1.33333333333333\\
			4	1.75\\
			5	2.16666666666667\\
			6	2.58333333333333\\
			7	3\\
			8	3.41666666666667\\
			9	3.83333333333334\\
			10	4.25\\
			11	4.66666666666667\\
			12	5.08333333333333\\
			13	5.5\\
			14	5.91666666666667\\
			15	6.33333333333333\\
			16	6.83333333333333\\
			17	7.25\\
			18	7.5\\
			19	7.5\\
			20	7.5\\
			21	7.5\\
			22	7.5\\
			23	7.5\\
		};
		\addlegendentry{Opt. Comb.}
		
		\addplot [color=black, line width=1.5pt, draw=none, only marks, mark=o, mark options={densely dotted, black}, forget plot]
		table[row sep=crcr]{%
			17.9919683789806	7.5\\
		};
		\addplot [color=black, line width=1.5pt, draw=none, only marks, mark=o, mark options={solid, black}]
		table[row sep=crcr]{%
			10	4.23672867416886\\
			10	4.23672867416886\\
			10	4.2367086665414\\
			10	4.23670866657793\\
			10	4.23672867416886\\
			10	4.23672867416886\\
			11	4.66136291015855\\
			10	4.23672867416886\\
			11	4.66136291015855\\
			10	4.23672867416886\\
			10	4.23672867416886\\
			10	4.23672867416886\\
			10	4.23672867416886\\
			10	4.23672867416886\\
			10	4.23672867416886\\
			%17.9919683789806	7.5\\
		};
		
		\addlegendentry{Opt. Strat.}
		
		\addplot [color=mycolor15, line width=1.5pt, only marks, draw=none, mark=o, mark options={densely dotted, mycolor15}, forget plot]
		table[row sep=crcr]{%
			22.844271638845	7.5\\
		};
		\addplot [color=mycolor15, line width=1.5pt, only marks, draw=none, mark=o, mark options={solid, mycolor15}]
		table[row sep=crcr]{%
			21	7.50000000021398\\
			21.0000000028814	7.50000000013407\\
			21	7.50000000017013\\
			21	7.50000000010959\\
			20	7.49999999982626\\
			21	7.49999999967237\\
			20	7.49999999983964\\
			%22.844271638845	7.5\\
		};
		\addlegendentry{7 stop}
		
		\addplot [color=mycolor16, line width=1.5pt, only marks, draw=none, mark=o, mark options={solid, mycolor16}]
		table[row sep=crcr]{%
			14	5.94049567394637\\
			14	5.94049567394637\\
			14	5.94049567394637\\
			14	5.94049567394637\\
			14	5.94049567390301\\
			14	5.94049567394637\\
			14	5.94049567394637\\
			14	5.94049567394637\\
			14	5.94049567394637\\
			13	5.51344334787491\\
			13	5.51344334787491\\
			%17.8856036952977	7.5\\
		};
		\addlegendentry{11 stop}
		
		\addplot [color=mycolor16, line width=1.5pt, only marks, draw=none, mark=o, mark options={densely dotted, mycolor16}, forget plot]
		table[row sep=crcr]{%
			17.8856036952977	7.5\\
		};
		
		\addplot [color=mycolor17, line width=1.5pt, only marks, draw=none, mark=o, mark options={densely dashed, mycolor17}, forget plot]
		table[row sep=crcr]{%
			17.8465711583993	7.5\\
		};
		\addplot [color=mycolor17, line width=1.5pt, only marks, draw=none, mark=o, mark options={solid, mycolor17}]
		table[row sep=crcr]{%
			8	3.39201294792016\\
			8	3.39201294792016\\
			8	3.39201294792016\\
			8	3.39201294792016\\
			8	3.39201294792016\\
			8	3.39201294792016\\
			8	3.39201294792016\\
			8	3.39201294780419\\
			8	3.39201294792016\\
			8	3.39201294792016\\
			8	3.39201294792016\\
			8	3.39201294792016\\
			8	3.39201294792016\\
			8	3.39201294792016\\
			8	3.39201294792016\\
			8	3.39201294792016\\
			8	3.39201294792016\\
			8	3.39201294786334\\
			8	3.39201294792016\\
			%17.8465711583993	7.5\\
		};
		\addlegendentry{19 stop}
		
		\addplot [color=mycolor18, line width=1.5pt, only marks, draw=none, mark=o, mark options={densely dotted, mycolor18}, forget plot]
		table[row sep=crcr]{%
			16.4081093788795	7.5\\
		};
		\addplot [color=mycolor18, line width=1.5pt, only marks, draw=none, mark=o, mark options={solid, mycolor18}]
		table[row sep=crcr]{%
			7	2.97327490132662\\
			6	2.55849832659507\\
			6	2.55849832659507\\
			7	2.97327490132662\\
			7	2.97327490132662\\
			7	2.97327490132662\\
			7	2.97327490132662\\
			6	2.55849832659507\\
			6	2.55849832659507\\
			6	2.55849832670177\\
			7	2.97327490132662\\
			7	2.97327490132662\\
			7	2.97327490132662\\
			7	2.97327490132662\\
			6	2.55849832659507\\
			7	2.97327490132662\\
			7	2.97327490132662\\
			7	2.97327490132662\\
			7	2.97327490132662\\
			6	2.55849832659507\\
			6	2.55849832670177\\
			7	2.97327490132662\\
			7	2.97327490150179\\
			%16.4081093788795	7.5\\
		};
		\addlegendentry{23 stop}
		
	\end{axis}
\end{tikzpicture}%
